Real-Time Adaptive Velocity Optimization for Autonomous Electric Cars at the Limits of Handling

With the evolution of self-driving cars, autonomous racing series like Roborace and the Indy Autonomous Challenge are rapidly attracting growing attention. Researchers participating in these competitions hope to subsequently transfer their developed functionality to passenger vehicles, in order to improve self-driving technology for reasons of safety, and due to environmental and social benefits. The race track has the advantage of being a safe environment where challenging situations for the algorithms are permanently created. To achieve minimum lap times on the race track, it is important to gather and process information about external influences including, e.g., the position of other cars and the friction potential between the road and the tires. Furthermore, the predicted behavior of the ego-car's propulsion system is crucial for leveraging the available energy as efficiently as possible. In this paper, we therefore present an optimization-based velocity planner, mathematically formulated as a multi-parametric Sequential Quadratic Problem (mpSQP). This planner can handle a spatially and temporally varying friction coefficient, and transfer a race Energy Strategy (ES) to the road. It further handles the velocity-profile-generation task for performance and emergency trajectories in real time on the vehicle's Electronic Control Unit (ECU).

==> ressources/energy_strategy/EMS_lift-cost_ModenaE80.tex <==
% This file was created by matlab2tikz.
\tikzset{% 
	blackLine/.style={%
		black, line width=1.1pt, solid
	}
}
\tikzset{% 
	blackLineMark/.style={%
		black, line width=1.1pt, solid, mark=x, mark size=2pt, mark repeat=15, mark phase=10
	}
}
\tikzset{% 
	TUMblueLine/.style={%
		TUMblue, dashed, line width=1.1pt, mark=square, mark size=2, mark repeat=10, mark options={solid,fill opacity=0}
	}
}
\tikzset{% 
	TUMredLine/.style={%
		TUMred, dotted, line width=1.1pt, mark=triangle, mark size=2pt, mark repeat=15, mark phase=3, mark options={solid}
	}
}
\tikzset{% 
	TUMredLineNoMarks/.style={%
		TUMred, dashed, line width=1.5pt
	}
}
\tikzset{% 
	TUMgrayLine/.style={%
		TUMgray, line width=1.1pt, mark=-, mark size=3, mark options={solid}
	}
}
\tikzset{% 
	TUMgrayOnlyMarks/.style={%
		TUMgray, only marks, mark=x, mark size=4, mark options={solid, line width=2pt}
	}
}
%\pgfplotsset{compat=1.3}%
%
\begin{tikzpicture}
\begin{groupplot}[%
group style={
	group name=plots,
	group size=1 by 2,
	vertical sep=9pt},
width=0.775\columnwidth,
%height=2in,
at={(0in,0in)},
scale only axis,
xlabel={Distance $s$ in \SI{}{\meter}},
xmin=0,
xmax=115,
%xtick={0,200,400,600,800,1000,1200,1400},
%ytick={500,1000,1500,2000,2500,3000},
%ylabel style={align=center},
every axis y label/.style={
	at={(current axis.west)},
	xshift=-1.5cm,
	align=center,
	rotate=90
},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
tick align=outside
]
%
%
%
%
%
\nextgroupplot[%
height=0.8in,
xticklabels={,,},
%scale only axis,
%ymin=       0,
%ymax=     0.4,
%ytick={0, 0.2, 0.4},
%yticklabels={0, 0.2, 0.4},
ylabel style={align=center},
ylabel shift=0cm,
ylabel={Velocity\\$v$ in \SI{}{\meter\per\second}},
legend style={at={(0.125,0.05)}, anchor=south west, draw=none, fill=none, legend columns=2, /tikz/every even column/.append style={column sep=0.15cm}},
legend entries={%
	$\boldsymbol{v}_\mathrm{P_{80}}$,
	$\boldsymbol{v}_\mathrm{P_{100}}$,
	$\boldsymbol{v}_\mathrm{max}$,
	$v_\mathrm{end}$}
]
\addlegendimage{blackLine}
\addlegendimage{TUMblueLine}
\addlegendimage{TUMredLineNoMarks}
\addlegendimage{TUMgrayOnlyMarks}
\addplot [blackLine]
table {%
	0 48.9346347479352
	1 49.088809754184
	2 49.2411156308549
	3 49.3915508972273
	4 49.5403358605198
	5 49.6874710707458
	6 49.8329488195088
	7 49.9767737996383
	8 50.1189661861121
	9 50.2595614233509
	10 50.3985924133483
	11 50.5360955667715
	12 50.6721023485293
	13 50.8066370112559
	14 50.9397167845372
	15 51.0713544402742
	16 51.2015622082074
	17 51.3303555947995
	18 51.4577558721895
	19 51.5837908524652
	20 51.7084940162645
	21 51.8319035227655
	22 51.9540576893588
	23 52.0749952003008
	24 52.1947522233336
	25 52.3133608537777
	26 52.4308482351515
	27 52.5472362738045
	28 52.6625415037566
	29 52.7767750921963
	30 52.8899435402149
	31 53.0020494257826
	32 53.1130930727494
	33 53.2230729352215
	34 53.3319920559599
	35 53.4398551743461
	36 53.5466713297138
	37 53.6524544358105
	38 53.7565268394081
	39 53.8515859545883
	40 53.9238247973725
	41 53.9633130843304
	42 53.9652057945348
	43 53.9307110951014
	44 53.8650837569805
	45 53.7776524893809
	46 53.6802351462802
	47 53.5829396077204
	48 53.4857660209541
	49 53.3887245253077
	50 53.2918254194007
	51 53.1950710376931
	52 53.0984530671059
	53 53.0019611445795
	54 52.9055972251461
	55 52.8093726913486
	56 52.7132857617811
	57 52.6173401755239
	58 52.521525406227
	59 52.425815150436
	60 52.3302050273898
	61 52.2347354184173
	62 52.1394534423406
	63 52.0443691901425
	64 51.9494386040014
	65 51.8545873141565
	66 51.7597916702137
	67 51.6651157607877
	68 51.5706332914624
	69 51.4827039225142
	70 51.3950105290505
	71 51.3075498908588
	72 51.2202304426224
	73 51.1328193767995
	74 51.0320468492096
	75 50.8278006373197
	76 50.4865393226759
	77 50.0097375200225
	78 49.4226653930791
	79 48.756989029037
	80 48.0381067890041
	81 47.3015694845695
	82 46.5588761261179
	83 45.8081278277342
	84 45.0522881313473
	85 44.2885081229369
	86 43.5178939983524
	87 42.7386441615133
	88 41.9505533729595
	89 41.1528151530994
	90 40.3439204277481
	91 39.5112737705889
	92 38.6535390432215
	93 37.7697450585561
	94 36.8666291577319
	95 35.9529027274973
	96 35.0267410461355
	97 34.0862037017776
	98 33.1291777702466
	99 32.1532659244732
	100 31.1556879860666
	101 30.1331155153236
	102 29.0831167972357
	103 27.9822078581351
	104 26.8258842661812
	105 25.6084823961511
	106 24.322775053071
	107 22.959360598479
	108 21.5195884230166
	109 19.9897383695776
	110 18.3447086447087
	111 16.5464602561304
	112 14.5362052069923
	113 12.2079470402289
	114 9.35444901721094
};
\addplot [TUMredLineNoMarks]
table {%
	0 69.4444444444444
	1 69.4444444444444
	2 69.4444444444444
	3 69.4444444444444
	4 69.4444444444444
	5 69.4444444444444
	6 69.4444444444444
	7 69.4444444444444
	8 69.4444444444444
	9 69.4444444444444
	10 69.4444444444444
	11 69.4444444444444
	12 69.4444444444444
	13 69.4444444444444
	14 69.4444444444444
	15 69.4444444444444
	16 69.4444444444444
	17 69.4444444444444
	18 69.4444444444444
	19 69.4444444444444
	20 69.4444444444444
	21 69.4444444444444
	22 69.4444444444444
	23 69.4444444444444
	24 69.4444444444444
	25 69.4444444444444
	26 69.4444444444444
	27 69.4444444444444
	28 69.4444444444444
	29 69.4444444444444
	30 69.4444444444444
	31 69.4444444444444
	32 69.4444444444444
	33 69.4444444444444
	34 69.4444444444444
	35 69.4444444444444
	36 69.4444444444444
	37 69.4444444444444
	38 69.4444444444444
	39 69.4444444444444
	40 69.4444444444444
	41 69.4444444444444
	42 69.4444444444444
	43 69.4444444444444
	44 69.4444444444444
	45 69.4444444444444
	46 69.4444444444444
	47 69.4444444444444
	48 69.4444444444444
	49 69.4444444444444
	50 69.4444444444444
	51 69.4444444444444
	52 69.4444444444444
	53 69.4444444444444
	54 69.4444444444444
	55 69.4444444444444
	56 69.4444444444444
	57 69.4444444444444
	58 69.4444444444444
	59 69.4444444444444
	60 69.4444444444444
	61 69.4444444444444
	62 69.4444444444444
	63 69.4444444444444
	64 69.4444444444444
	65 69.4444444444444
	66 69.4444444444444
	67 69.4444444444444
	68 69.4444444444444
	69 69.4444444444444
	70 69.4444444444444
	71 69.4444444444444
	72 69.4444444444444
	73 69.4444444444444
	74 69.4444444444444
	75 69.4444444444444
	76 69.4444444444444
	77 69.4444444444444
	78 69.4444444444444
	79 69.4444444444444
	80 69.4444444444444
	81 69.4444444444444
	82 69.4444444444444
	83 69.4444444444444
	84 69.4444444444444
	85 69.4444444444444
	86 69.4444444444444
	87 69.4444444444444
	88 69.4444444444444
	89 69.4444444444444
	90 69.4444444444444
	91 69.4444444444444
	92 69.4444444444444
	93 69.4444444444444
	94 69.4444444444444
	95 69.4444444444444
	96 69.4444444444444
	97 69.4444444444444
	98 69.4444444444444
	99 69.4444444444444
	100 69.4444444444444
	101 69.4444444444444
	102 69.4444444444444
	103 69.4444444444444
	104 69.4444444444444
	105 69.4444444444444
	106 69.4444444444444
	107 69.4444444444444
	108 69.4444444444444
	109 69.4444444444444
	110 69.4444444444444
	111 69.4444444444444
	112 69.4444444444444
	113 69.4444444444444
	114 69.4444444444444
};
\addplot [TUMgrayOnlyMarks]
table {%
	114 9.35414346693485
};
\addplot [TUMblueLine]
table {%
	0 48.9346347479352
	1 49.0872648297762
	2 49.2381121550935
	3 49.3872111846737
	4 49.5345953427935
	5 49.6802970601667
	6 49.8243478146367
	7 49.9667781697578
	8 50.1076178113987
	9 50.2468994606674
	10 50.3846471650556
	11 50.5208881601424
	12 50.6556489336496
	13 50.7889552537734
	14 50.920832196156
	15 51.051304169574
	16 51.1803949404174
	17 51.3081276560295
	18 51.4345248669689
	19 51.5596085482564
	20 51.6834001196606
	21 51.8059212590367
	22 51.9271915286029
	23 52.0472308012319
	24 52.1660584668595
	25 52.2836934486974
	26 52.4001542187537
	27 52.5154588126969
	28 52.6296248440981
	29 52.7426695180811
	30 52.8546096444114
	31 52.9654616500513
	32 53.0752415912078
	33 53.183963671558
	34 53.2916447612262
	35 53.3982998704547
	36 53.5039436823714
	37 53.608590562844
	38 53.7122545699545
	39 53.8149494631139
	40 53.9166887118331
	41 54.0174855041648
	42 54.1173527548328
	43 54.2163031130611
	44 54.3143489701174
	45 54.4114992688405
	46 54.5077691602529
	47 54.603170301754
	48 54.6977141204224
	49 54.791411819303
	50 54.8842743834741
	51 54.9763125859037
	52 55.0675369931042
	53 55.1579579705921
	54 55.2475856881619
	55 55.3364301249787
	56 55.4245010744965
	57 55.511803696731
	58 55.5983519632065
	59 55.684155142549
	60 55.7692223354904
	61 55.8535624789082
	62 55.937184349604
	63 56.020096567675
	64 56.1023075990697
	65 56.183825669979
	66 56.2102570773315
	67 56.0968308015147
	68 55.8028894950245
	69 55.3322677514357
	70 54.7342718494179
	71 54.1052476905369
	72 53.4701094314202
	73 52.8299496723079
	74 52.1850273820352
	75 51.5351107312038
	76 50.8799551011652
	77 50.2193019950331
	78 49.5048946672355
	79 48.7786896570434
	80 48.0458345629235
	81 47.3080705940572
	82 46.5649071337857
	83 45.8158237881769
	84 45.0602670857103
	85 44.2976467149291
	86 43.5273312174411
	87 42.7486430354347
	88 41.9608527899727
	89 41.1631726372052
	90 40.3544399554452
	91 39.5213180135309
	92 38.6630467788273
	93 37.778756470688
	94 36.8750251405447
	95 35.9606080620803
	96 35.0337503689668
	97 34.0925131816412
	98 33.1347379288933
	99 32.1580016919014
	100 31.1595605999774
	101 30.1362770653611
	102 29.0856415568784
	103 27.9841455041833
	104 26.827247414056
	105 25.6092715409839
	106 24.3229942561035
	107 22.9590204841206
	108 21.5187084226279
	109 19.9883289659278
	110 18.3427175635982
	111 16.544643732954
	112 14.5343904234521
	113 12.203731967359
	114 9.3541434689138
};
% upper coordinate
\node[draw, circle, minimum size=0.25cm, inner sep=1pt] at (axis cs:8,30) {A};
\node[draw, circle, minimum size=0.25cm, inner sep=1pt] at (axis cs:80,30) {B};
\coordinate (Pdrop) at (axis cs:72,65);
%
%
%
\nextgroupplot[%
height=0.8in,
%scaled ticks=false,
%ymin=       -0.1,
%ymax=     142,
ytick={-500, 0, 270},
%yticklabels={0, 70, 140},
xlabel={Local coordinate index $m$},
ylabel style={align=center},
ylabel={Power\\$P_\mathrm{\Sigma}$ in \SI{}{\kilo\watt}},
legend style={at={(0.125, 0.05)}, anchor=south west, legend cell align=left, align=left, draw=none, fill=none},
legend entries={%
	$E_\mathrm{loc,80}$,
	$E_\mathrm{glo,80}$,}
]
\addlegendimage{blackLineMark}
\addlegendimage{TUMredLine}
% Zero line
\draw[ultra thin, lightgray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\addplot [blackLineMark]
table {%
	0 266.343138053751
	1 266.571195147196
	2 266.527566733812
	3 266.429362641666
	4 266.33535234152
	5 266.274106469536
	6 266.252210792187
	7 266.266734176012
	8 266.312894881327
	9 266.38573210274
	10 266.479271434937
	11 266.585095180576
	12 266.692499526527
	13 266.78976985199
	14 266.866378896437
	15 266.914927050477
	16 266.932244846653
	17 266.919356580226
	18 266.880460302403
	19 266.821068800874
	20 266.746392791665
	21 266.660375346324
	22 266.565740256922
	23 266.464363535981
	24 266.357499677136
	25 266.245194422112
	26 266.126089974066
	27 265.999083667946
	28 265.86449187157
	29 265.724891661761
	30 265.585004612656
	31 265.450194161901
	32 265.327079475275
	33 265.220658208245
	34 265.139020582811
	35 265.088508263333
	36 265.070639958127
	37 264.149877192593
	38 253.396091518961
	39 223.86321411539
	40 180.509359181202
	41 130.155400847401
	42 81.1105148609724
	43 39.0322695083291
	44 9.52991417440462
	45 -4.052440604694
	46 -4.11721237069773
	47 -4.2125057841633
	48 -4.3312966112965
	49 -4.46493282846402
	50 -4.60450170153297
	51 -4.74200456744004
	52 -4.86876903206896
	53 -4.97494050363277
	54 -5.04946923664228
	55 -5.08255977007985
	56 -5.06843320403434
	57 -5.00958739769118
	58 -4.91982954657011
	59 -4.81407569798814
	60 -4.70357816681924
	61 -4.59426023130519
	62 -4.48194149642833
	63 -4.35395332239573
	64 -4.19551448963043
	65 -3.99761087102847
	66 -3.76129631658561
	67 -3.47115690899271
	68 -3.29323056905137
	69 -2.93748727766308
	70 -2.5591528181065
	71 -2.4066535922594
	72 -2.98673666995525
	73 -10.6763977448131
	74 -188.185680231139
	75 -407.248812834449
	76 -594.505893844843
	77 -665.94287079704
	78 -710.792052238399
	79 -696.715217098353
	80 -682.650618867566
	81 -669.552473165432
	82 -654.281613555457
	83 -640.118051675319
	84 -626.609002581192
	85 -613.302724956528
	86 -600.108782206447
	87 -586.846467281515
	88 -573.71969489538
	89 -559.443198141931
	90 -555.728276588679
	91 -550.737747153463
	92 -544.508077690763
	93 -532.515552440819
	94 -514.355099117946
	95 -496.84921962052
	96 -479.934080037843
	97 -463.533896084799
	98 -447.505593739958
	99 -433.501774750068
	100 -417.681051527306
	101 -401.835849704627
	102 -392.049532306162
	103 -380.418218744692
	104 -366.953858811368
	105 -351.626203709521
	106 -334.350232308318
	107 -312.346905003845
	108 -288.70576504247
	109 -263.151464523951
	110 -237.26064208622
	111 -209.881908774971
	112 -176.931228408709
	113 0.698928254287275
};
\addplot [TUMredLine]
table {%
	0 269.070571676351
	1 269.083633644493
	2 269.096415425367
	3 269.108925225359
	4 269.121163213004
	5 269.133091560149
	6 269.1447753937
	7 269.156221503547
	8 269.167436765982
	9 269.178427210028
	10 269.189191835664
	11 269.199700163528
	12 269.210005047377
	13 269.220111800085
	14 269.230025570047
	15 269.239751345639
	16 269.249287386273
	17 269.258608866972
	18 269.267759200235
	19 269.276742588214
	20 269.285563162342
	21 269.294224814604
	22 269.302725310596
	23 269.311044207411
	24 269.319217515453
	25 269.327248543856
	26 269.335140487015
	27 269.34289642234
	28 269.350513670948
	29 269.357974928637
	30 269.365310181383
	31 269.372521669413
	32 269.379611264451
	33 269.386580684837
	34 269.39342554655
	35 269.40012695405
	36 269.406694012818
	37 268.480382689406
	38 257.697820135906
	39 228.110536512477
	40 184.689866496701
	41 134.269780393392
	42 85.1714218134668
	43 43.0612825469347
	44 13.5548028736182
	45 0.000772868937838613
	46 0.000308819543535823
	47 0.000241576599033849
	48 0.000203737902321484
	49 0.000174710746553272
	50 0.000151813676164377
	51 0.000133304980391045
	52 0.000118156387949399
	53 0.000105698807408251
	54 9.49296939349166e-05
	55 8.55329260553449e-05
	56 7.72571019993195e-05
	57 6.99021654938715e-05
	58 6.33458413557546e-05
	59 5.75013133361474e-05
	60 5.21442624009551e-05
	61 4.7204311880491e-05
	62 4.26208664141221e-05
	63 3.8341729828748e-05
	64 3.43351814610466e-05
	65 3.05737577548178e-05
	66 2.69798538512852e-05
	67 2.3525812880307e-05
	68 2.04035931842177e-05
	69 1.73606530575956e-05
	70 1.43932950301329e-05
	71 1.14571710997069e-05
	72 8.53709084899534e-06
	73 5.6187062644953e-06
	74 2.67960444190265e-06
	75 7.46117172812609e-07
	76 0
	77 0
	78 0
	79 0
	80 0
	81 0
	82 0
	83 0
	84 0
	85 0
	86 0
	87 0
	88 0
	89 0
	90 0
	91 0
	92 0
	93 0
	94 0
	95 0
	96 0
	97 0
	98 0
	99 0
	100 0
	101 0
	102 0
	103 0
	104 0
	105 0
	106 0
	107 0
	108 0
	109 0
	110 0
	111 0
	112 0
	113 0
};
% bottom coordinate
\coordinate (PdropBot) at (axis cs:72,\pgfkeysvalueof{/pgfplots/ymin});
\end{groupplot}
%
\draw[TUMgray, line width=0.75pt, dashed] (PdropBot) -- (Pdrop);
\end{tikzpicture}%

==> ressources/energy_strategy/EMS_lift-cost_ModenaE80_RAW.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 100}]
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\node at (axis cs:0,5)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$s_\mathrm{glob}$: 1805.44 m   $t$: 1584641331.0 s   $\mathrm{QP}_\mathrm{status}$: 1   $\mathrm{QP}_\mathrm{iter}$: 175   $\mathrm{SQP}_\mathrm{\Delta t}$: 6.581306457519531 ms};
\begin{axis}[
tick pos=both,
xmin=0, xmax=9644,
ymin=0, ymax=1
]
\path [fill=color0, draw opacity=0]
(axis cs:0,0)
--(axis cs:0,1)
--(axis cs:9200,1)
--(axis cs:9200,0)
--cycle;
\addplot [red]
table {%
2.27373675443232e-13 0
2.27373675443232e-13 1
};
\node at (axis cs:-0.02,0.5)[
  scale=0.8,
  anchor= east,
  text=black,
  rotate=0.0
]{Id};
\node at (axis cs:1.02,0.5)[
  scale=0.8,
  anchor= west,
  text=black,
  rotate=0.0
]{9200.00};
\end{axis}


\nextgroupplot[
legend cell align={left},
legend columns=5,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.09)}, anchor=south, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xmin=-5.7, xmax=119.7,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={\(\displaystyle v\) in \(\displaystyle \mathrm{\frac{m}{s}}\)},
ymin=-1, ymax=70,
ytick style={color=black}
]
\addplot [thick, black]
table {%
0 48.9346347479352
1 49.088809754184
2 49.2411156308549
3 49.3915508972273
4 49.5403358605198
5 49.6874710707458
6 49.8329488195088
7 49.9767737996383
8 50.1189661861121
9 50.2595614233509
10 50.3985924133483
11 50.5360955667715
12 50.6721023485293
13 50.8066370112559
14 50.9397167845372
15 51.0713544402742
16 51.2015622082074
17 51.3303555947995
18 51.4577558721895
19 51.5837908524652
20 51.7084940162645
21 51.8319035227655
22 51.9540576893588
23 52.0749952003008
24 52.1947522233336
25 52.3133608537777
26 52.4308482351515
27 52.5472362738045
28 52.6625415037566
29 52.7767750921963
30 52.8899435402149
31 53.0020494257826
32 53.1130930727494
33 53.2230729352215
34 53.3319920559599
35 53.4398551743461
36 53.5466713297138
37 53.6524544358105
38 53.7565268394081
39 53.8515859545883
40 53.9238247973725
41 53.9633130843304
42 53.9652057945348
43 53.9307110951014
44 53.8650837569805
45 53.7776524893809
46 53.6802351462802
47 53.5829396077204
48 53.4857660209541
49 53.3887245253077
50 53.2918254194007
51 53.1950710376931
52 53.0984530671059
53 53.0019611445795
54 52.9055972251461
55 52.8093726913486
56 52.7132857617811
57 52.6173401755239
58 52.521525406227
59 52.425815150436
60 52.3302050273898
61 52.2347354184173
62 52.1394534423406
63 52.0443691901425
64 51.9494386040014
65 51.8545873141565
66 51.7597916702137
67 51.6651157607877
68 51.5706332914624
69 51.4827039225142
70 51.3950105290505
71 51.3075498908588
72 51.2202304426224
73 51.1328193767995
74 51.0320468492096
75 50.8278006373197
76 50.4865393226759
77 50.0097375200225
78 49.4226653930791
79 48.756989029037
80 48.0381067890041
81 47.3015694845695
82 46.5588761261179
83 45.8081278277342
84 45.0522881313473
85 44.2885081229369
86 43.5178939983524
87 42.7386441615133
88 41.9505533729595
89 41.1528151530994
90 40.3439204277481
91 39.5112737705889
92 38.6535390432215
93 37.7697450585561
94 36.8666291577319
95 35.9529027274973
96 35.0267410461355
97 34.0862037017776
98 33.1291777702466
99 32.1532659244732
100 31.1556879860666
101 30.1331155153236
102 29.0831167972357
103 27.9822078581351
104 26.8258842661812
105 25.6084823961511
106 24.322775053071
107 22.959360598479
108 21.5195884230166
109 19.9897383695776
110 18.3447086447087
111 16.5464602561304
112 14.5362052069923
113 12.2079470402289
114 9.35444901721094
};
\addlegendentry{$v_\mathrm{o,SQP}$}
\addplot [thick, red, dashed]
table {%
0 69.4444444444444
1 69.4444444444444
2 69.4444444444444
3 69.4444444444444
4 69.4444444444444
5 69.4444444444444
6 69.4444444444444
7 69.4444444444444
8 69.4444444444444
9 69.4444444444444
10 69.4444444444444
11 69.4444444444444
12 69.4444444444444
13 69.4444444444444
14 69.4444444444444
15 69.4444444444444
16 69.4444444444444
17 69.4444444444444
18 69.4444444444444
19 69.4444444444444
20 69.4444444444444
21 69.4444444444444
22 69.4444444444444
23 69.4444444444444
24 69.4444444444444
25 69.4444444444444
26 69.4444444444444
27 69.4444444444444
28 69.4444444444444
29 69.4444444444444
30 69.4444444444444
31 69.4444444444444
32 69.4444444444444
33 69.4444444444444
34 69.4444444444444
35 69.4444444444444
36 69.4444444444444
37 69.4444444444444
38 69.4444444444444
39 69.4444444444444
40 69.4444444444444
41 69.4444444444444
42 69.4444444444444
43 69.4444444444444
44 69.4444444444444
45 69.4444444444444
46 69.4444444444444
47 69.4444444444444
48 69.4444444444444
49 69.4444444444444
50 69.4444444444444
51 69.4444444444444
52 69.4444444444444
53 69.4444444444444
54 69.4444444444444
55 69.4444444444444
56 69.4444444444444
57 69.4444444444444
58 69.4444444444444
59 69.4444444444444
60 69.4444444444444
61 69.4444444444444
62 69.4444444444444
63 69.4444444444444
64 69.4444444444444
65 69.4444444444444
66 69.4444444444444
67 69.4444444444444
68 69.4444444444444
69 69.4444444444444
70 69.4444444444444
71 69.4444444444444
72 69.4444444444444
73 69.4444444444444
74 69.4444444444444
75 69.4444444444444
76 69.4444444444444
77 69.4444444444444
78 69.4444444444444
79 69.4444444444444
80 69.4444444444444
81 69.4444444444444
82 69.4444444444444
83 69.4444444444444
84 69.4444444444444
85 69.4444444444444
86 69.4444444444444
87 69.4444444444444
88 69.4444444444444
89 69.4444444444444
90 69.4444444444444
91 69.4444444444444
92 69.4444444444444
93 69.4444444444444
94 69.4444444444444
95 69.4444444444444
96 69.4444444444444
97 69.4444444444444
98 69.4444444444444
99 69.4444444444444
100 69.4444444444444
101 69.4444444444444
102 69.4444444444444
103 69.4444444444444
104 69.4444444444444
105 69.4444444444444
106 69.4444444444444
107 69.4444444444444
108 69.4444444444444
109 69.4444444444444
110 69.4444444444444
111 69.4444444444444
112 69.4444444444444
113 69.4444444444444
114 69.4444444444444
};
\addlegendentry{$v_\mathrm{max}$}
\addplot [thick, green!50.19607843137255!black, mark=x, mark size=3, mark options={solid}]
table {%
114 9.35414346693485
};
\addlegendentry{$v_\mathrm{end}$}
\addplot [thick, lightgray!66.92810457516339!black, dotted]
table {%
0 48.9346347479352
1 49.0839852453975
2 49.231814229884
3 49.3779090170513
4 49.5222543590533
5 49.6648868881904
6 49.8058670446491
7 49.9452592478539
8 50.0831235853738
9 50.2195181850248
10 50.3544877677702
11 50.4880745652477
12 50.6203125913474
13 50.7512259916734
14 50.8808285129898
15 51.009124811973
16 51.1361133156303
17 51.2617898835836
18 51.3861513108564
19 51.509197879161
20 51.6309343161697
21 51.7513702011279
22 51.8705164777345
23 51.9883867650094
24 52.1049958340528
25 52.2203590852148
26 52.334491579565
27 52.4474069482817
28 52.5591176321289
29 52.6696360187296
30 52.7789761969735
31 52.887155568838
32 52.9941952588711
33 53.1001195279513
34 53.2049588169295
35 53.3087475964824
36 53.4115243968167
37 53.5133280789349
38 53.6134942469278
39 53.7046911086498
40 53.773051553051
41 53.8085941735297
42 53.8064409510516
43 53.7677921042494
44 53.6979148648198
45 53.60617093141
46 53.5044202397765
47 53.4027964856994
48 53.3012759146162
49 53.1998398818803
50 53.0984761639453
51 52.9971792455083
52 52.8959497085912
53 52.794794835436
54 52.6937296153947
55 52.5927777791668
56 52.4919709393304
57 52.3913506919008
58 52.2909467242327
59 52.1907833314079
60 52.0908732321579
61 51.9912203226946
62 51.891823809943
63 51.7926862450157
64 51.6938203979041
65 51.5952511023525
66 51.49701074297
67 51.3991311615029
68 51.3016570980299
69 51.2109857327154
70 51.1207343951818
71 51.0309217245717
72 50.941374400423
73 50.8515242879892
74 50.7558314132719
75 50.5212991140016
76 50.1121502473962
77 49.5470105968749
78 48.8668786332449
79 48.1302818768765
80 47.3881856710242
81 46.6403158020583
82 45.8854154484337
83 45.1253449951397
84 44.3586966913834
85 43.5843906846322
86 42.8017352855274
87 42.0100677045952
88 41.2088742315449
89 40.3973240950683
90 39.5759013775621
91 38.7294100318308
92 37.8570838054187
93 36.9579947581812
94 36.0384016429786
95 35.1066146942017
96 34.1605593596291
97 33.1978985086852
98 32.2159966806111
99 31.2119924545697
100 30.1786422350279
101 29.1162716057268
102 28.0219879891481
103 26.8722973403431
104 25.6617908115156
105 24.3834322565869
106 23.0279980765433
107 21.5832238435807
108 20.0454871669319
109 18.3939608417345
110 16.5981203617787
111 14.5923143724091
112 12.2563024272649
113 9.35387529250442
114 9.35387529250442
};
\addlegendentry{$v_\mathrm{ini}$}
\addplot [thick, blue, dotted, mark=square, mark size=2, mark repeat=10, mark options={solid,fill opacity=0}]
table {%
0 48.9346347479352
1 49.0872648297762
2 49.2381121550935
3 49.3872111846737
4 49.5345953427935
5 49.6802970601667
6 49.8243478146367
7 49.9667781697578
8 50.1076178113987
9 50.2468994606674
10 50.3846471650556
11 50.5208881601424
12 50.6556489336496
13 50.7889552537734
14 50.920832196156
15 51.051304169574
16 51.1803949404174
17 51.3081276560295
18 51.4345248669689
19 51.5596085482564
20 51.6834001196606
21 51.8059212590367
22 51.9271915286029
23 52.0472308012319
24 52.1660584668595
25 52.2836934486974
26 52.4001542187537
27 52.5154588126969
28 52.6296248440981
29 52.7426695180811
30 52.8546096444114
31 52.9654616500513
32 53.0752415912078
33 53.183963671558
34 53.2916447612262
35 53.3982998704547
36 53.5039436823714
37 53.608590562844
38 53.7122545699545
39 53.8149494631139
40 53.9166887118331
41 54.0174855041648
42 54.1173527548328
43 54.2163031130611
44 54.3143489701174
45 54.4114992688405
46 54.5077691602529
47 54.603170301754
48 54.6977141204224
49 54.791411819303
50 54.8842743834741
51 54.9763125859037
52 55.0675369931042
53 55.1579579705921
54 55.2475856881619
55 55.3364301249787
56 55.4245010744965
57 55.511803696731
58 55.5983519632065
59 55.684155142549
60 55.7692223354904
61 55.8535624789082
62 55.937184349604
63 56.020096567675
64 56.1023075990697
65 56.183825669979
66 56.2102570773315
67 56.0968308015147
68 55.8028894950245
69 55.3322677514357
70 54.7342718494179
71 54.1052476905369
72 53.4701094314202
73 52.8299496723079
74 52.1850273820352
75 51.5351107312038
76 50.8799551011652
77 50.2193019950331
78 49.5048946672355
79 48.7786896570434
80 48.0458345629235
81 47.3080705940572
82 46.5649071337857
83 45.8158237881769
84 45.0602670857103
85 44.2976467149291
86 43.5273312174411
87 42.7486430354347
88 41.9608527899727
89 41.1631726372052
90 40.3544399554452
91 39.5213180135309
92 38.6630467788273
93 37.778756470688
94 36.8750251405447
95 35.9606080620803
96 35.0337503689668
97 34.0925131816412
98 33.1347379288933
99 32.1580016919014
100 31.1595605999774
101 30.1362770653611
102 29.0856415568784
103 27.9841455041833
104 26.827247414056
105 25.6092715409839
106 24.3229942561035
107 22.9590204841206
108 21.5187084226279
109 19.9883289659278
110 18.3427175635982
111 16.544643732954
112 14.5343904234521
113 12.203731967359
114 9.3541434689138
};
\addlegendentry{$v_\mathrm{o,NLP}$}

\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xmin=-5.65, xmax=118.65,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={\(\displaystyle F\) in \(\displaystyle \mathrm{kN}\)},
ymin=-20, ymax=8,
ytick style={color=black}
]
\addplot [thick, black]
table {%
0 5.44283490467842
1 5.43091995921811
2 5.41372628457856
3 5.39571982583674
4 5.37809426869982
5 5.36141574366199
6 5.34580013542384
7 5.33117133008881
8 5.31741784090921
9 5.30442628145674
10 5.29206597560703
11 5.28015967089531
12 5.26848780408584
13 5.25681428653097
14 5.24492990180587
15 5.23268979882254
16 5.22003389657426
17 5.20698471876234
18 5.1936261715327
19 5.18006646942607
20 5.16640646396603
21 5.15272106438859
22 5.13906084531365
23 5.12545935961459
24 5.11193783654542
25 5.09849413305727
26 5.08509936643734
27 5.07172993185817
28 5.05838955920845
29 5.04512489069163
30 5.03202266791763
31 5.01918076906956
32 5.00671966390244
33 4.99472808283672
34 4.98335167395047
35 4.9727018588001
36 4.96279862729261
37 4.93615117346016
38 4.72634912307515
39 4.16841079417985
40 3.35687400970943
41 2.41885897311603
42 1.5074499154248
43 0.725941460133795
44 0.177472704450357
45 -0.0755965317851031
46 -0.0769508827914915
47 -0.0788817451777337
48 -0.0812606553403121
49 -0.083927561405778
50 -0.0867162682280425
51 -0.0894765463926452
52 -0.0920442691527699
53 -0.0942316476300347
54 -0.0958267572536196
55 -0.0966398806965687
56 -0.0965563516350407
57 -0.0956185960379443
58 -0.094085685090306
59 -0.0922399586804259
60 -0.0902956290607069
61 -0.0883660780183639
62 -0.0863708609056353
63 -0.0840650222658557
64 -0.0811608516711697
65 -0.0774802096242961
66 -0.0730391194036262
67 -0.0675333771321132
68 -0.0641934540780724
69 -0.057360490832858
70 -0.0500609556647467
71 -0.047160692202441
72 -0.0586308615562299
73 -0.2099523641484
74 -3.70766619305011
75 -8.06093311091408
76 -11.8635079698208
77 -13.4406266447696
78 -14.5454768570963
79 -14.4756105705061
80 -14.4055023251286
81 -14.3556590827347
82 -14.2590321382345
83 -14.1853331369381
84 -14.1259561104939
85 -14.0716140646375
86 -14.0206647745275
87 -13.9691864199811
88 -13.9222365471999
89 -13.8485211749515
90 -14.0420876655953
91 -14.2201429533996
92 -14.3832546767066
93 -14.4086700570501
94 -14.2724170792452
95 -14.1525813282868
96 -14.0493624529178
97 -13.9627481529751
98 -13.8907884234196
99 -13.8889491076562
100 -13.8402863944127
101 -13.8010750533592
102 -13.9907822549203
103 -14.1565201488588
104 -14.2996200657477
105 -14.4207017293282
106 -14.5192921762875
107 -14.4717446877957
108 -14.4025317338625
109 -14.3064056071534
110 -14.2944283397638
111 -14.3830446232581
112 -14.435938527032
113 0.0747207154715168
};
\addplot [thick, red, mark=-, mark size=3, mark options={solid}]
table {%
0 5.44283490467842
0 5.54283490467841
0 5.34283490467842
};
\addplot [thick, blue, dashed, mark=square, mark size=2, mark repeat=10, mark options={solid,fill opacity=0}]
table {%
0 5.5175643562723
1 5.50040824808253
2 5.48355703335668
3 5.46700227870205
4 5.45073587623057
5 5.4347500274136
6 5.41903722794332
7 5.40359025350051
8 5.38840214635663
9 5.37346578801058
10 5.35877514746703
11 5.34432399559453
12 5.33010632342013
13 5.31611633214662
14 5.30234842372056
15 5.28879719191358
16 5.27545741388574
17 5.26232404220407
18 5.24939219727877
19 5.23665716019968
20 5.22411436594593
21 5.21175931706413
22 5.19958781896535
23 5.18759573029782
24 5.17577903975484
25 5.16413386082882
26 5.15265642682761
27 5.14134308612947
28 5.13019029766839
29 5.11919462663631
30 5.10835274038536
31 5.09766140452694
32 5.08711747920523
33 5.07671805810841
34 5.06646003361958
35 5.05634052901545
36 5.04635674884008
37 5.03650597595398
38 5.0267855687148
39 5.01719295827869
40 5.0077256460204
41 4.99838120106584
42 4.98915725792649
43 4.98005151423458
44 4.9710617285668
45 4.96218601002523
46 4.9534219341273
47 4.94476743049776
48 4.93622048186898
49 4.9277791223102
50 4.91944143552436
51 4.91120555320333
52 4.90306965343477
53 4.89503195915813
54 4.88709073664654
55 4.87924429400204
56 4.87149097963781
57 4.86382957087856
58 4.85625809210549
59 4.84877500214968
60 4.84137879200769
61 4.83406798040831
62 4.826841105407
63 4.81969670518222
64 4.8126310201602
65 3.38532746855206
66 -0.258607110135006
67 -4.94751769698722
68 -10.3491541440545
69 -13.7556359707804
70 -14.4692891869352
71 -14.4935744814826
72 -14.483240165691
73 -14.4611556226405
74 -14.4401601716798
75 -14.42024617416
76 -14.4014062363013
77 -14.3836328241346
78 -14.4747553581167
79 -14.4392306795105
80 -14.3583084049513
81 -14.2824135146463
82 -14.2114840605952
83 -14.1454614673458
84 -14.0842904856131
85 -14.027919143944
86 -13.9762987001559
87 -13.9293835925322
88 -13.8871313908274
89 -13.8495027487074
90 -14.0496134706225
91 -14.2356660428392
92 -14.4074624188479
93 -14.4351681588254
94 -14.2922852879846
95 -14.1636519837588
96 -14.049011056274
97 -13.948133781152
98 -13.8608193413277
99 -13.7868942634008
100 -13.7262118488964
101 -13.6786515991778
102 -13.8809929629978
103 -14.0622314351258
104 -14.2219809946318
105 -14.3599255827379
106 -14.4758186530753
107 -14.4305171145398
108 -14.3590085418365
109 -14.3093790209632
110 -14.2814086696976
111 -14.2749413744584
112 -14.289883334504
113 -14.326201484919
};

\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xmin=-5.6, xmax=117.6,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={\(\displaystyle \Delta F\) in \(\displaystyle \mathrm{kN}\)},
ymin=-5.5, ymax=5.5,
ytick style={color=black}
]
\addplot [thick, black]
table {%
0 -0.0119149454603082
1 -0.0171936746395431
2 -0.0180064587418283
3 -0.0176255571369097
4 -0.0166785250378361
5 -0.0156156082381447
6 -0.0146288053350343
7 -0.0137534891795985
8 -0.0129915594524732
9 -0.0123603058497093
10 -0.0119063047117169
11 -0.011671866809472
12 -0.0116735175548754
13 -0.011884384725092
14 -0.0122401029833323
15 -0.0126559022482802
16 -0.0130491778119222
17 -0.013358547229636
18 -0.0135597021066349
19 -0.0136600054600331
20 -0.0136853995774446
21 -0.013660219074942
22 -0.0136014856990592
23 -0.0135215230691648
24 -0.0134437034881518
25 -0.0133947666199328
26 -0.0133694345791682
27 -0.0133403726497177
28 -0.0132646685168183
29 -0.0131022227740019
30 -0.0128418988480767
31 -0.0124611051671168
32 -0.0119915810657174
33 -0.0113764088862531
34 -0.0106498151503693
35 -0.00990323150748651
36 -0.0266474538324486
37 -0.209802050385015
38 -0.5579383288953
39 -0.81153678447042
40 -0.938015036593402
41 -0.911409057691224
42 -0.781508455291008
43 -0.548468755683437
44 -0.253069236235461
45 -0.00135435100638848
46 -0.00193086238624218
47 -0.00237891016257841
48 -0.00266690606546582
49 -0.0027887068222654
50 -0.00276027816460189
51 -0.00256772276012551
52 -0.00218737847726391
53 -0.00159510962358578
54 -0.000813123442950037
55 8.3529061527976e-05
56 0.000937755597096412
57 0.0015329109476383
58 0.00184572640988101
59 0.00194432961971902
60 0.00192955104234294
61 0.00199521711272865
62 0.00230583863977962
63 0.00290417059468595
64 0.00368064204687357
65 0.00444109022066996
66 0.00550574227151301
67 0.00333992305404074
68 0.00683296324521443
69 0.00729953516811221
70 0.00290026346230565
71 -0.0114701693537889
72 -0.15132150259217
73 -3.49771382890171
74 -4.35326691786396
75 -3.80257485890674
76 -1.57711867494881
77 -1.10485021232671
78 0.0698662865901944
79 0.0701082453775328
80 0.0498432423939335
81 0.0966269445001835
82 0.0736990012963865
83 0.0593770264442206
84 0.0543420458563375
85 0.0509492901099975
86 0.0514783545464894
87 0.04694987278112
88 0.073715372248472
89 -0.193566490643793
90 -0.178055287804334
91 -0.163111723307004
92 -0.0254153803434569
93 0.136252977804844
94 0.119835750958362
95 0.103218875369045
96 0.0866142999426955
97 0.0719597295554841
98 0.00183931576344776
99 0.048662713243445
100 0.0392113410535302
101 -0.189707201561085
102 -0.165737893938498
103 -0.143099916888932
104 -0.121081663580508
105 -0.0985904469592569
106 0.0475474884917446
107 0.0692129539332385
108 0.0961261267090521
109 0.0119772673896605
110 -0.0886162834943605
111 -0.0528939037738851
112 14.5106592425035
};

\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={\(\displaystyle s_{\mathrm{loc},j}\)},
xmin=-5.65, xmax=118.65,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={\(\displaystyle P\) in \(\displaystyle \mathrm{kW}\)},
ymin=-600, ymax=280,
ytick style={color=black}
]
\addplot [thick, black]
table {%
0 266.343138053751
1 266.571195147196
2 266.527566733812
3 266.429362641666
4 266.33535234152
5 266.274106469536
6 266.252210792187
7 266.266734176012
8 266.312894881327
9 266.38573210274
10 266.479271434937
11 266.585095180576
12 266.692499526527
13 266.78976985199
14 266.866378896437
15 266.914927050477
16 266.932244846653
17 266.919356580226
18 266.880460302403
19 266.821068800874
20 266.746392791665
21 266.660375346324
22 266.565740256922
23 266.464363535981
24 266.357499677136
25 266.245194422112
26 266.126089974066
27 265.999083667946
28 265.86449187157
29 265.724891661761
30 265.585004612656
31 265.450194161901
32 265.327079475275
33 265.220658208245
34 265.139020582811
35 265.088508263333
36 265.070639958127
37 264.149877192593
38 253.396091518961
39 223.86321411539
40 180.509359181202
41 130.155400847401
42 81.1105148609724
43 39.0322695083291
44 9.52991417440462
45 -4.052440604694
46 -4.11721237069773
47 -4.2125057841633
48 -4.3312966112965
49 -4.46493282846402
50 -4.60450170153297
51 -4.74200456744004
52 -4.86876903206896
53 -4.97494050363277
54 -5.04946923664228
55 -5.08255977007985
56 -5.06843320403434
57 -5.00958739769118
58 -4.91982954657011
59 -4.81407569798814
60 -4.70357816681924
61 -4.59426023130519
62 -4.48194149642833
63 -4.35395332239573
64 -4.19551448963043
65 -3.99761087102847
66 -3.76129631658561
67 -3.47115690899271
68 -3.29323056905137
69 -2.93748727766308
70 -2.5591528181065
71 -2.4066535922594
72 -2.98673666995525
73 -10.6763977448131
74 -188.185680231139
75 -407.248812834449
76 -594.505893844843
77 -665.94287079704
78 -710.792052238399
79 -696.715217098353
80 -682.650618867566
81 -669.552473165432
82 -654.281613555457
83 -640.118051675319
84 -626.609002581192
85 -613.302724956528
86 -600.108782206447
87 -586.846467281515
88 -573.71969489538
89 -559.443198141931
90 -555.728276588679
91 -550.737747153463
92 -544.508077690763
93 -532.515552440819
94 -514.355099117946
95 -496.84921962052
96 -479.934080037843
97 -463.533896084799
98 -447.505593739958
99 -433.501774750068
100 -417.681051527306
101 -401.835849704627
102 -392.049532306162
103 -380.418218744692
104 -366.953858811368
105 -351.626203709521
106 -334.350232308318
107 -312.346905003845
108 -288.70576504247
109 -263.151464523951
110 -237.26064208622
111 -209.881908774971
112 -176.931228408709
113 0.698928254287275
};
\addlegendentry{$P_\Sigma$}
\addplot [thick, red, dashed]
table {%
0 269.070571676351
1 269.083633644493
2 269.096415425367
3 269.108925225359
4 269.121163213004
5 269.133091560149
6 269.1447753937
7 269.156221503547
8 269.167436765982
9 269.178427210028
10 269.189191835664
11 269.199700163528
12 269.210005047377
13 269.220111800085
14 269.230025570047
15 269.239751345639
16 269.249287386273
17 269.258608866972
18 269.267759200235
19 269.276742588214
20 269.285563162342
21 269.294224814604
22 269.302725310596
23 269.311044207411
24 269.319217515453
25 269.327248543856
26 269.335140487015
27 269.34289642234
28 269.350513670948
29 269.357974928637
30 269.365310181383
31 269.372521669413
32 269.379611264451
33 269.386580684837
34 269.39342554655
35 269.40012695405
36 269.406694012818
37 268.480382689406
38 257.697820135906
39 228.110536512477
40 184.689866496701
41 134.269780393392
42 85.1714218134668
43 43.0612825469347
44 13.5548028736182
45 0.000772868937838613
46 0.000308819543535823
47 0.000241576599033849
48 0.000203737902321484
49 0.000174710746553272
50 0.000151813676164377
51 0.000133304980391045
52 0.000118156387949399
53 0.000105698807408251
54 9.49296939349166e-05
55 8.55329260553449e-05
56 7.72571019993195e-05
57 6.99021654938715e-05
58 6.33458413557546e-05
59 5.75013133361474e-05
60 5.21442624009551e-05
61 4.7204311880491e-05
62 4.26208664141221e-05
63 3.8341729828748e-05
64 3.43351814610466e-05
65 3.05737577548178e-05
66 2.69798538512852e-05
67 2.3525812880307e-05
68 2.04035931842177e-05
69 1.73606530575956e-05
70 1.43932950301329e-05
71 1.14571710997069e-05
72 8.53709084899534e-06
73 5.6187062644953e-06
74 2.67960444190265e-06
75 7.46117172812609e-07
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
};
\addlegendentry{$P_\mathrm{\Sigma,max}$}

\nextgroupplot[
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={\(\displaystyle s_{\mathrm{loc},k}\)},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={\(\displaystyle \epsilon\)},
ymin=-0.5, ymax=5,
ytick style={color=black}
]
\addplot [thick, black]
table {%
0 2.31680983841741e-14
1 2.85502054468507e-14
2 -6.18432922739896e-15
3 -9.40450352828449e-15
4 -9.52061075481783e-15
5 -7.37844677586871e-15
6 -5.61812503778359e-15
7 5.92767154805607e-13
8 0.00763504203286972
9 -0.0427038280860332
10 -0.0268943447307825
11 0.0126791342108888
};
\addlegendentry{$\epsilon_\mathrm{o,SQP}$}
\addplot [thick, lightgray!66.92810457516339!black, dotted]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
};
\addlegendentry{$\epsilon_\mathrm{ini}$}
\addplot [thick, red, dashed]
table {%
0 3
11 3
};
\addlegendentry{$\epsilon_\mathrm{max}$}
\addplot [thick, blue, dotted]
table {%
0 -9.90909093483971e-07
1 -9.90909093402825e-07
2 -9.90909093336664e-07
3 -9.90909093281642e-07
4 -9.90909093235136e-07
5 -9.90909093195306e-07
6 -9.90909100849426e-07
7 -9.9078221168626e-07
8 -9.90493941214254e-07
9 -9.8999268624846e-07
10 -9.88978104556798e-07
11 -9.89806314489037e-07
};
\addlegendentry{$\epsilon_\mathrm{o,NLP}$}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={\(\displaystyle a_\mathrm{y}\) in \(\displaystyle \frac{m}{s^2}\)},
xmin=-23.4697456524499, xmax=23.4697456524499,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={\(\displaystyle a_\mathrm{x}\) in \(\displaystyle \frac{m}{s^2}\)},
ymin=-14.1625, ymax=14.1625,
ytick style={color=black}
]
\addplot [thick, green!50.19607843137255!black]
table {%
12.5 0
0 12.5
-12.5 0
0 -12.5
12.5 0
};
\addlegendentry{$\bar{\mu}$}
\addplot [thick, green!50.19607843137255!black, dashed]
table {%
12.875 0
0 12.875
-12.875 0
0 -12.875
12.875 0
};
\addlegendentry{$\bar{\mu} + \epsilon_\mathrm{max}$}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.110826439182789 4.78686994004777
0.106795620431664 4.77067732248966
0.102699686392375 4.75401269919272
0.0985393668121462 4.74127556995726
0.0943162511270605 4.72816712245629
0.0900309843757137 4.71452503101782
0.0856841948259671 4.7005971884867
0.0812765686988424 4.68669777817907
0.0768088588033676 4.67306344972772
0.074252923022521 4.65981420386329
0.0716602718691034 4.64695334046938
0.0690313889226383 4.6343931803299
0.0663667349504932 4.62199808218493
0.0636667446794868 4.60963365075036
0.0609318310523817 4.59721543060448
0.0581623948484442 4.58473762004794
0.0553588355260644 4.57227262632012
0.0525215591916467 4.55994514081851
0.0496509813375928 4.5478976618344
0.0467475246914682 4.53625669162925
0.043811613676466 4.52511332029864
0.0424317968303291 4.51451578456831
0.0410353428474706 4.50446665874025
0.0396224746050134 4.49492497463326
0.0381934045893397 4.48581625041343
0.0367483332971318 4.47704614607927
0.0352874491120195 4.46851266828344
0.033810929279812 4.46010926577732
0.0323189411950655 4.45172778376802
0.0308116439259332 4.44327321146241
0.0292891905324 4.43466485136591
0.0277517301995304 4.42585628333435
0.0261994110347609 4.41684077047147
0.0257217011798902 4.40765211081017
0.0252383604037414 4.39836061038862
0.0247494423393847 4.38906043293728
0.0242550047613585 4.37985931317169
0.0237551096433155 4.35588434625868
0.0232492202281006 4.17419423323168
0.0227312630713499 3.69279691092628
0.0221904233572682 2.99315877650513
0.0216201872170924 2.18473683395943
0.0210189133651408 1.39931759438546
0.0203900309719327 0.725778774227479
0.0197398804653454 0.252904290436884
0.0186348993460084 0.0344911384846713
0.0175302642359401 0.0331940877804344
0.0164333490957393 0.0319095144779302
0.015344118930935 0.0308508598055881
0.0142625441661868 0.0300207107878263
0.013188593813464 0.0292487028877644
0.0121222317525859 0.0283083670603284
0.0110634171824068 0.0271568188710289
0.0100121099436456 0.0260556145030253
0.00896827577568324 0.025203809596503
0.007931883054218 0.0243228060002925
0.00690289506258324 0.0234257355062972
0.0115477897272094 0.0224193349327484
0.0161587790720588 0.0208697876259487
0.0207360027262345 0.0192381818943317
0.0252796025824861 0.0184605645627831
0.0297897681368545 0.0186744362405196
0.0342667254344765 0.0191049611131213
0.0387106775370176 0.0186255501754899
0.0431217438531468 0.0166104250172812
0.0474999572010071 0.0141157917121759
0.0518454004605787 0.0129575773978325
0.056158330793757 0.0133294171747753
0.0604390712545027 0.0151064851548555
0.0418266253736322 0.0169519575035937
0.0233404382933798 0.0187285962204009
0.00497964393713512 0.0184961888720345
-0.0132565651900607 0.013164503481393
-0.031368559650955 -0.282582980493339
-0.0493308409289575 -2.54342438901283
-0.0668782102615186 -5.51122702625168
-0.0836846840075002 -8.39740456927774
-0.0994804221294175 -9.83982570854658
-0.0216898783241515 -11.2799475680929
0.0523402925596746 -12.1742087544382
0.122108233330551 -12.3528955186223
0.187522642318029 -12.3021850383153
0.248655883411802 -12.2804090296263
0.305533694430771 -12.1976578689136
0.358243091615896 -12.1602783988245
0.406798105873503 -12.0960134187252
0.451270660296594 -12.0558039283318
0.49168039330096 -12.0106119527545
0.528075478334795 -11.9699696783336
0.560491141719148 -11.9391185260358
0.388061680700708 -12.1013423592538
0.227758129490202 -12.2609657520383
0.0797343982521224 -12.4099049080804
-0.0558627199989925 -12.4322773535396
-0.17898274615815 -12.3083866646188
-0.289830821279282 -12.1978428716708
-0.388627904766764 -12.0993952474319
-0.475570559048596 -12.0122209490306
-0.550832799389603 -11.936475983077
-0.614565183316517 -11.8728270130254
-0.666892865718945 -11.8229607361137
-0.707910330255899 -11.7833332655653
-0.533534041058428 -11.9587872938628
-0.377334362543366 -12.1156225630599
-0.239647133180919 -12.2538298473468
-0.120746303123954 -12.3733172131107
-0.0208455539517335 -12.4738990125103
0.059900759158115 -12.435632728376
0.121554250955461 -12.3747290751591
0.164351558051316 -12.3322858441118
0.188481670948879 -12.3140955291208
0.194058623653798 -12.3074119041712
0.181180258059165 -12.3087892989598
0.149929773722197 -12.3698086964034
};
\addlegendentry{$\mu_\mathrm{o}$}
\addplot [thick, red, dashed, forget plot]
table {%
-12.5 6.12068965517241
12.5 6.12068965517241
};
\end{groupplot}

\begin{groupplot}[group style={group size=2 by 12}]
\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xmin=-120.5, xmax=2530.5,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={\(\displaystyle \mathrm{QP}_\mathrm{iter}\)},
ymin=-8.75, ymax=733.75,
ytick style={color=black}
]
\addplot [thick, black]
table {%
0 275
1 125
2 75
3 275
4 75
5 150
6 75
7 125
8 325
9 375
10 200
11 250
12 150
13 50
14 325
15 250
16 275
17 225
18 100
19 75
20 125
21 300
22 75
23 75
24 100
25 25
26 50
27 100
28 100
29 75
30 75
31 175
32 75
33 250
34 25
35 200
36 225
37 50
38 125
39 125
40 25
41 200
42 225
43 50
44 125
45 200
46 100
47 150
48 275
49 50
50 350
51 50
52 200
53 50
54 50
55 175
56 50
57 100
58 25
59 125
60 100
61 50
62 125
63 75
64 75
65 150
66 100
67 275
68 100
69 75
70 125
71 50
72 125
73 125
74 275
75 100
76 50
77 50
78 100
79 25
80 200
81 150
82 25
83 125
84 75
85 75
86 50
87 200
88 50
89 125
90 200
91 50
92 50
93 100
94 25
95 50
96 50
97 100
98 25
99 125
100 50
101 100
102 200
103 25
104 50
105 125
106 50
107 75
108 50
109 50
110 100
111 175
112 50
113 50
114 100
115 125
116 150
117 25
118 50
119 100
120 225
121 50
122 50
123 100
124 175
125 50
126 50
127 50
128 100
129 175
130 75
131 100
132 75
133 150
134 75
135 50
136 50
137 75
138 250
139 25
140 75
141 25
142 100
143 200
144 50
145 50
146 50
147 250
148 75
149 325
150 100
151 50
152 25
153 125
154 75
155 25
156 275
157 25
158 25
159 50
160 150
161 50
162 50
163 50
164 150
165 100
166 50
167 25
168 50
169 425
170 25
171 50
172 25
173 200
174 25
175 50
176 75
177 25
178 175
179 50
180 25
181 150
182 25
183 25
184 50
185 75
186 200
187 50
188 100
189 150
190 100
191 125
192 75
193 25
194 300
195 75
196 100
197 75
198 225
199 50
200 25
201 50
202 75
203 375
204 25
205 250
206 75
207 25
208 25
209 100
210 150
211 150
212 275
213 25
214 100
215 175
216 175
217 75
218 375
219 75
220 225
221 50
222 100
223 425
224 75
225 300
226 75
227 150
228 50
229 375
230 50
231 250
232 25
233 75
234 75
235 100
236 50
237 75
238 200
239 75
240 75
241 250
242 50
243 175
244 175
245 50
246 150
247 150
248 125
249 75
250 200
251 50
252 200
253 50
254 225
255 25
256 50
257 325
258 75
259 50
260 200
261 75
262 125
263 50
264 325
265 100
266 75
267 75
268 75
269 275
270 100
271 150
272 75
273 75
274 150
275 75
276 150
277 75
278 200
279 175
280 50
281 125
282 75
283 75
284 100
285 100
286 100
287 225
288 100
289 100
290 75
291 75
292 100
293 150
294 50
295 75
296 250
297 75
298 100
299 75
300 50
301 75
302 75
303 75
304 175
305 50
306 75
307 375
308 50
309 100
310 75
311 125
312 50
313 100
314 100
315 175
316 25
317 75
318 200
319 75
320 75
321 150
322 75
323 75
324 225
325 125
326 125
327 75
328 100
329 50
330 75
331 125
332 100
333 50
334 75
335 250
336 25
337 50
338 150
339 25
340 25
341 25
342 50
343 250
344 100
345 150
346 50
347 50
348 175
349 100
350 50
351 75
352 25
353 125
354 100
355 75
356 25
357 100
358 75
359 50
360 300
361 50
362 50
363 225
364 100
365 75
366 50
367 125
368 75
369 25
370 150
371 75
372 100
373 50
374 50
375 125
376 50
377 50
378 100
379 75
380 50
381 25
382 50
383 50
384 275
385 25
386 150
387 225
388 25
389 50
390 50
391 50
392 100
393 50
394 50
395 50
396 25
397 50
398 225
399 25
400 50
401 100
402 25
403 200
404 225
405 75
406 75
407 275
408 50
409 50
410 125
411 25
412 100
413 50
414 150
415 100
416 150
417 50
418 175
419 175
420 50
421 75
422 250
423 50
424 25
425 100
426 125
427 50
428 25
429 50
430 25
431 25
432 225
433 25
434 50
435 50
436 225
437 125
438 50
439 150
440 125
441 25
442 25
443 100
444 150
445 50
446 50
447 50
448 25
449 200
450 150
451 50
452 25
453 25
454 150
455 200
456 25
457 50
458 50
459 50
460 50
461 125
462 125
463 25
464 25
465 50
466 125
467 25
468 50
469 50
470 275
471 25
472 25
473 25
474 75
475 200
476 50
477 25
478 75
479 225
480 175
481 25
482 75
483 175
484 50
485 150
486 25
487 75
488 225
489 250
490 50
491 100
492 400
493 225
494 75
495 125
496 75
497 325
498 150
499 125
500 250
501 150
502 75
503 50
504 175
505 50
506 75
507 75
508 75
509 25
510 75
511 75
512 75
513 50
514 50
515 75
516 75
517 50
518 75
519 200
520 50
521 50
522 75
523 125
524 50
525 25
526 50
527 125
528 75
529 50
530 250
531 25
532 75
533 225
534 50
535 50
536 200
537 125
538 175
539 100
540 125
541 150
542 100
543 75
544 125
545 100
546 50
547 150
548 100
549 125
550 100
551 125
552 200
553 50
554 150
555 225
556 125
557 225
558 75
559 125
560 100
561 125
562 75
563 75
564 125
565 125
566 100
567 175
568 125
569 75
570 25
571 50
572 50
573 175
574 75
575 50
576 75
577 225
578 350
579 150
580 50
581 175
582 150
583 25
584 25
585 100
586 50
587 150
588 100
589 50
590 125
591 75
592 75
593 225
594 125
595 150
596 300
597 50
598 175
599 50
600 275
601 50
602 25
603 75
604 100
605 150
606 125
607 100
608 200
609 125
610 100
611 100
612 125
613 150
614 175
615 100
616 50
617 100
618 25
619 50
620 100
621 75
622 150
623 100
624 125
625 100
626 25
627 300
628 150
629 50
630 350
631 75
632 150
633 50
634 250
635 100
636 50
637 200
638 75
639 50
640 50
641 150
642 50
643 50
644 25
645 75
646 175
647 100
648 75
649 100
650 125
651 100
652 100
653 75
654 75
655 75
656 325
657 25
658 100
659 75
660 50
661 25
662 300
663 50
664 50
665 50
666 50
667 225
668 25
669 25
670 50
671 25
672 75
673 325
674 50
675 25
676 75
677 150
678 25
679 50
680 25
681 75
682 125
683 150
684 75
685 50
686 100
687 75
688 175
689 75
690 25
691 125
692 300
693 25
694 25
695 300
696 50
697 25
698 25
699 50
700 425
701 25
702 50
703 75
704 75
705 50
706 125
707 25
708 75
709 75
710 100
711 100
712 75
713 50
714 100
715 325
716 25
717 50
718 25
719 75
720 125
721 100
722 50
723 25
724 75
725 125
726 75
727 100
728 75
729 175
730 125
731 75
732 225
733 50
734 125
735 50
736 50
737 50
738 25
739 50
740 50
741 200
742 75
743 75
744 75
745 175
746 50
747 200
748 50
749 100
750 50
751 125
752 50
753 50
754 75
755 175
756 75
757 75
758 50
759 150
760 75
761 50
762 50
763 150
764 225
765 25
766 50
767 25
768 325
769 25
770 25
771 425
772 100
773 150
774 50
775 125
776 125
777 150
778 50
779 25
780 100
781 225
782 75
783 175
784 75
785 50
786 150
787 25
788 75
789 25
790 75
791 75
792 25
793 50
794 250
795 50
796 100
797 50
798 450
799 25
800 75
801 50
802 250
803 100
804 50
805 325
806 50
807 25
808 275
809 175
810 75
811 50
812 50
813 250
814 50
815 25
816 50
817 75
818 150
819 25
820 300
821 75
822 50
823 50
824 175
825 75
826 75
827 150
828 50
829 50
830 225
831 50
832 50
833 175
834 100
835 200
836 100
837 75
838 250
839 100
840 75
841 50
842 275
843 50
844 225
845 25
846 100
847 50
848 300
849 150
850 350
851 50
852 375
853 75
854 75
855 50
856 200
857 50
858 275
859 75
860 50
861 250
862 25
863 175
864 25
865 75
866 50
867 250
868 50
869 50
870 150
871 150
872 75
873 275
874 50
875 150
876 150
877 75
878 150
879 150
880 75
881 75
882 50
883 175
884 100
885 125
886 150
887 50
888 200
889 75
890 75
891 250
892 150
893 50
894 175
895 75
896 50
897 50
898 325
899 100
900 75
901 125
902 75
903 75
904 250
905 75
906 50
907 150
908 75
909 25
910 50
911 175
912 50
913 75
914 100
915 100
916 50
917 75
918 250
919 300
920 25
921 75
922 200
923 100
924 50
925 175
926 25
927 100
928 75
929 50
930 200
931 25
932 50
933 100
934 50
935 175
936 75
937 75
938 50
939 50
940 150
941 125
942 75
943 50
944 100
945 125
946 50
947 325
948 100
949 25
950 50
951 25
952 125
953 225
954 100
955 75
956 100
957 50
958 150
959 100
960 75
961 75
962 25
963 25
964 50
965 125
966 75
967 75
968 50
969 150
970 50
971 150
972 75
973 50
974 50
975 50
976 175
977 100
978 100
979 100
980 125
981 100
982 125
983 125
984 50
985 75
986 50
987 25
988 75
989 150
990 100
991 50
992 175
993 25
994 25
995 300
996 50
997 100
998 150
999 125
1000 200
1001 25
1002 50
1003 125
1004 75
1005 75
1006 75
1007 75
1008 75
1009 75
1010 125
1011 225
1012 300
1013 50
1014 50
1015 50
1016 25
1017 25
1018 75
1019 450
1020 100
1021 75
1022 100
1023 125
1024 75
1025 150
1026 100
1027 100
1028 50
1029 25
1030 100
1031 50
1032 150
1033 125
1034 25
1035 50
1036 100
1037 125
1038 200
1039 50
1040 75
1041 50
1042 100
1043 175
1044 25
1045 75
1046 75
1047 150
1048 125
1049 100
1050 75
1051 25
1052 100
1053 100
1054 50
1055 125
1056 50
1057 100
1058 75
1059 100
1060 50
1061 125
1062 150
1063 75
1064 100
1065 100
1066 25
1067 100
1068 50
1069 50
1070 125
1071 175
1072 25
1073 50
1074 25
1075 375
1076 50
1077 25
1078 50
1079 25
1080 50
1081 100
1082 225
1083 50
1084 75
1085 75
1086 50
1087 125
1088 200
1089 75
1090 75
1091 75
1092 50
1093 125
1094 200
1095 25
1096 25
1097 50
1098 150
1099 25
1100 100
1101 25
1102 50
1103 25
1104 25
1105 225
1106 25
1107 50
1108 25
1109 50
1110 75
1111 150
1112 200
1113 25
1114 50
1115 50
1116 100
1117 125
1118 50
1119 50
1120 100
1121 75
1122 100
1123 100
1124 100
1125 100
1126 275
1127 25
1128 50
1129 75
1130 100
1131 125
1132 50
1133 75
1134 50
1135 75
1136 125
1137 100
1138 75
1139 100
1140 100
1141 200
1142 125
1143 100
1144 50
1145 250
1146 50
1147 25
1148 75
1149 175
1150 75
1151 50
1152 25
1153 125
1154 200
1155 25
1156 50
1157 200
1158 50
1159 100
1160 125
1161 75
1162 25
1163 100
1164 175
1165 25
1166 75
1167 100
1168 75
1169 100
1170 75
1171 150
1172 150
1173 75
1174 75
1175 225
1176 100
1177 25
1178 300
1179 150
1180 75
1181 75
1182 100
1183 100
1184 200
1185 50
1186 125
1187 75
1188 100
1189 125
1190 50
1191 100
1192 100
1193 25
1194 75
1195 75
1196 100
1197 150
1198 50
1199 25
1200 225
1201 150
1202 100
1203 75
1204 100
1205 50
1206 325
1207 100
1208 100
1209 75
1210 150
1211 50
1212 100
1213 125
1214 100
1215 200
1216 225
1217 200
1218 25
1219 75
1220 75
1221 100
1222 75
1223 75
1224 100
1225 25
1226 50
1227 175
1228 75
1229 175
1230 150
1231 325
1232 25
1233 150
1234 100
1235 175
1236 50
1237 225
1238 125
1239 50
1240 75
1241 275
1242 200
1243 75
1244 100
1245 50
1246 300
1247 150
1248 150
1249 250
1250 200
1251 200
1252 50
1253 50
1254 150
1255 75
1256 125
1257 50
1258 175
1259 75
1260 50
1261 275
1262 125
1263 150
1264 50
1265 75
1266 200
1267 50
1268 100
1269 50
1270 125
1271 75
1272 175
1273 75
1274 50
1275 200
1276 50
1277 300
1278 50
1279 100
1280 75
1281 75
1282 75
1283 100
1284 175
1285 100
1286 75
1287 200
1288 50
1289 125
1290 75
1291 100
1292 100
1293 200
1294 100
1295 150
1296 125
1297 75
1298 50
1299 100
1300 200
1301 75
1302 125
1303 50
1304 125
1305 300
1306 125
1307 100
1308 175
1309 100
1310 125
1311 150
1312 150
1313 75
1314 75
1315 225
1316 100
1317 175
1318 475
1319 150
1320 100
1321 175
1322 100
1323 175
1324 100
1325 150
1326 100
1327 50
1328 125
1329 175
1330 125
1331 50
1332 125
1333 100
1334 50
1335 125
1336 200
1337 75
1338 75
1339 75
1340 475
1341 25
1342 75
1343 150
1344 75
1345 225
1346 175
1347 25
1348 50
1349 100
1350 150
1351 100
1352 175
1353 225
1354 25
1355 100
1356 100
1357 25
1358 125
1359 200
1360 50
1361 25
1362 100
1363 75
1364 75
1365 100
1366 175
1367 75
1368 50
1369 75
1370 25
1371 75
1372 50
1373 50
1374 75
1375 75
1376 150
1377 50
1378 50
1379 50
1380 100
1381 75
1382 50
1383 50
1384 75
1385 75
1386 25
1387 25
1388 75
1389 275
1390 25
1391 50
1392 150
1393 300
1394 50
1395 50
1396 375
1397 50
1398 50
1399 75
1400 250
1401 50
1402 50
1403 75
1404 50
1405 50
1406 75
1407 275
1408 25
1409 75
1410 150
1411 50
1412 150
1413 50
1414 50
1415 150
1416 125
1417 75
1418 200
1419 50
1420 200
1421 50
1422 50
1423 200
1424 25
1425 50
1426 175
1427 50
1428 75
1429 125
1430 350
1431 50
1432 25
1433 50
1434 125
1435 75
1436 150
1437 50
1438 50
1439 150
1440 675
1441 50
1442 50
1443 125
1444 75
1445 50
1446 125
1447 50
1448 225
1449 50
1450 150
1451 75
1452 75
1453 50
1454 75
1455 50
1456 250
1457 75
1458 100
1459 75
1460 125
1461 100
1462 50
1463 125
1464 50
1465 125
1466 75
1467 50
1468 300
1469 175
1470 50
1471 100
1472 75
1473 150
1474 125
1475 150
1476 125
1477 50
1478 150
1479 75
1480 125
1481 75
1482 100
1483 150
1484 125
1485 150
1486 150
1487 150
1488 75
1489 150
1490 50
1491 100
1492 250
1493 125
1494 325
1495 250
1496 75
1497 150
1498 325
1499 50
1500 75
1501 125
1502 50
1503 125
1504 50
1505 300
1506 75
1507 75
1508 25
1509 75
1510 275
1511 50
1512 225
1513 325
1514 175
1515 300
1516 75
1517 250
1518 175
1519 50
1520 75
1521 75
1522 125
1523 25
1524 50
1525 75
1526 125
1527 75
1528 225
1529 25
1530 50
1531 275
1532 50
1533 75
1534 75
1535 275
1536 25
1537 75
1538 150
1539 25
1540 50
1541 325
1542 75
1543 200
1544 125
1545 75
1546 250
1547 50
1548 150
1549 250
1550 125
1551 75
1552 125
1553 250
1554 400
1555 50
1556 125
1557 25
1558 550
1559 50
1560 125
1561 50
1562 75
1563 375
1564 50
1565 75
1566 200
1567 50
1568 25
1569 75
1570 250
1571 100
1572 75
1573 350
1574 50
1575 25
1576 50
1577 175
1578 250
1579 50
1580 125
1581 75
1582 75
1583 225
1584 100
1585 425
1586 300
1587 100
1588 200
1589 25
1590 100
1591 250
1592 75
1593 50
1594 50
1595 25
1596 75
1597 250
1598 25
1599 50
1600 350
1601 75
1602 25
1603 50
1604 150
1605 125
1606 75
1607 50
1608 100
1609 150
1610 200
1611 50
1612 275
1613 50
1614 50
1615 50
1616 250
1617 100
1618 100
1619 50
1620 275
1621 75
1622 75
1623 50
1624 175
1625 50
1626 75
1627 50
1628 250
1629 100
1630 100
1631 75
1632 50
1633 200
1634 250
1635 250
1636 50
1637 100
1638 125
1639 125
1640 225
1641 25
1642 50
1643 75
1644 100
1645 175
1646 175
1647 50
1648 225
1649 150
1650 50
1651 175
1652 50
1653 25
1654 300
1655 150
1656 25
1657 250
1658 125
1659 225
1660 50
1661 125
1662 100
1663 50
1664 350
1665 100
1666 50
1667 75
1668 200
1669 50
1670 50
1671 50
1672 175
1673 75
1674 75
1675 100
1676 50
1677 700
1678 50
1679 325
1680 75
1681 50
1682 250
1683 50
1684 125
1685 75
1686 25
1687 75
1688 25
1689 75
1690 50
1691 200
1692 25
1693 50
1694 200
1695 150
1696 50
1697 50
1698 100
1699 100
1700 75
1701 150
1702 125
1703 75
1704 125
1705 125
1706 50
1707 150
1708 200
1709 225
1710 75
1711 75
1712 50
1713 100
1714 150
1715 125
1716 25
1717 25
1718 125
1719 75
1720 75
1721 75
1722 175
1723 75
1724 125
1725 25
1726 50
1727 150
1728 50
1729 25
1730 75
1731 75
1732 175
1733 50
1734 150
1735 50
1736 25
1737 25
1738 25
1739 75
1740 100
1741 75
1742 75
1743 50
1744 250
1745 25
1746 50
1747 200
1748 25
1749 75
1750 300
1751 150
1752 50
1753 250
1754 125
1755 25
1756 100
1757 150
1758 25
1759 25
1760 50
1761 225
1762 50
1763 75
1764 75
1765 150
1766 25
1767 100
1768 100
1769 150
1770 25
1771 25
1772 225
1773 150
1774 100
1775 50
1776 200
1777 75
1778 50
1779 50
1780 125
1781 275
1782 200
1783 50
1784 50
1785 100
1786 150
1787 125
1788 75
1789 150
1790 25
1791 150
1792 250
1793 75
1794 150
1795 50
1796 175
1797 350
1798 25
1799 75
1800 375
1801 25
1802 100
1803 50
1804 250
1805 25
1806 50
1807 250
1808 50
1809 450
1810 25
1811 50
1812 350
1813 25
1814 50
1815 300
1816 75
1817 50
1818 225
1819 50
1820 50
1821 375
1822 50
1823 275
1824 125
1825 50
1826 150
1827 50
1828 125
1829 50
1830 175
1831 200
1832 50
1833 350
1834 75
1835 50
1836 200
1837 50
1838 300
1839 75
1840 50
1841 175
1842 25
1843 350
1844 50
1845 100
1846 325
1847 100
1848 275
1849 25
1850 100
1851 225
1852 200
1853 75
1854 100
1855 75
1856 75
1857 100
1858 100
1859 375
1860 25
1861 100
1862 175
1863 100
1864 100
1865 125
1866 100
1867 200
1868 75
1869 125
1870 150
1871 100
1872 125
1873 200
1874 100
1875 150
1876 225
1877 200
1878 300
1879 100
1880 75
1881 175
1882 75
1883 100
1884 175
1885 75
1886 100
1887 175
1888 75
1889 100
1890 75
1891 75
1892 175
1893 75
1894 100
1895 75
1896 75
1897 75
1898 125
1899 75
1900 75
1901 75
1902 75
1903 75
1904 150
1905 75
1906 75
1907 125
1908 200
1909 75
1910 75
1911 150
1912 75
1913 100
1914 275
1915 75
1916 125
1917 75
1918 125
1919 225
1920 50
1921 150
1922 50
1923 175
1924 50
1925 125
1926 175
1927 75
1928 150
1929 75
1930 50
1931 150
1932 75
1933 150
1934 125
1935 50
1936 200
1937 50
1938 150
1939 125
1940 75
1941 150
1942 50
1943 150
1944 175
1945 50
1946 250
1947 50
1948 150
1949 175
1950 50
1951 250
1952 50
1953 175
1954 50
1955 150
1956 175
1957 50
1958 125
1959 175
1960 50
1961 125
1962 150
1963 50
1964 100
1965 100
1966 50
1967 75
1968 175
1969 100
1970 50
1971 150
1972 175
1973 50
1974 125
1975 50
1976 100
1977 100
1978 50
1979 150
1980 275
1981 125
1982 150
1983 25
1984 150
1985 50
1986 125
1987 75
1988 50
1989 275
1990 25
1991 75
1992 150
1993 75
1994 25
1995 125
1996 175
1997 50
1998 175
1999 150
2000 175
2001 175
2002 100
2003 100
2004 100
2005 100
2006 150
2007 175
2008 100
2009 150
2010 75
2011 75
2012 50
2013 100
2014 125
2015 175
2016 25
2017 75
2018 50
2019 75
2020 75
2021 150
2022 50
2023 50
2024 125
2025 50
2026 150
2027 75
2028 50
2029 75
2030 50
2031 150
2032 50
2033 75
2034 75
2035 25
2036 50
2037 125
2038 25
2039 25
2040 75
2041 100
2042 125
2043 75
2044 50
2045 75
2046 100
2047 100
2048 75
2049 175
2050 125
2051 150
2052 50
2053 75
2054 125
2055 100
2056 50
2057 75
2058 125
2059 300
2060 25
2061 75
2062 125
2063 100
2064 75
2065 175
2066 50
2067 75
2068 100
2069 200
2070 50
2071 50
2072 50
2073 25
2074 75
2075 100
2076 25
2077 125
2078 75
2079 100
2080 100
2081 125
2082 50
2083 50
2084 225
2085 25
2086 75
2087 75
2088 75
2089 100
2090 75
2091 150
2092 25
2093 175
2094 50
2095 125
2096 125
2097 50
2098 50
2099 50
2100 175
2101 75
2102 50
2103 50
2104 175
2105 75
2106 50
2107 125
2108 50
2109 150
2110 75
2111 25
2112 25
2113 150
2114 25
2115 125
2116 150
2117 175
2118 200
2119 150
2120 50
2121 50
2122 125
2123 175
2124 50
2125 25
2126 175
2127 125
2128 25
2129 25
2130 100
2131 300
2132 25
2133 125
2134 175
2135 150
2136 100
2137 150
2138 125
2139 50
2140 225
2141 100
2142 200
2143 25
2144 75
2145 75
2146 75
2147 75
2148 75
2149 75
2150 100
2151 75
2152 125
2153 125
2154 175
2155 25
2156 100
2157 175
2158 200
2159 25
2160 75
2161 100
2162 200
2163 75
2164 225
2165 50
2166 75
2167 75
2168 125
2169 125
2170 50
2171 25
2172 75
2173 75
2174 125
2175 100
2176 200
2177 75
2178 150
2179 100
2180 75
2181 75
2182 75
2183 150
2184 100
2185 75
2186 25
2187 75
2188 75
2189 75
2190 125
2191 100
2192 175
2193 25
2194 75
2195 100
2196 75
2197 75
2198 100
2199 50
2200 75
2201 75
2202 50
2203 75
2204 75
2205 75
2206 75
2207 150
2208 125
2209 100
2210 125
2211 225
2212 25
2213 175
2214 75
2215 125
2216 50
2217 100
2218 100
2219 50
2220 125
2221 100
2222 150
2223 100
2224 50
2225 125
2226 100
2227 100
2228 150
2229 100
2230 150
2231 100
2232 50
2233 125
2234 100
2235 125
2236 100
2237 50
2238 75
2239 100
2240 225
2241 100
2242 25
2243 150
2244 100
2245 125
2246 150
2247 100
2248 50
2249 150
2250 100
2251 50
2252 125
2253 25
2254 75
2255 125
2256 175
2257 100
2258 50
2259 150
2260 50
2261 75
2262 175
2263 100
2264 225
2265 100
2266 125
2267 125
2268 100
2269 75
2270 125
2271 25
2272 75
2273 100
2274 75
2275 225
2276 100
2277 125
2278 100
2279 150
2280 50
2281 50
2282 100
2283 125
2284 125
2285 100
2286 150
2287 100
2288 25
2289 100
2290 100
2291 100
2292 125
2293 100
2294 125
2295 25
2296 200
2297 75
2298 125
2299 100
2300 175
2301 125
2302 100
2303 50
2304 125
2305 75
2306 125
2307 150
2308 50
2309 125
2310 175
2311 25
2312 225
2313 175
2314 50
2315 50
2316 125
2317 75
2318 100
2319 150
2320 50
2321 125
2322 50
2323 125
2324 50
2325 125
2326 100
2327 50
2328 150
2329 75
2330 125
2331 100
2332 125
2333 125
2334 125
2335 125
2336 125
2337 200
2338 175
2339 100
2340 200
2341 175
2342 75
2343 100
2344 225
2345 175
2346 125
2347 100
2348 100
2349 175
2350 150
2351 150
2352 100
2353 150
2354 75
2355 125
2356 25
2357 125
2358 50
2359 75
2360 125
2361 50
2362 50
2363 200
2364 50
2365 175
2366 50
2367 200
2368 75
2369 50
2370 75
2371 75
2372 50
2373 75
2374 50
2375 50
2376 150
2377 50
2378 50
2379 150
2380 50
2381 175
2382 50
2383 75
2384 50
2385 50
2386 225
2387 75
2388 75
2389 100
2390 75
2391 75
2392 50
2393 200
2394 75
2395 50
2396 75
2397 50
2398 75
2399 50
2400 50
2401 125
2402 125
2403 75
2404 75
2405 75
2406 225
2407 50
2408 75
2409 75
2410 75
};

\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={\(\displaystyle v_i\)},
xmin=-120.5, xmax=2530.5,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={\(\displaystyle \mathrm{QP}_\mathrm{stat}\)},
ymin=0.945, ymax=1.055,
ytick style={color=black},
ytick={0.9,0.95,1,1.05,1.1},
yticklabels={0.90,0.95,1.00,1.05,1.10}
]
\addplot [thick, black]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
201 1
202 1
203 1
204 1
205 1
206 1
207 1
208 1
209 1
210 1
211 1
212 1
213 1
214 1
215 1
216 1
217 1
218 1
219 1
220 1
221 1
222 1
223 1
224 1
225 1
226 1
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 1
236 1
237 1
238 1
239 1
240 1
241 1
242 1
243 1
244 1
245 1
246 1
247 1
248 1
249 1
250 1
251 1
252 1
253 1
254 1
255 1
256 1
257 1
258 1
259 1
260 1
261 1
262 1
263 1
264 1
265 1
266 1
267 1
268 1
269 1
270 1
271 1
272 1
273 1
274 1
275 1
276 1
277 1
278 1
279 1
280 1
281 1
282 1
283 1
284 1
285 1
286 1
287 1
288 1
289 1
290 1
291 1
292 1
293 1
294 1
295 1
296 1
297 1
298 1
299 1
300 1
301 1
302 1
303 1
304 1
305 1
306 1
307 1
308 1
309 1
310 1
311 1
312 1
313 1
314 1
315 1
316 1
317 1
318 1
319 1
320 1
321 1
322 1
323 1
324 1
325 1
326 1
327 1
328 1
329 1
330 1
331 1
332 1
333 1
334 1
335 1
336 1
337 1
338 1
339 1
340 1
341 1
342 1
343 1
344 1
345 1
346 1
347 1
348 1
349 1
350 1
351 1
352 1
353 1
354 1
355 1
356 1
357 1
358 1
359 1
360 1
361 1
362 1
363 1
364 1
365 1
366 1
367 1
368 1
369 1
370 1
371 1
372 1
373 1
374 1
375 1
376 1
377 1
378 1
379 1
380 1
381 1
382 1
383 1
384 1
385 1
386 1
387 1
388 1
389 1
390 1
391 1
392 1
393 1
394 1
395 1
396 1
397 1
398 1
399 1
400 1
401 1
402 1
403 1
404 1
405 1
406 1
407 1
408 1
409 1
410 1
411 1
412 1
413 1
414 1
415 1
416 1
417 1
418 1
419 1
420 1
421 1
422 1
423 1
424 1
425 1
426 1
427 1
428 1
429 1
430 1
431 1
432 1
433 1
434 1
435 1
436 1
437 1
438 1
439 1
440 1
441 1
442 1
443 1
444 1
445 1
446 1
447 1
448 1
449 1
450 1
451 1
452 1
453 1
454 1
455 1
456 1
457 1
458 1
459 1
460 1
461 1
462 1
463 1
464 1
465 1
466 1
467 1
468 1
469 1
470 1
471 1
472 1
473 1
474 1
475 1
476 1
477 1
478 1
479 1
480 1
481 1
482 1
483 1
484 1
485 1
486 1
487 1
488 1
489 1
490 1
491 1
492 1
493 1
494 1
495 1
496 1
497 1
498 1
499 1
500 1
501 1
502 1
503 1
504 1
505 1
506 1
507 1
508 1
509 1
510 1
511 1
512 1
513 1
514 1
515 1
516 1
517 1
518 1
519 1
520 1
521 1
522 1
523 1
524 1
525 1
526 1
527 1
528 1
529 1
530 1
531 1
532 1
533 1
534 1
535 1
536 1
537 1
538 1
539 1
540 1
541 1
542 1
543 1
544 1
545 1
546 1
547 1
548 1
549 1
550 1
551 1
552 1
553 1
554 1
555 1
556 1
557 1
558 1
559 1
560 1
561 1
562 1
563 1
564 1
565 1
566 1
567 1
568 1
569 1
570 1
571 1
572 1
573 1
574 1
575 1
576 1
577 1
578 1
579 1
580 1
581 1
582 1
583 1
584 1
585 1
586 1
587 1
588 1
589 1
590 1
591 1
592 1
593 1
594 1
595 1
596 1
597 1
598 1
599 1
600 1
601 1
602 1
603 1
604 1
605 1
606 1
607 1
608 1
609 1
610 1
611 1
612 1
613 1
614 1
615 1
616 1
617 1
618 1
619 1
620 1
621 1
622 1
623 1
624 1
625 1
626 1
627 1
628 1
629 1
630 1
631 1
632 1
633 1
634 1
635 1
636 1
637 1
638 1
639 1
640 1
641 1
642 1
643 1
644 1
645 1
646 1
647 1
648 1
649 1
650 1
651 1
652 1
653 1
654 1
655 1
656 1
657 1
658 1
659 1
660 1
661 1
662 1
663 1
664 1
665 1
666 1
667 1
668 1
669 1
670 1
671 1
672 1
673 1
674 1
675 1
676 1
677 1
678 1
679 1
680 1
681 1
682 1
683 1
684 1
685 1
686 1
687 1
688 1
689 1
690 1
691 1
692 1
693 1
694 1
695 1
696 1
697 1
698 1
699 1
700 1
701 1
702 1
703 1
704 1
705 1
706 1
707 1
708 1
709 1
710 1
711 1
712 1
713 1
714 1
715 1
716 1
717 1
718 1
719 1
720 1
721 1
722 1
723 1
724 1
725 1
726 1
727 1
728 1
729 1
730 1
731 1
732 1
733 1
734 1
735 1
736 1
737 1
738 1
739 1
740 1
741 1
742 1
743 1
744 1
745 1
746 1
747 1
748 1
749 1
750 1
751 1
752 1
753 1
754 1
755 1
756 1
757 1
758 1
759 1
760 1
761 1
762 1
763 1
764 1
765 1
766 1
767 1
768 1
769 1
770 1
771 1
772 1
773 1
774 1
775 1
776 1
777 1
778 1
779 1
780 1
781 1
782 1
783 1
784 1
785 1
786 1
787 1
788 1
789 1
790 1
791 1
792 1
793 1
794 1
795 1
796 1
797 1
798 1
799 1
800 1
801 1
802 1
803 1
804 1
805 1
806 1
807 1
808 1
809 1
810 1
811 1
812 1
813 1
814 1
815 1
816 1
817 1
818 1
819 1
820 1
821 1
822 1
823 1
824 1
825 1
826 1
827 1
828 1
829 1
830 1
831 1
832 1
833 1
834 1
835 1
836 1
837 1
838 1
839 1
840 1
841 1
842 1
843 1
844 1
845 1
846 1
847 1
848 1
849 1
850 1
851 1
852 1
853 1
854 1
855 1
856 1
857 1
858 1
859 1
860 1
861 1
862 1
863 1
864 1
865 1
866 1
867 1
868 1
869 1
870 1
871 1
872 1
873 1
874 1
875 1
876 1
877 1
878 1
879 1
880 1
881 1
882 1
883 1
884 1
885 1
886 1
887 1
888 1
889 1
890 1
891 1
892 1
893 1
894 1
895 1
896 1
897 1
898 1
899 1
900 1
901 1
902 1
903 1
904 1
905 1
906 1
907 1
908 1
909 1
910 1
911 1
912 1
913 1
914 1
915 1
916 1
917 1
918 1
919 1
920 1
921 1
922 1
923 1
924 1
925 1
926 1
927 1
928 1
929 1
930 1
931 1
932 1
933 1
934 1
935 1
936 1
937 1
938 1
939 1
940 1
941 1
942 1
943 1
944 1
945 1
946 1
947 1
948 1
949 1
950 1
951 1
952 1
953 1
954 1
955 1
956 1
957 1
958 1
959 1
960 1
961 1
962 1
963 1
964 1
965 1
966 1
967 1
968 1
969 1
970 1
971 1
972 1
973 1
974 1
975 1
976 1
977 1
978 1
979 1
980 1
981 1
982 1
983 1
984 1
985 1
986 1
987 1
988 1
989 1
990 1
991 1
992 1
993 1
994 1
995 1
996 1
997 1
998 1
999 1
1000 1
1001 1
1002 1
1003 1
1004 1
1005 1
1006 1
1007 1
1008 1
1009 1
1010 1
1011 1
1012 1
1013 1
1014 1
1015 1
1016 1
1017 1
1018 1
1019 1
1020 1
1021 1
1022 1
1023 1
1024 1
1025 1
1026 1
1027 1
1028 1
1029 1
1030 1
1031 1
1032 1
1033 1
1034 1
1035 1
1036 1
1037 1
1038 1
1039 1
1040 1
1041 1
1042 1
1043 1
1044 1
1045 1
1046 1
1047 1
1048 1
1049 1
1050 1
1051 1
1052 1
1053 1
1054 1
1055 1
1056 1
1057 1
1058 1
1059 1
1060 1
1061 1
1062 1
1063 1
1064 1
1065 1
1066 1
1067 1
1068 1
1069 1
1070 1
1071 1
1072 1
1073 1
1074 1
1075 1
1076 1
1077 1
1078 1
1079 1
1080 1
1081 1
1082 1
1083 1
1084 1
1085 1
1086 1
1087 1
1088 1
1089 1
1090 1
1091 1
1092 1
1093 1
1094 1
1095 1
1096 1
1097 1
1098 1
1099 1
1100 1
1101 1
1102 1
1103 1
1104 1
1105 1
1106 1
1107 1
1108 1
1109 1
1110 1
1111 1
1112 1
1113 1
1114 1
1115 1
1116 1
1117 1
1118 1
1119 1
1120 1
1121 1
1122 1
1123 1
1124 1
1125 1
1126 1
1127 1
1128 1
1129 1
1130 1
1131 1
1132 1
1133 1
1134 1
1135 1
1136 1
1137 1
1138 1
1139 1
1140 1
1141 1
1142 1
1143 1
1144 1
1145 1
1146 1
1147 1
1148 1
1149 1
1150 1
1151 1
1152 1
1153 1
1154 1
1155 1
1156 1
1157 1
1158 1
1159 1
1160 1
1161 1
1162 1
1163 1
1164 1
1165 1
1166 1
1167 1
1168 1
1169 1
1170 1
1171 1
1172 1
1173 1
1174 1
1175 1
1176 1
1177 1
1178 1
1179 1
1180 1
1181 1
1182 1
1183 1
1184 1
1185 1
1186 1
1187 1
1188 1
1189 1
1190 1
1191 1
1192 1
1193 1
1194 1
1195 1
1196 1
1197 1
1198 1
1199 1
1200 1
1201 1
1202 1
1203 1
1204 1
1205 1
1206 1
1207 1
1208 1
1209 1
1210 1
1211 1
1212 1
1213 1
1214 1
1215 1
1216 1
1217 1
1218 1
1219 1
1220 1
1221 1
1222 1
1223 1
1224 1
1225 1
1226 1
1227 1
1228 1
1229 1
1230 1
1231 1
1232 1
1233 1
1234 1
1235 1
1236 1
1237 1
1238 1
1239 1
1240 1
1241 1
1242 1
1243 1
1244 1
1245 1
1246 1
1247 1
1248 1
1249 1
1250 1
1251 1
1252 1
1253 1
1254 1
1255 1
1256 1
1257 1
1258 1
1259 1
1260 1
1261 1
1262 1
1263 1
1264 1
1265 1
1266 1
1267 1
1268 1
1269 1
1270 1
1271 1
1272 1
1273 1
1274 1
1275 1
1276 1
1277 1
1278 1
1279 1
1280 1
1281 1
1282 1
1283 1
1284 1
1285 1
1286 1
1287 1
1288 1
1289 1
1290 1
1291 1
1292 1
1293 1
1294 1
1295 1
1296 1
1297 1
1298 1
1299 1
1300 1
1301 1
1302 1
1303 1
1304 1
1305 1
1306 1
1307 1
1308 1
1309 1
1310 1
1311 1
1312 1
1313 1
1314 1
1315 1
1316 1
1317 1
1318 1
1319 1
1320 1
1321 1
1322 1
1323 1
1324 1
1325 1
1326 1
1327 1
1328 1
1329 1
1330 1
1331 1
1332 1
1333 1
1334 1
1335 1
1336 1
1337 1
1338 1
1339 1
1340 1
1341 1
1342 1
1343 1
1344 1
1345 1
1346 1
1347 1
1348 1
1349 1
1350 1
1351 1
1352 1
1353 1
1354 1
1355 1
1356 1
1357 1
1358 1
1359 1
1360 1
1361 1
1362 1
1363 1
1364 1
1365 1
1366 1
1367 1
1368 1
1369 1
1370 1
1371 1
1372 1
1373 1
1374 1
1375 1
1376 1
1377 1
1378 1
1379 1
1380 1
1381 1
1382 1
1383 1
1384 1
1385 1
1386 1
1387 1
1388 1
1389 1
1390 1
1391 1
1392 1
1393 1
1394 1
1395 1
1396 1
1397 1
1398 1
1399 1
1400 1
1401 1
1402 1
1403 1
1404 1
1405 1
1406 1
1407 1
1408 1
1409 1
1410 1
1411 1
1412 1
1413 1
1414 1
1415 1
1416 1
1417 1
1418 1
1419 1
1420 1
1421 1
1422 1
1423 1
1424 1
1425 1
1426 1
1427 1
1428 1
1429 1
1430 1
1431 1
1432 1
1433 1
1434 1
1435 1
1436 1
1437 1
1438 1
1439 1
1440 1
1441 1
1442 1
1443 1
1444 1
1445 1
1446 1
1447 1
1448 1
1449 1
1450 1
1451 1
1452 1
1453 1
1454 1
1455 1
1456 1
1457 1
1458 1
1459 1
1460 1
1461 1
1462 1
1463 1
1464 1
1465 1
1466 1
1467 1
1468 1
1469 1
1470 1
1471 1
1472 1
1473 1
1474 1
1475 1
1476 1
1477 1
1478 1
1479 1
1480 1
1481 1
1482 1
1483 1
1484 1
1485 1
1486 1
1487 1
1488 1
1489 1
1490 1
1491 1
1492 1
1493 1
1494 1
1495 1
1496 1
1497 1
1498 1
1499 1
1500 1
1501 1
1502 1
1503 1
1504 1
1505 1
1506 1
1507 1
1508 1
1509 1
1510 1
1511 1
1512 1
1513 1
1514 1
1515 1
1516 1
1517 1
1518 1
1519 1
1520 1
1521 1
1522 1
1523 1
1524 1
1525 1
1526 1
1527 1
1528 1
1529 1
1530 1
1531 1
1532 1
1533 1
1534 1
1535 1
1536 1
1537 1
1538 1
1539 1
1540 1
1541 1
1542 1
1543 1
1544 1
1545 1
1546 1
1547 1
1548 1
1549 1
1550 1
1551 1
1552 1
1553 1
1554 1
1555 1
1556 1
1557 1
1558 1
1559 1
1560 1
1561 1
1562 1
1563 1
1564 1
1565 1
1566 1
1567 1
1568 1
1569 1
1570 1
1571 1
1572 1
1573 1
1574 1
1575 1
1576 1
1577 1
1578 1
1579 1
1580 1
1581 1
1582 1
1583 1
1584 1
1585 1
1586 1
1587 1
1588 1
1589 1
1590 1
1591 1
1592 1
1593 1
1594 1
1595 1
1596 1
1597 1
1598 1
1599 1
1600 1
1601 1
1602 1
1603 1
1604 1
1605 1
1606 1
1607 1
1608 1
1609 1
1610 1
1611 1
1612 1
1613 1
1614 1
1615 1
1616 1
1617 1
1618 1
1619 1
1620 1
1621 1
1622 1
1623 1
1624 1
1625 1
1626 1
1627 1
1628 1
1629 1
1630 1
1631 1
1632 1
1633 1
1634 1
1635 1
1636 1
1637 1
1638 1
1639 1
1640 1
1641 1
1642 1
1643 1
1644 1
1645 1
1646 1
1647 1
1648 1
1649 1
1650 1
1651 1
1652 1
1653 1
1654 1
1655 1
1656 1
1657 1
1658 1
1659 1
1660 1
1661 1
1662 1
1663 1
1664 1
1665 1
1666 1
1667 1
1668 1
1669 1
1670 1
1671 1
1672 1
1673 1
1674 1
1675 1
1676 1
1677 1
1678 1
1679 1
1680 1
1681 1
1682 1
1683 1
1684 1
1685 1
1686 1
1687 1
1688 1
1689 1
1690 1
1691 1
1692 1
1693 1
1694 1
1695 1
1696 1
1697 1
1698 1
1699 1
1700 1
1701 1
1702 1
1703 1
1704 1
1705 1
1706 1
1707 1
1708 1
1709 1
1710 1
1711 1
1712 1
1713 1
1714 1
1715 1
1716 1
1717 1
1718 1
1719 1
1720 1
1721 1
1722 1
1723 1
1724 1
1725 1
1726 1
1727 1
1728 1
1729 1
1730 1
1731 1
1732 1
1733 1
1734 1
1735 1
1736 1
1737 1
1738 1
1739 1
1740 1
1741 1
1742 1
1743 1
1744 1
1745 1
1746 1
1747 1
1748 1
1749 1
1750 1
1751 1
1752 1
1753 1
1754 1
1755 1
1756 1
1757 1
1758 1
1759 1
1760 1
1761 1
1762 1
1763 1
1764 1
1765 1
1766 1
1767 1
1768 1
1769 1
1770 1
1771 1
1772 1
1773 1
1774 1
1775 1
1776 1
1777 1
1778 1
1779 1
1780 1
1781 1
1782 1
1783 1
1784 1
1785 1
1786 1
1787 1
1788 1
1789 1
1790 1
1791 1
1792 1
1793 1
1794 1
1795 1
1796 1
1797 1
1798 1
1799 1
1800 1
1801 1
1802 1
1803 1
1804 1
1805 1
1806 1
1807 1
1808 1
1809 1
1810 1
1811 1
1812 1
1813 1
1814 1
1815 1
1816 1
1817 1
1818 1
1819 1
1820 1
1821 1
1822 1
1823 1
1824 1
1825 1
1826 1
1827 1
1828 1
1829 1
1830 1
1831 1
1832 1
1833 1
1834 1
1835 1
1836 1
1837 1
1838 1
1839 1
1840 1
1841 1
1842 1
1843 1
1844 1
1845 1
1846 1
1847 1
1848 1
1849 1
1850 1
1851 1
1852 1
1853 1
1854 1
1855 1
1856 1
1857 1
1858 1
1859 1
1860 1
1861 1
1862 1
1863 1
1864 1
1865 1
1866 1
1867 1
1868 1
1869 1
1870 1
1871 1
1872 1
1873 1
1874 1
1875 1
1876 1
1877 1
1878 1
1879 1
1880 1
1881 1
1882 1
1883 1
1884 1
1885 1
1886 1
1887 1
1888 1
1889 1
1890 1
1891 1
1892 1
1893 1
1894 1
1895 1
1896 1
1897 1
1898 1
1899 1
1900 1
1901 1
1902 1
1903 1
1904 1
1905 1
1906 1
1907 1
1908 1
1909 1
1910 1
1911 1
1912 1
1913 1
1914 1
1915 1
1916 1
1917 1
1918 1
1919 1
1920 1
1921 1
1922 1
1923 1
1924 1
1925 1
1926 1
1927 1
1928 1
1929 1
1930 1
1931 1
1932 1
1933 1
1934 1
1935 1
1936 1
1937 1
1938 1
1939 1
1940 1
1941 1
1942 1
1943 1
1944 1
1945 1
1946 1
1947 1
1948 1
1949 1
1950 1
1951 1
1952 1
1953 1
1954 1
1955 1
1956 1
1957 1
1958 1
1959 1
1960 1
1961 1
1962 1
1963 1
1964 1
1965 1
1966 1
1967 1
1968 1
1969 1
1970 1
1971 1
1972 1
1973 1
1974 1
1975 1
1976 1
1977 1
1978 1
1979 1
1980 1
1981 1
1982 1
1983 1
1984 1
1985 1
1986 1
1987 1
1988 1
1989 1
1990 1
1991 1
1992 1
1993 1
1994 1
1995 1
1996 1
1997 1
1998 1
1999 1
2000 1
2001 1
2002 1
2003 1
2004 1
2005 1
2006 1
2007 1
2008 1
2009 1
2010 1
2011 1
2012 1
2013 1
2014 1
2015 1
2016 1
2017 1
2018 1
2019 1
2020 1
2021 1
2022 1
2023 1
2024 1
2025 1
2026 1
2027 1
2028 1
2029 1
2030 1
2031 1
2032 1
2033 1
2034 1
2035 1
2036 1
2037 1
2038 1
2039 1
2040 1
2041 1
2042 1
2043 1
2044 1
2045 1
2046 1
2047 1
2048 1
2049 1
2050 1
2051 1
2052 1
2053 1
2054 1
2055 1
2056 1
2057 1
2058 1
2059 1
2060 1
2061 1
2062 1
2063 1
2064 1
2065 1
2066 1
2067 1
2068 1
2069 1
2070 1
2071 1
2072 1
2073 1
2074 1
2075 1
2076 1
2077 1
2078 1
2079 1
2080 1
2081 1
2082 1
2083 1
2084 1
2085 1
2086 1
2087 1
2088 1
2089 1
2090 1
2091 1
2092 1
2093 1
2094 1
2095 1
2096 1
2097 1
2098 1
2099 1
2100 1
2101 1
2102 1
2103 1
2104 1
2105 1
2106 1
2107 1
2108 1
2109 1
2110 1
2111 1
2112 1
2113 1
2114 1
2115 1
2116 1
2117 1
2118 1
2119 1
2120 1
2121 1
2122 1
2123 1
2124 1
2125 1
2126 1
2127 1
2128 1
2129 1
2130 1
2131 1
2132 1
2133 1
2134 1
2135 1
2136 1
2137 1
2138 1
2139 1
2140 1
2141 1
2142 1
2143 1
2144 1
2145 1
2146 1
2147 1
2148 1
2149 1
2150 1
2151 1
2152 1
2153 1
2154 1
2155 1
2156 1
2157 1
2158 1
2159 1
2160 1
2161 1
2162 1
2163 1
2164 1
2165 1
2166 1
2167 1
2168 1
2169 1
2170 1
2171 1
2172 1
2173 1
2174 1
2175 1
2176 1
2177 1
2178 1
2179 1
2180 1
2181 1
2182 1
2183 1
2184 1
2185 1
2186 1
2187 1
2188 1
2189 1
2190 1
2191 1
2192 1
2193 1
2194 1
2195 1
2196 1
2197 1
2198 1
2199 1
2200 1
2201 1
2202 1
2203 1
2204 1
2205 1
2206 1
2207 1
2208 1
2209 1
2210 1
2211 1
2212 1
2213 1
2214 1
2215 1
2216 1
2217 1
2218 1
2219 1
2220 1
2221 1
2222 1
2223 1
2224 1
2225 1
2226 1
2227 1
2228 1
2229 1
2230 1
2231 1
2232 1
2233 1
2234 1
2235 1
2236 1
2237 1
2238 1
2239 1
2240 1
2241 1
2242 1
2243 1
2244 1
2245 1
2246 1
2247 1
2248 1
2249 1
2250 1
2251 1
2252 1
2253 1
2254 1
2255 1
2256 1
2257 1
2258 1
2259 1
2260 1
2261 1
2262 1
2263 1
2264 1
2265 1
2266 1
2267 1
2268 1
2269 1
2270 1
2271 1
2272 1
2273 1
2274 1
2275 1
2276 1
2277 1
2278 1
2279 1
2280 1
2281 1
2282 1
2283 1
2284 1
2285 1
2286 1
2287 1
2288 1
2289 1
2290 1
2291 1
2292 1
2293 1
2294 1
2295 1
2296 1
2297 1
2298 1
2299 1
2300 1
2301 1
2302 1
2303 1
2304 1
2305 1
2306 1
2307 1
2308 1
2309 1
2310 1
2311 1
2312 1
2313 1
2314 1
2315 1
2316 1
2317 1
2318 1
2319 1
2320 1
2321 1
2322 1
2323 1
2324 1
2325 1
2326 1
2327 1
2328 1
2329 1
2330 1
2331 1
2332 1
2333 1
2334 1
2335 1
2336 1
2337 1
2338 1
2339 1
2340 1
2341 1
2342 1
2343 1
2344 1
2345 1
2346 1
2347 1
2348 1
2349 1
2350 1
2351 1
2352 1
2353 1
2354 1
2355 1
2356 1
2357 1
2358 1
2359 1
2360 1
2361 1
2362 1
2363 1
2364 1
2365 1
2366 1
2367 1
2368 1
2369 1
2370 1
2371 1
2372 1
2373 1
2374 1
2375 1
2376 1
2377 1
2378 1
2379 1
2380 1
2381 1
2382 1
2383 1
2384 1
2385 1
2386 1
2387 1
2388 1
2389 1
2390 1
2391 1
2392 1
2393 1
2394 1
2395 1
2396 1
2397 1
2398 1
2399 1
2400 1
2401 1
2402 1
2403 1
2404 1
2405 1
2406 1
2407 1
2408 1
2409 1
2410 1
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={\(\displaystyle v_i\)},
xmin=-120.5, xmax=2530.5,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={\(\displaystyle J\)},
ymin=-15954.4867259022, ymax=314475.743654136,
ytick style={color=black},
ytick={-100000,0,100000,200000,300000,400000},
yticklabels={−1,0,1,2,3,4}
]
\addplot [thick, black]
table {%
0 201387.784994045
1 201254.988161339
2 202891.624691413
3 204495.248617741
4 206201.907519097
5 207725.441437806
6 207755.968210805
7 209275.121291997
8 211055.6348137
9 212808.872238961
10 214548.561224021
11 216500.520051681
12 216444.092606008
13 216853.465689733
14 216641.953335671
15 218364.080227693
16 220388.490008471
17 222355.756138707
18 224365.91873146
19 224322.083754675
20 226309.989500827
21 228282.76097144
22 230402.849973996
23 230296.53334007
24 232279.3347493
25 232290.665485849
26 234410.267406338
27 236391.352312352
28 238323.008338359
29 240248.447018419
30 242093.15217366
31 242013.155369868
32 243607.02516674
33 245634.478425595
34 245638.114585813
35 247251.069705727
36 248895.894367066
37 250576.000042233
38 251730.483073735
39 251703.765449224
40 252874.376465328
41 254256.19959969
42 254151.284430826
43 255764.144253103
44 256944.862335916
45 256991.364770767
46 258604.811674279
47 260040.715819439
48 259957.206271938
49 261355.555777051
50 261505.370741199
51 263195.954010579
52 263025.13016537
53 264520.654074526
54 265860.956573193
55 265720.294873547
56 267139.656680262
57 266922.78558368
58 267007.014560407
59 268101.416388001
60 268151.62915596
61 269282.537549731
62 269267.266821873
63 270436.81319969
64 270339.275266562
65 271378.693996268
66 271323.448460567
67 272241.909145412
68 272227.920477651
69 273209.816922773
70 273110.859295966
71 273841.497183767
72 273890.771739443
73 273891.044856154
74 274568.331873059
75 274551.056747761
76 274610.400893458
77 275287.102206546
78 275251.05964581
79 275268.256314556
80 275787.57827303
81 275813.783286051
82 275800.517222809
83 276457.392484248
84 276382.276412753
85 276381.525839943
86 276977.488599853
87 276884.571346885
88 276899.90273205
89 277408.707906296
90 277315.077582782
91 277300.27643801
92 277806.060687597
93 277637.592195532
94 277640.894340821
95 277645.019996207
96 278077.078248823
97 277915.897883276
98 277974.626145847
99 277913.026746157
100 277927.347811905
101 278090.230427542
102 278090.174273796
103 278090.409568192
104 278411.541339543
105 278205.585540841
106 278223.789804853
107 278191.050728613
108 278198.929416075
109 278210.890860727
110 278673.341685707
111 278501.734496161
112 278440.64303986
113 278440.770395795
114 278808.320896487
115 278732.046848707
116 278693.824732264
117 278699.388284453
118 278708.317273114
119 279125.029490178
120 278837.718114963
121 278882.849249646
122 278907.547644337
123 279257.750205505
124 279004.283477865
125 279013.358237857
126 279010.69703832
127 279021.17782359
128 279234.119802492
129 279028.398316241
130 279075.851570935
131 279084.035271141
132 279391.899340718
133 279139.058139177
134 279119.99869066
135 279155.200149769
136 279108.245116158
137 279332.652231625
138 279073.894048505
139 279085.209129692
140 279104.857588922
141 279117.443635208
142 279304.193831252
143 279084.995975786
144 279060.896155441
145 279045.862272118
146 279039.058361751
147 278938.675464258
148 278913.18151453
149 278837.962924389
150 278775.294159185
151 278755.621856303
152 278667.291788841
153 278577.860960329
154 278583.437078781
155 278701.514728587
156 278354.990136238
157 278361.890847444
158 278375.930143973
159 278308.465218523
160 278088.197795108
161 278096.656930409
162 278101.337601468
163 278091.527451567
164 277688.838363013
165 277775.400596994
166 277765.83358113
167 277759.944448319
168 277613.106930482
169 277412.168524732
170 277398.315178841
171 277392.669461747
172 277388.297110813
173 277046.361802124
174 277051.522276415
175 277058.624499468
176 277037.04659732
177 276861.221388471
178 276696.837072506
179 276685.831589251
180 276412.699221304
181 276273.924115041
182 276267.041421428
183 276275.388641379
184 275937.404280758
185 275838.61813553
186 275867.808839919
187 275843.169166192
188 275877.920822631
189 275422.85899551
190 275409.99866114
191 274854.940994562
192 274748.308382021
193 274743.502685294
194 274101.016300283
195 274151.16748634
196 274148.172259928
197 274087.020534885
198 273539.028903787
199 273535.419264017
200 273512.136354352
201 273507.05613849
202 273405.119820341
203 272912.461153491
204 272911.646715407
205 272409.652954414
206 272424.749484625
207 272402.891783798
208 272409.543849332
209 272397.005630649
210 271895.352598965
211 271951.014790417
212 271530.166189297
213 271477.566281296
214 271087.736786813
215 270299.896611192
216 270300.557747176
217 270532.588072745
218 270080.928544452
219 270261.548538954
220 269788.454565209
221 269758.13749556
222 269838.248802137
223 269608.523115147
224 270085.266148199
225 269408.018753018
226 269868.639816257
227 269427.877284772
228 270042.757585655
229 269529.183174068
230 270151.317191273
231 269736.022570694
232 269727.466762883
233 270255.183007148
234 270526.416829415
235 270349.423083908
236 270325.592065524
237 271057.458888132
238 270682.039491627
239 271503.548191424
240 271214.935847922
241 271166.461024964
242 271736.064315263
243 271618.682107985
244 272259.135942867
245 272103.497345104
246 272652.807326121
247 272569.203866636
248 272571.702312218
249 272888.565980554
250 273064.958651977
251 273722.991586086
252 273512.876582746
253 274147.343570198
254 274049.64408501
255 274053.266617648
256 274652.271267178
257 274579.447415491
258 274562.074599686
259 275149.507793857
260 275049.740371625
261 275356.169789182
262 275531.075912369
263 276034.499787034
264 275966.963503761
265 275967.269383412
266 276375.81420004
267 276375.437312193
268 276823.648134488
269 276793.767667792
270 277329.050658128
271 277198.839478497
272 277696.261923024
273 277623.951299708
274 277613.364314543
275 278025.671858102
276 277981.72209422
277 278263.748259739
278 278248.01235109
279 278536.18786257
280 278581.097669988
281 278589.992724825
282 278919.460138869
283 278868.455397178
284 279238.369976282
285 279208.656455191
286 279175.444107495
287 279935.282928054
288 279926.310817569
289 280328.536516003
290 280254.209894323
291 280273.104906285
292 280675.339717775
293 280661.948751781
294 280617.296439868
295 280952.034013019
296 280945.264275275
297 280933.282012132
298 281064.864324405
299 281071.947293667
300 281078.462832256
301 281157.857090934
302 281127.500652947
303 281157.90307392
304 281047.948977728
305 281033.575405619
306 281053.780104657
307 280905.327869477
308 280892.9487984
309 280876.954646237
310 280615.554284952
311 280643.419912343
312 280653.073234463
313 280660.099872542
314 280612.984713326
315 280638.298884109
316 280643.596310003
317 280949.805072254
318 280858.425565152
319 280866.143003402
320 281145.904592677
321 281029.021047324
322 281006.227566908
323 281149.965851354
324 280953.34204783
325 280879.733575215
326 280942.902905941
327 281169.913836977
328 280850.04306193
329 280831.628462492
330 281233.742700429
331 280910.955826961
332 280860.080015066
333 280837.979600369
334 281053.190835914
335 280821.667159426
336 280793.272990924
337 281082.707676179
338 280883.278497765
339 280892.330611461
340 280878.56115538
341 280899.002183779
342 281218.929965597
343 281071.191413701
344 281022.194146094
345 281063.141170724
346 281035.987164608
347 281385.026435437
348 281256.81831964
349 281236.973588594
350 281464.634603311
351 281369.399130387
352 281381.232213556
353 281363.270541572
354 281427.022814929
355 281389.672936108
356 281385.290355239
357 281428.875986474
358 281386.550979184
359 281596.754611702
360 281447.884526292
361 281452.648526484
362 281582.492558479
363 281483.346352983
364 281505.706107009
365 281470.682188305
366 281644.048868259
367 281508.978181238
368 281521.213023638
369 281519.235647815
370 281811.098035838
371 281627.214276757
372 281628.351982804
373 281611.454432313
374 281854.260390359
375 281704.497630119
376 281695.557084288
377 281704.907284161
378 281700.043363402
379 281696.891858491
380 281803.823808044
381 281826.628569125
382 281814.980323808
383 282073.58686985
384 281898.005210455
385 281888.377183874
386 282112.865888551
387 281995.550961305
388 282032.969672091
389 282121.236664734
390 282090.151956087
391 282079.198314562
392 282063.893898578
393 282053.487503682
394 282059.76695518
395 282073.831060863
396 282080.804014906
397 282158.02392402
398 282055.616977014
399 282054.562007589
400 282000.244136511
401 281974.70339201
402 281975.924656859
403 281831.59942537
404 281914.703656287
405 281871.158082546
406 281782.65028169
407 281675.847697003
408 281697.955047964
409 281471.116748665
410 281445.944801324
411 281453.549074533
412 281168.699220306
413 281195.565191952
414 281232.603388297
415 280963.947593112
416 280909.81971187
417 280911.446196874
418 280477.943354395
419 280522.24913425
420 280529.438269716
421 279998.110585297
422 280162.658709219
423 280175.221874386
424 280167.625205341
425 280066.395723909
426 279832.305197831
427 279828.004170027
428 279828.985295126
429 279831.888087997
430 279822.227848838
431 279752.421140197
432 279448.364179672
433 279441.778871702
434 279430.059264382
435 279166.732649625
436 278962.025801923
437 278987.214668906
438 278779.604845257
439 278516.933438417
440 278506.080739296
441 278491.192877576
442 278497.382752959
443 277894.437913036
444 277924.353082619
445 277924.668326524
446 277916.714595289
447 277908.367562473
448 277939.591118822
449 277419.135633896
450 277331.213928174
451 277340.889162253
452 277355.520231027
453 277354.25066955
454 276555.006349095
455 276738.331848177
456 276732.040902784
457 276717.576296192
458 276712.030659088
459 276416.226954094
460 276069.911885679
461 276133.575226422
462 276078.132031567
463 276069.370944971
464 276087.352381784
465 275615.727227456
466 275381.685782477
467 275439.151514883
468 275433.958127499
469 275055.872835469
470 274758.84209435
471 274758.793102485
472 274739.560312996
473 274776.58767037
474 274139.977231907
475 274130.359369353
476 274110.894305049
477 274105.499669436
478 273313.05705401
479 273479.356371421
480 273487.788072371
481 273475.453243022
482 272839.54377964
483 272873.311959507
484 272887.965290403
485 272879.901738383
486 272848.220702281
487 272647.342480119
488 272340.982796025
489 272298.68786544
490 272288.292109353
491 271884.283035083
492 271741.724792282
493 271746.53234019
494 271182.514745415
495 271207.996336741
496 271261.733888621
497 271227.00145583
498 270650.377398614
499 270690.452222519
500 270665.435765713
501 270170.557882397
502 270258.414315968
503 269922.129630617
504 269833.913632419
505 269837.475470629
506 269797.889202687
507 269365.708252792
508 269395.628248112
509 269430.017280692
510 268827.903995893
511 269035.248094496
512 269024.14143645
513 269025.970873449
514 268709.657173223
515 268721.212838064
516 268750.051222053
517 268706.083434413
518 268462.845946668
519 268486.080167297
520 268419.108983173
521 268449.18581992
522 268047.0040105
523 268219.963185865
524 268209.4586366
525 268179.329090557
526 268151.387127459
527 267956.830426835
528 267962.121224969
529 268163.871381722
530 267825.419464118
531 267817.973048876
532 268037.721460101
533 267829.061544867
534 267810.719816498
535 267863.848064221
536 267966.635050998
537 267929.61626742
538 267269.073969515
539 267253.853133329
540 267633.0302782
541 267607.335388511
542 267636.065470862
543 267623.269239745
544 268052.832582435
545 268030.70095759
546 268032.794774403
547 268558.895954811
548 268545.22215751
549 269070.25682711
550 269159.380074184
551 269916.136739698
552 269876.399252588
553 270642.440155322
554 270559.277784045
555 271271.93770687
556 271305.792179068
557 272042.632492253
558 272074.429250371
559 272875.093496741
560 272988.816502798
561 273936.00405822
562 273972.972045751
563 274893.13095614
564 274952.493826227
565 276001.836324887
566 277155.64849695
567 277123.058872331
568 278256.029439028
569 278298.953942832
570 279398.430523079
571 279389.48991775
572 280112.145817414
573 280103.070671547
574 280107.120918463
575 280651.004974128
576 280627.972676697
577 281352.159120858
578 281488.86766283
579 282942.426914826
580 282745.101301234
581 282664.698769173
582 284149.454361814
583 284013.029705527
584 283947.630031919
585 285299.330478442
586 285240.37759962
587 285000.610427378
588 286350.622570505
589 286229.930838456
590 286156.79820181
591 287319.756899076
592 287320.458384659
593 287168.560301744
594 287221.324441157
595 288424.012060269
596 288284.369736842
597 289515.626422939
598 289390.403662192
599 290624.785338682
600 290525.540719378
601 291535.672348755
602 291640.140031401
603 291680.986771422
604 292885.091014476
605 292374.046012388
606 292360.465835752
607 293472.88964147
608 293263.117686196
609 294052.720183095
610 294035.208626438
611 294019.700735357
612 294768.755716191
613 294753.989001207
614 294738.76885843
615 295784.562539283
616 295515.568809818
617 295589.00782549
618 295634.460009789
619 295606.041182067
620 296548.089550328
621 296257.770747069
622 296340.909140048
623 296788.723314715
624 296931.199432062
625 296895.85298004
626 297646.076597445
627 297455.777385818
628 297481.556512124
629 298174.573808047
630 297989.501861888
631 298018.067031686
632 297976.03604787
633 298618.887841096
634 298341.339177896
635 298304.239739231
636 299099.690412922
637 298702.172788767
638 298652.667570466
639 298615.483444129
640 299144.761291306
641 298931.042486095
642 298921.262329432
643 298883.696153604
644 298889.25623077
645 299408.298730142
646 299182.868646648
647 299093.48965
648 299080.029395834
649 299456.187727771
650 299211.071699071
651 299394.333240311
652 299252.985418675
653 299139.000572958
654 299245.886603695
655 299360.420403177
656 299052.544612713
657 299067.667531752
658 299225.006539599
659 298970.193716664
660 298925.775579768
661 298962.418699467
662 298739.803828803
663 298762.939670273
664 298782.140245671
665 298759.031964186
666 298768.840253699
667 298451.570404058
668 298484.360173929
669 298498.559748304
670 298488.151371826
671 298466.794098683
672 298280.750835742
673 298143.16704793
674 298125.123195797
675 298136.713454079
676 297995.76807083
677 297707.456478538
678 297704.035134497
679 297695.969970531
680 297692.392445331
681 297525.140275738
682 297222.519609102
683 297252.313379612
684 297254.983868965
685 297247.689587262
686 297071.788360272
687 296850.728115922
688 296804.776220789
689 296787.272443503
690 296785.758280996
691 296408.780873425
692 296328.666825149
693 296338.885697549
694 296348.825813493
695 295845.947734676
696 295846.871485948
697 295855.494763745
698 295855.848140309
699 295843.872280749
700 295484.158416688
701 295493.288888843
702 295487.402483543
703 295492.548371864
704 295349.97749831
705 295096.450732285
706 295006.203616546
707 295022.17063077
708 295041.452193756
709 294933.567733289
710 294635.97374012
711 294580.917558452
712 294573.231428828
713 294575.484753352
714 294328.627085516
715 294093.186658537
716 294122.967832698
717 294094.312480324
718 294116.592850281
719 293958.194254904
720 293622.096709954
721 293606.880815286
722 293596.623024481
723 293590.630292083
724 293354.821288297
725 293024.813681688
726 293047.546477784
727 293017.608905678
728 292751.944352299
729 292374.813572061
730 292395.159521252
731 292012.368178022
732 291762.747878456
733 291728.71525691
734 290926.335697316
735 291045.744789833
736 291031.615536023
737 291015.652655694
738 291030.452416369
739 291023.859138059
740 290617.219230262
741 290290.560604859
742 290278.806071758
743 290264.758385573
744 289675.086070125
745 289567.604990041
746 289088.632345619
747 288744.247103049
748 288709.695509337
749 288745.889506033
750 288224.795784218
751 287876.187250171
752 287881.693614039
753 287879.440263728
754 287324.806507482
755 286971.706339078
756 287007.578858607
757 287021.494361959
758 287018.709752236
759 286255.41510281
760 286173.132751158
761 286202.802264211
762 286183.270472178
763 285089.042488279
764 285244.717861331
765 285263.08909689
766 285237.257750672
767 284627.991261126
768 284309.696014565
769 284312.44322358
770 283812.644364731
771 283342.370734401
772 282174.914546269
773 282338.253935212
774 282339.015275139
775 282327.749996116
776 281539.721664018
777 281378.724899727
778 281349.145430406
779 281346.199776157
780 280461.609310103
781 280247.831435447
782 280271.186305315
783 280294.3074871
784 280306.753416752
785 279233.012290229
786 279267.391267874
787 279234.956753497
788 279255.498246941
789 279273.91429573
790 278193.763618636
791 278205.551094426
792 278214.617847467
793 277475.478881762
794 277109.334511217
795 277083.608413442
796 277091.953624275
797 276530.25512495
798 275988.023976774
799 275978.9467313
800 275998.807898096
801 275474.885417182
802 274901.91208667
803 274933.519304059
804 274894.812118088
805 273867.731119267
806 273793.360120811
807 273803.347641938
808 272754.72247658
809 272700.641941792
810 272685.839694847
811 272709.124853825
812 271760.125212119
813 271645.738939571
814 271606.74211858
815 271620.55731806
816 270929.251241572
817 270650.570214429
818 270542.973999749
819 270560.162596803
820 269479.958678649
821 269501.243159031
822 269501.264954957
823 269037.766605247
824 268456.553677171
825 268418.852862558
826 267294.831226255
827 267241.797840448
828 267225.755964264
829 266681.015500378
830 266082.135118628
831 266046.554209618
832 265602.763317392
833 264931.000725561
834 264910.451781838
835 263817.14271723
836 263779.16200709
837 263749.04768302
838 262745.417256491
839 262714.169426525
840 262690.731595676
841 262272.567205191
842 261657.780765412
843 261365.102149457
844 260616.741737055
845 260556.394000238
846 260580.012896805
847 260327.683345674
848 259593.652298559
849 257558.898893401
850 257533.579635682
851 257052.585880418
852 256652.013344708
853 256590.030134695
854 256599.189155122
855 256234.225829761
856 255649.028559816
857 255296.29914171
858 254664.438282859
859 254659.828907077
860 254421.210160088
861 253695.673290651
862 253709.650163356
863 252663.913288226
864 252709.252909243
865 252713.557198901
866 252373.716864661
867 251677.072034284
868 251716.428201369
869 251424.629336351
870 250757.341712134
871 250732.628459351
872 250288.888214239
873 249645.637294819
874 249381.572566071
875 248609.393150449
876 248615.82518841
877 248638.60595577
878 247623.996283247
879 247555.09041676
880 247559.765359372
881 247081.549125166
882 246490.513408875
883 246405.735669178
884 246817.689423329
885 246505.921542608
886 246476.181691828
887 246003.337821203
888 245302.402968266
889 245309.736596522
890 244687.575446314
891 244139.493536655
892 244096.68782795
893 243416.954738076
894 242774.31436216
895 242831.468534722
896 242807.076356864
897 242151.591858292
898 241741.592794641
899 241662.734833045
900 240909.895412826
901 240476.694421712
902 240463.371222497
903 239570.460546327
904 239303.792027429
905 239226.639031793
906 238352.153999143
907 237889.74315856
908 237877.061739331
909 237859.41103376
910 236982.90870491
911 236497.490215728
912 236545.183360463
913 235771.468159188
914 235058.050486431
915 235051.830369351
916 235045.206685761
917 234121.641138786
918 233570.386279765
919 233563.150786251
920 233602.136244888
921 232481.032455353
922 231974.082155567
923 231948.194241354
924 230628.471611274
925 230348.389691448
926 230364.748753973
927 230341.409616813
928 230329.524249225
929 229403.319154995
930 228755.699281784
931 228695.8082929
932 228730.81091612
933 228693.884335004
934 227158.270899919
935 227063.806588512
936 227062.279693922
937 227046.616802391
938 227029.989474965
939 225781.105144483
940 225370.499737604
941 225368.813812653
942 225372.186360545
943 224171.643065512
944 223475.819073477
945 223551.642412207
946 223572.304122123
947 221759.79369581
948 221763.838874624
949 221746.283175198
950 221750.803893343
951 221760.432879046
952 221755.259420858
953 219985.411175702
954 219931.903064045
955 219983.953681773
956 219920.573005056
957 218656.706731529
958 217934.452722016
959 217964.218056173
960 217967.938107855
961 217989.783274707
962 218010.992519737
963 218008.950988971
964 216416.900518628
965 216199.526112173
966 216166.705427803
967 216178.21416797
968 216259.536643381
969 216173.00890777
970 214605.012761689
971 214430.097506091
972 214401.576493258
973 214438.671054203
974 214441.158781155
975 212631.775490313
976 212671.823130649
977 212699.966595949
978 212643.225972749
979 212655.902963516
980 212629.91706977
981 212626.056265264
982 210719.381681757
983 210904.520625932
984 210909.629361164
985 210909.708960213
986 210928.772233515
987 210957.514137385
988 209481.453020371
989 209091.350076665
990 209182.040983268
991 209190.189182267
992 209110.442929864
993 209143.987573177
994 209149.691932209
995 207448.439940013
996 207455.216205763
997 207444.312024894
998 207403.781202426
999 207447.757576203
1000 205840.169625699
1001 206070.295025273
1002 205999.671378957
1003 205882.487270505
1004 205867.214286214
1005 205848.630940113
1006 205886.250989752
1007 204537.47672226
1008 204410.46879951
1009 204424.162568175
1010 204304.721794032
1011 204319.492113755
1012 202827.369732154
1013 202894.454707798
1014 202920.750742106
1015 202885.242853468
1016 202962.476097484
1017 202965.529012745
1018 201860.946318501
1019 201520.111659855
1020 201499.757008061
1021 201474.196115872
1022 201506.742989729
1023 201493.166403741
1024 200480.489239306
1025 200188.533165986
1026 200178.090101572
1027 200152.785121609
1028 200146.08039583
1029 200099.380609682
1030 200099.706547705
1031 198917.470412786
1032 198837.747043303
1033 198838.514647269
1034 198864.070322261
1035 198854.227260547
1036 198875.753911242
1037 197727.088466535
1038 197547.321580581
1039 197539.546312954
1040 197490.241849036
1041 197627.863790547
1042 197605.10391299
1043 196176.458481643
1044 196885.337263945
1045 197054.665786295
1046 196570.651298048
1047 196332.982606697
1048 194979.540429249
1049 195077.458249334
1050 195051.00704809
1051 195126.856514409
1052 195110.868216237
1053 195090.026351156
1054 195072.39981381
1055 193794.479974797
1056 194009.065003992
1057 193886.868756886
1058 193897.686032334
1059 193916.99250243
1060 193925.24085183
1061 193832.266390971
1062 192466.300153786
1063 192730.964473963
1064 192611.21217452
1065 192632.69520609
1066 192640.032025878
1067 192644.730576499
1068 192624.641440444
1069 192648.343800877
1070 191380.738626122
1071 191430.387027768
1072 191432.150750551
1073 191422.156371457
1074 191426.933708863
1075 190407.698347741
1076 190425.025948787
1077 190332.222370098
1078 190411.547097082
1079 190419.467802183
1080 190379.096973684
1081 190352.709547087
1082 189340.415161213
1083 189350.442908749
1084 189328.275344947
1085 189302.991945739
1086 189443.976870944
1087 188297.456525669
1088 188390.35465488
1089 188390.290559117
1090 188367.687649335
1091 188350.591142893
1092 188415.718820005
1093 187481.299790079
1094 187576.819665916
1095 187598.548633042
1096 187585.91322836
1097 187599.827055896
1098 186974.377441101
1099 186942.919692444
1100 186917.176400604
1101 186896.038586585
1102 186908.838326871
1103 186893.902040169
1104 186901.757679677
1105 186268.526683434
1106 186332.384465076
1107 186345.025283123
1108 186309.089606047
1109 186367.239573317
1110 185711.222182754
1111 185796.125573133
1112 185879.509455069
1113 186014.455100038
1114 186036.413307318
1115 185965.004761152
1116 185383.779599501
1117 185296.540315077
1118 185326.743365999
1119 185337.385185889
1120 185013.115796684
1121 185020.859071633
1122 185085.89356099
1123 185028.36093326
1124 185035.603184144
1125 184898.706021334
1126 184443.425316289
1127 185800.093622729
1128 186317.592205091
1129 185763.70492993
1130 184828.479500764
1131 184460.587384102
1132 184382.761250007
1133 184416.536069908
1134 184429.459273312
1135 184453.205684733
1136 184359.372885009
1137 184368.352849588
1138 184339.777780014
1139 184358.470013294
1140 184432.37507744
1141 184376.337085236
1142 184304.174727877
1143 184298.503228802
1144 184258.836926365
1145 184263.64470965
1146 184266.379000257
1147 184195.395081988
1148 184247.420490103
1149 184525.679586594
1150 184322.981586113
1151 184253.490373552
1152 184295.847180005
1153 184346.411006643
1154 184356.732241345
1155 184347.292892178
1156 184348.680320185
1157 184330.973724977
1158 184576.687510724
1159 184399.606618938
1160 184481.215530606
1161 184446.974926715
1162 184559.85985081
1163 184524.894208465
1164 183829.664580637
1165 184479.742041014
1166 184520.634609096
1167 184653.158898858
1168 184255.974347505
1169 184165.09137809
1170 184401.657999424
1171 184317.348089543
1172 184162.209195267
1173 185079.405635102
1174 185254.293913984
1175 184913.857931139
1176 184830.506805614
1177 184969.899162623
1178 184905.597137855
1179 184890.437403781
1180 184889.188719484
1181 185268.949844612
1182 185412.351561656
1183 185899.275768772
1184 185969.876878325
1185 186678.214613246
1186 186655.739206562
1187 186651.022280383
1188 187217.982026734
1189 187154.205307769
1190 187712.056137444
1191 187736.770431952
1192 188063.134769858
1193 188682.337592202
1194 189155.924604294
1195 189162.51127954
1196 189360.988914406
1197 189451.576367977
1198 189471.102557787
1199 190487.338314753
1200 190072.32604729
1201 190799.48522466
1202 190662.913488277
1203 190710.819091908
1204 191004.95566243
1205 191523.849457715
1206 191985.867828876
1207 193084.459240306
1208 192664.058097747
1209 192647.969350959
1210 193355.260203887
1211 193389.088025147
1212 194346.767593622
1213 194129.692297665
1214 195020.269765148
1215 194840.783853314
1216 195750.432804321
1217 196227.306712764
1218 196391.416332318
1219 197328.704153326
1220 197075.25809223
1221 197867.153232777
1222 197890.410077241
1223 198573.955678394
1224 199304.330024404
1225 199456.18056598
1226 200409.941469224
1227 200143.714953693
1228 200674.652160156
1229 200942.212984207
1230 201742.119054876
1231 202537.974694244
1232 202621.339804965
1233 203504.315500932
1234 204400.653360615
1235 204229.835616845
1236 205651.451869976
1237 205157.234947891
1238 205987.43317701
1239 207050.822886664
1240 206909.958998113
1241 207644.490460229
1242 207680.986845524
1243 208422.868374494
1244 209202.781902723
1245 210050.168690542
1246 209836.621671282
1247 210361.567396346
1248 210359.657773024
1249 210984.302401772
1250 211725.139667343
1251 211459.323214017
1252 212553.833342462
1253 212885.094061762
1254 212757.789782335
1255 213871.93480078
1256 213472.765671405
1257 214712.40048711
1258 214278.671617666
1259 214235.271555807
1260 215367.385183928
1261 215140.751596814
1262 216111.875149726
1263 215997.376073283
1264 217325.556364896
1265 218003.160451157
1266 217958.864936102
1267 219305.933106319
1268 219056.362226659
1269 220411.362627459
1270 220221.290171826
1271 221413.666830597
1272 221312.795536405
1273 222580.050617495
1274 223822.685500923
1275 223675.608870574
1276 225165.095550565
1277 224908.667536771
1278 226252.208262172
1279 226038.752556688
1280 226066.483800596
1281 227290.769445048
1282 228589.129656667
1283 228457.861715754
1284 228485.910185507
1285 229898.348085376
1286 231095.459437562
1287 231060.133997695
1288 232484.308088338
1289 232264.161336411
1290 233660.764174845
1291 234786.139038825
1292 236144.935646195
1293 236143.186852089
1294 237391.874291048
1295 238704.419318071
1296 239939.949850855
1297 240025.434364015
1298 241211.41760804
1299 242390.444898195
1300 242353.561393623
1301 243483.789234342
1302 244537.662153278
1303 244694.457379226
1304 245622.920247885
1305 246553.503624804
1306 246610.901866166
1307 247503.849484715
1308 247508.16796424
1309 248299.800289634
1310 248364.193055293
1311 249156.040371017
1312 249956.153895595
1313 249979.259351979
1314 250726.829241155
1315 250688.0375422
1316 251397.969753212
1317 251387.853974842
1318 252001.054173906
1319 251999.937285082
1320 252730.239164565
1321 252614.141342955
1322 253296.367983679
1323 253174.956400925
1324 253815.270569902
1325 253695.130725192
1326 254104.330946707
1327 254182.647470826
1328 254645.566709886
1329 254576.46518711
1330 254933.170233585
1331 254900.756843513
1332 254920.725546455
1333 255168.190349036
1334 255329.893445386
1335 256163.749885387
1336 256010.040536039
1337 256389.476273944
1338 256300.185688254
1339 256327.644405796
1340 256560.953438009
1341 256587.507641426
1342 256566.611230862
1343 256566.114479023
1344 256885.364950218
1345 256759.563917894
1346 256916.741524345
1347 256944.758361086
1348 256918.778820107
1349 256926.328988682
1350 257109.189499026
1351 257038.029495089
1352 257113.986411036
1353 257151.170533368
1354 257112.320048071
1355 257189.426053903
1356 257195.769530936
1357 257177.517833703
1358 257194.453150519
1359 257183.279744198
1360 257186.00874547
1361 257191.832958224
1362 257228.220131328
1363 257237.369405133
1364 257459.149304936
1365 257412.110441929
1366 257409.315181769
1367 257396.171376577
1368 257493.224994144
1369 257531.172630136
1370 257537.040855112
1371 257523.668447158
1372 257886.002299638
1373 257692.305512206
1374 257621.070823402
1375 257916.969870732
1376 257672.737115996
1377 257681.388181313
1378 257671.317172532
1379 257887.747425018
1380 257680.172529986
1381 257668.32706782
1382 257635.958377322
1383 257652.946909955
1384 257634.185885316
1385 257546.987323188
1386 257555.273740901
1387 257567.616633439
1388 257402.400745199
1389 257403.064453158
1390 257455.434132156
1391 257402.989332072
1392 257333.281578795
1393 257095.783571958
1394 257114.534543133
1395 257124.887264839
1396 256634.98020176
1397 256684.900280342
1398 256663.957481954
1399 256731.393437026
1400 256263.484214908
1401 256235.191287192
1402 255999.140102721
1403 255951.003542545
1404 255972.741138681
1405 255938.21394801
1406 256020.434920302
1407 255657.79678906
1408 255674.079935832
1409 255865.783701169
1410 255460.921404763
1411 255707.551429225
1412 255423.23676924
1413 255471.245445855
1414 255856.592792718
1415 255577.163271593
1416 255578.533031525
1417 255976.463320355
1418 255785.255169181
1419 256025.097321268
1420 255970.015259992
1421 255944.33501056
1422 256344.121996587
1423 256096.715819592
1424 256104.786468328
1425 256570.422445416
1426 256352.199618281
1427 256879.878908584
1428 256557.370065125
1429 256565.232985796
1430 256847.240221904
1431 256809.223537204
1432 256809.829030004
1433 257234.138537832
1434 257063.065717908
1435 257472.932843914
1436 257340.126584055
1437 257344.37865348
1438 257923.637987748
1439 257645.762255536
1440 257201.485037432
1441 257196.686461925
1442 257712.965577648
1443 257590.777288414
1444 257543.571946381
1445 257940.937533708
1446 257907.86153451
1447 258414.481751153
1448 258345.628722924
1449 258976.34710317
1450 258774.292903921
1451 259115.341116891
1452 259244.479927402
1453 259912.403329616
1454 259729.475445336
1455 260495.327354359
1456 260264.120038382
1457 260945.096566997
1458 260769.71719663
1459 261502.581962653
1460 261957.098027577
1461 261860.616646691
1462 262416.155844075
1463 262466.468862522
1464 263153.421063694
1465 262995.007518046
1466 263004.479333331
1467 263438.79733499
1468 264063.760134473
1469 264092.711407098
1470 264914.041912932
1471 264626.268370709
1472 265148.476087649
1473 265175.293473707
1474 265648.328520313
1475 266040.565727201
1476 266190.717976456
1477 266684.081873056
1478 266592.064291469
1479 267139.362913206
1480 267088.417661159
1481 267382.252486842
1482 267499.420765695
1483 267913.050265057
1484 268277.400654924
1485 268298.723376616
1486 268627.814574985
1487 268698.800916381
1488 268755.777477295
1489 268997.556197967
1490 269173.667421154
1491 269297.717702839
1492 269582.232799813
1493 269508.645781278
1494 269736.219628691
1495 269733.431703327
1496 269899.449835696
1497 269901.654908017
1498 270063.267033963
1499 270348.329574073
1500 270228.41674039
1501 270201.870818507
1502 270435.053381857
1503 270286.476610386
1504 270833.210614634
1505 270455.128616881
1506 270428.740151382
1507 270561.242462872
1508 270566.333324885
1509 270446.133071235
1510 270550.65914672
1511 270814.970625827
1512 270559.460686838
1513 270535.758387348
1514 270514.836384673
1515 270397.183363332
1516 270426.880359402
1517 270158.883288778
1518 270322.113242334
1519 270040.38899172
1520 270209.699214845
1521 270063.104170015
1522 269981.546363877
1523 269934.923746364
1524 269789.806071644
1525 269628.302932038
1526 269765.948545506
1527 269438.743812191
1528 269402.43446461
1529 269378.471353749
1530 269430.275162436
1531 268987.195695642
1532 269013.765380632
1533 268998.851269782
1534 268365.196995261
1535 268567.377333163
1536 268559.293834597
1537 268090.247895874
1538 268101.509536392
1539 268087.605621459
1540 267314.761015677
1541 267527.471355579
1542 267539.316175017
1543 266994.870246036
1544 266951.251507055
1545 266578.678623521
1546 266206.906766008
1547 266291.849435972
1548 267199.533673291
1549 266854.229361846
1550 266826.647343556
1551 266584.876190537
1552 266152.842517462
1553 266136.443753221
1554 263898.424750516
1555 264009.658270489
1556 263909.336948238
1557 263909.461907969
1558 264485.7277471
1559 264461.027234426
1560 264475.77843442
1561 264507.642619581
1562 264066.647448324
1563 263609.579362503
1564 263614.024531495
1565 263126.804794822
1566 262623.522312564
1567 262644.934902446
1568 262644.84783488
1569 262127.817207499
1570 261686.935707209
1571 261617.571702591
1572 260894.039786875
1573 260594.526867114
1574 260583.434025262
1575 260592.488965158
1576 259360.214919215
1577 259474.627137584
1578 259508.930777845
1579 258719.482940869
1580 258304.005260993
1581 258355.675566761
1582 257552.468552515
1583 257225.870657415
1584 256450.082435521
1585 256012.461895043
1586 256001.651658331
1587 255402.889825577
1588 254783.923684564
1589 254848.920438259
1590 254378.441905737
1591 253506.683041613
1592 253582.743387883
1593 253601.927775798
1594 253590.637657852
1595 252580.118180016
1596 252421.210338121
1597 252337.177975161
1598 252357.424615835
1599 251097.014067421
1600 251080.505482371
1601 251081.579911029
1602 251108.505437066
1603 250327.22801372
1604 249951.52178602
1605 249872.977325681
1606 249802.701474213
1607 248978.556445914
1608 248567.746510889
1609 248593.403812478
1610 248590.31809965
1611 248028.028833334
1612 247283.879473155
1613 247269.701308218
1614 247261.121631012
1615 246545.803028333
1616 246147.259351782
1617 246010.705358952
1618 246012.146132849
1619 245490.67249574
1620 244809.649017793
1621 244816.800236581
1622 244820.087106968
1623 244272.79337487
1624 243591.400349824
1625 243629.195112163
1626 243575.731063905
1627 243042.892005304
1628 242405.557371976
1629 242279.221672283
1630 242361.556106306
1631 242342.334418947
1632 241659.572214272
1633 241145.796873021
1634 241123.827316565
1635 240032.284678463
1636 239814.716090245
1637 239878.331529118
1638 239298.63030059
1639 238782.207754803
1640 238669.055594426
1641 238676.446743532
1642 238647.531218819
1643 238646.887033523
1644 237851.210639806
1645 237509.758787098
1646 237483.139858964
1647 236134.611601045
1648 236232.411431033
1649 236276.31355765
1650 235528.365883947
1651 235011.516931796
1652 235039.452398193
1653 235073.647297396
1654 233905.100252422
1655 233906.944162696
1656 233861.470933133
1657 232655.359553408
1658 232674.471450349
1659 232732.284870606
1660 231451.895814814
1661 231662.145261927
1662 231599.388994302
1663 230710.345074307
1664 230637.563977247
1665 230581.145775863
1666 230623.057839166
1667 229623.808417313
1668 229767.210611804
1669 229204.243537779
1670 229012.117588772
1671 229047.154939548
1672 229001.346996907
1673 228577.684427704
1674 228461.349054702
1675 228326.761941341
1676 227753.758167781
1677 227890.89304642
1678 227473.267709347
1679 227401.773929206
1680 227382.620072967
1681 227335.215452976
1682 226923.914502735
1683 226575.741960959
1684 226622.030119259
1685 226624.581938597
1686 226739.965700683
1687 226020.106770698
1688 226759.134677701
1689 226651.969010537
1690 226686.704137067
1691 226248.837856406
1692 226281.92979189
1693 226125.966217495
1694 226098.576566938
1695 226146.550141022
1696 226166.167612792
1697 226113.637103152
1698 226049.479733978
1699 225893.378542659
1700 226112.321130112
1701 226114.952435635
1702 226302.350610937
1703 226206.422697279
1704 226250.711036237
1705 226246.48961044
1706 226261.31903178
1707 226263.576124249
1708 226359.548725655
1709 226482.963883426
1710 226751.944720688
1711 226611.500995924
1712 226568.314088572
1713 226790.28985711
1714 226798.743916641
1715 226777.11335133
1716 226786.35889367
1717 226780.167588223
1718 227025.264516815
1719 226938.077083807
1720 226940.397917207
1721 227168.6714923
1722 227062.334145619
1723 227203.517436584
1724 227186.040888536
1725 227182.390397234
1726 227422.724573054
1727 227258.117367953
1728 227256.995417708
1729 227248.17425932
1730 227240.893507196
1731 227365.906635613
1732 227351.121903535
1733 227351.907510254
1734 227361.518112442
1735 227311.634937729
1736 227368.107126783
1737 227334.081290328
1738 227316.297649356
1739 227421.806122243
1740 227253.099910245
1741 227280.081190102
1742 227288.739799085
1743 227425.545233681
1744 227176.559483117
1745 227193.213542435
1746 227171.443309072
1747 226945.060683751
1748 226951.598239515
1749 226965.658731116
1750 226730.204372138
1751 226649.411389815
1752 226655.127971438
1753 226241.531372315
1754 226290.201403885
1755 226283.635033561
1756 226008.000613383
1757 225930.892701886
1758 225970.179688425
1759 225971.704251104
1760 226042.354327391
1761 225960.189088849
1762 225955.28245713
1763 225978.964790446
1764 226155.457642202
1765 226041.66845377
1766 226029.027256562
1767 226365.598482828
1768 226163.547021177
1769 226191.690404081
1770 226175.299426792
1771 226543.083924716
1772 226213.15772913
1773 226248.053741336
1774 226232.425092255
1775 226323.222179855
1776 226321.376189047
1777 226302.234795873
1778 226368.950867323
1779 226116.099715888
1780 226360.835933536
1781 225622.01499275
1782 225701.008863186
1783 225666.503153391
1784 225652.738134266
1785 225948.641115458
1786 225534.467122427
1787 225293.725435341
1788 225145.008511052
1789 225141.967314328
1790 225151.876171036
1791 224795.743247394
1792 224635.880844739
1793 224790.250342767
1794 224234.026280668
1795 224250.189279038
1796 223793.253196764
1797 223757.112201974
1798 223741.831984985
1799 223763.346293522
1800 223321.296801613
1801 223332.552685124
1802 223320.347157037
1803 223354.801225231
1804 222915.718961912
1805 222967.356110025
1806 222983.195249643
1807 222615.415588341
1808 222785.49321957
1809 222423.20145252
1810 222403.19328016
1811 222646.116463223
1812 222156.172902028
1813 222193.352969956
1814 222321.683143306
1815 221973.325296731
1816 221942.181868139
1817 222084.729312719
1818 221706.3159714
1819 221707.352117419
1820 221828.715555917
1821 221571.24996191
1822 221718.600881479
1823 221301.932908057
1824 221237.94994151
1825 221615.312058487
1826 221055.822969973
1827 221008.065123342
1828 221006.850548465
1829 220876.274063706
1830 220700.156961539
1831 220753.798573007
1832 220971.773157021
1833 220427.986771592
1834 220403.66451837
1835 220445.920242161
1836 220040.380088751
1837 220156.105370761
1838 219805.30992969
1839 219776.187370669
1840 219622.754721451
1841 219432.232556537
1842 219465.911279587
1843 219034.439061804
1844 218990.235519944
1845 219076.726522967
1846 218719.907117968
1847 218694.787765103
1848 218326.723018182
1849 218294.038022288
1850 218286.742214829
1851 217957.97290909
1852 217936.522784344
1853 217934.838455622
1854 217981.12107741
1855 217587.891233128
1856 217509.648077803
1857 217621.647073764
1858 217119.153279729
1859 216611.15159089
1860 216712.867613814
1861 216672.919171806
1862 216241.699022729
1863 216346.270057622
1864 215855.161178618
1865 215817.125447657
1866 215941.48295582
1867 215473.444783487
1868 215536.938842648
1869 215063.059656232
1870 215067.300667543
1871 215251.80813005
1872 214680.401960022
1873 214613.000260951
1874 214937.81184522
1875 214261.71909722
1876 214322.347305799
1877 214011.791187711
1878 213725.760658009
1879 213704.661850672
1880 213950.59348524
1881 213317.11193685
1882 213604.940447221
1883 212722.132197232
1884 212742.323297045
1885 212972.882003239
1886 212437.825861478
1887 212415.082500168
1888 212677.702646709
1889 212197.225918438
1890 212394.804964287
1891 211893.716047378
1892 211914.248015001
1893 212052.601508797
1894 211629.716453631
1895 211589.396034501
1896 211919.272794251
1897 211407.104301488
1898 211344.437430822
1899 211698.35537498
1900 211204.423686675
1901 211479.260670164
1902 210922.743954979
1903 211302.020986042
1904 210616.79825189
1905 210821.241411215
1906 210415.849528701
1907 210318.042725661
1908 210028.258359672
1909 210019.364976745
1910 210313.223405532
1911 209647.692893734
1912 210101.333892403
1913 209064.46736902
1914 208942.230736319
1915 209138.203976362
1916 208634.733819276
1917 209053.734523936
1918 208165.533058517
1919 208178.590690338
1920 208426.458788256
1921 207765.065088762
1922 208063.941475609
1923 207307.830850935
1924 207493.981902898
1925 206904.461892975
1926 206912.34312369
1927 206901.806255748
1928 206326.980942437
1929 206400.69484039
1930 206317.085344462
1931 205859.390961655
1932 205950.248346741
1933 205452.528390916
1934 205427.075653427
1935 205230.953591044
1936 204864.069071167
1937 204652.590821905
1938 204346.552367979
1939 204310.468991358
1940 204543.327037833
1941 203812.28943774
1942 204164.223941383
1943 203258.873497527
1944 203130.831567733
1945 203407.752285838
1946 202635.306490857
1947 203018.224796965
1948 202090.583168971
1949 201978.070692588
1950 202069.476511821
1951 201382.982718692
1952 201778.085745989
1953 200801.105547783
1954 201082.992126895
1955 200143.552040895
1956 200132.731996938
1957 199913.500223652
1958 199357.369872709
1959 199389.916382759
1960 199590.759440733
1961 198045.140264105
1962 197813.268864196
1963 197724.259826188
1964 197094.861880608
1965 196969.902873656
1966 196968.845454814
1967 196808.51437204
1968 195939.139799052
1969 195938.889486893
1970 195682.655176062
1971 194882.94698446
1972 194920.134780062
1973 194400.067496263
1974 193721.846757676
1975 193215.438040934
1976 192516.464414985
1977 192401.709690795
1978 192399.35624
1979 191117.792674863
1980 191067.558231316
1981 189650.134762884
1982 189521.068865235
1983 189597.293674702
1984 189546.861310137
1985 188890.632983269
1986 188030.326959007
1987 188018.766069413
1988 188002.926911094
1989 187970.504393257
1990 188104.35033084
1991 188005.138648848
1992 186354.289052172
1993 186424.306790192
1994 186407.498195993
1995 186389.657378288
1996 184715.054918856
1997 184796.980687018
1998 184748.281297102
1999 184719.142734246
2000 182971.99772208
2001 183036.167349403
2002 183056.871570162
2003 183039.193168855
2004 182154.26013327
2005 181325.621902842
2006 181263.330605402
2007 181312.335052512
2008 180404.498312105
2009 179464.853358281
2010 179483.481800061
2011 179480.728840016
2012 179476.471704385
2013 178470.671630685
2014 177743.981423929
2015 177677.325257309
2016 177776.724001048
2017 177708.535900355
2018 177674.058653632
2019 176628.332864059
2020 175933.060788323
2021 175753.727894945
2022 175883.608952331
2023 175873.931126285
2024 175818.208556293
2025 174703.770005876
2026 173983.948703572
2027 173984.065742797
2028 173998.869632881
2029 173953.450118372
2030 172768.398872527
2031 171975.563214865
2032 171974.459470409
2033 171980.249826086
2034 171973.702795696
2035 172003.893164666
2036 170614.771699951
2037 169965.345410259
2038 170386.110062081
2039 170513.475256538
2040 170293.625393958
2041 168098.920330726
2042 168174.987344873
2043 168192.767690131
2044 168184.901770459
2045 168094.242105547
2046 166095.787802402
2047 166125.501225167
2048 166140.729988921
2049 166144.899618818
2050 164311.891389514
2051 164255.246233033
2052 164190.637116469
2053 164175.116845378
2054 162303.169376901
2055 162103.468740429
2056 162154.733022214
2057 162139.176654816
2058 160213.131867702
2059 160154.940471548
2060 160088.71962687
2061 160162.463287958
2062 158065.441468257
2063 158081.963644888
2064 158091.275793129
2065 156016.004851914
2066 156097.762700642
2067 156025.01515835
2068 156070.295041352
2069 154179.322194714
2070 154089.622376577
2071 154075.384939162
2072 154083.653064122
2073 154051.27890106
2074 152996.584519465
2075 152110.166504383
2076 151925.090730989
2077 151900.59409261
2078 151975.873701945
2079 150841.275048226
2080 149955.552434962
2081 149933.114698769
2082 149928.105079978
2083 149975.045395864
2084 147775.191585992
2085 149217.647511834
2086 149588.248961982
2087 148846.164575256
2088 148128.529420874
2089 146960.434698382
2090 146135.872363047
2091 145831.424381015
2092 145993.961723593
2093 145877.652686165
2094 144805.568126678
2095 143946.812486035
2096 143887.467879556
2097 144025.789260472
2098 144027.555843775
2099 142811.260146239
2100 141911.356674807
2101 142038.18973521
2102 142200.69825533
2103 141021.055540569
2104 139994.335617612
2105 140127.618284009
2106 140093.775644378
2107 140022.43546768
2108 138985.676394755
2109 138334.189524199
2110 138205.384588834
2111 138331.165011953
2112 136724.211603991
2113 136491.079963045
2114 136516.586406587
2115 136389.077655334
2116 134569.744341551
2117 134887.681282253
2118 131327.206143875
2119 131421.501733911
2120 131413.827269889
2121 130491.061775116
2122 129696.379869456
2123 129727.327511377
2124 129842.637395702
2125 129944.44018375
2126 127998.539309381
2127 128230.241291968
2128 128258.879333477
2129 128210.650271269
2130 126880.814218444
2131 126582.439730137
2132 126652.657424
2133 125136.597018378
2134 125004.12610601
2135 123657.815354569
2136 123496.962947026
2137 121945.583448605
2138 122154.812338815
2139 121113.37543713
2140 120665.842764612
2141 120581.211920551
2142 119061.447218566
2143 119505.912652407
2144 119454.628098204
2145 118955.063717183
2146 117944.782926655
2147 117806.616309202
2148 117644.40883076
2149 116760.431158989
2150 116380.315557151
2151 115979.718691619
2152 115099.280712837
2153 115108.004221675
2154 113826.205938116
2155 113745.20686907
2156 112577.454237831
2157 112582.542733658
2158 111412.255346286
2159 111973.486657185
2160 111742.371278779
2161 110347.540278883
2162 110315.137302655
2163 109471.162479144
2164 109146.715131641
2165 109220.015420418
2166 109102.034203448
2167 108084.21013163
2168 106740.036152945
2169 106818.670697847
2170 106824.263050625
2171 106836.72012137
2172 106171.832603439
2173 105898.544793979
2174 104717.585127731
2175 104744.198667323
2176 103837.510748905
2177 103779.769773888
2178 102773.482998546
2179 102809.659194224
2180 101854.140005976
2181 101805.013154605
2182 101895.156081596
2183 100902.989851353
2184 100896.585950658
2185 99812.5616348564
2186 100371.039024849
2187 100274.579120656
2188 100343.374525475
2189 99307.9099079468
2190 99124.4423509209
2191 98311.7536564022
2192 98275.9870215935
2193 98319.5975099753
2194 98479.9832838193
2195 97511.1690834292
2196 97537.4096220909
2197 96762.6794214225
2198 96601.5456749297
2199 96878.5421792874
2200 95914.8713602508
2201 95995.3025791679
2202 96040.1503651098
2203 96271.188894722
2204 95276.7545029524
2205 95230.5907078622
2206 94666.9746431807
2207 93602.9405823153
2208 93702.7324277608
2209 92969.9932802731
2210 93014.7579546042
2211 92324.1329821367
2212 92302.5149817666
2213 91760.9356232208
2214 91731.4596382526
2215 91641.8350216947
2216 91805.8344401343
2217 91287.3865371428
2218 91233.9430733415
2219 91046.769422677
2220 90837.5360209364
2221 90408.4561496316
2222 90309.7412481342
2223 90076.3431545328
2224 89857.2554886263
2225 89455.6459882091
2226 89483.9278542588
2227 89224.9687955585
2228 89075.2160693845
2229 88782.4300933661
2230 88664.2770289674
2231 88389.843867239
2232 88064.6552692441
2233 87861.5525852105
2234 87365.3973092789
2235 87182.5336786459
2236 86743.6040780984
2237 86361.1685478891
2238 86118.2059026367
2239 85508.9551672077
2240 85519.6855772419
2241 84969.7043607227
2242 85251.1784325364
2243 84440.3583764834
2244 84420.8952926637
2245 84017.5335804961
2246 83916.6238274248
2247 83559.8004049246
2248 83177.2082261815
2249 82895.0884374772
2250 82594.7993043198
2251 82375.6114311997
2252 82026.6860667879
2253 82167.8683440378
2254 81955.480931751
2255 81417.1815418315
2256 81243.5201603234
2257 81048.7306602093
2258 80789.5926035763
2259 80551.6224061319
2260 80600.7013165637
2261 80525.0623872429
2262 80259.3020283566
2263 79964.4404934379
2264 79948.9058778829
2265 79943.1885951241
2266 79474.1227030311
2267 79558.2891083442
2268 79227.7517030785
2269 79246.5082248721
2270 78961.9914020954
2271 79318.9256732313
2272 78679.5568236627
2273 78680.3245126042
2274 78713.1075683385
2275 78501.7689063467
2276 78367.1667203088
2277 78253.2325804408
2278 78135.2094652008
2279 78038.5479549878
2280 79031.9769363405
2281 78134.591774557
2282 77631.6133527816
2283 77690.6400188488
2284 77454.4600876352
2285 77418.3260050085
2286 77357.5154430711
2287 77641.1623504752
2288 78940.7221298857
2289 77264.29714555
2290 76899.8346273803
2291 76929.5491828943
2292 76814.7586733262
2293 76747.5492368983
2294 76679.1870935317
2295 77576.6177479094
2296 76547.2480276833
2297 76492.2767146686
2298 76490.3425563502
2299 76597.1726175194
2300 76314.3859535597
2301 76688.2550579162
2302 76411.8821866059
2303 77288.9554703485
2304 76595.8315988371
2305 76485.8214835329
2306 76445.4116322489
2307 76576.7594868959
2308 76658.0148715664
2309 76817.4198108599
2310 76774.600927068
2311 77217.7424695741
2312 77164.8449145379
2313 77461.0864070745
2314 77622.402605424
2315 78269.5891356531
2316 78090.89515816
2317 78912.6752982538
2318 79690.4042405249
2319 79504.8258570527
2320 80603.4122610331
2321 80447.0797367999
2322 81536.0669699402
2323 81424.1166389095
2324 82615.1257320647
2325 83784.3342994661
2326 83661.0128469522
2327 85245.4234078453
2328 86569.3263394552
2329 88169.1190329413
2330 89685.5810256026
2331 89710.9331549101
2332 91319.1214937129
2333 93109.7979978388
2334 94945.1151575462
2335 96826.952744708
2336 98808.5862667844
2337 98822.6140695218
2338 100848.806361063
2339 100941.286242637
2340 103000.559485316
2341 105078.286747593
2342 105141.835863705
2343 107334.975041594
2344 109543.603256222
2345 111648.654429202
2346 113908.469797734
2347 116200.198291529
2348 116187.184542332
2349 118376.47205987
2350 120637.82203609
2351 122869.752321837
2352 124960.959273045
2353 124930.648579513
2354 126962.257874553
2355 128971.793689391
2356 129000.179379655
2357 130898.834821474
2358 130977.2102876
2359 132890.918650397
2360 134819.576096888
2361 134850.883533803
2362 137380.593336236
2363 137167.699695269
2364 139763.52002399
2365 139462.217262765
2366 141913.109877857
2367 141757.385508417
2368 144210.924283506
2369 146313.910849465
2370 146142.390664312
2371 148548.579748269
2372 150474.312150844
2373 150415.811960973
2374 152753.0634421
2375 154744.695444849
2376 154543.828813717
2377 156922.885662115
2378 158782.755293837
2379 158588.572040942
2380 160938.814851296
2381 160563.182876839
2382 162783.139995612
2383 162518.358896713
2384 164809.362608236
2385 166362.998170149
2386 166235.304053451
2387 168195.052348062
2388 169774.45353925
2389 169649.540297998
2390 171577.08161841
2391 172893.831043245
2392 174438.643215814
2393 174202.399611436
2394 176095.333414828
2395 177220.235098184
2396 178709.659036431
2397 180201.000034068
2398 181757.812410979
2399 181705.982178783
2400 183730.694500875
2401 183277.817799743
2402 183296.380110278
2403 185039.293399598
2404 186661.518052273
2405 188506.825543061
2406 188344.218085007
2407 190386.777399494
2408 191998.004244211
2409 191944.468945636
2410 193993.489669206
};
\addlegendentry{$J_\mathrm{v_\mathrm{max}}$}
\addplot [thick, blue, dashed]
table {%
0 183.087272268793
1 65.6248360690082
2 -223.364956696735
3 150.469982731598
4 221.12066288675
5 -13.8375886082347
6 -76.875812930447
7 125.038403494826
8 30.2344032391648
9 -28.0904986010422
10 343.010157842503
11 110.476341177798
12 13.1369121967933
13 606.991336542122
14 -19.4803716595146
15 388.987217394929
16 -112.807006002066
17 -96.639538669045
18 51.0407004853537
19 -157.679026835219
20 -448.467935740957
21 41.9406556669149
22 -6.06847907609823
23 -18.9567785746559
24 148.326767144103
25 27.3937249192726
26 -46.668112047537
27 -209.388147757592
28 -26.3097501126092
29 59.893775992489
30 11.6412175484488
31 18.8262176658184
32 592.822666100893
33 101.978280843402
34 45.410612549659
35 303.071217625659
36 93.1962722131375
37 167.678728606246
38 164.919757149228
39 71.4311712615649
40 -70.7153761299762
41 -401.966366734326
42 143.427866772142
43 367.635750151444
44 366.582932619276
45 74.4766545511599
46 -216.325486047022
47 -271.720762709488
48 79.9244041394019
49 559.584374068005
50 27.074498038745
51 20.8581427658057
52 -10.176577344255
53 128.915049570191
54 -39.3658065915592
55 9.33606519450277
56 3.19709729740044
57 135.694210529395
58 -19.8245424798367
59 130.729621266371
60 51.5319145807789
61 112.330423405001
62 128.770131372629
63 -302.440642904298
64 53.8136395708818
65 -139.41806257987
66 52.6598200564628
67 8.63307090733501
68 27.1626871211049
69 -175.076219463169
70 32.2651769218087
71 177.896552041907
72 14.2818160999546
73 14.1807859308736
74 34.1845851127386
75 144.266116946828
76 59.567456526062
77 5.4090420347718
78 100.244173407057
79 9.70614069548538
80 126.263804928492
81 13.5836066176627
82 78.1196133690537
83 -28.9038960624069
84 68.1006778267103
85 45.1174544545289
86 -82.2551480095233
87 34.248698922959
88 -4.2179394559965
89 -44.5388299587998
90 42.1764217664488
91 45.5502558399544
92 83.7457422539312
93 101.896060244978
94 89.7498344842479
95 7.47517388375397
96 92.9807534669951
97 75.0052007362578
98 -16.9785691546788
99 35.8165662396554
100 74.9930339057768
101 162.093567442095
102 64.4900848785632
103 91.0169595572426
104 -9.97870141088747
105 10.4421963499101
106 53.3184455596613
107 82.0530844294121
108 40.3697897908684
109 26.1169167848392
110 -188.223631877179
111 -36.8153230203069
112 -13.2073908662482
113 5.12095898290252
114 137.635060529236
115 -63.694636019675
116 43.8305145320074
117 39.9933701741284
118 -44.6820297709976
119 35.4510680770795
120 110.767413239769
121 38.3498534718734
122 15.968288687631
123 -66.7596819966808
124 -10.4092693301532
125 32.2018584436054
126 6.60289769276451
127 19.7606267374953
128 106.856485794935
129 82.1178146168755
130 18.3490715079497
131 -12.2976988269814
132 -87.5375080633516
133 -70.6960514690807
134 16.2809190038265
135 -42.0572440828567
136 60.2599175467952
137 54.1203698537481
138 89.6973055841666
139 27.2711550304186
140 -4.7468824911712
141 -21.9457993536921
142 -58.7465912790548
143 -109.835243330976
144 45.9217979642091
145 10.1793378862255
146 -18.3581712903941
147 32.0394905300675
148 -33.1729941324855
149 -182.131760996648
150 -19.410177901355
151 21.7109737484506
152 569.454516633893
153 -9.29498258803951
154 -49.4294871476988
155 -243.660464606423
156 13.4133746707555
157 -13.3649365671699
158 -68.406704241763
159 -297.450351187475
160 86.5095647488789
161 24.4662400791687
162 9.72105948148931
163 20.9039803559976
164 209.249169769169
165 -8.40997964131458
166 6.18024538356622
167 -23.8397153714008
168 -239.425046112378
169 -16.2241462086501
170 1.45324357710373
171 7.24918659609352
172 -108.724890749508
173 9.60537495081773
174 5.87229064547867
175 -31.6307238996781
176 18.3251747307023
177 273.848213266921
178 -14.4598903609542
179 -1.54062143094944
180 25.6509928747728
181 18.0360188671171
182 5.77748982372703
183 -54.9113375723626
184 -104.604080834974
185 43.6176966614422
186 -5.84672161982528
187 45.6502297454565
188 -286.840809591366
189 21.6565409562536
190 -15.8430083788123
191 -89.5766661853636
192 38.628293209938
193 19.2265069269974
194 4.9828141997383
195 -54.941187506392
196 -8.44590859190974
197 125.708508451982
198 -74.0816694347348
199 -41.5003260258545
200 6.75728484542284
201 50.580672186957
202 54.3965757087813
203 78.5882268819298
204 58.9025670241748
205 11.5769030508075
206 -14.2116867421196
207 42.9613725926783
208 25.1785428950576
209 54.0459741959299
210 136.951765751561
211 -55.9179488887271
212 -26.4788460659154
213 61.8632924019886
214 -28.9752558303855
215 52.5267705100694
216 -80.6012180053774
217 78.9008024923934
218 -60.7838684854493
219 25.1717784969203
220 94.88220337848
221 78.4416236144297
222 537.503834812914
223 -140.766549817605
224 -168.014401499876
225 197.557129362731
226 -30.9093281082191
227 -8.96733088658535
228 -163.3237506995
229 -54.078347432455
230 -140.719260321216
231 -85.7532624953949
232 -92.8618423963238
233 58.2038360165131
234 -22.7048919432748
235 -83.3240827558581
236 -21.698843035127
237 -110.158790049363
238 58.793822939405
239 -82.587307984086
240 -42.4569140997703
241 18.9445708818097
242 -357.171423137197
243 -2.54040986065504
244 -1.07837658001332
245 85.950961752513
246 -352.251782087418
247 60.162284214659
248 49.8903893267562
249 564.169753264428
250 16.6655198392095
251 -31.7991060697685
252 108.222078708153
253 -48.2211417367999
254 -29.5166001355036
255 -56.9114965086134
256 211.891911124181
257 -26.3053504900544
258 13.3181259430426
259 32.8269931155428
260 44.6840141807258
261 482.948271775741
262 11.5123350763615
263 -36.3324627536002
264 -21.4585623045314
265 22.2323508792295
266 -42.1374217841874
267 61.8401320017771
268 -135.480749243158
269 8.10938327621902
270 -230.803025617343
271 62.2043022645803
272 109.72550832575
273 -27.106874038133
274 -40.273593829047
275 -64.7578935822735
276 -1.82879348758368
277 73.1127345052467
278 77.4481658474484
279 85.3048223058069
280 -19.8805494473994
281 4.05655175566785
282 38.6207805326658
283 12.3023833595878
284 -109.610920232445
285 -31.6971234892368
286 54.0264365886798
287 19.1224151618983
288 -148.473741439769
289 -97.3943902000516
290 27.4773984135379
291 7.73357471840721
292 -67.9533552004057
293 -79.8770567555508
294 18.6046041736867
295 88.1463246772673
296 -17.2739908492466
297 -14.2635847500082
298 140.345076824119
299 35.1612455447709
300 3.99808475250643
301 -225.981461429351
302 24.8765978237926
303 -127.310605763866
304 0.433360700039834
305 27.6479715110594
306 2.08106799321129
307 -200.012494593915
308 -3.46486516022489
309 -2.19656806666242
310 -67.0787864907076
311 24.5940355848854
312 28.4683504753701
313 8.90730916949969
314 117.884617078339
315 -0.817843150870312
316 -7.57715956414801
317 -191.402608492878
318 44.7720490801237
319 -17.3891764206172
320 -247.550112696224
321 -110.453750271865
322 -116.135757398457
323 -144.525367523521
324 -10.5577455117419
325 104.59751648176
326 -89.0533518734989
327 195.920637147497
328 -69.4977006004324
329 -25.2294987183801
330 -220.466240395955
331 -178.572111730172
332 -56.2731060097821
333 26.4703040908471
334 -131.163639508609
335 19.2482022526542
336 58.2029309561714
337 178.995383136997
338 63.159750670323
339 8.25284738949588
340 0.0865036685596651
341 -73.5544908089244
342 27.4611891175194
343 -23.1464325866398
344 33.5214890794275
345 -67.9921524408222
346 2.29266453308785
347 -1.21097328392331
348 -48.7872848763879
349 -35.6135173732911
350 13.9764246990374
351 9.0276394617858
352 -25.7706679478592
353 36.508789893557
354 -41.7323527100332
355 39.7809481945446
356 36.8948698319884
357 -77.428873850073
358 25.2004931334615
359 52.7480820932486
360 -1.40548621051515
361 -46.4570315865683
362 166.925979289436
363 41.4021862951376
364 -83.9864297081019
365 1.929248873323
366 126.879723660257
367 8.25253451170824
368 22.0656757955394
369 14.7129147179974
370 -8.83186386725322
371 -7.89572499581429
372 -34.0377138286694
373 15.2194281002123
374 55.0896257800604
375 12.8187010664402
376 24.0974386077263
377 18.2869583944504
378 -10.0360409065741
379 34.1396831601198
380 44.7867824478544
381 -35.0068450976522
382 6.881342180299
383 119.019865438836
384 12.6768881179629
385 39.3126029208237
386 -353.27849789558
387 21.9530022114862
388 -30.8239723371086
389 -199.569697235079
390 3.53350415336842
391 -0.0874329306916468
392 -20.4844601390357
393 132.53352358914
394 31.599104490604
395 13.9500130965866
396 -8.74845134037396
397 -261.291829471962
398 -9.33528264640564
399 6.40873179598998
400 -70.381289682854
401 35.1007714882883
402 11.275284378215
403 -16.4152991923192
404 -88.2094426331377
405 11.679371910682
406 -247.944932632261
407 30.1216891071263
408 7.09233177406316
409 -54.8580254179312
410 62.5564995822961
411 24.1682212409075
412 252.755504971395
413 54.4139997187409
414 13.8308648421208
415 -145.842986393047
416 -2.97688589927958
417 14.2099077523147
418 62.0106925190834
419 23.9102603820878
420 12.412345786389
421 181.881725215905
422 -6.89330814207341
423 55.0809985679696
424 -6.80720935192266
425 -196.522977116136
426 23.0900299868133
427 41.5484136388536
428 0.654942392400852
429 34.0185542061391
430 -0.471216256112058
431 -125.875451718928
432 26.1084782043505
433 31.0616239183819
434 33.8668475883465
435 276.141657594827
436 122.297279298369
437 44.0067832733141
438 -97.7599803344161
439 -100.198623090704
440 -72.7163605952328
441 -49.7815553800141
442 -70.0709403118466
443 -124.55740518069
444 9.79483835722159
445 -17.5475876617746
446 6.06111339099458
447 6.27233606340868
448 21.6042596694976
449 -106.94470765997
450 18.8602831580216
451 31.6613381345088
452 -36.4292464203893
453 -55.5682637528564
454 7.75391811350535
455 16.656187456296
456 38.4171826522492
457 17.6097377119479
458 6.67545449927976
459 -39.667052090074
460 28.6342712221067
461 14.4275546803606
462 19.1202555520418
463 46.174184489139
464 28.9323548311182
465 -379.631217151489
466 25.8544750405808
467 -14.4222724187876
468 -39.9731824347962
469 -417.496215389684
470 -17.6657703177667
471 0.0545926551727286
472 -5.18551228129951
473 -3.57005209016945
474 252.325292883452
475 3.04677145355016
476 15.9429849959588
477 -16.7380975916093
478 300.353849972392
479 63.3142519727893
480 2.57473526238802
481 -2.96098798643664
482 117.960740953443
483 52.5039081989139
484 -64.4469946398351
485 -11.3698818445969
486 -11.3497190786337
487 -39.5780302529295
488 -93.4287230982864
489 7.60326311507387
490 9.8858574700409
491 59.4032715151298
492 -61.5211907505501
493 13.5307099591002
494 -255.704600170184
495 -35.8189449307758
496 -105.241070351667
497 8.16368917976221
498 69.4226712292487
499 -68.9998894788639
500 4.42439382982827
501 179.536875013971
502 -54.251650710652
503 -80.4020088907973
504 -69.1535930761989
505 35.3917750546684
506 -1.59424479826809
507 -68.2032048715453
508 29.5546245140739
509 -11.7308306746632
510 242.439145260616
511 49.2228277919091
512 9.36745417550354
513 -2.03812660379219
514 -268.113975473437
515 -2.97704243063772
516 -24.9771496684468
517 -0.726644733669702
518 -6.31785738941848
519 -155.675159260678
520 -23.7786892348297
521 -105.740746587123
522 115.69782604771
523 -6.99235847912474
524 -18.5947896276371
525 -46.5919152776033
526 200.109150883261
527 -18.9155407348997
528 -96.1897525579012
529 -244.507993685761
530 -28.0510238564452
531 -44.1008287051898
532 -87.7184621445779
533 -31.644969059108
534 -11.1704819025793
535 352.291273206027
536 -28.8630675848875
537 7.73256479373289
538 88.5939691485376
539 55.7726808748677
540 159.268690945264
541 21.7000560105311
542 56.3239637832122
543 2.02936250232728
544 -69.2420332204644
545 59.1522688136983
546 -1.14897594026541
547 69.9559733726928
548 28.3417280974155
549 208.005690892782
550 15.8702607760633
551 -150.75329774066
552 8.02007811415383
553 201.143405251431
554 41.5045032496255
555 12.7009329850281
556 15.809734920219
557 5.29658077147016
558 -4.97662062416626
559 365.935076322278
560 -48.7319136671132
561 -42.2759582308519
562 -84.9543004889682
563 199.144823464937
564 29.0736491589339
565 74.0302574500078
566 64.8520876110842
567 14.4357615403729
568 -183.494463557534
569 -75.5394241520076
570 -295.120887418869
571 28.916071677671
572 -27.2005351890835
573 95.0101041500327
574 7.71777930596481
575 30.506277116947
576 -120.68918776202
577 403.620410239971
578 -15.3639987999736
579 -33.4932465365155
580 -158.373449581771
581 -34.000230378305
582 -23.6447618929415
583 198.829663037284
584 168.816022269537
585 -62.5414940426381
586 -146.890622821
587 98.607446966774
588 -134.35457518428
589 121.337404073277
590 40.5509360594962
591 143.508155424526
592 22.8892970323384
593 67.6739990653216
594 4.61179963701183
595 -202.182980115678
596 7.45545392200359
597 39.190492433165
598 15.7231451514588
599 35.7198835801651
600 41.2485410760221
601 49.2003767716267
602 49.9987279217696
603 -55.3746749136371
604 -82.0636827682005
605 32.8356793757354
606 32.8499789944869
607 -20.472871934486
608 86.506908136663
609 47.1141595675583
610 -38.3457986728458
611 4.33638636536851
612 -15.2656692765899
613 -18.1202276541544
614 58.7801334739465
615 46.5472582212805
616 -30.404514251905
617 -123.896747928242
618 -103.126487927554
619 38.2406077435841
620 147.421579842262
621 255.243156270259
622 -39.0090855575659
623 576.124644772786
624 -32.6828480163812
625 -17.0530444413048
626 -233.081634539121
627 -57.042356241233
628 43.5133439167846
629 -117.283944920503
630 -68.1665946135634
631 -33.9124958082706
632 -8.24282662751823
633 139.834672894602
634 17.0949027737332
635 85.7727542882742
636 -517.865550373981
637 30.8884374019148
638 -31.8984495974615
639 64.1947892303916
640 25.2741751376503
641 -4.62138252350977
642 6.79442426145095
643 42.1164814760141
644 44.7661632548733
645 -15.2338113550755
646 -97.6392084661379
647 27.2682412098177
648 49.466210776334
649 -39.3172087122656
650 -28.0441097406155
651 43.5644078129279
652 121.403252631511
653 78.4273219286774
654 62.6790042105364
655 138.78500224463
656 32.7453855300602
657 -28.8998221426466
658 21.0030414529497
659 50.0975589248366
660 25.6754525832985
661 14.6246758696629
662 39.5510170767257
663 -8.59012834160229
664 -16.3822101530118
665 28.4424859018802
666 -15.2493324308119
667 22.9997231568373
668 -18.6364293408681
669 -27.0006971467683
670 13.8748601059457
671 72.3523181449909
672 -464.385008751884
673 49.5801699300023
674 107.51350931364
675 98.9734861715425
676 -11.8955096424723
677 -115.331638671015
678 -0.540341114570967
679 29.8945799439948
680 9.70448837882626
681 101.712304704788
682 109.137840296689
683 16.1918168437005
684 -32.8347588223517
685 -28.4653777463568
686 79.9544077482049
687 -89.5540369534972
688 0.0373522266147509
689 2.55502364170416
690 35.4100707158396
691 82.8594885743208
692 -2.55000584733543
693 -0.669650838932628
694 3.51663418713595
695 37.5454966638778
696 52.0024067647668
697 21.5866553193473
698 -30.953272994276
699 16.7382135058689
700 -8.38644849013401
701 -9.4075037296364
702 -4.89800361337214
703 -29.2950118034815
704 -60.4864872715269
705 94.1154616469153
706 46.4799533980785
707 6.14822288323998
708 -43.4910940040364
709 -9.24521962928171
710 11.121716967552
711 30.1759889172952
712 22.7265982619709
713 -23.7198179261557
714 -640.123065447084
715 41.5028240218401
716 -35.2723447982759
717 38.7812484441873
718 29.7210604324667
719 35.6691012669598
720 -68.706001794309
721 -13.5547748624213
722 5.84059892190016
723 17.244738966443
724 128.87465458881
725 99.4702938880509
726 -63.3464783469074
727 23.236928446791
728 188.47125500606
729 111.495790282327
730 -32.2723002928248
731 321.57128352721
732 -73.4323756607438
733 -39.5132038274381
734 35.2614169570216
735 -9.48346200731929
736 12.9766057062377
737 14.5422894661777
738 21.9309759105215
739 20.2421187007624
740 97.4480257220282
741 -47.7538414346625
742 -7.08588455144942
743 50.0307898925858
744 -31.128392311142
745 -167.79901215192
746 227.251130881016
747 -82.062465472829
748 92.476427965163
749 -39.0570195761543
750 174.148634807236
751 75.9854367640429
752 23.8832251559542
753 10.8848936477755
754 215.903769878968
755 281.782250069873
756 100.045969194285
757 22.1917570190806
758 23.862008585811
759 -261.417244963234
760 5.64166864634623
761 -60.7652333802216
762 85.6468441610893
763 372.771496555835
764 8.23849097759378
765 -61.9030032364664
766 71.967005867891
767 -544.784239960921
768 -10.7835817947214
769 0.854754227936723
770 227.561536690623
771 -24.7687421628037
772 444.465015101693
773 6.14459842642855
774 -23.019550718404
775 43.8487754472714
776 -934.930799536839
777 -112.235134677525
778 18.2254790948737
779 23.0098187867246
780 -423.814836416106
781 217.723756610547
782 112.183205258023
783 43.9434471346399
784 -3.72456358909564
785 19.187624329614
786 24.4493386928989
787 34.3600796750745
788 -31.8012408344387
789 -71.7339412064783
790 -416.660542857978
791 31.8686107798387
792 -20.3360606609156
793 101.422619397742
794 9.08385518638319
795 52.7321550719065
796 28.9468738237597
797 -309.610028016195
798 63.3413578973346
799 53.7818834510978
800 -40.4138156715855
801 -281.692454610009
802 31.2003328366062
803 -126.818674981688
804 24.5845032473411
805 -130.4270311216
806 98.0515048156461
807 0.957126618390668
808 -87.1815000069277
809 54.9325842288385
810 72.5778918783291
811 8.32327410912756
812 405.10049746523
813 -107.560031681948
814 45.3099589516139
815 10.882416301267
816 118.265759556273
817 -242.67443386816
818 52.6704269287602
819 -37.7224030870516
820 20.1842257659008
821 -1.84538780668444
822 -27.6663412502357
823 -147.977797057554
824 -2.15788330687803
825 116.93235775707
826 -158.41438301804
827 -25.8050472033047
828 35.5659932464689
829 160.554017076775
830 -84.9745935281946
831 30.8930886391397
832 -304.913466089907
833 -82.2925663164323
834 -28.5155124803888
835 -200.866615586773
836 -39.0875147560085
837 49.3644324223127
838 -73.7016902549147
839 -52.8897361944129
840 -11.3555283722908
841 -8.70627769568006
842 -4.76842441209623
843 -426.902098433254
844 -0.977430349815805
845 112.636953127752
846 29.0062666088465
847 -210.153274927329
848 -11.4570481495439
849 75.6007436543973
850 16.0217337218604
851 333.546663379395
852 -129.590072390439
853 -2.91265105110835
854 -44.6730214165316
855 82.7409914003022
856 4.9510156048501
857 146.451450429622
858 68.5433553106922
859 13.453213547955
860 56.1399971159528
861 51.9086865103375
862 71.3343428501925
863 50.2468552851739
864 25.3397674480596
865 -9.57118695080363
866 106.751881955121
867 173.005441492271
868 -10.8667401739241
869 5.02820328883868
870 41.4617371137769
871 -62.1452329644193
872 76.391727473061
873 123.004339547787
874 -11.6915437948278
875 189.291372397036
876 -9.59029837353734
877 -36.738389173181
878 -9.42051433283304
879 27.1375859359958
880 4.62751564103427
881 -5.47826878103568
882 43.4898659705885
883 13.2056229517167
884 99.9639724452928
885 13.6925670526321
886 15.0033251245468
887 158.037051196208
888 -12.0822969585504
889 -20.2893452486645
890 -13.9897854700604
891 -89.1727908661925
892 -37.2010290632837
893 282.084545575958
894 126.43187132604
895 17.59249545207
896 4.81546641776276
897 171.527871340871
898 -112.339113072631
899 46.9524060956903
900 -68.5567299899938
901 15.4010723394404
902 36.7908550190661
903 145.988693136893
904 -148.19017080189
905 97.5213884664842
906 237.551300055179
907 90.2715596922898
908 43.3640661757595
909 47.7124305317188
910 176.099801822895
911 24.4680141794474
912 -15.9008621130097
913 25.4080749666833
914 100.27948629486
915 -20.1862335694502
916 -9.76512465582036
917 69.6417939093799
918 -76.6808034908936
919 10.4382258281931
920 71.4368319221699
921 386.219168616116
922 -98.6320709393576
923 26.8075566715722
924 253.049296806839
925 35.0832106756198
926 -12.9300421052759
927 29.9394836222445
928 42.2156690864622
929 -326.299838725605
930 45.7719994618692
931 57.1544240216828
932 -16.5915385217517
933 85.3152500986945
934 217.399289968039
935 2.92024697337081
936 -30.4105290195675
937 -66.6568447769507
938 14.8569779224635
939 -97.3120589374665
940 39.7541828445295
941 93.8159154415291
942 15.10454305397
943 -314.173949236182
944 139.829415758016
945 107.765912292429
946 -3.62184866503866
947 -37.3591658844375
948 25.9199146389543
949 25.3854638712759
950 77.6931245780995
951 56.8182847902164
952 47.8001863619382
953 -21.7592644512526
954 67.1221303265343
955 71.5784440367516
956 118.427833181373
957 -76.6426236466451
958 177.732791114634
959 74.7674199961935
960 20.6678963459547
961 27.1203619682105
962 23.5689527459176
963 16.8282086987637
964 -129.166891649415
965 -17.3653845862183
966 57.6361746543825
967 -31.3203947933969
968 -58.5057331011894
969 30.2108612146696
970 456.403095423409
971 80.9682924898856
972 30.1962405523541
973 -48.7095266331567
974 -77.8854025381337
975 631.417920688085
976 15.2048079585805
977 -97.7344668038995
978 74.4400927538294
979 -52.8961718189304
980 11.036842355293
981 17.8307450632761
982 273.550493227385
983 -4.16421957818702
984 -11.0676167474747
985 1.32103937744242
986 -16.5436576530474
987 4.71621466374012
988 -714.796089480063
989 61.1505369624414
990 -94.5786977504565
991 -27.8751987283311
992 25.6174029564238
993 16.3746196966844
994 -19.1069008800556
995 -40.2698400234571
996 7.98555764827963
997 17.1262576345876
998 32.5148382602293
999 26.9743387620419
1000 -179.305373607255
1001 -69.0042254066093
1002 -59.4506059128082
1003 -29.8435015672373
1004 33.6937666799889
1005 46.0432075047571
1006 -8.15400950832199
1007 -339.161414944593
1008 -62.9603894873183
1009 -71.4804097624209
1010 39.0749036469487
1011 -11.2163191763014
1012 87.6479661036294
1013 -41.9059555248919
1014 -34.9097536319239
1015 1.31949222192434
1016 13.9632882696054
1017 -19.3236259555214
1018 -431.166838270299
1019 30.5627144572719
1020 21.7478677585356
1021 15.9838167325364
1022 56.6827639914114
1023 20.7174139304887
1024 -96.5049518351942
1025 15.7648220240658
1026 -12.8268871495466
1027 -67.779835156003
1028 8.72940626169689
1029 -10.2609961729984
1030 -3.24223075871639
1031 181.640596225246
1032 -11.0591582413169
1033 -0.0655134249867629
1034 -95.7989618697697
1035 79.9644483415903
1036 -4.73536262419269
1037 5.74706518373388
1038 35.7989809671913
1039 -15.5450207436836
1040 -42.6357294300811
1041 -1.56559027901042
1042 -22.9819897751052
1043 40.6590627046558
1044 -92.2370017284003
1045 -44.3697637970129
1046 42.4706775371883
1047 -17.9242295988629
1048 39.5208189050445
1049 16.583603175652
1050 16.6767907262496
1051 12.9788474072905
1052 -49.5006204524532
1053 125.932632971908
1054 -33.0933252613977
1055 132.881369182532
1056 -42.3264572261743
1057 44.6741090951624
1058 -16.0129561549137
1059 68.1850768099513
1060 44.3463038890797
1061 19.2402413575187
1062 -139.232290091474
1063 53.9845167873551
1064 18.3325828197555
1065 59.3798117182114
1066 8.99429892868027
1067 -29.2278415812597
1068 11.5521007796767
1069 -17.1140809575456
1070 297.005567293954
1071 20.7865525684419
1072 6.23372620577361
1073 -1.78930150402414
1074 -6.43888975352943
1075 0.447397712111267
1076 -73.8234451751333
1077 9.32048946357325
1078 -0.541133147721352
1079 -13.8570862815434
1080 -9.65219081067942
1081 33.8508430814581
1082 131.962680978116
1083 47.0634415532197
1084 48.7070007886319
1085 68.8333205081939
1086 -80.5787023393755
1087 444.47867319771
1088 -11.1951459559062
1089 82.2712808276554
1090 -36.714117342021
1091 19.4622761562944
1092 -46.8848395185176
1093 410.047193439584
1094 -9.49062880705815
1095 23.4654626250687
1096 35.7064906695254
1097 -36.7526424544382
1098 -78.0313098066413
1099 -90.6376937710273
1100 -8.7720701707705
1101 -4.22546609276914
1102 5.02366960502911
1103 23.218081236684
1104 10.5533597122874
1105 176.620378859605
1106 41.3320229267901
1107 -16.9491209983862
1108 14.4862294372925
1109 1.64084595032175
1110 249.308608193675
1111 22.9414441663342
1112 -75.9015449934093
1113 -11.869284076319
1114 13.1015684232302
1115 -39.1717810170638
1116 106.601071231955
1117 20.911003791947
1118 -1.10259990326467
1119 -20.9694375020323
1120 -39.3615460869367
1121 18.3960027261937
1122 -19.4423691057806
1123 42.8851333785949
1124 -63.8876017030815
1125 27.2763544367798
1126 148.095152929105
1127 190.82548514826
1128 44.1565675758294
1129 164.020819007764
1130 93.7471396462906
1131 64.1177139903141
1132 102.526334610848
1133 14.0820095364701
1134 20.2015131340905
1135 -37.2372882747107
1136 -68.3728135447006
1137 -8.99752861844137
1138 -4.55697855383665
1139 83.6819276222753
1140 -93.0299413934531
1141 -48.6815580950387
1142 -2.60565745388934
1143 10.5540257908559
1144 -27.7674501343017
1145 -21.9415242504637
1146 -55.7866280201081
1147 16.4921855673372
1148 -14.0131666840854
1149 23.70374997022
1150 8.75086412655482
1151 6.56018519585503
1152 17.1806568542553
1153 -176.571222128415
1154 19.5225865293834
1155 -25.6000420391396
1156 3.58422235898097
1157 -103.412725393295
1158 58.9585911472669
1159 -77.1713493616312
1160 -171.740987397757
1161 -45.8454132688678
1162 -26.205634728396
1163 -20.244712935231
1164 112.33258864118
1165 117.804042596646
1166 -64.783606524265
1167 -61.060998627044
1168 -35.1268950902007
1169 11.2673375792764
1170 28.2257222659757
1171 3.76441299527151
1172 -113.37082226523
1173 -106.797671536417
1174 76.9165059708362
1175 -144.584273410985
1176 -12.0570051888533
1177 -79.732221123256
1178 -1.21702230425016
1179 -36.8654879366654
1180 56.7970319918335
1181 601.612321140846
1182 -33.9984830759397
1183 264.138375243319
1184 21.332790085728
1185 303.871835770089
1186 -55.7307548547835
1187 -18.9881466144175
1188 117.589960761358
1189 -27.5887865806296
1190 211.833010097518
1191 -42.8326016396154
1192 185.490554844938
1193 81.7529229949232
1194 43.9356215545072
1195 -138.295688600135
1196 245.57195355616
1197 -6.98465253535057
1198 -8.94208177531358
1199 -370.846189422621
1200 103.871775301122
1201 -23.4520515308447
1202 23.1011225441636
1203 -16.7421704137304
1204 433.672172840968
1205 31.3650200314353
1206 -28.9482092499603
1207 -146.843962095919
1208 -27.9313057570291
1209 -33.5358859436275
1210 -121.534500234269
1211 18.9112242412344
1212 150.288969319622
1213 -71.1414401543458
1214 167.132053987974
1215 -28.2463929107622
1216 29.7354157836048
1217 47.9694105637369
1218 -16.5733373761461
1219 158.057044072615
1220 16.9592021306006
1221 204.247291286465
1222 -5.22997985676113
1223 283.091204515812
1224 233.34455133466
1225 -10.3375175475036
1226 -26.2034107407539
1227 41.0999076597055
1228 697.904000666921
1229 12.9681977472811
1230 287.193881714179
1231 149.53991142257
1232 11.0686744765996
1233 -97.3392308272058
1234 68.9574786463522
1235 111.015542535487
1236 -494.643952985348
1237 -84.0011172341353
1238 264.337680983823
1239 -233.673279155881
1240 -96.5712946864451
1241 308.838705720584
1242 28.9730371243901
1243 293.15493934088
1244 62.6153493500675
1245 -267.231280747798
1246 -26.2100450772733
1247 522.874620922962
1248 -44.7565837432749
1249 150.126970464997
1250 364.412537396913
1251 100.017379281242
1252 135.339398389962
1253 269.549756049298
1254 -29.0706188639558
1255 -103.343148211009
1256 83.5801468949205
1257 70.0131692880145
1258 -14.7050237457752
1259 34.4666333207169
1260 358.627895955918
1261 30.3516110104098
1262 128.465121953948
1263 33.5787069717603
1264 -158.426434367293
1265 240.612255010313
1266 26.2410539427695
1267 72.0672095989183
1268 -29.6298181042644
1269 129.55433543755
1270 -93.5145042892349
1271 172.005836051232
1272 4.50358606769244
1273 29.473718173113
1274 83.0966084134146
1275 -12.1584850630573
1276 -136.934423329235
1277 -82.6207534474875
1278 -12.3388046215864
1279 27.8165892000242
1280 14.2077349964851
1281 174.449122613323
1282 -10.9498969248253
1283 62.7915334090163
1284 -43.5769383285577
1285 -209.543191290417
1286 196.886830206205
1287 55.9815263697287
1288 -114.400556906433
1289 152.703187931162
1290 88.0321498016536
1291 165.541593626154
1292 3.64361552051691
1293 33.5144231439356
1294 19.0298568543082
1295 -16.7424634398708
1296 48.8473748294172
1297 -72.0898611850533
1298 307.151314804713
1299 -17.0147079574682
1300 62.4301462061244
1301 124.223745364677
1302 104.634931925611
1303 -20.1652279051199
1304 -46.4167890683385
1305 72.2150931241888
1306 -23.4131425078319
1307 233.736611906808
1308 36.7406652014747
1309 195.377035899227
1310 85.5302755050799
1311 126.228049864142
1312 77.5457244997801
1313 -39.7746686207429
1314 -85.3253866228812
1315 -1.04848536102413
1316 43.796567486638
1317 0.430085552526105
1318 -23.0339419077969
1319 32.8320247242682
1320 -79.7912480859312
1321 -75.4194496677555
1322 -137.597842563093
1323 -53.9003156894143
1324 -130.015005663811
1325 40.1044184846918
1326 52.4741174825673
1327 87.2897448334905
1328 -34.1104295495607
1329 -24.2649769306925
1330 30.0596447603622
1331 80.1401576689234
1332 16.741354585908
1333 262.881012975698
1334 -60.929396981159
1335 -127.312159529882
1336 67.2208695878744
1337 -28.9410239247128
1338 114.351130058943
1339 9.18777932711829
1340 -94.430297317145
1341 -20.1361156940062
1342 -41.1280214153094
1343 58.1489014258563
1344 -41.5820602622407
1345 8.97322116174379
1346 71.5047318416399
1347 -47.0536588892241
1348 54.4260400281427
1349 -64.2866953200628
1350 -168.486105365537
1351 4.86349392350471
1352 -112.320945068051
1353 -38.2246708531317
1354 115.963199345523
1355 -14.6109243829717
1356 0.625806485384319
1357 21.2338810723789
1358 -71.9243301935029
1359 10.013283566579
1360 10.2857422557415
1361 20.3729296387322
1362 80.0877980564264
1363 -5.56955548783222
1364 -70.564874156751
1365 -14.9252427573502
1366 27.4044972230067
1367 -5.13062646475767
1368 234.767866446541
1369 -36.4548296579186
1370 -67.9511109216023
1371 2.18450462841463
1372 -67.4988380535002
1373 -76.734647306869
1374 17.7225791787582
1375 21.1733751469911
1376 -71.2725530084485
1377 -38.6558861941351
1378 -38.8456320858155
1379 -21.9441488453377
1380 -17.8052932635391
1381 -4.1679709776848
1382 -8.29705062254559
1383 -0.277077119660354
1384 -213.672402857598
1385 16.0744123529798
1386 23.4827062129313
1387 -10.0370872234661
1388 94.7723224463094
1389 52.1166444936523
1390 16.226073841746
1391 32.5498492748068
1392 -486.853795399348
1393 54.0226340480961
1394 -7.33602806794791
1395 -62.7780647751995
1396 -100.540225889099
1397 11.1699094503488
1398 -15.4687923308714
1399 -174.923927622834
1400 -0.321130780368543
1401 20.3498016072492
1402 -329.885216481521
1403 12.2213253047031
1404 -46.2882621427878
1405 -41.2937325819776
1406 -142.693983566844
1407 88.5288432628218
1408 -3.21791345944965
1409 -148.614663087882
1410 39.5681597408456
1411 4.44800271614559
1412 -16.714192287566
1413 31.256095412539
1414 73.6580235848836
1415 70.4378380511235
1416 -10.8446647692602
1417 21.6948999482323
1418 73.0209769474033
1419 63.4217886373827
1420 -4.94404061151791
1421 -10.1552190898222
1422 -198.730590549804
1423 -8.10067562938294
1424 20.2317101903412
1425 -74.1698306764524
1426 -58.5085652170207
1427 -293.66155798517
1428 127.66069270269
1429 70.1990163075431
1430 -40.6131547151759
1431 30.5724967762079
1432 2.09703218318706
1433 231.172812562316
1434 10.9865103978327
1435 65.8508327407274
1436 -25.7346300984944
1437 6.17774123120266
1438 -71.8314816898422
1439 -77.2884489883087
1440 48.274365231757
1441 -16.0381235929294
1442 221.455782770597
1443 -143.752750123907
1444 -36.870312775255
1445 -293.87096434978
1446 62.5353678165303
1447 178.977635143022
1448 49.2564616879078
1449 166.487405228832
1450 11.1879230747191
1451 397.774312050183
1452 17.6139476479549
1453 130.24219511163
1454 40.9928084542262
1455 -47.2653180065869
1456 72.1676931016092
1457 -261.183010502919
1458 1.61718567052318
1459 -352.077505360386
1460 -187.099115143572
1461 -1.85731122290408
1462 338.065459665931
1463 4.35379570334594
1464 124.680029630025
1465 11.182850484719
1466 0.67488175976855
1467 216.905334261363
1468 106.687277686573
1469 68.6971564064542
1470 -335.3152059136
1471 33.8592351033794
1472 183.938418786044
1473 87.3490614273668
1474 152.685175780552
1475 247.314461212573
1476 -36.4117572655308
1477 348.924802035122
1478 50.6109023980281
1479 -124.75091645404
1480 -75.0579674529893
1481 318.688221867311
1482 -32.7744624766533
1483 50.4127571376786
1484 -124.292561388063
1485 33.5802780342393
1486 74.2315883026461
1487 32.7527219890621
1488 343.335101359177
1489 51.4872404133829
1490 355.570720011044
1491 -68.6567712342855
1492 -45.1708952560367
1493 -28.7323712406279
1494 -6.83272319387714
1495 4.7980638740116
1496 -216.770957349044
1497 19.8257473191628
1498 29.794721392645
1499 -28.168700037404
1500 -61.7263760533646
1501 -25.2909438496985
1502 -100.953850180391
1503 88.6540829590822
1504 -341.134884703289
1505 8.2074612483088
1506 388.588787072759
1507 -42.984905402587
1508 -5.31358857626208
1509 275.430396623738
1510 49.4170412199714
1511 -121.646067240613
1512 31.2366101702297
1513 -7.66754114790306
1514 14.983213479457
1515 50.7899896869038
1516 0.770720461828689
1517 332.368696127882
1518 18.9703970724972
1519 479.586200582544
1520 -3.18083295815038
1521 -58.3886583131742
1522 -58.9708444858896
1523 -49.6711816330563
1524 75.2369758438974
1525 128.386576461955
1526 38.376148111515
1527 374.566358947795
1528 32.9828310003637
1529 -46.7128424033412
1530 -56.1451222548702
1531 5.24320434734419
1532 -69.0095629381514
1533 3.75694793917752
1534 446.748425574017
1535 24.1321767335605
1536 23.919180954851
1537 -89.8419457726049
1538 -26.4673543820274
1539 -5.80705435149686
1540 443.87673113569
1541 46.789990992077
1542 -243.472671091642
1543 21.2150472688074
1544 24.5600604449954
1545 62.2226072220741
1546 137.206828541342
1547 -8.44772698829182
1548 212.891256742735
1549 49.9884161166011
1550 59.0672776914206
1551 102.486572108842
1552 63.8842274227787
1553 42.4912795580528
1554 26.4712428109134
1555 43.7901202791066
1556 38.0698127733218
1557 15.9735648131008
1558 56.5828576942172
1559 65.3903921301259
1560 46.1704954248391
1561 36.0900946211392
1562 -193.241113769153
1563 18.5349783140227
1564 40.3323103636114
1565 81.4047117748654
1566 46.9990799196922
1567 45.9918916705021
1568 15.6981425371843
1569 -114.292443467023
1570 -124.841836091795
1571 15.7757185649344
1572 -8.36620756841016
1573 -4.58419296167716
1574 50.3571306473744
1575 -22.4813588671955
1576 692.98530339321
1577 21.8229348076764
1578 0.0737085318804139
1579 -36.7960324075236
1580 71.8334944441405
1581 21.8688616357131
1582 127.415781081242
1583 -61.9940358580646
1584 127.745014619642
1585 -28.443705507285
1586 22.8313318463771
1587 14.1983152715063
1588 175.406909700981
1589 -27.4871812879376
1590 -208.042635824147
1591 202.826201917657
1592 3.62897559213398
1593 -17.0422437432824
1594 -46.2768016320628
1595 312.272756825526
1596 99.516163379047
1597 26.1455223908694
1598 -26.1404672956123
1599 519.603395304425
1600 64.7626004715443
1601 29.9858284209861
1602 23.0443476226656
1603 -165.868356391332
1604 -36.2324062625499
1605 -64.9463956350261
1606 26.9856428532769
1607 33.1103727260779
1608 248.318734775777
1609 -70.1196443966448
1610 -18.3914195798115
1611 -471.007125725793
1612 38.6825125953667
1613 101.616499419351
1614 23.8843072242296
1615 -101.966826956548
1616 -11.7165317398803
1617 31.2947112749039
1618 49.2949269029778
1619 -67.742095452098
1620 85.2851626503098
1621 31.8932517976371
1622 19.0656985349162
1623 -304.147138396432
1624 -116.329943976644
1625 -33.4182944530312
1626 83.1009623676782
1627 -521.358292660112
1628 28.7287411857696
1629 93.2147161912499
1630 -18.7007296493703
1631 5.02193854051392
1632 -195.305610518858
1633 -54.1084111383995
1634 13.9932090293909
1635 56.8417008751382
1636 135.014253923046
1637 -22.6597853876381
1638 -149.762570110281
1639 -194.074749924836
1640 -23.3608093737851
1641 -12.9814514819704
1642 29.3727271399705
1643 18.9765791016536
1644 -512.791635835787
1645 -98.2988680343944
1646 12.9067974032429
1647 544.389074857461
1648 81.9119665437553
1649 -114.146138483361
1650 -25.1240664245657
1651 93.64738756466
1652 -18.2553369281198
1653 -30.8186826197638
1654 -158.29886767183
1655 -65.6774080827135
1656 -16.1522778725781
1657 91.4832730254668
1658 69.2299448642354
1659 -24.2317847458971
1660 -191.709856888164
1661 37.0209064536446
1662 109.168010223146
1663 -161.044504244017
1664 -38.7669907755243
1665 13.8011202182809
1666 18.9740759287182
1667 188.955299230533
1668 -26.9787979890364
1669 181.155786651398
1670 76.5659986346931
1671 127.855753390295
1672 40.9315833527949
1673 -154.206081981243
1674 58.379123264102
1675 34.5079032218318
1676 471.950958950358
1677 -135.32770926111
1678 -158.956245572506
1679 47.0124201714928
1680 22.8209657706825
1681 -314.416349031891
1682 87.8833454379582
1683 78.5362709293264
1684 38.5723907733445
1685 36.8445423165826
1686 -30.9365685984275
1687 677.19735688661
1688 -65.7606801617299
1689 -28.4579639520766
1690 -142.989382091636
1691 -31.7686873551762
1692 99.2202582365548
1693 -81.0779674956005
1694 80.256480774366
1695 -67.1649043358867
1696 58.228302466039
1697 51.5585261425035
1698 57.1026456745543
1699 214.112277763427
1700 4.82926178180967
1701 20.4494501725337
1702 -175.37991389377
1703 74.3853680021426
1704 8.2678537886504
1705 13.6384621057325
1706 10.2414617648273
1707 -24.8243413245063
1708 233.079258008923
1709 -132.083174875795
1710 -202.762687719043
1711 -18.9764419419514
1712 -1.90586557047189
1713 -110.045067705443
1714 -45.987595561975
1715 -15.4179802506899
1716 -20.8469202460546
1717 -36.527795321525
1718 -303.460913116756
1719 -28.0348433589165
1720 43.7949629535897
1721 -139.157302401162
1722 -2.96773312493423
1723 -12.8577483046422
1724 -5.14606065421501
1725 5.14091007882724
1726 -31.970438183986
1727 -54.0037299723011
1728 -11.1135978478638
1729 23.6181693323275
1730 66.7450296153207
1731 47.4130747232322
1732 14.5918652864769
1733 20.9198849962055
1734 65.0642409002104
1735 30.9868079215746
1736 12.5240652617131
1737 20.6000635917403
1738 51.9264774506573
1739 -166.745604646723
1740 51.8066484292309
1741 -15.2881526829935
1742 -53.5129445823481
1743 -182.150067819813
1744 -78.6882398832624
1745 -56.2025235746947
1746 19.8535242508136
1747 17.6075471436692
1748 -25.8121417324016
1749 -14.8566169949614
1750 -35.0165733201304
1751 3.25605871834802
1752 26.4889208838293
1753 205.162073300463
1754 -12.8467520392534
1755 3.72482853951463
1756 169.053830049591
1757 58.1026366309078
1758 -17.8509044916223
1759 -46.4630722211458
1760 -132.226596017162
1761 8.88125742259667
1762 31.7419099373101
1763 -58.371650513698
1764 -833.51588173377
1765 -12.2583473488762
1766 42.6684191204392
1767 204.738867389835
1768 -118.13504614789
1769 -31.0235524409692
1770 4.50780506440089
1771 4.02929458920806
1772 50.3696193289642
1773 -46.6937154382425
1774 -21.7927253402577
1775 176.274635766288
1776 46.4338902212374
1777 39.3008067572085
1778 -28.9511359788105
1779 1012.78222358384
1780 103.165200231076
1781 146.175527084536
1782 -152.929017522542
1783 37.9563855565423
1784 38.881308883875
1785 -336.019921623719
1786 -36.2179700098132
1787 275.778858101159
1788 -0.0127867937695219
1789 -2.72924451587577
1790 33.1581219094877
1791 -59.5224520310278
1792 103.251957636093
1793 -100.638562125646
1794 2.16836893089554
1795 -17.5621309947371
1796 107.135717574984
1797 49.2656920224223
1798 37.9047865588288
1799 -26.4847402818693
1800 36.1385271833655
1801 50.7023298899761
1802 -16.2588835519692
1803 37.8076826907693
1804 57.374258052724
1805 -16.7992381462912
1806 -3.08141670449582
1807 71.3632942883077
1808 -173.029138843952
1809 -177.6645557352
1810 -34.6712577973
1811 -224.178293541073
1812 112.620964699192
1813 -16.2495975573498
1814 74.8107643801851
1815 -82.8424179773651
1816 25.9665673644575
1817 -3.59571991305124
1818 124.128505213168
1819 85.9708158405089
1820 -329.405308576241
1821 -66.0173754382323
1822 -358.459915636967
1823 -72.0516260390872
1824 108.770306348329
1825 -506.596441477147
1826 -45.6522452884391
1827 -4.00711209060954
1828 -39.3578405686671
1829 465.443274422839
1830 90.761994339789
1831 -46.875106458434
1832 -269.312118621981
1833 1.21296519781906
1834 18.8264818508673
1835 -93.2148729418136
1836 109.674751124869
1837 85.9550593726048
1838 41.0625037433167
1839 43.1209047911595
1840 85.2003802870738
1841 28.3076389036175
1842 -167.569042120418
1843 77.5220691924959
1844 97.8240090643512
1845 -8.79212995351951
1846 -43.6988208584543
1847 -26.4392754852198
1848 -49.2786459796554
1849 34.7315042556977
1850 -38.2808480377338
1851 -81.689084959648
1852 -120.998222760294
1853 -106.100463846699
1854 9.63163633559889
1855 -15.4730817624693
1856 36.1515097286362
1857 -89.7997730993714
1858 17.4230028115212
1859 37.3062505660128
1860 23.755365185651
1861 161.393132821523
1862 -25.5438578540298
1863 54.1454163152816
1864 4.38461628842994
1865 -11.0253973293222
1866 76.0723844670183
1867 -131.808064092735
1868 309.076438753682
1869 -13.6011264594646
1870 -62.1860859156782
1871 -71.2724617671649
1872 46.1841171406506
1873 39.5899724393581
1874 93.3105881104031
1875 80.2736268266241
1876 -20.7510385584098
1877 -9.48010713585007
1878 -233.494521763727
1879 74.5161231184415
1880 -5.61744441136038
1881 -5.22535432617322
1882 8.54695110671009
1883 138.889958611759
1884 -80.0894379004057
1885 41.04922397896
1886 47.5489615106237
1887 -51.6943874299526
1888 90.1976320554742
1889 -15.3873267182721
1890 129.098478285422
1891 49.7469063975303
1892 -99.5953901641805
1893 288.388704195183
1894 80.9742526553096
1895 -42.0663235975848
1896 -8.9221898364746
1897 75.0472968016256
1898 46.6773466662096
1899 102.472221352896
1900 -13.1736955932359
1901 -12.7717660788461
1902 29.8781728360299
1903 -18.4176396657788
1904 37.8340814246603
1905 130.79661244062
1906 -38.2356218154709
1907 15.3060858289836
1908 18.8816414744047
1909 17.0651653575328
1910 282.9870810166
1911 230.357781419015
1912 -251.02769309332
1913 8.55685105277256
1914 31.2158122794347
1915 -1.1358581343731
1916 -134.296148275975
1917 -78.3697097564981
1918 -22.4921738304724
1919 23.8297566912646
1920 115.020745441883
1921 35.6549085805261
1922 93.7298348759176
1923 93.0061413049974
1924 430.717190614159
1925 -138.217796740323
1926 -108.867802371119
1927 194.102245559923
1928 73.7951397286737
1929 -104.252428534085
1930 503.544048052583
1931 114.711574950129
1932 357.967763001906
1933 -144.932463124823
1934 22.9201221000421
1935 330.637027141156
1936 -101.338128426546
1937 135.701844242695
1938 -115.603470372302
1939 -35.2223939270646
1940 -282.010337139042
1941 40.8615917442576
1942 91.7461756154856
1943 -64.4945162641542
1944 39.6165303103762
1945 0.396300210730918
1946 -160.284449809468
1947 36.1491379673664
1948 -236.418615824505
1949 44.0174731005488
1950 287.649478483492
1951 -53.6023761320353
1952 -196.032556142631
1953 22.0061373570871
1954 171.564170364362
1955 -66.3960654793317
1956 12.2197211058879
1957 472.388117389612
1958 177.077944968841
1959 35.1284905908542
1960 -42.9774570965722
1961 38.8013325926339
1962 1.06488600515969
1963 146.582119131892
1964 -52.4239952163275
1965 89.1211347312491
1966 -18.3011028242814
1967 -70.4744043773609
1968 67.4586451200435
1969 3.22730352639585
1970 60.9484224060928
1971 3.88364243356367
1972 21.3519634559327
1973 89.8779181576108
1974 90.1439903332895
1975 103.523619492296
1976 99.2623430117847
1977 50.3598285301997
1978 34.9846100149988
1979 -73.8841696156354
1980 -6.99195152067036
1981 -40.1205340806578
1982 70.5620503424921
1983 53.2866507241792
1984 3.86485086169726
1985 -187.280071645652
1986 4.30099662173389
1987 29.7378990692593
1988 51.7152334415692
1989 100.674536694334
1990 36.6836032238027
1991 -8.86180942398063
1992 157.515312489572
1993 -10.7301996268571
1994 32.5011424196598
1995 23.4057263580712
1996 193.713422209203
1997 -18.4366343046133
1998 23.1971539629269
1999 -26.7217334437027
2000 158.233904117106
2001 29.9631178244271
2002 21.8626634104522
2003 -11.1879358996644
2004 98.4002952352773
2005 47.565584686991
2006 34.1728246644045
2007 -15.3739858711401
2008 -39.766234247765
2009 49.7157339378196
2010 57.8505279555662
2011 -6.60095280287458
2012 -28.8391217834347
2013 42.2716963615677
2014 -3.27669699967526
2015 53.9313186038117
2016 24.2176780409895
2017 -12.8216530462477
2018 -27.3336670109843
2019 75.9093225456256
2020 21.6359942975283
2021 17.6409564060472
2022 41.9630721559266
2023 12.6422189971273
2024 -10.4024094263341
2025 128.652083105686
2026 22.3259263654152
2027 43.8328709933159
2028 -44.483870713533
2029 63.5501077653618
2030 -26.8924431823538
2031 -29.0761913878075
2032 10.127402797162
2033 60.8938207031236
2034 53.2508083550204
2035 63.0900181829387
2036 157.130940189911
2037 133.860301895033
2038 21.0409789430235
2039 56.3111847760749
2040 88.2143735508457
2041 147.135798933318
2042 24.561610281015
2043 -8.45192329261622
2044 -50.9570784737197
2045 33.7096795356136
2046 173.345150778313
2047 45.376120378125
2048 34.1758977131771
2049 18.5521926646488
2050 -99.3395026007603
2051 -12.1722033438047
2052 -60.5825344765052
2053 -30.4607431708828
2054 -15.229355427971
2055 41.4394220314327
2056 -76.7998697837717
2057 18.4475370041065
2058 -78.3569910478199
2059 -25.0711295514994
2060 87.7583312663951
2061 2.01846838764637
2062 108.263623421605
2063 69.2630548730286
2064 1.32505265235876
2065 45.5408360408741
2066 -5.88853667663713
2067 89.8975962327963
2068 -10.8001622313985
2069 70.6360231476158
2070 -53.1409453456806
2071 4.54495706501715
2072 -48.0342255863381
2073 -1.47674141665682
2074 49.6732477418198
2075 41.171523355903
2076 195.586074174579
2077 68.3296338951327
2078 -14.8314156694213
2079 -3.01536520591893
2080 82.2587460251347
2081 36.1543452335658
2082 16.9666950470634
2083 -17.672609569701
2084 90.686020860624
2085 -79.8719914564772
2086 46.2318938127213
2087 2.87565424706661
2088 -79.2976169542191
2089 117.112169785702
2090 -11.6037949122768
2091 41.9663582279783
2092 4.8686798171021
2093 36.0022913256604
2094 224.512461641641
2095 80.9675931649233
2096 37.9762912105542
2097 13.80389901069
2098 15.4731309417193
2099 -47.7738973711322
2100 49.9525117960211
2101 42.9295255641913
2102 10.1144743997221
2103 -83.5514914574488
2104 109.673055130926
2105 33.7126867922719
2106 -9.69356649390496
2107 5.57235546494914
2108 120.264386583778
2109 -32.2794984930299
2110 1.6083064682619
2111 21.5037705480667
2112 483.478204697315
2113 83.358405614772
2114 33.1142881572152
2115 44.8141235876106
2116 147.064865041742
2117 -11.7500584471976
2118 129.178438469698
2119 16.920037152189
2120 25.197982988138
2121 123.400222554194
2122 55.5144151749357
2123 38.0128320586321
2124 -9.18566800735654
2125 -12.4883256421737
2126 446.267159397461
2127 25.7742057559255
2128 19.9202443712626
2129 -20.4984549445873
2130 66.7010501453507
2131 107.565522611585
2132 10.2824528704294
2133 28.5949472182639
2134 33.6470828823151
2135 115.599211753902
2136 15.8738942668181
2137 173.675536494908
2138 -28.4693736802148
2139 228.612583239071
2140 94.3087355456674
2141 27.1024485627874
2142 -179.642909399214
2143 -1.44825434848137
2144 -8.81564912721775
2145 2.5945875735683
2146 13.3652473472725
2147 -14.4808768006691
2148 27.078016180371
2149 6.11363165227355
2150 102.253263322912
2151 19.6995842643852
2152 -10.1086667873766
2153 -3.52868800779073
2154 27.2854507980309
2155 67.0229442488984
2156 -330.607981365544
2157 -74.2498278181874
2158 -155.914480245142
2159 -51.0537827800418
2160 38.2136110806211
2161 -123.148299100623
2162 17.1948474952252
2163 168.291377902159
2164 -97.1754474520696
2165 -42.0035804068775
2166 9.29837682823736
2167 2.68912161487854
2168 -387.138926802839
2169 16.9785486550876
2170 -77.3424107485875
2171 12.9744813980793
2172 186.399274537812
2173 34.0668791539439
2174 110.175362461605
2175 -38.1689682173943
2176 6.86948422775518
2177 71.6817064362398
2178 123.844053834353
2179 20.1808794270773
2180 62.1944616692234
2181 105.10352783408
2182 14.4334537417573
2183 99.5125874077209
2184 -35.7645581424076
2185 342.727769675749
2186 80.768262509978
2187 -27.800526988721
2188 16.5977115808213
2189 -35.2419115003179
2190 42.7620723002346
2191 -142.892818155911
2192 15.2620260486345
2193 -7.43647844459752
2194 20.513200860055
2195 74.3755279825288
2196 -66.8866310927746
2197 21.153129156838
2198 79.1094583148295
2199 10.1638288691028
2200 40.7229285949445
2201 211.710735050445
2202 -14.2597037445626
2203 6.11192142061168
2204 72.4958864877165
2205 81.5008954381071
2206 514.656363567036
2207 162.737478711395
2208 18.739919377695
2209 291.679224080199
2210 -16.8503767395878
2211 199.617044176501
2212 -42.4843298580484
2213 248.90698681738
2214 64.9952525173598
2215 78.9873825021017
2216 161.204542662061
2217 103.192874372805
2218 37.445506112489
2219 -2.44177536019617
2220 103.712135694058
2221 210.729805788661
2222 -15.9292099854517
2223 121.907207125405
2224 189.617262719496
2225 38.4098561107773
2226 42.5693260935373
2227 38.0463995698494
2228 35.6724585015337
2229 170.889052389199
2230 -6.07373838375778
2231 191.613778323628
2232 257.355071446057
2233 83.3561476490039
2234 205.259977594321
2235 -117.950807865348
2236 -12.0945383571197
2237 88.4308476726482
2238 52.0844705347534
2239 117.957220552571
2240 73.1333555922646
2241 56.1613621962525
2242 13.9794209369839
2243 8.65994752908566
2244 39.5310440529558
2245 45.0262281440936
2246 27.0253364702453
2247 153.745887583201
2248 188.251584605782
2249 1.08501007477682
2250 132.007780649952
2251 123.964292673476
2252 108.270854290418
2253 -48.1219767865779
2254 77.6229171403005
2255 3.58541306559044
2256 -1.6452396415032
2257 108.649079089128
2258 -43.7340827290297
2259 -61.061572492187
2260 0.71539181141211
2261 165.776879039927
2262 -5.35605405575085
2263 336.085924821355
2264 -86.7641180468462
2265 -0.647655938077618
2266 -66.7782364180925
2267 43.8538065004947
2268 -123.969770378243
2269 -38.2202807973842
2270 185.633831099164
2271 -20.321793964712
2272 34.7798275799199
2273 36.8277192727039
2274 -18.5116150473295
2275 86.6404865794363
2276 355.920349091096
2277 104.47393934521
2278 126.518433915951
2279 -14.1474482875497
2280 35.2728856827201
2281 229.947940748283
2282 145.454013210963
2283 8.46948122132924
2284 165.008172498461
2285 298.155293376275
2286 65.3959165150153
2287 142.521447973931
2288 251.520342200644
2289 121.66357045149
2290 -27.0426849309066
2291 -63.7719140418711
2292 -122.398492567972
2293 151.304418030692
2294 53.4768349960159
2295 271.336793138307
2296 14.6620563986102
2297 24.3451485415147
2298 52.5215922742987
2299 262.128101695786
2300 -49.2839965724509
2301 153.099052562655
2302 168.711207156119
2303 55.663600110636
2304 -67.5766141952335
2305 -30.244399392224
2306 -103.047057290153
2307 241.10603615041
2308 6.23558588512171
2309 -63.0876552898757
2310 57.9641655632033
2311 28.7277979350355
2312 160.063206433651
2313 118.325757884648
2314 -92.3374807560778
2315 -40.0160638417268
2316 -35.6917250978812
2317 104.738065760106
2318 77.3115456320978
2319 29.258234317573
2320 40.745494084144
2321 -25.7281908500822
2322 46.8138577995508
2323 12.0300417565942
2324 85.9717568914804
2325 60.4284879425665
2326 5.14669002416256
2327 194.031192872198
2328 -37.3809430335404
2329 50.1009095960938
2330 -4.15098045174602
2331 74.0142563836368
2332 33.5860979223037
2333 -45.2472461295788
2334 -18.83854945217
2335 11.3474445896987
2336 50.1987677937015
2337 43.4487943702156
2338 81.5804828920946
2339 15.6737577165501
2340 149.095391375088
2341 151.619896652842
2342 53.966956683189
2343 84.7283992598407
2344 -92.2764459315776
2345 -33.1150852148383
2346 127.241225212032
2347 -32.1087428505373
2348 110.236148777457
2349 43.1473079853152
2350 -16.1763225175118
2351 -54.3761461511717
2352 90.8085552514237
2353 5.77631992537387
2354 271.826733050253
2355 67.6517625563144
2356 69.1943548023996
2357 285.827151131671
2358 15.8338801886403
2359 117.083694976544
2360 112.056760761672
2361 25.8242004520585
2362 -56.4672672540894
2363 -19.6408281298017
2364 -437.157378974109
2365 24.1215128935614
2366 107.62358056845
2367 9.33074249106671
2368 2.83233725033624
2369 -43.0769237916033
2370 -63.1943274219102
2371 -62.8701156486814
2372 150.551874115842
2373 -0.925827320610666
2374 -2.55419750714873
2375 10.9891850606146
2376 -30.5734914269434
2377 -71.4591246299614
2378 11.5969841912627
2379 71.759123849529
2380 -129.605211914942
2381 38.9933655319334
2382 23.0591405799571
2383 79.3865993308811
2384 -316.004519455025
2385 -75.3847778994742
2386 47.8456007794994
2387 66.697427114602
2388 -79.129384497357
2389 4.90390579547058
2390 -22.882294246865
2391 -172.512279369603
2392 -145.833911735075
2393 41.1944340021928
2394 -18.383182719432
2395 -19.0058777530966
2396 -63.4326351201164
2397 188.466161786245
2398 30.3123105032174
2399 -194.735682825969
2400 -158.40393007947
2401 27.9045668257599
2402 -32.6536350096277
2403 128.759350350497
2404 17.5010605975873
2405 -245.014346674799
2406 192.406416687645
2407 63.9317375613695
2408 154.206222256662
2409 4.29225082294935
2410 -328.122061215493
};
\addlegendentry{$J_\mathrm{\epsilon,lin}$}
\addplot [thick, green!50.19607843137255!black, dotted]
table {%
0 0.00715638972856595
1 0.00246827080093471
2 0.0468176682621662
3 0.00990907242759911
4 0.0416515378075879
5 0.0105147384297798
6 0.00230100841467859
7 0.0379663571801613
8 0.0162009847164175
9 0.00389299032783549
10 0.0211515701425808
11 0.00740470045574042
12 0.000117316244103269
13 0.108480619292779
14 0.00350589494350438
15 0.0291614290331264
16 0.00267514293819606
17 0.00821283156740057
18 0.00761035559547469
19 0.00460243493837911
20 0.0597819228670671
21 0.00423708746217395
22 0.00288179638980486
23 0.00125558377963269
24 0.0108183752697037
25 0.00140846768582543
26 0.0265020147946517
27 0.0156051480416755
28 0.00735207755737397
29 0.00977279813826671
30 0.00750687196529349
31 0.000239303494507578
32 0.0966649931430141
33 0.00509753046544914
34 0.00053659236870197
35 0.0255796367406215
36 0.0117010480353761
37 0.0207117287692672
38 0.00481537709259277
39 0.00192984578459917
40 0.139654048511351
41 0.0489235676954524
42 0.011845584917791
43 0.0310688620779424
44 0.0496549526206434
45 0.00332182561526961
46 0.0300027683553112
47 0.0507781173953888
48 0.00493339785859347
49 0.0630422125788801
50 0.0022657594395597
51 0.00540911679298199
52 0.00723871927864201
53 0.00942457512040464
54 0.013394946892927
55 0.00389836416394774
56 0.0161164434134491
57 0.00660702114296082
58 0.00311254858087578
59 0.00707180694505198
60 0.000883671307882102
61 0.00781794978782192
62 0.00226935939337756
63 0.0315008820372879
64 0.00317826320890148
65 0.0145951275718067
66 0.00344425207983659
67 0.00262242702961113
68 0.000964598102780487
69 0.018135649342504
70 0.00230039160324265
71 0.0289065585478367
72 0.00124140933399265
73 0.00144555127226614
74 0.00382926503631856
75 0.00313058178048826
76 0.00325925858386882
77 0.0099240899408339
78 0.00330664215110002
79 0.00227699793153399
80 0.0193131007913114
81 0.00141858234074677
82 0.00167310704621447
83 0.0163382328998489
84 0.00198411325198811
85 0.000462346008101192
86 0.0314193287533122
87 0.000541298388769218
88 0.000831369069715974
89 0.0466810516075993
90 0.00193284116092504
91 0.00103911689229914
92 0.00433297863495262
93 0.00169573754400885
94 0.00255314466903093
95 0.000613679549267873
96 0.00347684864369269
97 0.00722722096049095
98 0.00332092234502753
99 0.000931723283466279
100 0.00305995469691282
101 0.0118392692382526
102 0.00161246508042385
103 0.00165950845483974
104 0.00307096502657154
105 0.00226964325821529
106 0.00280034931190891
107 0.00142281907976806
108 0.001635172101876
109 0.00295387792588275
110 0.0189093517005035
111 0.0103978701594428
112 0.00158560259127456
113 0.000603785985671604
114 0.0146211826884587
115 0.00341816193946157
116 0.000707736093475184
117 0.00172413518567434
118 0.0011720128972676
119 0.0111172453562948
120 0.00327156126256797
121 0.00095307835119031
122 0.00140345338270631
123 0.011751574508808
124 0.00264078060700271
125 0.00083223191959027
126 0.00114105664797129
127 0.00116562879607823
128 0.00737733089766917
129 0.00434331803707044
130 0.0013720724856753
131 0.00138760567134575
132 0.00580634656466768
133 0.0063866696269714
134 0.00272223733152179
135 0.00180837481338742
136 0.00117102082923489
137 0.0101192655055159
138 0.00234169631676995
139 0.000965513920871543
140 0.00092161610279749
141 0.0016044637950134
142 0.00465993157880303
143 0.00462225186525595
144 0.000649242873724617
145 0.000724597284910021
146 0.0206426190772098
147 0.00148214454905148
148 0.000492460505944544
149 0.0249058894473455
150 0.000189531023403233
151 0.000159729126324723
152 0.0748913332990018
153 0.000753471221024756
154 0.000357030599039253
155 0.0761863280590056
156 0.00112120049548733
157 0.000536692948336088
158 0.00110862123088052
159 0.0277055280080387
160 0.002507624417497
161 0.00127846141823437
162 0.00277683830179836
163 0.00137236196656333
164 0.0410916669551052
165 0.00030096159434848
166 0.000566044322662507
167 0.00138728030248144
168 0.0674614026567739
169 0.000208452023985526
170 0.00058316209217639
171 0.00040249993929714
172 0.0288741208829224
173 0.000353282938954377
174 0.000390665253347526
175 0.000177399720498091
176 0.000364440483153459
177 0.123533416036809
178 0.00128536894801462
179 0.00029390585955161
180 0.0652672607551186
181 0.000233854354192793
182 0.000263489807056592
183 0.000655412269717351
184 0.019938383494951
185 0.00263391819001288
186 0.000471299287540464
187 0.000644573724976822
188 0.0208436460485793
189 0.00373580418713086
190 0.000120048520230529
191 0.0563629333338278
192 0.00104223352471633
193 0.00149995799752536
194 0.0141662671701598
195 0.000792586159455355
196 0.000570909040667647
197 0.00682173445490545
198 0.0048436259137872
199 0.00127916776212513
200 0.00123842996216117
201 0.000606084339044514
202 0.0124775060583813
203 0.00376444290230699
204 0.000994730770707506
205 0.00268917830625068
206 0.00140513127442974
207 0.00109088285405866
208 0.00136941145573134
209 0.0274288629792154
210 0.0091432673720061
211 0.00122089394507201
212 0.00431355789079572
213 0.00404683712992231
214 0.0135103544131611
215 0.00816135747586738
216 0.00226506682886769
217 0.00433290873251579
218 0.00167583407981464
219 0.0407872006742557
220 0.00306192900493144
221 0.00202115792162308
222 0.0549951371142724
223 0.00658146202565879
224 0.0212950213353962
225 0.00881473930141198
226 0.00211724335553866
227 0.00383346873522298
228 0.0359362778959876
229 0.0022534476393648
230 0.0178534522817974
231 0.00211436759102871
232 0.00283248863276341
233 0.00325301072025469
234 0.0296720661596435
235 0.00554431800358595
236 0.000488658114727621
237 0.0101750891425333
238 0.00827971301270746
239 0.00271652317703134
240 0.00469623424847366
241 0.000480068582122489
242 0.0307085021830873
243 0.0037282930143617
244 0.00199400380814202
245 0.00508719732083654
246 0.0504658030745194
247 0.00226766426921726
248 0.00178786670687904
249 0.0602476063007765
250 0.00227266822980995
251 0.0123992010830834
252 0.00274935656391258
253 0.0165487710211732
254 0.00149792972145924
255 0.0012958881373246
256 0.0764986118115216
257 0.00105156346070506
258 0.000235572547262186
259 0.0192232384571118
260 0.00824067012442104
261 0.060168298008839
262 8.56872763806408e-05
263 0.0427779412182551
264 0.00225617837383672
265 0.000230913516850344
266 0.0311817209661869
267 0.0012649031142376
268 0.0127478728968047
269 0.000499155284721453
270 0.0283757957994167
271 0.00209407868044893
272 0.00581716579284299
273 0.00105778081421357
274 0.00062724047287824
275 0.0359257120601774
276 0.00240800901836342
277 0.00717379066844128
278 0.0019812229504693
279 0.0142235257826308
280 0.000725457481903361
281 0.000229869430558731
282 0.00402646853449067
283 0.00173219122393531
284 0.0311167189594146
285 0.000418627905093059
286 0.000866769543731856
287 0.0124337678952252
288 0.00484511269211246
289 0.0139897535155281
290 0.000254016145105732
291 0.000298124056153215
292 0.0071536136984092
293 0.00227845383455504
294 0.00141219945742131
295 0.00511754726195016
296 0.000494849873335249
297 0.000159845311700722
298 0.0207135589631203
299 0.00180069852568932
300 2.20349525255542e-05
301 0.0278534445257486
302 0.0010264883029647
303 0.0114582357663822
304 0.00121388984393962
305 0.00132398754084015
306 0.00128870091483244
307 0.023699331034207
308 0.00150946369859362
309 0.000347503176875649
310 0.0669272356754849
311 0.00019930441681646
312 0.000308341852290013
313 0.000485821945673901
314 0.0447122303087345
315 0.000425397816469527
316 0.000339082671947873
317 0.0572797529028659
318 0.000444559638724315
319 9.83420133732951e-05
320 0.0866633360175217
321 0.00353699851794586
322 0.00219404733299218
323 0.0362455161262302
324 0.00251896148139641
325 0.00192605976075278
326 0.00185811113569257
327 0.00801314781401041
328 0.0142676132706539
329 0.00191614510618767
330 0.0260007410087963
331 0.0223442553713918
332 0.00133911917901801
333 0.000299245662130344
334 0.0202694446354402
335 0.000701137972128851
336 0.000939546559691765
337 0.00555324264668172
338 0.00716287445328505
339 0.00021325602475497
340 0.000289971342329118
341 0.00133671835181023
342 0.00675062912559469
343 0.0069686645121418
344 0.00151975813909049
345 0.00167612134454126
346 0.000778019171162853
347 0.0124285124216803
348 0.00126146020639393
349 0.000988610091065329
350 0.00913199548887187
351 0.00367198786448608
352 0.00173225360546555
353 0.00153803550754478
354 0.0116592143743637
355 0.00185861609308419
356 0.00114813859999903
357 0.00141751392463605
358 0.0015014110719281
359 0.00533411654356035
360 0.00154504181344879
361 0.000947559403435367
362 0.00825755305214156
363 0.000622374567317855
364 0.00170185372364496
365 0.000729453902363347
366 0.00590322382393573
367 0.000959876318287521
368 0.000787203147395268
369 0.00158947999329625
370 0.000779881536186807
371 0.000294248032749787
372 0.00073383971876042
373 0.000703593066476308
374 0.00888539634537808
375 0.000387289671166637
376 0.000938996284293773
377 0.00065266136369673
378 0.000818112683220097
379 0.0352307754177819
380 0.000682663404286694
381 0.00107452779281989
382 0.000431014797178055
383 0.0130252167949604
384 0.000196087626784734
385 0.000404516526430047
386 0.0249930918279941
387 0.000269048928101713
388 0.000458878098493538
389 0.0263096804211699
390 0.000161134029771742
391 0.000189794776875376
392 0.00013608949828065
393 0.0105839892520079
394 0.00122485524026903
395 0.000106338375029012
396 0.000581321040338157
397 0.0388810466208189
398 0.000117867943750426
399 0.000195179408100081
400 0.0229370776399825
401 0.000234742064956866
402 0.00019666469741097
403 0.0302071804269266
404 0.00199178350237193
405 9.04443501027122e-05
406 0.0250800941744867
407 0.0016050045026331
408 0.000257749301665407
409 0.0415406633478368
410 0.0021280906030769
411 0.00100571736988093
412 0.0365454968747735
413 0.003141819982324
414 0.00201511223953135
415 0.042615601640413
416 0.00275268740716235
417 0.000998516059685914
418 0.0122934742112868
419 0.000553642429697037
420 0.000490456101736048
421 0.0358093326564695
422 0.000669534910437949
423 0.000864865329436266
424 0.0010873435170693
425 0.0426670432961377
426 0.00149175833167983
427 0.00104193421044315
428 0.00105689856999919
429 0.00185762937368232
430 0.0013030725265422
431 0.0259932593262274
432 0.00206285778778341
433 0.00102053141467804
434 0.00176376299503838
435 0.047437124769874
436 0.00474697297190716
437 0.00137688638106422
438 0.01174768430194
439 0.00406473850698476
440 0.000901040420852534
441 0.000771284792460459
442 0.00102872292328777
443 0.00982277322145685
444 0.000117804987274994
445 0.000120008966322114
446 4.4529175946218e-05
447 7.74575434783058e-05
448 6.45180388140861e-05
449 0.00757664058581089
450 0.000116735029290909
451 0.000209208466666024
452 0.000408103399307244
453 0.000538456517067744
454 0.0220929489198431
455 0.000680594084902721
456 0.000697931780500899
457 0.000307069788333076
458 0.000148389156248393
459 0.0441648339789434
460 0.00181919913122496
461 9.55740806387383e-05
462 0.000176255171163673
463 0.000369663252396349
464 0.000203717553738378
465 0.0653750149667434
466 0.00184257966149598
467 0.000221182755274526
468 0.000412874495253414
469 0.0344427401031468
470 0.000149064360114968
471 0.00021824407004936
472 0.00015694431566625
473 7.50871320236901e-05
474 0.028341392490923
475 0.00210472608313193
476 6.63550427475154e-05
477 0.000149117479001406
478 0.0528809760923892
479 0.00221765648717919
480 0.000127017492724271
481 0.000221620578217119
482 0.0294084737767833
483 0.00229715762336584
484 0.0027133504411167
485 0.000559236200277598
486 0.000530521450247665
487 0.0103644592166581
488 0.00194180773763168
489 0.000122270341154919
490 0.000147994138248159
491 0.176254336336726
492 0.00169195204169116
493 0.000495129761737049
494 0.057516854329869
495 0.00326923876653158
496 0.0029130899464181
497 0.000318219607735117
498 0.0291841215485871
499 0.0026331853831723
500 6.86375187747568e-05
501 0.0350645812777794
502 0.00123404442013965
503 0.051927449483687
504 0.00193910033259234
505 0.00155871103786235
506 2.19761622603865e-05
507 0.0129446552294906
508 0.00192569159643415
509 0.000265859386827348
510 0.027199785289908
511 0.00109958224171437
512 0.000560885183557153
513 0.000116238417092577
514 0.0466277851543044
515 0.00121661907767059
516 0.00156643215032884
517 0.000603241648076555
518 0.0157523848257808
519 0.00537155880807381
520 0.00127388493250472
521 0.00200149209586183
522 0.0278854770363027
523 0.000785814505248983
524 0.000277739320200057
525 0.000592198310939746
526 0.0543031143260273
527 0.00112259776658295
528 0.00155720011928974
529 0.0548475756726536
530 0.000379062866262216
531 0.00220749312654457
532 0.0131337539929814
533 0.000611977532120038
534 0.00103252196625926
535 0.0365280081790905
536 0.000688331351948839
537 6.32122479991508e-05
538 0.022285430685785
539 0.00341148501211595
540 0.0151633407065289
541 0.00179513752437305
542 0.0014183751405105
543 0.00151222365477892
544 0.00860963084972435
545 0.00148031383315786
546 0.000495596473577414
547 0.00594755587756441
548 0.00145750903362539
549 0.0172945387810311
550 0.00172722378117971
551 0.00703704995252919
552 0.000125141762233201
553 0.0392194814285281
554 0.0015515681628285
555 0.00109758986234862
556 0.00236211242988405
557 0.00297725285354747
558 0.000300177212872447
559 0.0400212808879246
560 0.00100011630393405
561 0.00961182777348738
562 0.00140509315956607
563 0.0200558237543662
564 0.000117809839091925
565 0.00151355440007345
566 0.00136499560008849
567 0.000208735202884096
568 0.0135011063642366
569 0.00333075987073851
570 0.0642201892915633
571 0.00250623621641654
572 0.0402939536981972
573 0.0018407810026444
574 0.000484341830562374
575 0.0173679860145085
576 0.00380993958902979
577 0.0257850163783135
578 0.000297244073534273
579 0.00266319519903856
580 0.00972832914013224
581 0.0016950102771637
582 0.000948046053088494
583 0.0113640190325256
584 0.0200771771371312
585 0.00655436819014426
586 0.00890832544630605
587 0.0072193914055071
588 0.00537332724055634
589 0.0155407811600772
590 0.00508713671946526
591 0.00554695079997534
592 0.00990491442639762
593 0.00278956109099422
594 0.000430326093517756
595 0.0243419666062201
596 0.000265207057498538
597 0.00241780261467647
598 0.00325349551721885
599 0.00577514919689791
600 0.0012166341856756
601 0.000888148993472584
602 0.00196236005025047
603 0.00252574940738717
604 0.00437295301825088
605 0.00370868899081228
606 0.00240906527849748
607 0.00608124151630009
608 0.00202499362563401
609 0.00333879317554532
610 0.00366254797869702
611 9.46078310720599e-05
612 0.000966909745446715
613 0.00180603502328348
614 0.00100651851229335
615 0.00413931226873963
616 0.00884313094540992
617 0.00668290083604426
618 0.00340601573999724
619 0.000409990335667162
620 0.0051630064802096
621 0.0129416760924255
622 0.00264797284029498
623 0.0912046650589531
624 0.00306614799307129
625 0.000304522845722449
626 0.0261140823786556
627 0.00321474354198741
628 0.00102905424265069
629 0.024953794790952
630 0.00190792108903169
631 0.000954550560040763
632 0.000410323361268848
633 0.021788914702665
634 0.00206845591738425
635 0.00136534739625063
636 0.0425491163916529
637 0.0032124020074306
638 0.00166458312400745
639 0.00161282568291848
640 0.0173828284102638
641 0.00201656049945953
642 0.00228863619713842
643 0.00147866669823046
644 0.000877112953621603
645 0.00317677349569347
646 0.0044272651091657
647 0.00167061442768851
648 0.00132541679664792
649 0.00416842677820384
650 0.00546671644677778
651 0.0017257409911408
652 0.00340026425690887
653 0.00469670646763232
654 0.00220703742862783
655 0.010682450507976
656 0.00218356825751528
657 0.000782964368271045
658 0.00233932025458479
659 0.00219834214342474
660 0.00156607988658405
661 0.000870033307286622
662 0.00154168105183231
663 0.000470006001142484
664 0.000629522390181743
665 0.00093141769284841
666 0.000223524975580369
667 0.00214228390995331
668 0.000932778587851465
669 0.00070443815239741
670 0.000754384666179491
671 0.00110163863735968
672 0.137515589515639
673 0.00370615133730995
674 0.0111877863867916
675 0.00464917162054394
676 0.007272800505918
677 0.00648284726205045
678 0.00166406308444082
679 0.000725023948384822
680 0.00136995494640075
681 0.00434589305074073
682 0.00283701122802611
683 0.000846297778112206
684 0.000179738750305009
685 0.000379549094975916
686 0.00249782915013978
687 0.00264931055854626
688 0.000669043768328031
689 0.00121871636361814
690 0.000957804253328188
691 0.0441064854146722
692 9.54094429514928e-05
693 0.00131571670033975
694 0.00106042596954714
695 0.00082300395435113
696 0.00068952365218844
697 0.000607930945234944
698 0.000335104667171035
699 0.000749399719510524
700 0.00197734789341618
701 0.00119494691321215
702 0.000425998610647064
703 0.000396208897179495
704 0.00167262451003746
705 0.00279851692226893
706 0.00100726303533882
707 0.00109569276796066
708 0.000449197426667644
709 0.0016296815022064
710 0.00157801679227086
711 0.00114421394735642
712 0.000897112872674284
713 0.000454459012065002
714 0.131655679510344
715 0.000549967267523011
716 0.000551798934082816
717 0.0011212169712333
718 0.000937541974464629
719 0.00338638726702559
720 0.0018388309433614
721 0.00307391011229607
722 0.000576823576076735
723 0.00098055333481814
724 0.0145295771030699
725 0.00514468650470251
726 0.00151289912324432
727 0.000640170735162691
728 0.0132549395278377
729 0.00346482277188187
730 0.00283568970133701
731 0.0190503830961153
732 0.00432480345261248
733 0.000449047550465331
734 0.0581911973176347
735 0.00355861368894938
736 0.00145591148240077
737 0.000931523978381791
738 0.000898271395568545
739 0.0014948966394995
740 0.0697397406015073
741 0.00183897431405721
742 0.000950328022085564
743 0.00201841146033651
744 0.00992340362902057
745 0.00984934832488655
746 0.0431191023450045
747 0.00182070609625231
748 0.00203156292959487
749 0.00167996882991187
750 0.0240301345226909
751 0.00130966466050964
752 0.00146120111272405
753 0.00201394366054617
754 0.0243704246769448
755 0.0122918780151702
756 0.00145678293042661
757 0.000596632841946272
758 0.000855335464066959
759 0.0739687121975036
760 0.00117442753404823
761 0.000915990874621309
762 0.00175132545430812
763 0.0872932439477982
764 0.0013617112794934
765 0.000949057735259503
766 0.000672629808187258
767 0.129167539614233
768 0.0002216517574101
769 0.000527206295494945
770 0.102275231129884
771 0.000401388439230156
772 0.082460934689855
773 0.00327516019848917
774 0.00194854797273331
775 0.000520093617437898
776 0.124324120305039
777 0.00185936752377131
778 0.000213842312355101
779 0.000441288350476176
780 0.0911722746998647
781 0.0156063665112568
782 0.00322733651841053
783 0.000635057769687517
784 0.000210740455287525
785 0.0459124525565183
786 0.00231964087809381
787 0.00385679737576039
788 0.00252905971800334
789 0.00165366280745983
790 0.134215886636018
791 0.000486513137054638
792 0.000906056392492007
793 0.0513772400345723
794 0.00213006313062184
795 0.00106992533289221
796 0.00129992727637393
797 0.0703551617998988
798 0.00301722823319559
799 0.00412625833245953
800 0.00208593021409712
801 0.0618129379943047
802 0.000986702279812718
803 0.00258909874925594
804 0.00155232270489673
805 0.0108521032353685
806 0.00291892146574399
807 0.00218135908501937
808 0.00220939159162266
809 0.00161420650000696
810 0.0015585925888602
811 0.003709797965405
812 0.0854587748301062
813 0.00380090973765153
814 0.00175847656813543
815 0.00139626869195108
816 0.0352672866176238
817 0.0153022985012886
818 0.00128885343391324
819 0.00186928198194813
820 0.00774412714207362
821 0.00168509277808438
822 0.00180927782239954
823 0.0532284884002031
824 0.00637587322069422
825 0.00227828252993114
826 0.0344309964375298
827 0.00137685817329839
828 0.00169144244070796
829 0.0497235611445686
830 0.00194906521047812
831 0.00388998596612165
832 0.0799348333611978
833 0.00802842403861476
834 0.000993454231653819
835 0.0237510465457258
836 0.0037651518420263
837 0.00168215807077231
838 0.0115402194458747
839 0.00117056565313968
840 0.000711418458596205
841 0.0187204877907318
842 0.000616074674077411
843 0.0478780946148646
844 0.00404431860625
845 0.00450029912105011
846 0.000961311881376916
847 0.0495146318380978
848 0.00309034592725431
849 0.00983810262846502
850 0.000766712544097377
851 0.0648908881797758
852 0.00660901732526016
853 0.0018570643229926
854 0.000663323058926705
855 0.0308940809564481
856 0.00389525345307983
857 0.0535893662762502
858 0.00485295661008223
859 0.000551483287165997
860 0.0494022286203621
861 0.00107722168379169
862 0.00298330810132537
863 0.0107994603591774
864 0.0023778597406487
865 0.000799618432530256
866 0.0475593857971944
867 0.0115690467204227
868 0.00210166663724683
869 0.018619932169301
870 0.0115323792890628
871 0.00311350522563245
872 0.00461915815053597
873 0.017193564423567
874 0.0125812007070998
875 0.0120088525990854
876 0.00124715664264866
877 0.000875518659806505
878 0.0469568622060391
879 0.000878517364647808
880 0.00115515054551748
881 0.00621052879590138
882 0.0115713870167245
883 0.00148439644747993
884 0.0121919670495382
885 0.0104860549606014
886 0.0079009858409236
887 0.0465147995257503
888 0.00470755782732435
889 0.00112662568996614
890 0.010947638756347
891 0.00283343691955092
892 0.00100803177514938
893 0.0296876216410165
894 0.00550731433219916
895 0.00133903882185596
896 0.00108512577638168
897 0.0589745694576661
898 0.00516091786504033
899 0.00160674105236788
900 0.0401288617259215
901 0.00295900533142053
902 0.00172219433654296
903 0.0188511167929371
904 0.00702320182164199
905 0.00261177795677012
906 0.0231730639058248
907 0.00447828164432272
908 0.000531381911907958
909 0.00187605527427564
910 0.0326482801299239
911 0.00115324009324311
912 0.00222504179582952
913 0.00861410487196073
914 0.00607718314479425
915 0.00311428016345211
916 0.00169818506458185
917 0.0143358914670988
918 0.00688774148955234
919 0.00341087477778363
920 0.00200914974144952
921 0.0393025516962243
922 0.00400539446268316
923 0.000966947457153827
924 0.0328554873018416
925 0.00509455867050136
926 0.00197167213701286
927 0.00185343802379705
928 0.00183916330899636
929 0.0447493261550004
930 0.00206757029001276
931 0.0046618089824138
932 0.00106580352610318
933 0.00145048241223431
934 0.0143890102088466
935 0.00112391074446464
936 0.00215518984100296
937 0.00239028116435092
938 0.00159551165756461
939 0.0495177573527773
940 0.00355317925488353
941 0.0040909751584458
942 0.00398611649647751
943 0.0637870217138192
944 0.0101731911658563
945 0.00403901262378951
946 0.00398698169361532
947 0.00898088271626543
948 0.00486130481339496
949 0.00406032800343609
950 0.00456413606450986
951 0.00385743924661069
952 0.00308680881777775
953 0.0133554777854383
954 0.00407237558427617
955 0.00611151758708603
956 0.00397188159727638
957 0.0437250496513511
958 0.00701571287742577
959 0.00326830880457973
960 0.00170884634065559
961 0.000494476568631503
962 0.000309019668261693
963 0.000598528517821753
964 0.104683776791381
965 0.000378173364448301
966 0.0012989967427846
967 0.00149456453371872
968 0.00131364419502308
969 0.000369450499779362
970 0.0703199530456723
971 0.00210575832213261
972 0.000996668966314606
973 0.000579916853650086
974 0.00162663033376942
975 0.0862498164965028
976 0.000235699959336282
977 0.00255168877979752
978 0.00136114009446423
979 0.00144868358187537
980 0.000204108951036693
981 4.99315907599754e-05
982 0.0566908463733936
983 0.000343889423522577
984 0.00063001963174173
985 0.000200455448151071
986 0.000198687536514488
987 0.000188398099849505
988 0.129761854343656
989 0.00166795504174302
990 0.00253052804005667
991 0.00135976055370633
992 0.000775881365356305
993 0.000144462636671388
994 0.000472376766852619
995 0.00790927133872299
996 0.000617014038993831
997 0.00312817274346929
998 0.000284582660572996
999 0.000827885682560688
1000 0.006238905838196
1001 0.00189422335495366
1002 0.00149417193447258
1003 0.00157124184961985
1004 0.0013849574874441
1005 0.000757209421271609
1006 0.00161306975993305
1007 0.0336654609019795
1008 0.00197259716700253
1009 0.00332435449619205
1010 0.00336597336471294
1011 5.50012550026206e-05
1012 0.00283680175254739
1013 0.00106312948368819
1014 0.00124735357119789
1015 0.000757173791144153
1016 0.000128462521038631
1017 0.000624823682645013
1018 0.0717161787657333
1019 0.000880099663548131
1020 0.00247735099956631
1021 0.000498109637765236
1022 0.0017474805290783
1023 0.00021056587212089
1024 0.036653935054212
1025 0.00114866798002408
1026 0.00185936731577927
1027 0.00159888190817527
1028 0.000658731703065181
1029 0.00168296039967529
1030 0.00168709584291482
1031 0.0566615584702926
1032 0.0117916963958862
1033 0.000243131046836074
1034 0.0017673405740017
1035 0.0024175723139046
1036 0.000346609942499396
1037 0.0141085211390731
1038 0.00257235968377704
1039 0.000583794667373655
1040 0.00380194019649578
1041 0.000161981058853373
1042 0.000579813537743903
1043 0.0182683919898115
1044 0.00305195670302145
1045 0.00227387999179639
1046 0.00346828458971379
1047 0.00217710684490311
1048 0.0249056448155131
1049 0.000649876194426534
1050 0.00270115764387965
1051 0.00107182646581567
1052 0.000638586405630731
1053 0.00346887848259089
1054 0.000891481565837248
1055 0.0159631575260917
1056 0.00372461212316392
1057 0.00168652295853662
1058 0.00250389784689454
1059 0.00116612865934124
1060 0.00148776523505693
1061 0.00239167494645055
1062 0.0142566619916831
1063 0.00140305423143967
1064 0.000828743506198499
1065 0.00128724057926473
1066 0.000184379876420918
1067 0.000680307761664758
1068 4.70129272996121e-05
1069 0.000465047263554598
1070 0.0280827357490974
1071 0.000335196289932266
1072 0.000151838829575906
1073 5.08881991402156e-05
1074 0.000133189187992261
1075 0.00405825329484723
1076 0.00148762843146114
1077 0.000247312450450351
1078 1.87824224779775e-05
1079 0.000946946228488569
1080 0.000169048918604809
1081 0.00033283794618226
1082 0.00610714681340903
1083 0.00304866066345217
1084 0.00183843316008554
1085 0.00240663798237939
1086 0.0034509330759512
1087 0.0362328572544899
1088 0.00185482360818247
1089 0.00184916822078687
1090 0.000811437870229298
1091 0.000468934799083259
1092 0.00173726315262054
1093 0.0347099138997421
1094 0.00016615829926585
1095 0.000129179156319355
1096 0.000342294419451234
1097 0.000978946804489324
1098 0.00673186743869893
1099 0.00230328010591389
1100 0.000180044458411799
1101 0.000144546438476129
1102 4.97745806095657e-05
1103 0.000445583223684978
1104 0.000319026524752083
1105 0.0126468074714792
1106 0.000646237609891374
1107 0.000669375327561818
1108 0.000199758863757754
1109 6.76236940450912e-05
1110 0.0189502244308584
1111 0.00206900419985808
1112 0.00301828376300856
1113 0.000902917424247951
1114 0.000197565177987914
1115 0.000975177405413381
1116 0.0136848145892963
1117 0.00200944861585578
1118 0.000320523328608927
1119 0.00139937631055439
1120 0.00198162225616618
1121 0.00604346992537661
1122 0.00422280442440924
1123 0.00273454177190091
1124 0.00360573982516916
1125 0.000831616357054322
1126 0.00649421607212284
1127 0.00753710975471476
1128 0.00118315179184064
1129 0.00634235268737585
1130 0.00224038062477267
1131 0.00202273599154285
1132 0.00346725854890114
1133 0.00181352188165567
1134 0.000132393409783388
1135 0.000651845891416251
1136 0.00799694298349714
1137 0.00400823322907497
1138 0.00212226465237522
1139 0.00350334249014664
1140 0.00293556762590875
1141 0.00164807427947317
1142 0.00248246241285041
1143 0.00142260930756485
1144 0.00170384269925321
1145 0.000328064763541216
1146 0.0013647421143484
1147 0.00244280375233579
1148 0.000226396330904627
1149 0.00256947947613706
1150 0.00183467919417663
1151 0.00136146922830756
1152 0.000548108259260832
1153 0.0293824192295642
1154 0.000214967563144289
1155 0.00110880655012525
1156 0.000304070130120515
1157 0.0170646502230717
1158 0.00125778638227618
1159 0.00146408891814713
1160 0.0148377882352543
1161 0.00220215257146453
1162 0.00237110156963212
1163 0.00059201202864809
1164 0.0081694148651203
1165 0.0052404876693611
1166 0.00250486785241923
1167 0.00618795835638273
1168 0.00740841800595744
1169 0.00241451768328568
1170 0.0058594832747494
1171 0.000961775046440028
1172 0.0501155461886402
1173 0.00633774192417091
1174 0.00492517299706358
1175 0.0136284028661957
1176 0.00395134144050917
1177 0.00169645970127949
1178 0.00394577515039792
1179 0.00116293395569375
1180 0.0010672937591783
1181 0.099426685889958
1182 0.000586445056582564
1183 0.0349575230175768
1184 0.000130692308503047
1185 0.0673886554607717
1186 0.00160795277549466
1187 0.00176776104224555
1188 0.0152706999705127
1189 0.000621508315057849
1190 0.0256714802178145
1191 0.00123269429088557
1192 0.0322527609138695
1193 0.00283571917478562
1194 0.0238514626189892
1195 0.00479646542957262
1196 0.0250888235652011
1197 0.00116067349432162
1198 0.000181486707066818
1199 0.054844910294318
1200 0.00294901160438318
1201 0.00543589537244442
1202 0.00115751550187988
1203 0.00027348783014871
1204 0.0507111735592005
1205 0.0012830793391175
1206 0.0044024067560899
1207 0.00501386184887877
1208 0.000514141886210262
1209 0.00136766634988261
1210 0.0428862518605942
1211 0.00072848565069526
1212 0.00755836567958794
1213 0.00139761626725552
1214 0.00861318672695625
1215 0.000744831147106109
1216 0.00413782885167976
1217 0.0149145131974159
1218 0.000502471901943255
1219 0.0128692466202816
1220 0.00161128620314721
1221 0.0474631905265589
1222 7.36192921527169e-05
1223 0.031652332529097
1224 0.032269724799795
1225 0.00141175487679762
1226 0.0232205343068017
1227 0.000840425149800984
1228 0.0868069614271264
1229 0.000254668739349288
1230 0.0221890115636272
1231 0.00575068230044968
1232 0.00148595449963355
1233 0.00255058761676631
1234 0.00325245899983886
1235 0.00307948348896478
1236 0.0470962158145646
1237 0.00196084348285012
1238 0.0166642190083943
1239 0.0118328742838313
1240 0.00304543879038392
1241 0.0128720465533931
1242 0.000275845584518394
1243 0.0224212968946033
1244 0.00382470341187638
1245 0.0255664311709305
1246 0.000641461196987177
1247 0.122111566536387
1248 0.000599849483016638
1249 0.00481032263208803
1250 0.0192830109759137
1251 0.00292144323483991
1252 0.0163855202645625
1253 0.0264776695510237
1254 0.00296332412496073
1255 0.0141468663278278
1256 0.00254102395284905
1257 0.0419550017887857
1258 0.00312032622857243
1259 0.000315285297621572
1260 0.0238449560958715
1261 0.00023244243267204
1262 0.0100736347727927
1263 0.00140067283059622
1264 0.0220764164929687
1265 0.00987970059244157
1266 0.000542414358057467
1267 0.00876777728286562
1268 0.00143224583292784
1269 0.00879761615587858
1270 0.00303472209069852
1271 0.00687428002232945
1272 0.00370818076588258
1273 0.0194465479894179
1274 0.034614696964749
1275 0.00147609175396084
1276 0.0312050128748537
1277 0.00256557900211329
1278 0.0216137661325733
1279 0.00258232915649936
1280 0.00118960074110441
1281 0.0223794973466085
1282 0.0171513507100656
1283 0.00296144259172161
1284 0.00102584309833995
1285 0.0106730052725881
1286 0.0216660115348036
1287 0.00210413869977025
1288 0.0184891014107105
1289 0.00513225427934409
1290 0.028189817615167
1291 0.0173552546732692
1292 0.00612769840861546
1293 0.000803646773794186
1294 0.0405076797677776
1295 0.0103734108430027
1296 0.0341693715565501
1297 0.00178901136597772
1298 0.0245666421212004
1299 0.0127572348052295
1300 0.000946739317839089
1301 0.0111249034869232
1302 0.0119931455599946
1303 0.00111424747863437
1304 0.0243699035936436
1305 0.00329192420746912
1306 0.0013843492361915
1307 0.0318084460398948
1308 0.00168962437920587
1309 0.026482505434379
1310 0.0014888553080593
1311 0.019474775268898
1312 0.0110777711585189
1313 0.00119237761381856
1314 0.0190106825541227
1315 0.000104125650249165
1316 0.0468443761190292
1317 0.000215269350534339
1318 0.00963640197427616
1319 0.00134052284036602
1320 0.0142675903489459
1321 0.0015750350098568
1322 0.00576000006518736
1323 0.00310724080201149
1324 0.00448862053847954
1325 0.000604576951429335
1326 0.0195634547306727
1327 0.00125472852130913
1328 0.0100769626795441
1329 0.00133311462158728
1330 0.00769979094864256
1331 0.0021534370477311
1332 0.000755250450175522
1333 0.0149319158581801
1334 0.00158679647472748
1335 0.0351902539141666
1336 0.000926738791352208
1337 0.0160396185866999
1338 0.00200027623781082
1339 0.000113747505797691
1340 0.00462360719471654
1341 0.00198420807126872
1342 0.00105721613291926
1343 0.000848579594698209
1344 0.0215257289895597
1345 0.000320941244671649
1346 0.00521717531377729
1347 0.00207175531715024
1348 0.00234178770690803
1349 0.00102426490714447
1350 0.0124266362655297
1351 5.53037706532559e-05
1352 0.014169978489482
1353 0.000364087897379728
1354 0.00289590776236282
1355 0.02910414394231
1356 0.000876677467157131
1357 0.00258913512236479
1358 0.0226654360331707
1359 0.000277939414742927
1360 0.000455025276813169
1361 0.000360277123597193
1362 0.0140694110490918
1363 0.000331537072206021
1364 0.0515921733595729
1365 0.00215820854944522
1366 0.000737136936191478
1367 0.000182823077851171
1368 0.0272921653735384
1369 0.00194048834957638
1370 0.00158171828021457
1371 0.000820714316150395
1372 0.00319575436811509
1373 0.00333079060949452
1374 0.00230399825728926
1375 0.0125460906762844
1376 0.00530860711855855
1377 0.000812266422634671
1378 0.000807069568019646
1379 0.00212944262531434
1380 0.0051078875848002
1381 0.000319272220194584
1382 0.00102216022286764
1383 0.000574603729468531
1384 0.0373339962453196
1385 0.000380606240509263
1386 0.000416954607924569
1387 0.000837602457390372
1388 0.058747528789198
1389 0.000712547899935094
1390 0.000366154967680547
1391 0.00113960866477619
1392 0.0411029633955486
1393 0.000722790214030667
1394 0.000418314678835756
1395 0.00158643159081059
1396 0.00878905665960588
1397 0.00064992458734116
1398 0.00128816063100326
1399 0.0146934469785937
1400 0.00059130121069856
1401 0.00108685122887751
1402 0.0930613233471746
1403 0.000298910665305881
1404 0.00109522773523288
1405 0.00103785043083178
1406 0.021481612479245
1407 0.00373593348389126
1408 0.000824050049300713
1409 0.0176229965896668
1410 0.0080715600728654
1411 0.00733442871312899
1412 0.00231662362056253
1413 0.000421140052520362
1414 0.00933132435420586
1415 0.00730723665034102
1416 0.000922326006728708
1417 0.0269062291434123
1418 0.00129490936739067
1419 0.0414372123063088
1420 0.00031912017681925
1421 0.000431795036723312
1422 0.011030919096227
1423 0.000303102764331395
1424 0.000563834095021286
1425 0.0171008949082008
1426 0.00164012791482361
1427 0.0312026053733262
1428 0.0063248926333499
1429 0.00103189297556538
1430 0.00367228896493852
1431 0.000768548801935607
1432 0.000371299960210766
1433 0.0228121735424384
1434 0.00340458226858638
1435 0.00426887055777691
1436 0.00122697993192194
1437 0.000830858886122305
1438 0.0275882901671138
1439 0.00405609461192188
1440 0.00245526647097828
1441 0.000844322444356433
1442 0.0186413475648059
1443 0.00508455584510398
1444 0.000747533410067838
1445 0.0470922928147506
1446 0.00187821961449568
1447 0.0231983820753792
1448 0.000749646513898108
1449 0.0208289562202535
1450 0.00211063876115328
1451 0.0422860772000222
1452 0.000553747396946275
1453 0.00495165506793044
1454 0.00671876150264408
1455 0.0258533792713494
1456 0.00114866844856938
1457 0.0367490717590379
1458 0.00052496935053321
1459 0.0294157587511539
1460 0.0173288459065464
1461 0.000305823239106582
1462 0.0371729090846329
1463 0.00193948215790376
1464 0.0311330970390791
1465 0.00194896706066677
1466 1.01727182527618e-05
1467 0.0254156632925646
1468 0.0044251132527774
1469 0.00156913539152396
1470 0.0500137351813258
1471 0.00175306178311405
1472 0.0376291847094431
1473 0.00139295965725006
1474 0.0144710242076536
1475 0.0227750220387801
1476 0.00116023742388035
1477 0.0475162802347454
1478 0.00164371546650635
1479 0.031055504062187
1480 0.0017606511065596
1481 0.0384838930130676
1482 0.000801033480671915
1483 0.00612208198676261
1484 0.042939220845485
1485 0.00156436851583005
1486 0.0145948606768541
1487 0.000200501844223561
1488 0.0614792362359893
1489 0.000485913498214086
1490 0.0471394156815626
1491 0.00392201890375508
1492 0.00280705513967442
1493 0.000799430399512018
1494 0.0128412347265471
1495 0.000206445184783596
1496 0.0341477386219102
1497 0.000162948596804426
1498 0.00534319546746977
1499 0.0302304406619845
1500 0.00274666106484482
1501 0.000667363914412652
1502 0.0342174465917288
1503 0.00106916381761912
1504 0.0453903077806222
1505 0.000160750025299179
1506 0.0312211226034755
1507 0.00153458413566061
1508 0.00155852381202257
1509 0.0630749616144768
1510 0.000745494301589848
1511 0.0363854872686833
1512 0.000759197762810979
1513 0.00175286422692033
1514 0.000179654004998021
1515 0.0038051402919594
1516 0.000740910731639888
1517 0.038705069313832
1518 0.000385614570607475
1519 0.0556416550050211
1520 0.0026042749462888
1521 0.0716980556765436
1522 0.00218023221783659
1523 0.00274391921837327
1524 0.0395764473455038
1525 0.00530882420169136
1526 0.00176883509030999
1527 0.0262581190565534
1528 0.00153720355054044
1529 0.00442011870776615
1530 0.0119237446831502
1531 0.00133812546166523
1532 0.00242631652193978
1533 0.00219459836308637
1534 0.0678385875889688
1535 0.000131091453896432
1536 0.0001207559780418
1537 0.0353764272453491
1538 0.00120509449051121
1539 0.00097485619815683
1540 0.0465893705857566
1541 0.000451232819816695
1542 0.0167890653966355
1543 0.00324765674809578
1544 0.000407522885958477
1545 0.00692823900205161
1546 0.00508309614877433
1547 0.000459707391310219
1548 0.0202071606413917
1549 0.00191657619128712
1550 0.00311973013430371
1551 0.0264761715508386
1552 0.00434656641200907
1553 0.000545010013889208
1554 0.0041458038243521
1555 0.0010777212498872
1556 0.00147849447844444
1557 0.0028204173125563
1558 0.00163198077171998
1559 0.0027909073704793
1560 0.000776069830451076
1561 0.000787704345922528
1562 0.0167083225081871
1563 0.000443326106132448
1564 0.00121761878247636
1565 0.00448092566768804
1566 0.00145070902178158
1567 0.000569887255185022
1568 0.000219134146432833
1569 0.0246566774676496
1570 0.00906512463986302
1571 0.00148765760893398
1572 0.0162858820061999
1573 0.000499240080686203
1574 0.00196903393285238
1575 0.00178460924957935
1576 0.102749750268077
1577 0.00239550348812377
1578 8.55544744871551e-05
1579 0.00450305303394279
1580 0.00822706408669694
1581 0.00152555825865868
1582 0.0576076109522638
1583 0.00393469988063239
1584 0.0283679599991033
1585 0.00822337663446783
1586 0.000481802579167212
1587 0.00640977328553253
1588 0.0110261081244389
1589 0.000974409870475892
1590 0.0160960420561404
1591 0.011200167916085
1592 0.000425963680518231
1593 0.000762913404356134
1594 0.00136414316253824
1595 0.193926922258405
1596 0.00730430398519096
1597 0.000263044543013671
1598 0.000575390879900638
1599 0.0730088140761465
1600 0.00219148725239069
1601 0.000194340848707587
1602 0.0016880665944915
1603 0.0167131524769405
1604 0.0103979828798727
1605 0.00257798268109661
1606 0.000377204739114299
1607 0.0109417494841065
1608 0.0134728452532086
1609 0.00263372461841175
1610 0.00265106199636084
1611 0.0733916746119664
1612 0.00166818965101174
1613 0.00226363858455563
1614 0.00136479111296619
1615 0.0718195020680429
1616 0.00254700981601362
1617 0.00190928346705962
1618 0.00204881581308878
1619 0.0434159487029565
1620 0.00173528404853171
1621 0.00049536068508291
1622 0.000431083158394292
1623 0.0581413287974956
1624 0.00567076245410375
1625 0.00294669783787242
1626 0.00225084206509709
1627 0.0954986679851744
1628 0.00113479310541345
1629 0.00198303412105245
1630 0.000246145301887041
1631 5.84851604761995e-05
1632 0.0206921030166342
1633 0.00758097916080476
1634 6.84531706673716e-05
1635 0.00556889391408634
1636 0.00496863096355775
1637 0.00276721770721932
1638 0.00438295996876112
1639 0.00698325964757109
1640 0.0016319734003532
1641 0.000591659392893397
1642 0.000266809898774008
1643 0.000236324353983052
1644 0.145037743824739
1645 0.00339584852668393
1646 7.78149694148696e-05
1647 0.145598483941301
1648 0.00249839786851567
1649 0.00302058628518908
1650 0.0270902847090892
1651 0.00271433764910153
1652 0.00153248690751931
1653 0.000711181273569512
1654 0.0152890595668665
1655 0.0018805391945526
1656 0.00285431399198818
1657 0.00932704035876481
1658 0.00162202704702096
1659 0.000686239057793637
1660 0.0866051096669793
1661 0.00262061913757404
1662 0.00371617134491737
1663 0.0187165389821235
1664 0.00303063584491345
1665 0.00179441482778264
1666 0.000172826271374166
1667 0.0169253917532976
1668 0.000944305600217691
1669 0.0774669171818665
1670 0.00657785991368596
1671 0.00259884872829336
1672 0.00172578650837346
1673 0.0266800177477241
1674 0.000934310581089048
1675 0.00137402721079336
1676 0.0588841769394537
1677 0.00292820620610923
1678 0.0656586444370867
1679 0.00383653881984893
1680 0.000993054468875688
1681 0.0362349299992397
1682 0.00186442487135855
1683 0.0520051559212297
1684 0.00320545100679214
1685 0.00236718167000226
1686 0.000895503537599956
1687 0.0987820254520178
1688 0.00244832104419079
1689 0.00124622447731693
1690 0.0737125301379226
1691 0.0027812915035104
1692 0.00184646264593713
1693 0.0431340127552623
1694 0.00157481614106328
1695 0.0326994054098864
1696 0.000969281168890803
1697 0.0012271196607733
1698 0.0026841313158738
1699 0.0210396671650865
1700 0.000935209694708519
1701 0.000632703678752393
1702 0.0100319652140138
1703 0.00257106395067874
1704 0.0276568292933205
1705 0.00296909337988553
1706 0.000547358676863451
1707 0.00180671804049331
1708 0.0249969072742197
1709 0.00278134592858032
1710 0.0224365177273696
1711 0.00107598046478941
1712 0.000672737464783884
1713 0.00607128876692758
1714 0.00202388108289515
1715 0.00135267805286515
1716 0.000265357116434478
1717 0.000410153178799745
1718 0.0215751642287709
1719 0.000521962735215622
1720 0.000786958034181391
1721 0.0102891539128359
1722 0.00045116732397204
1723 0.0177585382420422
1724 0.000521906304547081
1725 0.000305695646519415
1726 0.0248625105895766
1727 0.00388374051898662
1728 0.00135298921317856
1729 0.000884620453092905
1730 0.000737086048839815
1731 0.0105722924656199
1732 0.000481332100836651
1733 0.00101991364730507
1734 0.0171924121866485
1735 0.000694789744566489
1736 0.000436040562837171
1737 0.00125122565965475
1738 0.00119193078931799
1739 0.00399508677735151
1740 0.00140676908973363
1741 0.000708344294924181
1742 0.000682533268229727
1743 0.0830565441206631
1744 0.00170642864736078
1745 0.00103694484273249
1746 0.059062024466857
1747 0.000430945322504985
1748 0.000372394136433556
1749 0.000399488011288327
1750 0.0298472421469133
1751 0.00268882652911509
1752 0.0001568000977196
1753 0.013715373075645
1754 3.60357511928878e-05
1755 0.00108611641352018
1756 0.00880019762808445
1757 0.00105915433205238
1758 0.000405551080952321
1759 0.00113786449597167
1760 0.10515249474635
1761 0.000161572253590317
1762 0.00100397535378241
1763 0.000729442970101101
1764 0.170889164370418
1765 0.000441284678820535
1766 0.00103002576880247
1767 0.0065307923884955
1768 0.00747850679157049
1769 0.000546809041826335
1770 0.000192796533221306
1771 0.0395156678915397
1772 0.00190825632028676
1773 0.00158871787348622
1774 0.000607583063591131
1775 0.0183027727720369
1776 0.002293956200817
1777 0.00297962373304177
1778 0.000493861150813585
1779 0.14683243217614
1780 0.00170395565429654
1781 0.00871568694620445
1782 0.00445576960151187
1783 0.00455981057696462
1784 0.000333411142070336
1785 0.0212643907760003
1786 0.00223366548376671
1787 0.0129425161129809
1788 0.00515371443756912
1789 0.000692099678689172
1790 0.000269146560299328
1791 0.00349603291624319
1792 0.00194429502436232
1793 0.012156059145812
1794 0.00702667655776697
1795 0.000262186524592469
1796 0.116254717037754
1797 0.000769800020952639
1798 0.000690911476393418
1799 0.000834872965927687
1800 0.00165109038881345
1801 0.000789033163425261
1802 0.000446964178317661
1803 0.0261542735298836
1804 0.00223384062246467
1805 0.0011707840726395
1806 0.0285602331138477
1807 0.00266265697495975
1808 0.0247521412641353
1809 0.00634577302020677
1810 0.00208649639322433
1811 0.0337165200706758
1812 0.00620385352233456
1813 0.0020796094504862
1814 0.0440391899740008
1815 0.0133468111224999
1816 0.0018714276178713
1817 0.0307016235891905
1818 0.00268841376577675
1819 0.00298629811532244
1820 0.120662085188391
1821 0.00239101178936381
1822 0.0444709114175596
1823 0.00554862979405662
1824 0.00248750073562817
1825 0.0714822362848312
1826 0.0108991357118414
1827 0.00188149792156438
1828 0.0014073930824701
1829 0.0579438776018513
1830 0.00836416808891092
1831 0.00294491009846822
1832 0.0279752945119154
1833 0.000650273870165993
1834 0.000781387714854893
1835 0.0359529841630154
1836 0.00852514245876107
1837 0.00282986916066375
1838 0.00142737648542263
1839 0.00105336670306146
1840 0.129395663513795
1841 0.00195594680853544
1842 0.00388178913995718
1843 0.00300821394682751
1844 0.00480178955389191
1845 0.000581688060575228
1846 0.00260680435384472
1847 0.00167177904666291
1848 0.0114140820344812
1849 0.00396699397253168
1850 0.000395086754927639
1851 0.00937128908890173
1852 0.00285126218152649
1853 0.00303337902948674
1854 0.00325613723415129
1855 0.00309736169428371
1856 0.00341112367658798
1857 0.00579054272347371
1858 0.00175159697364662
1859 0.00174042364084334
1860 0.000595844454221446
1861 0.00512005792417646
1862 0.00347681241911663
1863 0.0025720452410119
1864 0.00303492880248221
1865 0.000398435942259148
1866 0.00405213942873877
1867 0.00500185803444114
1868 0.0291858396980844
1869 0.00174045343515839
1870 0.00216655769716536
1871 0.00985240458860024
1872 0.00249594452319311
1873 0.00356697738291964
1874 0.011222082192361
1875 0.00851371699031242
1876 0.000216608917873919
1877 0.00337516984458059
1878 0.0355555158656422
1879 0.0013990634338237
1880 0.0115691178986186
1881 0.00175992566675707
1882 0.0102538329722738
1883 0.0178463874342367
1884 0.00451418809552481
1885 0.00422537162433404
1886 0.00122120299345475
1887 0.00213334416302577
1888 0.0153490153754923
1889 0.00313600884918487
1890 0.00677329007085387
1891 0.00652484680278763
1892 0.00969835076336961
1893 0.0371969888413166
1894 0.00281000005390228
1895 0.00678024905459203
1896 0.00978782652515244
1897 0.00510554634205826
1898 0.00216740862696352
1899 0.00577031706494302
1900 0.00429752969580926
1901 0.0103571334123221
1902 0.00723976394215185
1903 0.006987640913322
1904 0.00868559124646306
1905 0.0222964099453327
1906 0.00200316291594313
1907 0.00126757180158698
1908 0.00664913640731455
1909 0.00102502701412317
1910 0.0297298615940308
1911 0.0124372338583742
1912 0.0253163207612132
1913 0.00415010579701944
1914 0.00345006570275786
1915 0.00969576805273465
1916 0.00766875438666015
1917 0.00713344905104585
1918 0.00664896663638596
1919 0.000470478168904717
1920 0.0110548793689262
1921 0.00308044255308397
1922 0.0133427235688059
1923 0.00164801859682842
1924 0.0305411350793238
1925 0.00466037511164021
1926 0.00224304494141089
1927 0.0239325509359851
1928 0.00298093071752776
1929 0.00292225369890737
1930 0.0522780135338849
1931 0.00602086365315445
1932 0.0484049028592294
1933 0.00572097406271743
1934 0.00260446147909221
1935 0.0323771509896431
1936 0.0159567171503162
1937 0.0507577135079677
1938 0.00506725890082258
1939 0.00123389868503455
1940 0.0243566225281913
1941 0.0115882605198742
1942 0.0314059317653359
1943 0.00286673454836052
1944 0.00241860480190469
1945 0.0304943097071303
1946 0.0135935524138791
1947 0.0466607904557949
1948 0.0140289275592859
1949 0.00147838895979672
1950 0.0386290510910493
1951 0.00450773479125509
1952 0.0295360301069542
1953 0.0117594987511801
1954 0.0173919542035412
1955 0.00472562830507743
1956 0.00371908854237592
1957 0.0475237696840371
1958 0.0126561356096482
1959 0.00182458902159866
1960 0.0188950627847242
1961 0.00969317212131946
1962 0.0029309288614135
1963 0.00745411721358846
1964 0.00352651587127383
1965 0.00662276310830214
1966 0.000445165167251634
1967 0.0109982031159991
1968 0.00316342116121439
1969 0.00202422586455074
1970 0.0281293704850873
1971 0.000437663540059379
1972 0.000408827258253924
1973 0.00928917802417616
1974 0.00424881807703226
1975 0.0208461790249746
1976 0.00694235420708491
1977 0.000950697555012162
1978 0.000313437425783393
1979 0.0149282409920425
1980 0.00094639562215262
1981 0.00852329942747313
1982 0.00233214513371824
1983 0.000871643360242645
1984 0.000799653245799008
1985 0.0507035369146295
1986 0.00669045989507636
1987 0.00124459430436697
1988 0.0021781384664944
1989 0.00694233567518665
1990 0.00162540034082015
1991 0.000549207089689539
1992 0.0120708353236733
1993 0.00232545951566987
1994 0.00223642167682721
1995 0.00116245332794218
1996 0.00957528945807604
1997 0.00255176049719891
1998 0.00186423500931421
1999 0.00141278610255241
2000 0.00662830568117453
2001 0.000575279493241749
2002 0.00197413033837122
2003 0.000150727573133964
2004 0.00557212211956865
2005 0.00111544492206868
2006 0.000571669929867417
2007 0.000100830348503584
2008 0.00658959765067388
2009 0.00259464715143939
2010 0.00212319205040092
2011 0.000762946899075267
2012 0.00106388598042325
2013 0.00136696910937048
2014 0.000554246715351765
2015 0.00125130743745077
2016 0.000253256948649249
2017 0.000511795375947514
2018 0.000758699688373992
2019 0.00261833165960883
2020 0.00197486415795142
2021 0.00202207129484291
2022 0.00109081167273418
2023 0.000114642466984575
2024 0.00137699635591555
2025 0.0127446123914388
2026 0.000257184486976093
2027 0.000975865368384557
2028 0.000938826732907782
2029 0.00111581747590498
2030 0.0084318849327197
2031 0.000795983415606148
2032 0.000382819244320555
2033 0.000692877900708255
2034 0.00131947772238822
2035 0.0010294532901213
2036 0.0173106961044377
2037 0.00437086434516869
2038 0.000578944854257982
2039 0.0020091975762023
2040 0.00234506837969156
2041 0.00830987980833494
2042 0.000239545132823362
2043 0.00211700504538857
2044 0.000710922731640936
2045 0.000514419949586513
2046 0.0082419221471211
2047 0.0017634215618928
2048 0.000523004780270777
2049 0.000418900577243466
2050 0.00671090499881735
2051 0.00192174252001251
2052 0.00313558526060122
2053 0.000750589909170562
2054 0.0012834960737396
2055 0.000415959649784585
2056 0.00198979445505885
2057 0.00141948041512842
2058 0.00516109493475771
2059 0.000324409617851749
2060 0.00222724421932043
2061 0.000574341925691982
2062 0.00657749994960822
2063 0.00128974750665659
2064 0.00138052561819936
2065 0.0045280994115095
2066 0.000301226374985339
2067 0.00220735466370392
2068 0.000178601587009863
2069 0.00173477379348045
2070 0.00159967840300583
2071 0.00031652095185463
2072 0.000790814626207293
2073 0.000136407474550417
2074 0.00172126325464962
2075 0.0010695080099993
2076 0.00808696800131714
2077 0.00252149608065956
2078 0.000904077859499607
2079 0.000484478350207044
2080 0.00383799385408756
2081 0.000299092138039615
2082 0.00126472294989904
2083 0.000164899397556225
2084 0.00570235367000021
2085 0.00333180461010635
2086 0.00116237594283734
2087 0.000782905534544352
2088 0.00458398988447143
2089 0.00988240600969622
2090 0.00357566627964846
2091 0.00112733623912199
2092 0.0057799778364362
2093 0.000375122203000706
2094 0.0233444955169202
2095 0.00324570469214578
2096 0.000579971434369675
2097 0.000123015223718462
2098 0.00020128559260741
2099 0.0265494322108108
2100 0.000623634072117549
2101 0.00106666066469731
2102 0.000101006709999889
2103 0.012649013160418
2104 0.002917708619817
2105 0.00068176704738708
2106 0.000433530015044323
2107 0.000629902712308442
2108 0.00828925075242678
2109 0.00394516036045906
2110 0.000431492880357583
2111 0.000316568996562348
2112 0.0887258887158965
2113 0.00375237157296388
2114 0.00192268226511396
2115 0.00139045089767048
2116 0.00848414313919256
2117 0.000867530302893254
2118 0.0230848814529212
2119 0.000541620043968245
2120 0.00102182643813352
2121 0.00577591633135022
2122 0.00157409050627766
2123 0.00100231583642415
2124 8.49186145483146e-05
2125 0.000379374279874174
2126 0.0542275323668002
2127 0.000794698508119983
2128 0.000836841813471485
2129 0.000323127603649493
2130 0.00601839527443032
2131 0.00312947334169036
2132 0.000622355776056323
2133 0.00153630736238817
2134 0.00214756756752286
2135 0.00818009578116116
2136 0.000539504624127474
2137 0.0113743236647477
2138 0.000900125575027657
2139 0.0367737099847828
2140 0.00357124685626798
2141 0.000328819935725991
2142 0.00983246956944763
2143 0.000153853155307395
2144 7.73566589673578e-05
2145 5.42583691676814e-05
2146 0.00386787273309948
2147 0.00359171747255318
2148 0.000383251758295204
2149 0.000109002387689715
2150 0.00385814288143252
2151 0.000189833442536653
2152 0.000557811118455777
2153 0.000201500320639441
2154 0.000771855000253427
2155 0.00173893813514785
2156 0.0612007796923585
2157 0.0015750568312517
2158 0.00734625496983282
2159 0.00989785088671094
2160 0.000571353801007759
2161 0.0301367103157823
2162 0.000278441432988633
2163 0.0322768176262709
2164 0.00308110575451921
2165 0.000704562538342787
2166 5.64243341791281e-05
2167 0.00462688174627534
2168 0.0413437900754474
2169 0.00114537845923714
2170 0.00159349970183353
2171 0.000110047998997328
2172 0.0258475395009687
2173 0.000402042833068336
2174 0.00674272352582918
2175 0.00149417869056791
2176 0.000236305293715305
2177 0.00315520093519613
2178 0.00395096903160434
2179 0.000248168381991963
2180 0.0445512439211488
2181 0.00327937813646483
2182 0.000311550209227231
2183 0.00318486978804866
2184 0.00145825670118018
2185 0.0530188470772407
2186 0.0116277309797171
2187 0.00303122421451431
2188 0.000127063805979713
2189 0.00426527176651386
2190 0.000601139575230438
2191 0.0365005836829543
2192 0.000243582247061564
2193 5.2985762870011e-05
2194 0.000282627723950333
2195 0.00218932416765546
2196 0.00264532223016552
2197 0.000718090100289927
2198 0.00282500257280761
2199 0.0060153380288232
2200 0.00577992466785321
2201 0.0131878496950842
2202 0.00140725740998108
2203 7.7841802096659e-05
2204 0.00357445552958136
2205 0.00586591447337791
2206 0.0972239471079849
2207 0.00801027156804904
2208 0.000206593023182188
2209 0.0577342178162994
2210 0.000224086568830214
2211 0.0110966869256076
2212 0.001190698821874
2213 0.0328524522687639
2214 0.00201069820430915
2215 0.00252406498812065
2216 0.0131444628111912
2217 0.00612938836642788
2218 0.000663537181455561
2219 0.000783328652760533
2220 0.00521924886972464
2221 0.017355775304787
2222 0.000448766256671379
2223 0.00911495192374012
2224 0.0206160081757348
2225 0.00413644307041613
2226 0.000509015074043986
2227 0.00368269829340949
2228 0.00065244165118117
2229 0.0109249574454687
2230 0.000272403589985853
2231 0.0188615809274599
2232 0.0432129152340015
2233 0.00272076122739238
2234 0.016536947990467
2235 0.00445223074340223
2236 0.000909778546864819
2237 0.0051836085853897
2238 0.008156115760823
2239 0.00696145956062921
2240 0.00137301020224068
2241 0.00119602793294381
2242 0.047252975378458
2243 0.00128217967087969
2244 0.000813762973388666
2245 0.00170898296815749
2246 0.00204948124151743
2247 0.0100435121015857
2248 0.0173056174888327
2249 0.00112748847030508
2250 0.00650670539414668
2251 0.00749925288592029
2252 0.0057611646091119
2253 0.00116659659009679
2254 0.0023084264739011
2255 0.00048565054503504
2256 0.000636543861991142
2257 0.00611216124653769
2258 0.00737555191991796
2259 0.00333001271120836
2260 0.000296886101287052
2261 0.0428359903664139
2262 0.00134712385107223
2263 0.0644687720995504
2264 0.00200202265553324
2265 5.15055678911281e-06
2266 0.0221853871922231
2267 0.000979898239433488
2268 0.0263139951900716
2269 0.000932872978657163
2270 0.013452424961487
2271 0.00157718924062642
2272 0.0428408912672514
2273 0.00153218374377302
2274 0.00105719011158758
2275 0.00614462302825113
2276 0.0597352286349897
2277 0.00333277188220348
2278 0.057177520409833
2279 0.000223758689385555
2280 0.000651168440097688
2281 0.036398474781646
2282 0.0141958394167731
2283 0.000469851020669238
2284 0.0214446970546943
2285 0.0389917795462419
2286 0.00288361988375532
2287 0.010204558769341
2288 0.0470171436293774
2289 0.00755431956386788
2290 0.0311588213870552
2291 0.0032308251544941
2292 0.00747151833588355
2293 0.0203267432765177
2294 0.00189670258044889
2295 0.0287452558925089
2296 0.000235238248139362
2297 0.0403225647124239
2298 0.00105442650998211
2299 0.0698696301380203
2300 0.00276597702288107
2301 0.0141124557368252
2302 0.0117000764237957
2303 0.00207418944263926
2304 0.00900117400493531
2305 0.00344272421908995
2306 0.00827200314331641
2307 0.0195492474039796
2308 0.000130908817656273
2309 0.00202317329520948
2310 0.000967667924547792
2311 0.00701517446222088
2312 0.00675063952957008
2313 0.0182958770425177
2314 0.0037206770479705
2315 0.00855534438107781
2316 0.000946472128497327
2317 0.00534716006216619
2318 0.00239920196277094
2319 0.00288489670766807
2320 0.00554610769734837
2321 0.000682531180492507
2322 0.00763003794796076
2323 0.00451494833658869
2324 0.0263447842872159
2325 0.00897270262226578
2326 0.00784668021994393
2327 0.0204721800961185
2328 0.00268809865549535
2329 0.0277640175761979
2330 0.00541114840550797
2331 0.00188092505442549
2332 0.00145666715989157
2333 0.0114347218968559
2334 0.00355362348646948
2335 0.00138910576743953
2336 0.00314157394359781
2337 0.00128259475754783
2338 0.00182298961244662
2339 0.000279391515076162
2340 0.00677652941421666
2341 0.00873795935287783
2342 0.00106466517802937
2343 0.0105783736424988
2344 0.00260352181299094
2345 0.00246542354317705
2346 0.00552589263486478
2347 0.00775527546181853
2348 0.00321437698920874
2349 0.00367255241166469
2350 0.00386673155654002
2351 0.0120842242622921
2352 0.025975844633031
2353 0.00113489805467378
2354 0.0546758267455575
2355 0.0063982649186394
2356 0.00162149544655687
2357 0.025395359737167
2358 0.000878569329315739
2359 0.0372506900409577
2360 0.0231221056409924
2361 0.000361092357849414
2362 0.0331345069925999
2363 0.00015291281962514
2364 0.0616825582156732
2365 0.00346429523563527
2366 0.0383685678832448
2367 0.000182990380606379
2368 0.00232343818854329
2369 0.0201008185672467
2370 0.0045217658943528
2371 0.00481149708050849
2372 0.0070743042193065
2373 0.000558553126976638
2374 0.00854988461196293
2375 0.0121592111016807
2376 0.0033445524041845
2377 0.00815072056093868
2378 0.0108799017597088
2379 0.00182974634537627
2380 0.00621869185433735
2381 0.00231686150277641
2382 0.0176923616939308
2383 0.00276849947349734
2384 0.0174509487735463
2385 0.0545867211129478
2386 0.00119104194621306
2387 0.00326198153842507
2388 0.00580535163836631
2389 0.00776346673912938
2390 0.00348317387864391
2391 0.012386957754792
2392 0.0114519045966852
2393 0.0010055645835394
2394 0.00157957806538909
2395 0.0197373007319912
2396 0.00848959197090149
2397 0.0369629796201799
2398 0.00370513614760848
2399 0.00594511603993489
2400 0.0210355306478117
2401 0.00300816047518539
2402 0.00188904244292127
2403 0.0242373826292492
2404 0.026710493892503
2405 0.0240411261316314
2406 0.00649852204334571
2407 0.02380657914366
2408 0.00556197569360374
2409 0.00402771129145033
2410 0.0314177516521476
};
\addlegendentry{$J_\mathrm{\epsilon,quad}$}
\addplot [thick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 355.553804128004
1 378.432987411698
2 352.561118410538
3 328.281589354115
4 308.790374416226
5 318.180810758186
6 326.476622450845
7 303.051681608388
8 284.810151294263
9 269.1627689277
10 240.048430364074
11 243.568261890361
12 241.99268841571
13 215.953210298358
14 232.368881627365
15 236.107575393194
16 229.72585451082
17 209.628781633033
18 186.422811763449
19 206.973926145315
20 204.797193453614
21 185.641222922396
22 162.789420209903
23 193.600096141678
24 194.007289968989
25 195.907734813973
26 153.339278366522
27 174.860724061812
28 184.808869805077
29 189.223947101265
30 213.466858769884
31 246.106716110319
32 264.976312734344
33 230.902823198685
34 230.661787884993
35 265.774494312248
36 287.872930332192
37 248.480209894768
38 276.281413970685
39 293.645653326467
40 327.013515954534
41 437.629165868723
42 434.907896643643
43 307.881062039751
44 349.617194185115
45 379.558959841341
46 383.230729984651
47 375.896120786777
48 388.129501398067
49 310.672614127959
50 335.622271520546
51 276.568177015156
52 277.179433827475
53 250.699794766203
54 240.668100109567
55 264.368560338112
56 235.875143651439
57 264.235988286239
58 269.222163409426
59 239.323411689746
60 240.948690174761
61 222.962988690427
62 236.01770354183
63 233.156151067164
64 234.037347397841
65 233.219516738651
66 229.112794692782
67 232.004817544365
68 232.645552061582
69 205.060122971031
70 226.120850746803
71 198.3421155524
72 216.934775029643
73 218.241153043349
74 210.246291006319
75 202.759189803946
76 202.588472778061
77 184.733375234414
78 198.176970152375
79 198.294255717408
80 169.032477915743
81 183.154452311487
82 196.140133382153
83 213.935641802982
84 206.399671136039
85 206.940261265766
86 212.55117083875
87 232.54326762127
88 233.223366918893
89 250.94578859187
90 245.619732372514
91 245.773848539629
92 210.484281410874
93 253.237539355186
94 252.979265468453
95 253.095092957826
96 221.259913834513
97 261.660248031411
98 259.049973971065
99 258.862020314539
100 258.9896356491
101 236.001535073067
102 271.024016434517
103 270.995067386382
104 228.586913559954
105 277.545138903778
106 278.782843196219
107 279.29914439356
108 278.64738811449
109 278.809286374866
110 266.329532134796
111 310.397551610682
112 330.302255523741
113 326.432094511796
114 290.117873661176
115 343.183547004762
116 348.065006460793
117 348.511610261969
118 347.228452898357
119 306.602161135023
120 365.840454095126
121 358.273038743276
122 356.646817189522
123 319.207383279371
124 378.421380503678
125 382.963968227189
126 384.252848331442
127 384.343662005882
128 338.504402478967
129 405.652082735648
130 405.743171640075
131 409.144166434544
132 350.052020985741
133 410.942913138402
134 395.414979433865
135 392.254845017088
136 398.992430846767
137 360.696339489481
138 411.536710407631
139 411.893372227515
140 411.925278091393
141 412.473423792947
142 359.535395327398
143 421.849792468556
144 419.264110783971
145 417.606551305156
146 378.267953988312
147 442.315711541289
148 452.058764472525
149 441.380409851328
150 437.581485525373
151 435.461538863444
152 359.840486486563
153 435.926870909202
154 435.534543134283
155 374.438529764414
156 437.338016535721
157 436.351740920619
158 437.241875461689
159 374.083937203728
160 423.734647484932
161 429.708877491177
162 436.391530833929
163 440.570009718229
164 422.0359531803
165 418.019436718809
166 417.420962323967
167 417.175739598543
168 366.29194980904
169 419.564745447723
170 431.786958751893
171 444.927003796701
172 353.093949939993
173 409.403548366949
174 408.228755603508
175 407.57279047212
176 407.656195667248
177 339.326199024825
178 388.637370634716
179 388.560822886337
180 338.688534157026
181 408.952113402428
182 416.496535390466
183 424.599751943715
184 378.839799694628
185 405.644507260834
186 415.477139169642
187 423.049633442319
188 353.548459942587
189 410.912041089866
190 419.211386937786
191 523.664985758653
192 544.647641944894
193 573.209259200283
194 488.469792537801
195 482.367547165651
196 478.822293481462
197 365.929196763706
198 453.437560398005
199 456.114659690573
200 460.344936554395
201 465.203396371242
202 363.150063249199
203 441.308030266592
204 451.450283180945
205 422.524505894679
206 421.598246594738
207 422.923370321618
208 425.236680502878
209 347.933895485721
210 423.731441888351
211 435.123473187074
212 442.030151566171
213 450.492842575974
214 349.189049804417
215 478.459020619522
216 494.50102535865
217 395.147820288288
218 475.088219435518
219 402.208528590235
220 476.31248178729
221 487.406590866509
222 386.515313655921
223 473.536674741111
224 367.843279564279
225 409.061653960293
226 347.730961980781
227 384.770685883287
228 337.384844323717
229 356.968743792336
230 303.542032165542
231 330.139956405538
232 337.50687083637
233 287.263698916834
234 316.114929902146
235 341.324818598769
236 358.155923303991
237 310.76044958107
238 338.402036475152
239 299.352326788815
240 345.471784249218
241 355.344653441359
242 352.361494238355
243 362.577896626708
244 320.006165947442
245 362.148878426753
246 372.004882094708
247 363.597421134595
248 365.942851602487
249 362.966557736582
250 373.859358184146
251 324.822481047533
252 358.006886198179
253 320.974030658635
254 349.156360864492
255 359.511873766145
256 328.895340879735
257 337.493536887132
258 339.388617830754
259 306.637192467622
260 337.498664259173
261 314.982273983106
262 309.848747899493
263 295.012742650824
264 314.288668242575
265 319.716432327251
266 307.412707864854
267 299.405321023825
268 296.565869364424
269 298.587536075478
270 274.394642027193
271 274.31767730874
272 248.829029211269
273 285.915684377647
274 290.654540173027
275 288.494933424094
276 278.697580598384
277 284.711280943154
278 296.286165703185
279 282.623352830584
280 279.065972236125
281 277.86514230196
282 254.770385527196
283 269.214050615279
284 252.002555613829
285 251.52041088148
286 253.102463818048
287 211.711176423445
288 245.688605629159
289 227.09731751283
290 215.630563159044
291 207.960732114661
292 204.530667540821
293 220.825572155451
294 225.808042193953
295 242.558950515932
296 277.162983353447
297 275.532769417617
298 339.432203787879
299 327.270880287813
300 327.144475748821
301 368.956545670277
302 362.972188530708
303 357.50971324934
304 408.152850297807
305 407.250808995031
306 407.629313594002
307 402.963698086204
308 394.452892736819
309 392.119295264618
310 394.313937339413
311 388.494513719817
312 388.154451572708
313 387.967045201785
314 384.371342158231
315 413.784626774045
316 418.646341466301
317 418.860461487504
318 438.95811950267
319 448.476114001666
320 440.542729780425
321 507.937401375976
322 533.282270084913
323 479.323645400778
324 588.980816562236
325 622.706747813301
326 610.438324941647
327 455.868065071462
328 556.822538904074
329 561.455284915558
330 418.956052123575
331 485.5383044767
332 493.621940659582
333 496.487601388385
334 457.623189438042
335 535.730362907936
336 541.939962072134
337 494.005739040332
338 515.706760654171
339 526.813866164206
340 539.379504386857
341 549.498097265361
342 449.474491872453
343 457.206678977609
344 475.515733371993
345 485.764667043562
346 482.921282340101
347 392.059308476896
348 402.012257132654
349 413.016031094277
350 364.027506453758
351 391.81505239871
352 395.955382343849
353 399.330485554301
354 400.794714408419
355 396.510098084865
356 396.47102793575
357 397.691536927305
358 397.52829340223
359 367.875030757019
360 401.194457316471
361 403.737383508167
362 353.200193779388
363 386.559263147237
364 392.293752213564
365 394.652026316259
366 348.920355445285
367 374.81515929722
368 372.669821506699
369 371.775086402947
370 351.392433826874
371 362.504370877633
372 373.072561218493
373 378.926548474111
374 303.26299323596
375 327.541390727357
376 330.007651203437
377 331.330757518325
378 333.733927754029
379 330.221871802869
380 322.882436805143
381 320.734062351373
382 318.585156748096
383 292.644667100995
384 328.479952613518
385 330.624351338512
386 334.015715052226
387 331.588277713281
388 332.013113590869
389 333.385809800389
390 327.405486059243
391 327.061360057634
392 328.838725338955
393 317.772226175883
394 329.184158118453
395 330.367694699202
396 332.600785393556
397 314.920392413946
398 336.874471510768
399 336.841371497343
400 323.145683195737
401 334.811645441308
402 334.70312804306
403 334.618203801725
404 333.383791626264
405 332.682673095928
406 364.793762833261
407 359.60206028536
408 359.468294290898
409 319.145378377049
410 347.147675080371
411 346.990064729269
412 346.718103323628
413 339.836683572701
414 339.279188746028
415 341.041444014657
416 336.271813999936
417 336.441525388536
418 354.981497197964
419 350.305806826551
420 349.949346075805
421 366.86459266534
422 361.879552427332
423 361.637104555567
424 361.26488271389
425 383.615750806243
426 373.958623466037
427 374.615870074719
428 375.889797331589
429 377.364675187284
430 378.51566726175
431 342.442365673141
432 387.676053382293
433 387.269019672584
434 387.076879844213
435 351.350298622899
436 411.171643484407
437 414.419986228478
438 358.02148298517
439 410.093545843612
440 414.762849344095
441 416.112036366814
442 417.105943243126
443 395.607867587219
444 405.393508985622
445 405.484515369556
446 403.868803088903
447 404.786149408987
448 405.292671357619
449 416.169328420607
450 405.509618204993
451 404.520718139063
452 404.153224763201
453 403.911433411054
454 422.248501685955
455 416.683702662979
456 417.509145137344
457 419.52415412622
458 421.151774108884
459 368.799001857133
460 408.051260162563
461 412.741349333112
462 411.06555946957
463 409.699089459655
464 408.752842139872
465 350.513904109033
466 403.707580955949
467 405.403062431202
468 407.704372319009
469 341.832040746844
470 400.701538336942
471 404.451476598822
472 408.500968978634
473 412.726489015347
474 359.818357947292
475 397.898701240376
476 401.33823846704
477 406.670525512758
478 399.611223856595
479 394.914023312384
480 400.501612250112
481 405.566324954889
482 397.056826536535
483 400.45883412685
484 406.196560729662
485 403.742471793374
486 402.013999152595
487 349.204375306468
488 390.803188202751
489 394.601560559699
490 396.415730863165
491 397.453738280958
492 392.209707021584
493 392.787385390481
494 393.405326988495
495 390.930168910046
496 397.531112861243
497 398.979724693873
498 399.760173487797
499 391.062206017474
500 393.417831131002
501 397.464422432393
502 383.222604814293
503 355.536550612859
504 393.141746478698
505 397.226922179015
506 399.352474985964
507 397.561281085672
508 392.242578576298
509 396.6004341692
510 394.869136943641
511 386.738226321883
512 389.948337932257
513 394.656150579456
514 365.302257468267
515 388.369426760953
516 392.191524721643
517 399.621020269394
518 383.484310765264
519 401.052501132951
520 408.612811492584
521 415.469425284769
522 392.605862950797
523 384.327548148411
524 385.091719968057
525 387.417649534708
526 358.442898085227
527 383.53365152177
528 386.275784394695
529 332.149889297267
530 375.616224877574
531 378.842382688791
532 313.149665952981
533 321.637735078435
534 329.156960344193
535 294.253985240309
536 310.100938396843
537 309.301220457153
538 308.74720872192
539 332.140407260125
540 313.060575810582
541 305.363479132688
542 302.643928555788
543 302.11866078582
544 297.272296338963
545 301.066219314071
546 307.060838155754
547 286.546645437932
548 282.587073682667
549 287.420008294297
550 289.624014067268
551 288.719983193704
552 285.145313161743
553 303.106692815359
554 305.758508088069
555 303.590045604942
556 301.478456481675
557 299.182439821132
558 296.200930666062
559 298.250293267427
560 295.371182422078
561 274.453208233693
562 272.439998954281
563 268.478199131286
564 266.770455819537
565 243.12162677566
566 224.548558993229
567 243.275074404098
568 235.819040149063
569 235.812987543643
570 363.674943238933
571 341.497991193191
572 465.806233310628
573 480.765769766929
574 504.098564711552
575 570.440467051847
576 681.936295641622
577 490.979276278542
578 507.038657455993
579 387.839784997353
580 591.92537330529
581 630.825926595558
582 393.455210874458
583 529.790924828371
584 567.619611707638
585 364.033184422415
586 420.313961081757
587 468.052357067941
588 318.414232383375
589 375.261124247994
590 410.65315633261
591 283.854328196955
592 305.876655914956
593 338.166059960385
594 345.298365913197
595 287.105524470977
596 287.255404982015
597 238.444798656782
598 238.833217388687
599 214.812051112242
600 223.244943375288
601 293.791562636959
602 208.453234760352
603 216.482844577299
604 216.259753300676
605 296.285695214331
606 287.579026991477
607 275.201204284062
608 333.834399602108
609 336.248073627924
610 393.732092302052
611 411.824905248808
612 391.363735693237
613 375.814244155236
614 380.022611568225
615 341.339503903544
616 474.197435129699
617 459.132831667852
618 443.39483073311
619 426.705261468408
620 360.536166658138
621 493.0928671152
622 531.296233169687
623 488.652967106505
624 589.729452272437
625 606.150781247577
626 534.110724804535
627 590.900818071687
628 595.969004267309
629 533.83033545832
630 609.256303970386
631 623.315244083057
632 618.133049534667
633 545.375999757752
634 626.771359713952
635 658.851334667388
636 567.378993513144
637 627.93837509117
638 654.656399464731
639 656.265160902938
640 540.841705199614
641 607.208472602759
642 634.023061897022
643 634.681082907555
644 633.83138012452
645 556.060453793371
646 615.430895050187
647 618.320633637343
648 625.443397688344
649 547.61839376688
650 618.253113529562
651 546.721472084435
652 601.358072990509
653 624.858664936101
654 621.515528417999
655 546.569234804568
656 601.683063585056
657 608.298322967596
658 524.362061695365
659 569.561864904898
660 597.880492891361
661 599.205845905679
662 581.41206684862
663 585.065832137647
664 589.591735996753
665 591.927373063999
666 593.775576824906
667 574.910286291975
668 576.386564478874
669 577.141057786433
670 579.817714288136
671 579.879514141821
672 567.225111483116
673 559.659296556374
674 568.249041238339
675 576.260404407074
676 490.381127379878
677 538.410362264838
678 546.808874897188
679 556.789535774771
680 561.265828979205
681 466.209786251868
682 523.844198540521
683 539.953129321731
684 544.733551593155
685 549.797817036323
686 469.306413311443
687 501.65541189967
688 526.656664188364
689 530.427867560022
690 531.786532975856
691 516.774673036598
692 510.399106389147
693 510.90840046174
694 512.126147516738
695 495.506677175205
696 498.247237612251
697 502.861948753314
698 508.356228401441
699 510.852677734651
700 493.431833662699
701 492.687080001572
702 492.999910322612
703 494.570244040029
704 419.675666045032
705 453.42560388625
706 478.362519392376
707 479.734220292206
708 481.278234780028
709 406.650447256037
710 446.065667995915
711 455.6979784938
712 462.094485686142
713 466.771067401197
714 459.613676218054
715 453.326531767332
716 454.407428755433
717 455.682847680088
718 457.725147175473
719 398.777667303414
720 447.556812845298
721 450.852833548726
722 451.466168355079
723 452.301471874408
724 381.893488549821
725 440.248583995988
726 450.786161381217
727 454.94974082053
728 389.180588468959
729 446.058301881665
730 457.133276616183
731 375.951617587991
732 437.252093568043
733 444.724255155181
734 439.420497850041
735 423.551977747591
736 420.877942978381
737 420.399219608381
738 422.888943533809
739 425.886752081577
740 369.342832365479
741 423.412643558225
742 425.403318250367
743 428.189472783041
744 405.471897483119
745 420.017220526376
746 369.713693286314
747 417.382483808985
748 414.855964195305
749 415.342603836235
750 360.286748888621
751 421.021818639083
752 425.544161919496
753 431.912360117464
754 358.343644745261
755 421.830337155609
756 428.46133721033
757 432.724955376739
758 434.93794421521
759 437.492195369093
760 417.429576655413
761 412.945127422045
762 410.385104072181
763 437.906737988352
764 427.938461839031
765 427.451366169177
766 426.187686403043
767 374.413336687534
768 436.947238026781
769 434.772730782838
770 379.490129375154
771 439.49347680878
772 441.143427451701
773 437.472372848052
774 444.94988163365
775 448.802378463933
776 435.469139441722
777 421.222307412712
778 422.551019356514
779 422.823930616528
780 423.821186246337
781 418.347842994385
782 442.286914486644
783 444.843191602877
784 440.310600850158
785 417.862182493001
786 425.201380174404
787 439.387875277172
788 440.651389717273
789 436.26682588627
790 431.543348934078
791 423.987603672973
792 426.490778985591
793 355.974163896581
794 418.055338480686
795 431.739704929117
796 441.186082552699
797 353.45606432849
798 419.412485596891
799 441.12986730736
800 446.527780595809
801 350.91402016019
802 410.733181259376
803 420.442264249856
804 427.234410474821
805 410.296039569881
806 415.538819001476
807 422.823020759329
808 398.869600503175
809 411.95255757171
810 420.226764083456
811 425.407929862235
812 355.041148832443
813 413.073873999532
814 426.944297183844
815 432.793814689176
816 351.038179324296
817 404.51294122588
818 415.907206654123
819 427.537421396476
820 406.390751287822
821 418.912599785147
822 429.85674477544
823 356.07002839809
824 407.368347709117
825 418.488091746678
826 463.219523126915
827 491.911624285177
828 500.689110028069
829 372.007440531141
830 458.12618157185
831 470.812335629593
832 370.523483420362
833 448.350491205183
834 460.52386132642
835 437.747160501114
836 454.806249336866
837 471.273853754267
838 435.110179477287
839 442.087501568926
840 451.140634418781
841 363.552689473982
842 430.29245407812
843 357.749968999544
844 432.569803129042
845 448.436909438713
846 457.073933333674
847 357.74333781559
848 428.399352736033
849 399.226190051662
850 424.061494002859
851 337.440686170716
852 418.69906363385
853 428.385795418866
854 435.503093180639
855 337.915035878466
856 408.379731555529
857 335.408538023363
858 410.941636446585
859 425.758894777315
860 336.726173717385
861 405.829302546347
862 408.060006185853
863 401.222503451234
864 419.601533520677
865 429.409870393239
866 343.229835138204
867 401.937441460149
868 414.929609445982
869 340.565647130027
870 392.596548161417
871 404.818372299505
872 317.079505910718
873 392.127879807821
874 328.787496095951
875 392.967352045886
876 410.504363972387
877 418.136703442686
878 411.659223944371
879 393.839995186349
880 392.012199592709
881 310.17727367774
882 390.863222302313
883 407.223657487187
884 379.735977674394
885 385.679260689912
886 402.835833455015
887 331.526555859118
888 386.330994685138
889 394.087788515922
890 305.482878323687
891 382.478955449001
892 391.253915165547
893 315.13983683687
894 376.020308112434
895 390.024233870155
896 402.711756570478
897 286.929565479002
898 317.490462198302
899 330.05222141932
900 271.557013173954
901 323.514024779441
902 332.7090556963
903 269.521833174426
904 323.822661727037
905 331.924491220499
906 269.521788035438
907 314.930026978913
908 321.733186398517
909 328.101689518712
910 265.502537268799
911 313.074472017006
912 326.160037257273
913 272.511596133261
914 315.728548609041
915 322.718723396488
916 329.235073561275
917 265.62395199434
918 316.502900815896
919 325.990024671159
920 333.001694445194
921 259.266002808657
922 317.386279167227
923 327.636833702933
924 264.396009475248
925 317.362225443133
926 327.956467260089
927 333.07876161721
928 333.75756907017
929 261.22499138506
930 316.216318558568
931 326.589678802646
932 328.668477427333
933 328.732939125027
934 268.770982766878
935 318.96388844102
936 328.112622900023
937 333.627995301994
938 332.498281354857
939 268.600237822402
940 315.420890933695
941 325.150813932097
942 330.06800155368
943 263.089860963061
944 309.560459393463
945 322.885711496631
946 326.449793198082
947 328.818826321274
948 337.284731714677
949 342.035898563987
950 341.908007605096
951 340.366187828435
952 336.280537730679
953 316.467814714885
954 328.871008836707
955 339.026350554306
956 337.635564769391
957 257.103129503307
958 316.164031844777
959 324.884852141257
960 330.913067052977
961 332.47018785473
962 332.81548092867
963 331.369223932703
964 317.877456992022
965 316.162930393327
966 322.228181449032
967 324.921827405223
968 324.875312742744
969 320.21436447727
970 257.620885619342
971 311.877150612605
972 322.021672284489
973 329.983540428223
974 329.062551835365
975 304.249175721991
976 293.866708363869
977 297.834857945893
978 306.070370535991
979 312.26761108695
980 316.429170721474
981 316.164752038717
982 299.264073173064
983 293.389555651759
984 286.979383156014
985 283.417607601916
986 280.999761041781
987 280.478726185472
988 295.646181814745
989 285.838083505082
990 295.039691741071
991 300.692904222783
992 298.273448604652
993 295.083151879421
994 292.048430471475
995 292.481984555059
996 303.981988483399
997 307.212485702734
998 298.863491992859
999 293.777009373845
1000 267.715186149994
1001 285.461049041564
1002 301.921156002243
1003 279.788822753612
1004 274.262185335871
1005 272.667245985865
1006 272.465002534689
1007 273.029951004654
1008 263.90600133622
1009 265.519819834041
1010 269.449313216845
1011 276.899008451711
1012 259.132832381388
1013 262.215853854356
1014 266.54569219575
1015 267.697068486485
1016 270.873055256055
1017 276.334953389715
1018 274.435254367565
1019 266.295299118439
1020 281.755967476237
1021 286.34758593958
1022 275.485975184119
1023 266.10562435182
1024 283.768286314904
1025 280.331705922545
1026 290.322859034694
1027 292.614673407132
1028 290.915163524295
1029 288.213767877536
1030 286.062419639814
1031 278.241279223856
1032 264.592029678608
1033 269.641758497258
1034 276.482388385483
1035 277.102089542363
1036 268.388074486248
1037 239.206994821153
1038 234.975007843255
1039 247.511055183118
1040 247.524279317829
1041 239.109413527395
1042 232.452119064551
1043 235.831614212575
1044 246.749675166577
1045 250.349845156501
1046 242.859475361222
1047 233.157990909561
1048 228.67950336218
1049 230.164175816831
1050 232.113983430887
1051 236.365849586437
1052 235.692215264066
1053 235.33742193252
1054 229.563105471868
1055 218.789480525228
1056 215.215543415131
1057 215.364597117065
1058 217.508555177629
1059 217.889808672952
1060 218.685613535651
1061 217.704856360381
1062 195.030501124538
1063 203.786743616802
1064 207.716401387387
1065 201.408669885975
1066 200.278782228857
1067 203.432048817859
1068 206.842399996475
1069 209.795919673065
1070 194.963632049062
1071 190.958908075601
1072 193.530981481656
1073 196.544585724599
1074 199.77691455242
1075 169.393410654748
1076 166.735284726576
1077 163.925561280553
1078 162.981723543333
1079 162.440863658399
1080 161.737086528639
1081 161.86961647706
1082 175.896263057492
1083 169.183874246594
1084 167.468256833108
1085 166.94074242637
1086 168.269763329438
1087 171.757379573226
1088 169.707977166756
1089 176.557359305355
1090 182.118130119735
1091 180.386178276889
1092 177.438545319739
1093 170.965587458433
1094 168.758669454634
1095 170.205784183307
1096 171.34333740959
1097 172.081249093617
1098 150.882976573185
1099 152.819655478792
1100 154.6297027377
1101 156.405563058026
1102 158.268942297109
1103 159.910197857977
1104 161.185806922302
1105 167.696350895796
1106 158.294312926749
1107 157.869935355765
1108 156.082618339671
1109 156.433856166824
1110 161.461593369823
1111 168.920186692723
1112 173.636727422037
1113 176.077210947805
1114 177.492725057041
1115 176.9251042672
1116 175.511358655808
1117 167.154906137228
1118 172.377652834008
1119 175.76050621285
1120 172.86167479621
1121 166.717143013294
1122 167.95771337415
1123 176.050040874239
1124 181.728375312591
1125 178.893647348317
1126 170.273282701298
1127 169.190829210642
1128 169.457764774152
1129 167.160653679196
1130 162.413627760155
1131 170.699748252812
1132 175.70844028515
1133 169.547194882179
1134 165.859313797851
1135 162.824800379847
1136 163.116640174066
1137 164.569178462297
1138 166.540409134084
1139 166.827854500773
1140 164.164639215969
1141 181.559497193679
1142 176.848907372313
1143 176.76616713625
1144 177.730651581474
1145 193.664176258194
1146 190.506068514352
1147 190.570378333478
1148 192.284773127208
1149 200.916069418318
1150 198.675852734533
1151 198.80803838674
1152 199.297981743464
1153 214.679653094188
1154 212.86453861529
1155 213.932619676293
1156 215.733838997477
1157 248.331143944175
1158 242.426920652607
1159 242.551120869388
1160 256.054053853717
1161 250.222727175843
1162 252.189223800852
1163 251.690841783301
1164 257.7712246413
1165 263.875885830662
1166 270.280236319274
1167 233.622549843343
1168 248.045321635641
1169 251.368178060323
1170 220.612581682259
1171 261.99876073718
1172 251.335448140178
1173 249.89759657612
1174 252.113773802451
1175 250.682196059462
1176 252.051059264005
1177 255.141999213841
1178 238.737901322834
1179 238.809868551922
1180 240.292050280765
1181 276.492992656265
1182 266.623217669546
1183 290.770704904963
1184 288.929535054755
1185 283.935639363955
1186 298.75712407072
1187 301.336082681471
1188 310.2394829366
1189 292.338718698433
1190 276.061408436201
1191 307.422337867712
1192 312.296400153418
1193 298.289735302194
1194 289.37233748202
1195 301.46522670544
1196 303.717574129038
1197 302.046747495293
1198 304.78334734053
1199 254.697435184802
1200 297.056763008149
1201 298.344849023903
1202 286.589631087051
1203 291.389188568813
1204 293.641899177197
1205 287.268251360339
1206 304.58956536089
1207 256.376193174603
1208 304.012428355779
1209 313.36864648887
1210 313.591368203666
1211 305.64252257427
1212 266.333544996805
1213 319.613135183605
1214 266.859711580933
1215 320.64870404548
1216 321.353738393447
1217 334.276146144938
1218 329.957678751597
1219 280.868863091186
1220 321.499502218682
1221 318.420841448568
1222 312.423148971194
1223 263.375643492201
1224 302.442386295002
1225 301.98856810988
1226 265.740571893663
1227 306.92636282805
1228 297.265806556801
1229 283.695487540706
1230 299.157973789861
1231 297.640615216962
1232 289.642896000988
1233 276.983868886337
1234 243.423994234884
1235 284.214093229086
1236 249.761739371186
1237 284.203380319213
1238 250.893121236535
1239 280.110944747462
1240 283.522101651907
1241 281.820127434513
1242 278.805569257826
1243 262.956863481329
1244 300.219592802588
1245 303.855217578047
1246 312.673328930966
1247 328.696154109489
1248 323.778895393165
1249 282.922382775999
1250 253.94156901905
1251 248.103116448513
1252 216.603625866268
1253 245.997550084348
1254 247.375896255347
1255 219.955529041418
1256 241.476176290383
1257 212.914023770244
1258 241.248558723303
1259 244.497755467991
1260 214.910211254764
1261 239.273860448637
1262 213.220726820853
1263 246.483009649682
1264 219.575117323358
1265 246.881630435306
1266 258.70687948507
1267 220.454199572953
1268 263.454250447157
1269 233.59678407844
1270 270.021568681356
1271 241.834356719481
1272 284.436816054383
1273 256.007223897046
1274 267.744315883058
1275 287.894477401974
1276 245.877245812007
1277 274.776225327691
1278 238.394468575474
1279 268.363576111316
1280 275.74355161748
1281 242.131856701108
1282 243.443446445871
1283 254.876135620668
1284 261.417416851401
1285 234.618027743723
1286 222.021085664366
1287 239.075352609439
1288 210.110316958402
1289 235.826305952737
1290 220.329091185736
1291 231.564398953219
1292 230.046757761404
1293 227.786348201885
1294 212.713461942868
1295 190.86922794192
1296 179.019022430374
1297 180.840288183391
1298 161.089307717832
1299 175.573673392309
1300 183.350967775803
1301 180.93787087786
1302 180.310332831738
1303 180.305302216771
1304 181.34288588826
1305 175.552828324598
1306 175.183286868795
1307 176.978376365514
1308 175.001690820764
1309 176.367756656625
1310 171.054518977522
1311 174.199014276662
1312 173.681963788099
1313 172.090064656777
1314 174.599225706625
1315 170.043967338534
1316 170.367466958419
1317 168.497856006655
1318 168.895936426337
1319 167.874179168523
1320 140.70809622128
1321 163.031507152342
1322 135.715742432063
1323 157.825758554739
1324 131.976467577206
1325 154.279400065406
1326 147.245667766878
1327 161.125730481578
1328 166.305893608578
1329 173.971238221477
1330 182.535348955312
1331 177.919665023532
1332 177.957063835724
1333 168.542428704691
1334 176.574531263794
1335 168.19307954086
1336 175.387369051148
1337 161.07507646068
1338 183.170515171543
1339 182.389374661111
1340 190.108548469717
1341 190.011378411441
1342 190.828815117321
1343 190.679902008197
1344 168.253211518369
1345 194.554497680564
1346 188.909454819652
1347 186.742618456783
1348 186.1494144249
1349 186.514730019002
1350 188.592454692086
1351 185.151816592515
1352 187.632566110064
1353 184.042893317355
1354 183.97476448645
1355 185.470517328615
1356 182.584396281887
1357 182.446825231619
1358 184.592458263456
1359 179.879657779222
1360 179.843362718461
1361 179.859495011021
1362 188.946884331006
1363 188.328355481353
1364 201.145787417147
1365 196.06319488842
1366 196.810855661855
1367 196.655201919152
1368 188.592821929985
1369 202.219393007166
1370 204.328371831486
1371 206.055850359215
1372 182.31147014598
1373 205.156389772062
1374 217.733296697013
1375 196.335237149279
1376 231.677863088892
1377 227.613739785462
1378 225.645275853536
1379 197.379157823967
1380 239.547564838441
1381 238.806158810798
1382 238.71325754087
1383 239.514140425922
1384 251.822823685474
1385 243.860551271686
1386 243.633090697384
1387 243.775399752921
1388 269.195776679312
1389 264.881103047347
1390 268.542324279403
1391 271.843292184603
1392 319.1222307988
1393 313.873469433671
1394 315.132093373077
1395 316.207703744494
1396 353.722189094788
1397 352.079188994635
1398 351.048992629007
1399 231.263833962021
1400 305.360978347133
1401 304.272046793993
1402 280.190096756223
1403 268.536119005378
1404 267.949308264546
1405 274.145869836775
1406 227.268103751243
1407 280.331699926236
1408 284.530340682163
1409 246.358255563164
1410 293.062599024578
1411 252.282720033331
1412 289.533200797815
1413 297.09592066394
1414 247.216850743233
1415 271.653055993997
1416 287.645978994004
1417 217.269297350405
1418 262.91622606231
1419 208.408736318355
1420 250.767635361164
1421 261.668627122505
1422 210.35585137415
1423 237.702642999162
1424 238.075665064242
1425 195.060036267095
1426 218.124808130766
1427 193.825936656833
1428 214.68613463773
1429 223.416975874878
1430 216.972547984693
1431 219.00293217626
1432 221.492487062591
1433 182.361572870506
1434 212.303784122676
1435 169.563741983696
1436 205.315398704768
1437 206.267483353469
1438 165.430135561318
1439 200.618369944179
1440 196.849327340824
1441 200.514281025001
1442 157.541510386123
1443 192.072896749519
1444 193.876724184934
1445 194.085831002267
1446 194.685650595949
1447 153.05277646305
1448 191.254159296253
1449 153.747804135247
1450 186.054933320354
1451 176.690344855479
1452 187.082013424238
1453 155.822673463421
1454 194.004100968849
1455 161.434114378843
1456 200.195183171143
1457 197.711428394917
1458 204.601516790276
1459 190.021581720652
1460 197.189440903603
1461 196.989121346628
1462 158.097204235233
1463 191.503307461965
1464 156.075501803666
1465 188.445928805666
1466 188.427954140397
1467 180.434723986919
1468 185.190995816179
1469 184.721343093658
1470 174.212599051512
1471 184.680577184439
1472 188.325058565302
1473 185.183618713994
1474 199.980880992257
1475 201.497585312859
1476 194.368561483341
1477 177.556081418156
1478 201.799143249827
1479 203.827791035524
1480 199.880264843635
1481 214.419075546334
1482 214.186722695531
1483 222.230420142952
1484 231.794319797481
1485 228.617215351913
1486 231.79394118676
1487 234.010759948692
1488 255.668260602758
1489 244.882168170566
1490 230.127982571365
1491 242.182328194237
1492 242.719561673439
1493 243.768271101427
1494 245.593752911308
1495 241.514861353691
1496 251.262347957072
1497 248.733139521906
1498 242.253981061777
1499 233.567505040886
1500 236.126392117065
1501 234.817258810415
1502 222.482757668061
1503 222.092697990101
1504 173.195224227752
1505 220.116651722734
1506 189.687716622637
1507 220.63863232375
1508 221.794728420416
1509 185.844090079319
1510 226.281688831331
1511 177.868260514268
1512 225.99323956719
1513 226.119539640656
1514 228.463788782945
1515 226.935707263606
1516 227.043444687585
1517 234.092401911755
1518 228.374046653331
1519 185.35858396612
1520 241.223357561626
1521 193.58793052764
1522 249.132670600802
1523 258.704544789361
1524 198.620572233728
1525 249.21613901786
1526 246.696836258802
1527 202.319025484612
1528 254.966527514895
1529 261.843582939905
1530 207.651945482999
1531 257.964685428287
1532 267.711359467693
1533 272.289434565551
1534 209.411394680369
1535 261.990958119304
1536 266.296962641631
1537 268.188839631066
1538 261.357418321454
1539 263.929898187279
1540 265.312240387945
1541 265.410806125542
1542 221.995877525185
1543 263.227443261682
1544 269.768395520805
1545 210.072642957521
1546 263.989604615705
1547 267.949522890653
1548 195.383524494132
1549 259.438768482404
1550 264.957822331191
1551 216.091473916005
1552 261.814542780164
1553 265.590594478468
1554 263.144190311314
1555 266.381659964491
1556 270.617018861758
1557 272.084793490425
1558 261.702112822958
1559 278.581175295122
1560 285.126965957864
1561 283.251416928953
1562 203.491025699305
1563 258.155475886127
1564 260.372903022741
1565 204.165040259713
1566 248.941391043199
1567 249.456846112777
1568 250.764411241131
1569 189.267836356556
1570 243.215305357852
1571 252.724086081798
1572 184.453316913142
1573 236.54828349209
1574 240.507475974057
1575 242.598002329852
1576 208.181768417495
1577 236.352089092255
1578 239.061204598502
1579 179.407944989345
1580 229.138914752014
1581 234.535603264683
1582 185.457009754878
1583 229.885480939404
1584 171.152238318138
1585 231.078095708291
1586 232.02821612698
1587 181.207139884435
1588 226.71229197465
1589 231.438600747196
1590 184.255430547333
1591 233.393267910832
1592 241.969199019918
1593 247.529193072426
1594 249.446148429909
1595 186.83535438721
1596 235.479346460066
1597 237.278600085796
1598 236.646623924871
1599 191.025280780319
1600 241.582844418056
1601 244.229625163216
1602 246.403175069279
1603 181.243411689641
1604 239.943882354789
1605 252.506217578032
1606 255.733659574704
1607 188.479881903156
1608 238.038304248148
1609 244.764184223981
1610 247.374977359322
1611 180.326895984939
1612 228.055534289443
1613 230.228400920728
1614 231.264292081156
1615 175.125408478024
1616 227.232932387164
1617 238.369308763807
1618 243.854612313835
1619 175.789711809027
1620 229.202946085922
1621 232.73904936204
1622 235.523375334432
1623 174.052354711049
1624 233.853166776063
1625 245.044620070791
1626 246.721202237689
1627 178.216467393569
1628 237.420475119916
1629 248.657636872611
1630 250.878314198675
1631 249.567306416577
1632 175.90295533239
1633 236.242037577869
1634 239.613853375628
1635 230.355113049285
1636 242.929383316637
1637 240.511834611975
1638 189.05972994081
1639 231.763553165608
1640 240.215777213906
1641 240.151324786359
1642 241.505668849224
1643 243.096077730194
1644 239.641132272997
1645 237.323490033104
1646 240.052060541204
1647 174.968743718765
1648 237.665659876243
1649 243.572326204439
1650 175.742273412237
1651 232.184008925247
1652 233.825331048948
1653 235.183066098093
1654 232.023792593107
1655 240.878855843805
1656 244.132295946988
1657 225.742241521077
1658 236.664562972869
1659 240.810952215669
1660 205.080696334471
1661 206.925084467754
1662 210.766216476738
1663 194.305553930441
1664 196.911371517344
1665 203.051739255003
1666 204.054482368824
1667 179.301294441999
1668 181.947016991366
1669 170.247699647675
1670 170.213781277978
1671 175.706418201659
1672 178.22093485128
1673 197.738410255733
1674 202.038674554206
1675 214.009145263801
1676 189.563194330751
1677 207.458428033206
1678 189.00556100565
1679 211.217412283163
1680 217.309247215193
1681 212.987029316546
1682 213.942900704293
1683 234.246589522864
1684 231.881226565496
1685 235.812514173524
1686 233.533486455186
1687 236.521710293361
1688 223.874863430853
1689 223.545713188138
1690 224.108910742471
1691 237.435368805571
1692 236.967267738568
1693 229.656963706557
1694 237.454131468956
1695 192.427989752908
1696 198.234263542274
1697 206.965537279534
1698 204.096016754474
1699 212.64890688222
1700 205.65423153303
1701 205.160763778634
1702 215.401039547433
1703 213.874820903702
1704 212.130477277576
1705 211.965165930282
1706 215.457752340241
1707 215.866392821039
1708 191.306491215119
1709 186.133118377887
1710 198.475743763151
1711 203.40693064849
1712 203.304745168942
1713 210.704756162811
1714 209.818003720594
1715 212.816182528829
1716 215.532674655796
1717 218.297954875249
1718 212.909471018194
1719 208.4112232638
1720 207.512921821006
1721 212.559482276635
1722 236.813485473678
1723 219.802818634253
1724 249.229502315713
1725 248.377189690827
1726 212.15365324709
1727 260.30398680774
1728 262.691422188396
1729 263.697393966288
1730 264.71887270691
1731 239.39290573389
1732 267.990608218132
1733 269.074959600031
1734 305.00796573918
1735 299.901377318964
1736 299.351424859839
1737 297.104687249136
1738 294.947102123155
1739 266.838366111588
1740 318.465240642301
1741 319.945179699046
1742 320.450721129175
1743 274.31920249828
1744 339.62193698053
1745 339.630589295518
1746 287.189205573666
1747 356.148322192171
1748 355.570645298258
1749 355.823035440842
1750 372.612932954853
1751 366.282953600613
1752 366.351535798195
1753 356.431476098678
1754 353.839548825994
1755 353.73662544938
1756 301.577481199641
1757 349.659492109866
1758 350.790607827932
1759 351.714196602434
1760 339.902889115307
1761 369.946980691457
1762 369.727950005337
1763 370.258126732418
1764 377.395207559375
1765 371.498819196054
1766 373.098565148296
1767 339.489101201059
1768 376.265759234226
1769 387.054604750733
1770 383.4938256765
1771 333.151342950971
1772 393.685153710959
1773 401.548550912214
1774 403.411510350942
1775 345.048910612012
1776 401.081634893774
1777 401.087861303727
1778 401.071312764187
1779 355.457566916763
1780 406.094669839604
1781 455.084203015553
1782 473.043066711052
1783 484.071574661747
1784 481.262301191886
1785 396.733698408336
1786 480.988384040397
1787 443.39311583342
1788 555.113340210027
1789 609.080484605202
1790 616.138857662668
1791 524.432398390854
1792 543.991250913329
1793 430.730013951151
1794 506.018937861869
1795 511.038383335717
1796 486.153566958612
1797 477.674735526781
1798 488.450964321089
1799 489.381913752284
1800 456.452119811176
1801 444.776685586122
1802 459.138511554383
1803 381.565351850688
1804 450.744607012916
1805 458.899831281723
1806 378.501011363564
1807 467.196065793251
1808 385.309686622998
1809 489.811541442317
1810 500.358817846883
1811 396.925416613969
1812 478.634258982357
1813 499.035207553744
1814 397.225257196714
1815 488.324051315458
1816 522.256873824539
1817 415.90207778642
1818 498.102197089408
1819 507.707433651488
1820 415.439653117669
1821 491.459385223518
1822 407.072027189779
1823 495.664345590132
1824 511.383067275481
1825 417.194068683231
1826 476.559112705242
1827 497.749223709045
1828 514.502749502712
1829 408.862600016191
1830 489.224185236696
1831 505.508652637921
1832 404.410029687093
1833 493.816845164762
1834 510.43877746331
1835 406.391730247815
1836 479.58363006431
1837 496.358231528292
1838 468.009199317762
1839 474.720219238118
1840 392.606230931688
1841 474.027219506516
1842 492.348645586515
1843 465.05859899482
1844 480.64321323388
1845 487.644818410249
1846 457.937188146159
1847 463.351606008307
1848 451.964103003603
1849 466.658793772697
1850 473.827335086318
1851 436.903957821324
1852 448.880628663472
1853 463.949028161368
1854 371.629819578912
1855 440.175375613619
1856 444.288673908884
1857 367.052024905384
1858 440.246274067301
1859 433.711239182855
1860 437.433860012138
1861 341.440483046169
1862 418.90596656876
1863 339.178827867408
1864 417.897076845256
1865 420.412432116002
1866 337.425318864185
1867 412.447307124571
1868 348.707645752379
1869 412.686523519653
1870 421.983287511009
1871 334.494642276309
1872 410.400725522336
1873 420.914534641285
1874 337.247756224966
1875 410.491282216348
1876 422.235423131211
1877 407.383216842534
1878 414.645581461678
1879 420.736016095525
1880 344.600414293965
1881 408.470163151068
1882 336.31077816539
1883 405.7463013821
1884 426.740815347586
1885 338.191527336006
1886 406.852045269298
1887 419.099378377003
1888 344.71240283646
1889 415.849501196413
1890 342.253555617752
1891 403.740612309351
1892 425.011780878487
1893 334.271614591377
1894 407.325740597193
1895 421.274204865375
1896 339.0264193163
1897 414.088251634477
1898 419.399993117411
1899 333.991996892701
1900 401.958852804889
1901 323.886018511496
1902 402.623606686055
1903 329.720043692651
1904 401.240117978704
1905 323.509976599078
1906 393.987854655366
1907 409.020688946216
1908 392.41338305915
1909 395.714563444317
1910 325.088714852054
1911 394.029506082898
1912 320.997753012038
1913 365.724283365315
1914 402.250388130124
1915 322.478874264377
1916 389.430886405976
1917 321.533240668975
1918 389.747477995426
1919 401.440361599086
1920 328.964254771837
1921 383.241387957312
1922 323.614643834921
1923 384.166511685341
1924 325.053276209251
1925 386.176204803773
1926 392.709477466128
1927 304.939143715967
1928 380.144807584299
1929 393.730096678867
1930 315.659478456808
1931 376.553565406953
1932 301.040983829185
1933 377.587577242877
1934 388.549257139717
1935 312.285176151694
1936 376.231626663553
1937 315.863683805586
1938 376.619583126338
1939 387.378941545324
1940 300.044517898642
1941 373.859650698193
1942 316.790574074729
1943 371.377356624128
1944 384.771168548821
1945 312.17594384119
1946 371.711468971744
1947 316.015979770244
1948 371.916331571371
1949 382.046379186437
1950 308.251549610437
1951 370.57335383049
1952 293.175757934807
1953 348.820573095308
1954 266.028799914668
1955 322.812304152687
1956 331.641992343392
1957 243.820197970469
1958 300.927933269204
1959 313.321680212727
1960 239.9730373146
1961 292.209437338616
1962 314.100199239165
1963 245.400263655104
1964 303.247739144342
1965 306.560138935665
1966 311.993968908221
1967 231.046431013193
1968 300.426231305645
1969 310.512027944551
1970 237.832149342535
1971 300.003989992772
1972 309.494399783611
1973 232.44114472799
1974 298.950271294578
1975 221.240697241709
1976 290.077398036574
1977 298.552279549694
1978 306.616311013518
1979 276.96741998216
1980 287.622819780933
1981 268.426090726739
1982 277.20990977984
1983 287.198877972721
1984 291.107520812255
1985 200.673759755066
1986 264.998070396886
1987 275.911359378463
1988 287.342800068498
1989 266.59937068016
1990 280.197521116079
1991 293.26415679083
1992 262.52943112081
1993 270.755339784388
1994 280.542584962501
1995 284.332956041037
1996 259.488259333425
1997 271.585338625711
1998 276.547853534311
1999 278.863174008738
2000 258.013462908846
2001 267.153433254886
2002 268.647907608332
2003 271.399341839433
2004 199.330504796643
2005 258.392424857285
2006 265.301630157598
2007 271.417372190592
2008 200.144003516474
2009 260.249729707031
2010 272.211911644222
2011 279.424327865904
2012 284.663738400672
2013 194.368229572955
2014 259.796231432287
2015 265.662770474642
2016 272.995340470939
2017 282.04688810093
2018 288.833091907785
2019 194.144317150576
2020 248.2859369625
2021 259.772050159484
2022 270.286360616919
2023 270.709941543206
2024 269.653276361917
2025 191.821641911963
2026 255.540180921108
2027 265.767296207047
2028 273.951273041545
2029 280.466879361935
2030 190.853022997342
2031 256.559368613484
2032 264.495263560735
2033 272.101087926224
2034 276.814323217395
2035 279.037646847396
2036 194.847033651952
2037 255.505249168417
2038 270.624190589368
2039 274.810432711739
2040 272.593640059494
2041 248.58398685059
2042 265.875758769511
2043 275.778565252142
2044 279.97876539875
2045 274.206738000483
2046 248.338710365833
2047 260.799936103182
2048 269.139875611748
2049 272.754036642286
2050 250.448513247538
2051 259.439744428766
2052 268.96828253927
2053 275.950486049084
2054 251.738880186017
2055 256.858472094141
2056 265.387890090035
2057 271.590517291471
2058 249.512287778105
2059 258.096593155884
2060 266.852920033059
2061 276.387324538018
2062 248.367791880234
2063 256.596538988612
2064 264.482863997018
2065 243.215824798097
2066 252.044903979865
2067 256.60536191239
2068 260.809932065656
2069 242.166451873653
2070 239.970559442584
2071 239.367437558458
2072 238.821464356335
2073 238.632522066943
2074 175.494785102126
2075 234.99912697664
2076 252.406988362708
2077 257.760011703391
2078 262.507834229331
2079 178.421213097716
2080 237.372068655455
2081 247.603177832976
2082 254.403386175955
2083 256.523780330035
2084 239.680502902904
2085 255.420985229541
2086 265.100781557272
2087 247.197477741883
2088 236.882633403318
2089 164.261094772743
2090 225.163375447977
2091 234.678779668426
2092 249.561985839921
2093 253.04759661585
2094 180.56496166385
2095 230.684407880017
2096 235.896169504385
2097 242.646635892972
2098 248.019970039278
2099 170.543878848143
2100 227.964356272361
2101 236.001193439257
2102 245.935837413174
2103 162.365369671372
2104 225.993711774011
2105 236.307716658583
2106 247.10363349601
2107 252.308203826899
2108 165.8722972333
2109 226.934196746441
2110 233.762566130203
2111 241.577224220194
2112 163.276968847581
2113 227.890726422763
2114 228.900119064915
2115 229.227787099299
2116 218.301649170306
2117 234.381518728493
2118 222.852260884218
2119 229.784899837117
2120 240.053647601751
2121 163.155605764977
2122 221.887717024546
2123 227.733736693352
2124 230.42549046279
2125 233.759698759008
2126 228.598301899153
2127 221.695742378417
2128 222.568834706211
2129 222.042724729186
2130 211.600081857884
2131 218.243064965784
2132 227.695260171934
2133 210.871787870877
2134 218.489106362851
2135 207.199086918599
2136 216.385643480832
2137 203.711957140144
2138 218.633380249131
2139 221.78489383691
2140 213.142350852158
2141 220.241795089464
2142 206.323588243235
2143 221.668262808279
2144 231.006557188258
2145 149.610500499056
2146 205.397641507147
2147 208.71960549878
2148 136.692126675627
2149 203.842769956345
2150 203.709850291928
2151 136.501833878643
2152 208.111595922393
2153 219.131948681585
2154 205.065352941608
2155 210.702541393358
2156 215.546968802829
2157 212.115583531
2158 204.152301565343
2159 218.038041835837
2160 226.361142740461
2161 213.344084583489
2162 211.35071336178
2163 214.755430640149
2164 210.438811957933
2165 222.568365148026
2166 143.081709707954
2167 203.815036826
2168 209.863505486298
2169 209.013480144483
2170 214.877978667871
2171 219.834513041409
2172 214.956284724157
2173 205.388667088555
2174 196.796721613442
2175 210.614311337924
2176 202.043568621204
2177 202.989359029044
2178 195.881733036642
2179 214.046018000992
2180 210.688093599692
2181 207.379901601837
2182 214.075825408276
2183 197.076428421031
2184 206.37467214037
2185 207.932998971921
2186 206.313666431435
2187 211.400806315377
2188 132.795198588306
2189 198.257365105616
2190 203.063668544076
2191 209.671844184009
2192 201.820906683397
2193 203.151251892425
2194 127.50216239231
2195 201.683032433529
2196 211.510956201812
2197 206.404538562838
2198 208.383695923696
2199 148.145633643067
2200 201.021617266919
2201 207.18621324463
2202 214.485650558388
2203 135.490847848383
2204 201.490723845945
2205 204.127146764655
2206 205.747098507116
2207 197.184352193296
2208 211.987954378956
2209 206.45544076378
2210 203.175479993784
2211 205.383023639968
2212 211.866825777042
2213 211.009973964639
2214 210.57525891585
2215 203.549154704168
2216 144.586066209851
2217 147.338484836887
2218 156.147014737348
2219 150.245002014766
2220 165.844247746558
2221 168.677774666372
2222 174.453647796431
2223 173.607166491458
2224 177.358377219883
2225 173.320961676734
2226 180.457796535067
2227 173.681030484706
2228 176.690179158776
2229 174.90789555189
2230 178.375544165998
2231 175.175587010496
2232 174.524772843226
2233 176.493410742697
2234 248.873382920791
2235 247.953406011928
2236 223.699029818453
2237 204.586907913356
2238 217.305955953695
2239 213.183178198484
2240 214.769637680737
2241 205.777380881424
2242 177.443483643023
2243 206.467801971465
2244 218.218542875869
2245 202.09838464549
2246 206.30135626797
2247 202.140875722066
2248 203.014947011436
2249 199.872486566026
2250 195.645128053346
2251 198.147074209382
2252 193.487782908416
2253 201.801057561216
2254 188.466094810085
2255 186.208656892746
2256 192.028370499361
2257 189.854443519769
2258 193.437622336019
2259 194.504058898954
2260 202.808947937959
2261 198.520972219283
2262 191.794614292854
2263 195.375000027396
2264 194.043732180865
2265 199.777802764046
2266 193.855107863379
2267 192.483900054278
2268 193.098628572901
2269 194.033074953984
2270 184.212764840668
2271 193.302350281958
2272 190.323976084961
2273 191.282104547273
2274 198.213111260999
2275 188.167019280421
2276 187.402958398055
2277 187.971301597207
2278 192.059352977459
2279 189.58879267901
2280 118.092057792956
2281 171.845586751972
2282 188.078911061993
2283 197.244397811866
2284 190.144922283283
2285 191.017800727598
2286 193.147086172263
2287 193.54766808218
2288 122.558821168419
2289 187.93874217889
2290 185.764119919723
2291 190.459809896396
2292 183.776714962655
2293 185.989258478283
2294 187.708518574158
2295 122.864022396202
2296 185.18863973968
2297 190.562523258227
2298 186.514510474197
2299 193.691094440458
2300 172.235361530929
2301 183.333693619871
2302 188.757933519738
2303 131.823493682501
2304 178.563334007135
2305 183.602837457088
2306 178.282927846642
2307 166.383738506018
2308 175.595063706715
2309 176.29012874672
2310 164.754238998152
2311 170.432763320057
2312 171.612791335968
2313 169.463082686627
2314 170.223881550699
2315 118.955595980896
2316 119.405940811211
2317 120.700147521136
2318 111.002938326714
2319 116.568402046513
2320 113.971399682591
2321 110.029708804096
2322 114.653926990753
2323 122.727265721747
2324 135.522725483704
2325 129.672576668684
2326 132.158148465484
2327 141.261834391697
2328 128.561828354875
2329 141.985322559962
2330 141.88457705641
2331 148.165060862862
2332 148.497893225178
2333 130.352872731219
2334 132.926258302164
2335 132.584127696504
2336 132.57559107528
2337 136.306946879512
2338 114.379082134947
2339 113.373018624954
2340 125.175797638598
2341 131.959294662104
2342 132.447249588976
2343 137.507289645785
2344 142.926859308815
2345 145.869042590125
2346 147.773382633292
2347 146.657254829516
2348 145.910154880968
2349 154.632532297505
2350 189.398622100835
2351 219.597779202187
2352 242.735175536824
2353 238.889895544997
2354 284.40161624847
2355 270.328657072357
2356 268.032458787381
2357 272.941127463959
2358 267.263981813874
2359 258.545891164646
2360 258.648760687153
2361 255.465138983196
2362 221.889098202596
2363 298.304468305902
2364 243.996326902244
2365 318.430001688014
2366 266.630359468429
2367 340.866428568633
2368 278.224550727048
2369 297.033598664537
2370 343.070104194074
2371 292.264317539974
2372 308.791133826949
2373 330.870503295279
2374 282.338055551761
2375 291.685451479877
2376 338.41160434343
2377 292.726359666736
2378 287.920243281609
2379 338.659127712686
2380 281.020203482837
2381 337.117297097433
2382 281.832126166136
2383 331.746792779865
2384 281.401880672759
2385 291.35034766896
2386 336.893912354817
2387 302.105258843588
2388 356.634735083687
2389 390.155901257463
2390 308.078100631037
2391 375.386672990189
2392 338.466047743452
2393 388.232044077502
2394 301.810555196741
2395 320.170413956566
2396 290.077077969818
2397 280.436491007212
2398 273.285137125275
2399 275.581737957852
2400 249.195861848016
2401 288.469876812204
2402 297.11531528653
2403 253.476862531986
2404 286.017407986142
2405 274.345526298012
2406 303.394623476197
2407 250.950955863414
2408 287.051444530122
2409 311.260650398651
2410 255.972694565927
};
\addlegendentry{$J_\mathrm{\dot{a}}$}
\begin{axis}[
axis background/.style={fill=white!95.0!black},
tick pos=both,
xmin=0, xmax=1,
ymin=0, ymax=1
]
\node at (axis cs:0.5,0.5)[
  scale=0.8,
  text=black,
  rotate=0.0
]{Next};
\end{axis}

\begin{axis}[
axis background/.style={fill=white!85.0!black},
tick pos=both,
xmin=0, xmax=1,
ymin=0, ymax=1
]
\node at (axis cs:0.5,0.5)[
  scale=0.8,
  text=black,
  rotate=0.0
]{Prev};
\end{axis}

\end{groupplot}

\end{tikzpicture}


==> ressources/energy_strategy/EMS_power.tex <==
% This file was created by matlab2tikz.
\tikzset{% 
	blackLine/.style={%
		black, line width=1pt, solid
	}
}
\tikzset{% 
	TUMgrayLine/.style={%
		TUMgray, line width=1pt, solid
	}
}
\tikzset{% 
	TUMblueLine/.style={%
		TUMblue, line width=1pt, densely dashdotted
	}
}
\tikzset{% 
	TUMredLine/.style={%
		TUMred, line width=1pt, densely dotted
	}
}
%\pgfplotsset{compat=1.3}%
%
\begin{tikzpicture}
\begin{groupplot}[%
group style={
	group name=plots,
	group size=1 by 3,
	vertical sep=9pt},
width=0.7\columnwidth,
%height=2in,
at={(0in,0in)},
scale only axis,
xlabel={Global coordinate $s_\mathrm{glo}$ in \SI{}{\meter}},
xmin=-50,
xmax=2000,
%xtick={0,200,400,600,800,1000,1200,1400},
%ytick={500,1000,1500,2000,2500,3000},
%ylabel style={align=center},
every axis y label/.style={
	at={(current axis.west)},
	xshift=-1.75cm,
	align=center,
	rotate=90
},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
tick align=outside
]
%
%
%
%
%
\nextgroupplot[%
height=0.6in,
xticklabels={,,},
%scale only axis,
ymin=       -3,
%ymax=     0.4,
%ytick={0, 0.2, 0.4},
%yticklabels={0, 0.2, 0.4},
ylabel style={align=center},
ytick={-1000, -500, 0, 270},
ylabel shift=0cm,
ylabel={Power ES\\$P_\mathrm{glo}$ in \SI{}{\kilo\watt}},
legend style={at={(0,1.1)}, anchor=south west, draw=none, fill=none, legend columns=3, /tikz/every even column/.append style={column sep=0.25cm}},
legend entries={$E_\mathrm{glo,100}$,
	$E_\mathrm{glo,80}$,
	$E_\mathrm{glo,60}$,
	\hspace{0.1cm},
	$E_\mathrm{loc,80}$}
]
\addlegendimage{TUMgrayLine}
\addlegendimage{TUMblueLine}
\addlegendimage{TUMredLine}
\addlegendimage{empty legend}
\addlegendimage{blackLine}
% Zero line
%\draw[ultra thin, lightgray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\addplot [TUMgrayLine]
table {%
	0 -526.151988990948
	3 -515.814219142798
	6 -505.606466609536
	9 -495.486893357619
	12 -485.457738367981
	15 -475.524409794576
	18 -465.682660444121
	21 -455.92895088322
	24 -446.260732419941
	27 -436.674968270728
	30 -427.16847347315
	33 -417.738033384487
	36 -408.38032789587
	39 -399.091927368691
	42 -389.869290582189
	45 -380.708747699501
	48 -371.606481854514
	51 -362.558509332155
	54 -353.560657333974
	57 -344.608551219123
	60 -335.697684577594
	63 -326.823610504795
	66 -317.981907007737
	69 -309.16768039547
	72 -300.375236711116
	75 -291.598255883285
	78 -282.829470974827
	81 -273.924840377655
	84 -264.322704564753
	87 -253.876864000531
	90 -242.52232582639
	93 -230.286590395324
	96 -217.309316421571
	99 -203.836214392879
	102 -190.048879695169
	105 -176.030235306273
	108 -161.786030228188
	111 -147.308183467812
	114 -132.639376269569
	117 -117.905013384171
	120 -103.279834699905
	123 -88.8856370053573
	126 -74.7471262590698
	129 -61.0262467003633
	132 -48.4304275965906
	135 -38.0565641931317
	138 -30.4587483423814
	141 -25.2292697849031
	144 -21.6041093535768
	147 -19.0858730378453
	150 -17.450776362229
	153 -16.4536905316313
	156 -15.8096171957305
	159 -8.25499794461209e-05
	162 33.9941674386287
	165 32.4927253108315
	168 29.5865662069731
	171 43.7970716720939
	174 56.6829334350387
	177 52.9956143931169
	180 50.487331790349
	183 51.6747540269883
	186 55.9722369023454
	189 62.4065143367593
	192 69.8523918381142
	195 77.5125536502588
	198 85.0822401963711
	201 92.5153045054256
	204 99.8289148066791
	207 107.049917273596
	210 114.221427810282
	213 121.419188457119
	216 128.764274918313
	219 136.427205471313
	222 144.624779173281
	225 153.618810134604
	228 163.691379996426
	231 174.611528184058
	234 150.062529766109
	237 48.0070141075335
	240 -70.1548653301187
	243 -139.878272274298
	246 -127.820908553682
	249 -121.397684347877
	252 -118.247565032064
	255 -115.851105253374
	258 -112.252881308078
	261 -106.279329943912
	264 -97.631548023658
	267 -86.7411269373406
	270 -74.5579471868045
	273 -62.395527497983
	276 -51.6076975999602
	279 -43.0209125268963
	282 -36.6535072413925
	285 -31.9659363025308
	288 -28.269203734793
	291 -25.0447253502191
	294 -22.1396352412379
	297 -19.7463055940154
	300 -18.0635373928316
	303 -16.9935783806815
	306 -0.000284574442177931
	309 38.8824691268445
	312 40.47181597085
	315 41.7130084155975
	318 42.7965875218827
	321 43.8165521274766
	324 44.744316158747
	327 45.3057565376321
	330 44.6378633207453
	333 40.2797336638613
	336 69.6809076366382
	339 32.0274231289704
	342 -54.3538873438052
	345 -39.8633334946372
	348 -29.6681672927554
	351 -24.4350836791949
	354 -21.456366045988
	357 -19.4444554625406
	360 -17.8965951512225
	363 -16.6934791160757
	366 -15.8246915125053
	369 -15.2153580419013
	372 -9.00168148588985
	375 2.34460783607562
	378 33.0112755516023
	381 32.8862896951766
	384 30.926572430687
	387 27.3605408370455
	390 43.0322715473502
	393 55.1029000561146
	396 53.8683279216907
	399 54.1610327556389
	402 57.5625263334789
	405 63.3526576151905
	408 70.4627292232158
	411 78.0492060707024
	414 85.6879598765367
	417 93.2224193495133
	420 100.595259334316
	423 107.777499609026
	426 114.750642814047
	429 121.503161270256
	432 128.029115570089
	435 134.321726847836
	438 140.353121838925
	441 146.043991603955
	444 151.244843966239
	447 155.755410468228
	450 159.413542794178
	453 162.277554334959
	456 151.803015496985
	459 58.9151751898314
	462 -65.0699684531342
	465 -161.045178884303
	468 -171.276151872977
	471 -162.747865948396
	474 -152.95486856619
	477 -141.152229821961
	480 -127.401092083318
	483 -112.256152751564
	486 -96.4475083167795
	489 -80.8736069468074
	492 -66.6736927313373
	495 -54.9348598395451
	498 -46.122023573693
	501 -39.8948829675846
	504 -35.4496177771319
	507 -31.9402616385834
	510 -28.7347116430748
	513 -25.5518333981692
	516 -22.5230614403007
	519 -20.0470575863323
	522 -18.3684992670341
	525 -17.347133333699
	528 4.13502910508148e-05
	531 39.6608985568762
	534 41.2217588795849
	537 42.418906656408
	540 43.4126999882998
	543 44.2251759325331
	546 44.5916285706247
	549 43.471325294414
	552 38.111922436599
	555 98.4175808529084
	558 76.4381978790169
	561 -16.0100754759451
	564 -40.4273732827863
	567 -32.9941793392499
	570 -27.6560290290407
	573 -23.0970938935002
	576 -19.7986082282054
	579 -17.9354760040327
	582 -11.2334417131608
	585 0.00120468083047949
	588 36.9636819825085
	591 36.3859053798019
	594 34.0215411725245
	597 32.8467153517647
	600 50.4850043902163
	603 61.7996021499333
	606 57.699745579549
	609 53.1954982004119
	612 51.7010545693774
	615 52.9296688449382
	618 56.1155657766308
	621 60.3376693109314
	624 64.6824033637635
	627 68.5038540264001
	630 71.3777952496242
	633 72.8951510325584
	636 72.6870125830733
	639 70.8308309791408
	642 68.1504502600073
	645 65.7952875863834
	648 64.6488005808361
	651 63.3298019583731
	654 16.927339979854
	657 -36.8394435307546
	660 -51.7610318876359
	663 -54.7666599580337
	666 -59.102894050847
	669 -65.1692823084344
	672 -71.8060810992342
	675 -74.7198040872201
	678 -68.8723075079906
	681 -54.7570324479319
	684 -38.5246885373169
	687 -27.0464325862849
	690 -21.3830006741961
	693 -18.9665726419416
	696 -17.8220401476738
	699 -17.0765878850372
	702 -16.4573687211917
	705 -15.950010697405
	708 0.00363805024464613
	711 35.7487543328303
	714 37.8387668044431
	717 39.3733797488759
	720 37.6279824233177
	723 68.620719270986
	726 2.66052231208295
	729 -22.4200455828976
	732 -15.6612782793658
	735 -14.6393209675221
	738 -14.2112522837854
	741 -13.9675541813665
	744 6.68250723048514e-05
	747 29.2419763217112
	750 25.8234172407082
	753 41.263279176689
	756 48.8323973577078
	759 46.4760147910587
	762 47.1843893740534
	765 51.1812557026254
	768 57.4898093507593
	771 64.923531063538
	774 72.6300838655769
	777 80.2571054976325
	780 87.7092472382622
	783 94.9584326029568
	786 101.989850377856
	789 108.798212932168
	792 115.388002195039
	795 121.770846528302
	798 127.962299967309
	801 133.979291049796
	804 139.838565235358
	807 145.555882602392
	810 151.145497259912
	813 156.619831355168
	816 161.989565364138
	819 167.264015479552
	822 172.451427281395
	825 177.559103344244
	828 182.593503361093
	831 187.560431028729
	834 192.465387381366
	837 197.314095985738
	840 202.112945347676
	843 206.868597680805
	846 211.58545039399
	849 216.259573528529
	852 220.869118763182
	855 225.364734425045
	858 229.668469433828
	861 233.692266025954
	864 237.379482495442
	867 240.740327081024
	870 243.937104768402
	873 247.076208277508
	876 250.161280337641
	879 253.194285585787
	882 256.177479509314
	885 259.11314704091
	888 262.001660568406
	891 264.563097574444
	894 266.204065364856
	897 266.960963389284
	900 267.444188667674
	903 267.532769504914
	906 267.608101207058
	909 215.580629744642
	912 109.149472248817
	915 -27.7648209942633
	918 -168.991823697909
	921 -287.404952545399
	924 -356.632576149534
	927 -352.503679377359
	930 -343.493994866477
	933 -334.670089306896
	936 -325.808642867867
	939 -316.971472313004
	942 -308.155313537364
	945 -299.354000445202
	948 -290.561050952408
	951 -281.769373626704
	954 -272.971165061031
	957 -264.15759216595
	960 -254.391476026326
	963 -242.312110567369
	966 -227.907668762206
	969 -211.716308424735
	972 -194.577181999144
	975 -177.181236294387
	978 -159.823676029793
	981 -142.428886612175
	984 -124.774373370472
	987 -106.864970591407
	990 -89.3320027063818
	993 -73.4634165426422
	996 -60.5780550560271
	999 -51.2137841766043
	1002 -44.9238884565038
	1005 -40.713962812825
	1008 -37.5300670979103
	1011 -34.5087673998834
	1014 -31.0955050530705
	1017 -27.1935324280971
	1020 -23.3267461634269
	1023 -20.3455725404585
	1026 -18.5644405439093
	1029 -17.6095318387793
	1032 5.04305860464958e-05
	1035 37.0648892923941
	1038 37.4955201023828
	1041 35.2867756673842
	1044 33.6402787337592
	1047 50.4665028677322
	1050 63.6719997115133
	1053 59.2453941783677
	1056 54.4169596242745
	1059 53.1753424323646
	1062 55.1875861144986
	1065 59.6866849040417
	1068 65.6671777179439
	1071 72.0969565459759
	1074 78.3919341694245
	1077 84.4206507116376
	1080 90.2172317447373
	1083 95.8141696803847
	1086 101.220078978491
	1089 106.428822975585
	1092 111.413762603249
	1095 116.123385070098
	1098 120.484127767809
	1101 124.392226773464
	1104 127.680722906653
	1107 130.060792694056
	1110 131.058915876924
	1113 130.029014139866
	1116 126.392350841298
	1119 120.166857783314
	1122 112.384022592826
	1125 104.783746337104
	1128 99.0698133073119
	1131 96.6324852229903
	1134 81.9828183151679
	1137 17.0884444685434
	1140 -72.2751690050152
	1143 -152.734760851308
	1146 -184.948326775158
	1149 -213.138279533419
	1152 -186.484637587713
	1155 -145.851945210521
	1158 -111.641534461192
	1161 -85.2852417395059
	1164 -67.1226318581388
	1167 -55.932426283775
	1170 -49.6098230315204
	1173 -46.2213055911289
	1176 -44.3741924548784
	1179 -43.1664588125336
	1182 -42.0613205578788
	1185 -40.7728996998818
	1188 -39.1723194323618
	1191 -37.2585620558809
	1194 -35.281714626818
	1197 -33.2526455232314
	1200 -30.8333024112549
	1203 -27.92516201605
	1206 -24.7450462904382
	1209 -21.8037303346414
	1212 -19.5406950440842
	1215 -13.2475184701648
	1218 -4.89517708517088
	1221 -0.0014337657681033
	1224 -0.000191206365286279
	1227 0.000143382247721429
	1230 3.55026198045643
	1233 21.0171779348575
	1236 39.1822235521466
	1239 40.8057200148447
	1242 41.7972316714486
	1245 42.6444790995427
	1248 43.404231204877
	1251 44.1081558731815
	1254 44.7742595978968
	1257 45.4130700198361
	1260 46.0308459761028
	1263 46.6310217770251
	1266 47.2143711801935
	1269 47.7775952217348
	1272 48.3088750771526
	1275 48.7766867884912
	1278 49.1035614534169
	1281 49.1066347107551
	1284 48.3582107351259
	1287 45.8609054346724
	1290 41.26771881329
	1293 97.975118135901
	1296 108.711411127011
	1299 88.6492066415416
	1302 44.1147698739541
	1305 -13.7135237491888
	1308 -42.4405001862634
	1311 -38.4100759774311
	1314 -24.9836341173959
	1317 -11.4198012726521
	1320 -3.96626582236771
	1323 -0.751533364176141
	1326 -0.00131172897356477
	1329 -0.000233338456776221
	1332 2.37521802145939e-05
	1335 0.00353168751906318
	1338 19.5504888452278
	1341 40.5575473053728
	1344 38.8723627880279
	1347 39.7138108837878
	1350 54.3803587210303
	1353 69.4627038332405
	1356 67.8493368538681
	1359 60.615811093636
	1362 55.1890886878805
	1365 52.7633061378482
	1368 52.764565281037
	1371 54.5950097556091
	1374 57.6082678459354
	1377 60.8603437550295
	1380 63.5554890044317
	1383 65.6528051476309
	1386 67.7339772857735
	1389 70.4577146299419
	1392 74.2083838083912
	1395 79.0012755082375
	1398 84.5480905722778
	1401 90.4486175949833
	1404 96.4004665834569
	1407 102.280351334565
	1410 108.088764870057
	1413 113.861167788464
	1416 119.617846483396
	1419 125.356048192572
	1422 131.06099949676
	1425 136.718331701255
	1428 142.32172026155
	1431 147.874134625536
	1434 153.383741912418
	1437 158.859484848799
	1440 164.309861586023
	1443 169.74344037568
	1446 175.169764963744
	1449 180.602806010434
	1452 186.071057716521
	1455 191.638456914407
	1458 197.436826549143
	1461 203.696923598144
	1464 210.727618786048
	1467 211.877362031584
	1470 131.820626959429
	1473 3.77219230527212
	1476 -133.951094208779
	1479 -240.743974263113
	1482 -277.958153740168
	1485 -269.195274713933
	1488 -260.423544698135
	1491 -251.631217387012
	1494 -242.801368445123
	1497 -233.913710084107
	1500 -224.949320768418
	1503 -215.48145613473
	1506 -204.109071348316
	1509 -190.064661404514
	1512 -172.662144670083
	1515 -151.60881792644
	1518 -127.864564069524
	1521 -103.611991758138
	1524 -81.0436394070846
	1527 -62.0011974041399
	1530 -47.5853305113927
	1533 -37.5888439272689
	1536 -30.7378537269075
	1539 -25.668682081024
	1542 -21.7178551033629
	1545 -18.9637557164247
	1548 -17.4019012389724
	1551 -16.5752543139064
	1554 2.35328044224237e-05
	1557 36.5816562022646
	1560 36.3007959233746
	1563 34.175027428112
	1566 31.5539541335893
	1569 47.4082924595892
	1572 63.1886984981151
	1575 63.2083862331301
	1578 65.288478809872
	1581 72.7414186962555
	1584 83.8898383627445
	1587 96.2623513781716
	1590 108.570252665055
	1593 120.42245829265
	1596 131.536053647545
	1599 141.444220347451
	1602 149.575897696328
	1605 155.612476154453
	1608 161.0494660361
	1611 166.333509144719
	1614 171.474840114877
	1617 176.48802373575
	1620 181.393883562011
	1623 186.212415692972
	1626 190.520534197703
	1629 194.704684428568
	1632 199.092351079752
	1635 203.556969219147
	1638 207.828133146578
	1641 211.696200210402
	1644 215.423379046357
	1647 219.078462783022
	1650 222.664768571458
	1653 226.185138972839
	1656 229.642081580152
	1659 233.037804345666
	1662 236.37425888939
	1665 239.653185544404
	1668 242.87615263628
	1671 246.044589578014
	1674 249.159814368849
	1677 252.223056903244
	1680 255.235563212139
	1683 258.198793179217
	1686 261.114415778804
	1689 263.984048791059
	1692 266.808703651189
	1695 267.312545776746
	1698 267.410076627994
	1701 267.50182535255
	1704 267.588484437622
	1707 267.670168861654
	1710 267.747135976074
	1713 267.819789122298
	1716 267.888500167063
	1719 267.9535595493
	1722 268.015213647293
	1725 268.073755106749
	1728 268.128592621178
	1731 268.179860047561
	1734 268.227627718857
	1737 268.272098604632
	1740 268.313686975828
	1743 268.352937571559
	1746 268.390395127952
	1749 268.426494170461
	1752 268.461514329947
	1755 268.49558826439
	1758 268.52874827906
	1761 268.560981022884
	1764 268.592259826672
	1767 268.622564779098
	1770 268.651890374002
	1773 268.680245890713
	1776 268.70765274094
	1779 268.73414104419
	1782 268.759746382991
	1785 268.784507082234
	1788 268.808462118623
	1791 268.8316496593
	1794 268.854106161448
	1797 268.87586592153
	1800 268.896960946198
	1803 268.917421024687
	1806 268.937273905878
	1809 268.95654551214
	1812 268.975260148759
	1815 268.993440688471
	1818 269.011108724413
	1821 269.028284692773
	1824 269.044987970096
	1827 269.061236951246
	1830 269.077049113614
	1833 269.092441072093
	1836 269.1074286282
	1839 269.122026815599
	1842 269.136249943402
	1845 269.150111637902
	1848 269.163624882862
	1851 269.176802058027
	1854 269.189654975206
	1857 269.202194911032
	1860 269.214432635362
	1863 269.226378434397
	1866 269.238042127963
	1869 269.24943308108
	1872 269.260560211017
	1875 269.271431992194
	1878 269.282056462439
	1881 269.292441234847
	1884 269.302593519952
	1887 269.312520163756
	1890 269.322227710236
	1893 269.331722504919
	1896 269.341010871205
	1899 269.350099410545
	1902 269.358995501503
	1905 269.36770812736
	1908 269.376249181712
	1911 269.38463524378
	1914 269.39288962775
	1917 269.401044254385
	1920 269.409140454003
	1923 269.417227381601
	1926 269.425356562204
	1929 269.433571481145
	1932 269.441892332866
	1935 269.450297967814
	1938 269.458709091483
	1941 269.466977725562
	1944 269.474886702009
	1947 269.48215898212
	1950 269.488391239822
	1953 268.689246726291
	1956 215.77555194953
	1959 122.694110032885
	1962 2.07092741701529
	1965 -132.905004645838
	1968 -268.611586920879
	1971 -391.231634040852
	1974 -487.054846010747
	1977 -542.762694165616
	1980 -545.629560574547
	1983 -541.309577351923
	1986 -534.80441655013
	1989 -526.151988990948
};
\addplot [TUMblueLine]
table {%
	0 -0.000460451334085189
	3 -0.000547507709238968
	6 -0.000661467192726535
	9 -0.000818151355966257
	12 -0.00104874919222835
	15 -0.00379820177207262
	18 -35.5407741151564
	21 -110.881855247743
	24 -206.224811043017
	27 -301.195827981848
	30 -375.267568421168
	33 -408.370690005468
	36 -404.238702428022
	39 -398.024414714693
	42 -389.722261678824
	45 -380.562587628065
	48 -371.466499328887
	51 -362.419710139433
	54 -353.422675942372
	57 -344.471399314439
	60 -335.561176717362
	63 -326.687662771755
	66 -317.846451225051
	69 -309.032657390295
	72 -300.240552588415
	75 -291.463671251288
	78 -282.694945161125
	81 -273.926664487214
	84 -265.150402440093
	87 -256.35671096782
	90 -247.480382321041
	93 -236.686140896414
	96 -223.686135703674
	99 -208.79904582958
	102 -192.699219163968
	105 -176.023820394882
	108 -159.142113767614
	111 -142.167897460984
	114 -125.102709458455
	117 -108.012608302927
	120 -91.2119291883141
	123 -75.388600076447
	126 -61.5048201813787
	129 -50.3580192717428
	132 -42.0696776848118
	135 -36.0295708276489
	138 -31.3079841771774
	141 -27.130092620895
	144 -23.2437002942246
	147 -20.0293575354971
	150 -17.9316427499102
	153 -16.7727364192987
	156 -6.34781383767679
	159 -1.08741688078553e-05
	162 0.000337857117010227
	165 31.4547893103418
	168 29.8678563133632
	171 46.6211266841894
	174 55.4090233388146
	177 51.4426788689862
	180 49.4605986049974
	183 51.0740008501078
	186 55.6134213853435
	189 62.1111964692893
	192 69.5018323980261
	195 77.0456415346592
	198 84.4180358164295
	201 91.4728090345729
	204 98.0702835120987
	207 104.055362244147
	210 109.311828215542
	213 113.791941393735
	216 117.556770518457
	219 120.928921753812
	222 124.751884466153
	225 130.620216393722
	228 90.1141745016529
	231 23.4239306685471
	234 0.000223692504273467
	237 3.71848216229211e-05
	240 -5.60474156372299e-05
	243 -0.000412949260480396
	246 -32.5828434112631
	249 -79.495065778823
	252 -77.3887948295014
	255 -73.1158723331319
	258 -70.9981971117396
	261 -69.6168447781404
	264 -67.7413372848108
	267 -64.4344041863268
	270 -59.4156595898904
	273 -53.3143872905058
	276 -47.2264755812371
	279 -41.9509087040698
	282 -37.6664704277136
	285 -34.0852752441985
	288 -30.7416932036494
	291 -27.2857975108528
	294 -23.7674192942565
	297 -20.7060348781539
	300 -18.5977740372401
	303 -17.3697916198331
	306 -0.000197708857881807
	309 5.95930465351141e-05
	312 34.3153545407272
	315 40.8070377511819
	318 42.0903409174485
	321 43.1911271948349
	324 44.1747150767857
	327 44.9083801039286
	330 44.8139980776783
	333 42.0751586391468
	336 42.0069811433968
	339 0.000145738873397758
	342 -9.48439874900755
	345 -40.1668238945881
	348 -29.0302587787953
	351 -23.3575800660511
	354 -20.0389016854355
	357 -17.9121283031644
	360 -16.543226474239
	363 -15.6641132402637
	366 -15.0642942799902
	369 -1.33689446929758
	372 -1.42907733909017e-05
	375 0.000153596261956623
	378 32.9743245668505
	381 32.7367753374818
	384 30.5938482725303
	387 27.3079419524321
	390 45.3116178133161
	393 55.3148860031973
	396 54.0585208146749
	399 54.6458608070287
	402 58.2436442787252
	405 64.0748640463962
	408 71.0942267236874
	411 78.5089089728619
	414 85.9173628708868
	417 93.1538720295988
	420 100.136134539318
	423 106.800370141717
	426 113.082905243098
	429 118.918784563197
	432 124.254653649572
	435 129.084059564476
	438 133.521520046457
	441 137.934890137611
	444 143.088739061999
	447 123.926034120945
	450 55.178220941387
	453 0.00112222750808775
	456 0.000103122014025072
	459 1.17241366419866e-05
	462 -7.47017318502581e-05
	465 -0.000605267445638202
	468 -47.9402933159951
	471 -117.608400441663
	474 -138.026349648125
	477 -114.331010275578
	480 -94.4297787249031
	483 -77.8877111779392
	486 -64.651684485642
	489 -54.787416066667
	492 -47.958884303053
	495 -43.4441798246994
	498 -40.4174226590204
	501 -38.1434700040191
	504 -36.0371123304011
	507 -33.6688184276088
	510 -30.7813748683075
	513 -27.3723436733382
	516 -23.8283487173327
	519 -20.842241796889
	522 -18.8595936093631
	525 -17.7219646424154
	528 -6.33888152599422e-05
	531 0.000215270763054696
	534 40.1701498710733
	537 41.6688529364605
	540 42.7913681485565
	543 43.6436875418591
	546 44.0953103602997
	549 43.412441646334
	552 39.2077819861898
	555 75.8921547558619
	558 23.5115037571388
	561 -6.70102845878614e-05
	564 -16.9271442891474
	567 -27.168289723606
	570 -19.7547377779748
	573 -11.0325351222533
	576 -4.51691163988781
	579 -0.000559302365190273
	582 -8.86330145572127e-05
	585 -1.23714902352573e-06
	588 0.000204816187202973
	591 32.8791218806658
	594 31.7435630772605
	597 44.193845161685
	600 57.9221545651953
	603 55.5341834282574
	606 51.0247611122722
	609 49.1241263426239
	612 49.9089820425013
	615 52.778244297673
	618 56.995896513429
	621 61.7700325067802
	624 66.4748678738296
	627 70.6580139421572
	630 73.8826314400804
	633 75.6878147750603
	636 75.7867631965249
	639 74.4159139286708
	642 72.4311891276461
	645 70.9119378325849
	648 27.7821726782734
	651 0.000268849115610946
	654 3.355397727982e-05
	657 -6.01071740086281e-05
	660 -0.00263748162863017
	663 -47.2818404682542
	666 -60.2417854895975
	669 -66.5601529476105
	672 -72.3218784490898
	675 -74.0544076693578
	678 -67.7792489809848
	681 -54.0862537624946
	684 -38.506595464225
	687 -27.2891650067464
	690 -21.5286038452641
	693 -18.9206397904141
	696 -17.5923086148311
	699 -16.716226587179
	702 -16.0516611895691
	705 -15.5809993042447
	708 1.97343265587335e-05
	711 35.6632073457349
	714 37.6959929746749
	717 39.2338567424506
	720 37.7737065701236
	723 61.5497210934616
	726 3.69244782535362
	729 -21.6809031179147
	732 -15.3983011672426
	735 -14.549773687405
	738 -14.1366402309706
	741 -8.28187284539015
	744 2.79581734251957e-05
	747 29.1452919198771
	750 25.7373922638472
	753 42.2844819548916
	756 48.9183305496597
	759 46.7021778757259
	762 47.6292776814247
	765 51.8108429133406
	768 58.2323908997391
	771 65.7100487500411
	774 73.4279626515976
	777 81.0546294551755
	780 88.4972073031972
	783 95.7259423999112
	786 102.725340148355
	789 109.49034246547
	792 116.025814907314
	795 122.343519049331
	798 128.458803051864
	801 134.38810736169
	804 140.147553226561
	807 145.752312443056
	810 151.216068833345
	813 156.550397529719
	816 161.764590497332
	819 166.866034784931
	822 171.86058816285
	825 176.752691438171
	828 181.545392008671
	831 186.240421687843
	834 190.838364594751
	837 195.338844361816
	840 199.740410707848
	843 204.039403710923
	846 208.226663193617
	849 212.280905212873
	852 216.158480210395
	855 219.781575533629
	858 223.030757171051
	861 225.752300432885
	864 227.794473409122
	867 229.086463114406
	870 229.760615721127
	873 230.277276098156
	876 231.426654655754
	879 190.516426597669
	882 118.613326542267
	885 44.9847892485034
	888 0.00440946286171061
	891 0.000572045850375824
	894 0.000395246783618963
	897 0.000284271411665527
	900 0.000206452359022249
	903 0.000147057123253446
	906 9.83859029817901e-05
	909 5.59220004661814e-05
	912 1.64210974124992e-05
	915 -2.26266446951236e-05
	918 -6.37589240732967e-05
	921 -0.000110112653487509
	924 -0.000166358639233981
	927 -0.000240676626393092
	930 -0.000349930185725536
	933 -0.000851399030155245
	936 -26.7804816778915
	939 -103.933959014288
	942 -197.088845892213
	945 -270.741323615387
	948 -290.209521666166
	951 -281.418989442166
	954 -272.620708677669
	957 -263.806711565904
	960 -254.967287359458
	963 -246.073042012331
	966 -234.15980360727
	969 -218.617780475823
	972 -199.707342088745
	975 -178.491690872591
	978 -156.084716066741
	981 -133.185516098243
	984 -110.479206426183
	987 -89.3735264123345
	990 -71.8182011659294
	993 -58.993973735233
	996 -50.629311440992
	999 -45.586091509933
	1002 -42.5892031652816
	1005 -40.5575095495849
	1008 -38.6625167768578
	1011 -36.2831462921938
	1014 -32.9892509129707
	1017 -28.7322939165159
	1020 -24.2461466747034
	1023 -20.7865585660048
	1026 -18.8170158295872
	1029 -0.000406458017047054
	1032 -1.80744886238931e-05
	1035 7.18521621041785e-05
	1038 17.697447604075
	1041 33.5690691114775
	1044 35.8559026854373
	1047 54.945516726221
	1050 60.5489605491809
	1053 55.3613996256374
	1056 51.6567506370787
	1059 51.3124152714195
	1062 53.8059512172575
	1065 58.4208790978632
	1068 64.267128355345
	1071 70.5347781252145
	1074 76.7998266499214
	1077 82.9391315322789
	1080 88.9245482013259
	1083 94.7344507478813
	1086 100.348271931436
	1089 105.739341963887
	1092 110.845586932572
	1095 115.542564951331
	1098 119.624544393388
	1101 122.783498619314
	1104 124.605629733737
	1107 124.647172515975
	1110 122.656540497148
	1113 118.890741722686
	1116 114.236570643159
	1119 95.7970610320753
	1122 40.1325790836241
	1125 0.00102410384940579
	1128 0.000166933677811454
	1131 6.87028700384173e-05
	1134 -2.04573507692811e-06
	1137 -7.46847204464914e-05
	1140 -0.00021783682613862
	1143 -10.9372640309336
	1146 -77.5345420083993
	1149 -144.40776221039
	1152 -151.553646455603
	1155 -114.12863179913
	1158 -86.5474978469411
	1161 -68.1145673165099
	1164 -56.8075319182439
	1167 -50.3465988920861
	1170 -46.8449689088044
	1173 -44.9674603637737
	1176 -43.8346759578816
	1179 -42.900941483133
	1182 -41.8542431473209
	1185 -40.5212048817603
	1188 -38.7710735844727
	1191 -36.4426447294838
	1194 -33.3568066638636
	1197 -29.5288339794268
	1200 -25.544156988393
	1203 -22.1440066389041
	1206 -19.7443741924056
	1209 -2.59162402318982
	1212 -0.000255417595497882
	1215 -0.00011865417378094
	1218 -6.11746032854039e-05
	1221 -2.42347120729005e-05
	1224 5.72100192968297e-06
	1227 3.81858827191841e-05
	1230 8.75248528261298e-05
	1233 0.000269099657908645
	1236 9.9384977148842
	1239 32.0925506829247
	1242 40.5132224093827
	1245 41.6098364074133
	1248 42.5218345948573
	1251 43.3233383052528
	1254 44.0553164463665
	1257 44.7407224805089
	1260 45.392534346604
	1263 46.0176893684684
	1266 46.6185775510652
	1269 47.1925499744944
	1272 47.7287246573036
	1275 48.1992244099282
	1278 48.5363901656027
	1281 48.578304089213
	1284 47.9386109168429
	1287 45.6812247969905
	1290 40.9547222658172
	1293 93.3471178381933
	1296 105.919192940995
	1299 72.544757712338
	1302 0.000825332686514343
	1305 3.44849701056271e-05
	1308 3.62293618488459e-05
	1311 6.89364826138828e-05
	1314 0.000115736916546876
	1317 0.000169069033101814
	1320 0.000211547074210183
	1323 0.000227636056069115
	1326 0.000236935272708065
	1329 0.000245567657743735
	1332 0.000230760856294444
	1335 0.000236947357226686
	1338 0.000427311147500838
	1341 10.7493776450625
	1344 38.3245916349019
	1347 44.1072884452924
	1350 58.9107103094181
	1353 66.347595659048
	1356 63.199806702131
	1359 57.8618696367081
	1362 54.3521936026284
	1365 53.1670884423092
	1368 53.8847708092033
	1371 55.9890033021892
	1374 58.8066350470805
	1377 61.5844217712386
	1380 63.9393187069662
	1383 66.0759955241323
	1386 68.5102910240019
	1389 71.6939050389849
	1392 75.8161972652804
	1395 80.7745620040175
	1398 86.2725203688547
	1401 91.9925540623105
	1404 97.7292965916517
	1407 103.408156768545
	1410 109.027085656436
	1413 114.597045612944
	1416 120.114614868514
	1419 125.558842934343
	1422 130.89464282657
	1425 136.07272037837
	1428 141.025314631309
	1431 145.662921922352
	1434 149.884356438021
	1437 153.619924564259
	1440 156.922272845746
	1443 160.095788086495
	1446 163.813140003926
	1449 169.090026837424
	1452 134.920330251605
	1455 66.5995208259616
	1458 6.80077911563425
	1461 0.000371717371600031
	1464 0.000191603243947192
	1467 0.000106258089494736
	1470 4.34131177911001e-05
	1473 -1.21846226369908e-05
	1476 -7.12365372209176e-05
	1479 -0.000147119962539152
	1482 -0.000342858102078584
	1485 -16.3897415698464
	1488 -93.3483643564099
	1491 -183.820999228714
	1494 -239.209228556264
	1497 -232.002984948613
	1500 -224.555019104707
	1503 -215.981345387905
	1506 -206.056826097769
	1509 -192.888204262694
	1512 -174.895615190902
	1515 -151.158176834882
	1518 -123.354163463691
	1521 -95.6878026604276
	1524 -72.162491634178
	1527 -54.9647363116171
	1530 -43.7882347744262
	1533 -36.6769195953645
	1536 -31.4864608078747
	1539 -26.8122820179468
	1542 -22.4884274649783
	1545 -19.3169151160225
	1548 -17.596922028134
	1551 -11.614669945146
	1554 -5.80860214549044e-06
	1557 13.2784529880319
	1560 35.4779864114658
	1563 33.4450879314834
	1566 31.7971483494765
	1569 50.0931172766253
	1572 61.935510455685
	1575 60.6856414356469
	1578 62.2955949886793
	1581 69.3405815885806
	1584 80.2774978019897
	1587 92.6380380652098
	1590 105.046336005002
	1593 117.108806576439
	1596 128.569673307984
	1599 138.984206844543
	1602 147.772111429385
	1605 154.528899217243
	1608 159.988365336981
	1611 165.290982174527
	1614 170.448037689243
	1617 175.475472236453
	1620 180.376521622886
	1623 183.860378863987
	1626 186.513701750821
	1629 189.30162412014
	1632 192.872005176615
	1635 197.195767173456
	1638 201.98243742886
	1641 206.94092501835
	1644 211.860680401095
	1647 216.576794374454
	1650 220.941745467641
	1653 224.859794726496
	1656 228.347515709735
	1659 231.767440655876
	1662 235.127131249016
	1665 238.42829977339
	1668 241.672550749726
	1671 244.861401023904
	1674 247.996244618244
	1677 251.078370244112
	1680 254.109071979336
	1683 257.089858799833
	1686 260.022468700031
	1689 262.90854455202
	1692 265.749296600672
	1695 267.274069413962
	1698 267.374580699114
	1701 267.468282514246
	1704 267.556741374515
	1707 267.64023495605
	1710 267.71890662665
	1713 267.79309864235
	1716 267.863192691203
	1719 267.929564718655
	1722 267.992084699867
	1725 268.050585171812
	1728 268.105272080262
	1731 268.156316762791
	1734 268.204052096413
	1737 268.248939407967
	1740 268.291470031206
	1743 268.332082276128
	1746 268.371116582706
	1749 268.408803600703
	1752 268.445279010455
	1755 268.480612093155
	1758 268.514834908548
	1761 268.547960265299
	1764 268.579996165344
	1767 268.610956422464
	1770 268.64086158632
	1773 268.66973931931
	1776 268.69762344428
	1779 268.724552270263
	1782 268.750566732716
	1785 268.77570866854
	1788 268.800019407068
	1791 268.82353876024
	1794 268.84630441186
	1797 268.868351643326
	1800 268.889713301215
	1803 268.910419909553
	1806 268.930499846081
	1809 268.949979525436
	1812 268.968883553824
	1815 268.987234835039
	1818 269.005054615125
	1821 269.022362452435
	1824 269.039176090454
	1827 269.05551118849
	1830 269.07138081933
	1833 269.086794545276
	1836 269.101756661884
	1839 269.116262646139
	1842 269.130291305151
	1845 269.143783827482
	1848 269.132805945999
	1851 239.112140998666
	1854 186.514530229974
	1857 123.615917154785
	1860 63.1129969782523
	1863 17.7633982121412
	1866 0.00514807338124078
	1869 0.00209811508928814
	1872 0.0016674061856797
	1875 0.00137017318300688
	1878 0.00115242726243348
	1881 0.000985844147626225
	1884 0.000854108834878132
	1887 0.000747158900031697
	1890 0.000658449322133801
	1893 0.000583537385453961
	1896 0.000519299666071716
	1899 0.000463474499001747
	1902 0.000414382270427608
	1905 0.000370747766911095
	1908 0.000331583584575417
	1911 0.000296111392880067
	1914 0.000263707397012512
	1917 0.000233863683322931
	1920 0.000206160226897388
	1923 0.000180244190830955
	1926 0.000155814286481972
	1929 0.000132608687862033
	1932 0.00011039546608452
	1935 8.89648175703553e-05
	1938 6.8122543422306e-05
	1941 4.76843779097351e-05
	1944 2.74707861274905e-05
	1947 7.30180078814352e-06
	1950 -1.30080541348936e-05
	1953 -3.36551224163155e-05
	1956 -5.48529689092713e-05
	1959 -7.68423562959001e-05
	1962 -9.99079175941385e-05
	1965 -0.000124395614259551
	1968 -0.000150726210414934
	1971 -0.000179419086419289
	1974 -0.000211137528481968
	1977 -0.000246755551019338
	1980 -0.000287455565170805
	1983 -0.00033488039490495
	1986 -0.000391381796947021
	1989 -0.000460451334085189
};
\addplot [TUMredLine]
table {%
	0 -4.88026899146414e-05
	3 -5.47324726670044e-05
	6 -6.11183872303368e-05
	9 -6.80462214716156e-05
	12 -7.56214643784008e-05
	15 -8.39756198666595e-05
	18 -9.32758085988718e-05
	21 -0.000103739094270973
	24 -0.000115651564933382
	27 -0.000129395780890341
	30 -0.000145496197434824
	33 -0.000164694292958542
	36 -0.000188074311022603
	39 -0.000217284655292049
	42 -0.000254953748637653
	45 -0.000305536847053615
	48 -0.000377231828086965
	51 -0.00048697584629982
	54 -0.000918106612800195
	57 -20.5504233020782
	60 -92.803169865011
	63 -185.499287312031
	66 -266.303924655333
	69 -303.181816295187
	72 -298.201669465175
	75 -291.066501647487
	78 -282.296290664607
	81 -273.529909689786
	84 -264.753160595731
	87 -255.958296861332
	90 -247.134438250896
	93 -238.266784347237
	96 -229.334249367064
	99 -217.641579925874
	102 -202.239231902785
	105 -183.479152694578
	108 -162.555116096847
	111 -140.730199146071
	114 -118.88791519212
	117 -97.8117149352173
	120 -78.6870516829886
	123 -62.9530397338775
	126 -51.3949334139889
	129 -43.6243712727676
	132 -38.4735852604813
	135 -34.6176852741827
	138 -30.9625745945549
	141 -26.9256142165049
	144 -22.783078399122
	147 -19.5364030336778
	150 -17.6732710012811
	153 -10.0484569119709
	156 -4.48444988754559e-05
	159 -4.77392658608788e-06
	162 1.65679292108933e-05
	165 0.000132964104495378
	168 29.6246204736613
	171 43.5686610524167
	174 53.6251956420152
	177 50.5839782030142
	180 48.8271181034398
	183 50.6174940320955
	186 55.5535260615034
	189 62.8137944349468
	192 71.3292588190382
	195 80.2576219074646
	198 89.1120177849854
	201 97.4652349753394
	204 104.76802856256
	207 110.481006806127
	210 114.429837275259
	213 116.966035937218
	216 119.034203151576
	219 64.1498545683912
	222 0.00217122995689432
	225 0.000138018219965606
	228 8.16583466872697e-05
	231 5.13568194017297e-05
	234 3.14639727729737e-05
	237 1.63027642643013e-05
	240 3.03924904656934e-06
	243 -1.04541347724544e-05
	246 -2.68120847444205e-05
	249 -5.11555944256657e-05
	252 -9.67165112495049e-05
	255 -0.000275152069998999
	258 -17.140998711676
	261 -47.163139720035
	264 -44.7714910050219
	267 -43.3441286031361
	270 -42.4843302421766
	273 -41.676779672004
	276 -40.6488146556042
	279 -39.2092811677614
	282 -37.2356279471799
	285 -34.6216334139652
	288 -31.2997268729964
	291 -27.398194449515
	294 -23.4696713092494
	297 -20.3490011009184
	300 -18.4060726891151
	303 -0.00157880398284991
	306 -3.56978434564839e-05
	309 -2.23652276107812e-06
	312 1.985768899159e-05
	315 0.000110581055994965
	318 36.508361176288
	321 40.9402350782194
	324 41.9467186543068
	327 42.4938761283513
	330 42.090359481276
	333 36.088192825096
	336 0.000143009940204382
	339 2.28497796258178e-05
	342 -1.01951114437721e-05
	345 -9.10692549843203e-05
	348 -12.9012213966996
	351 -21.3639331582982
	354 -17.7741900568928
	357 -16.122347737744
	360 -15.3681711719488
	363 -3.19551790393076
	366 -5.07036163639803e-05
	369 -1.10920381163306e-05
	372 6.42685170154984e-06
	375 3.63794761734775e-05
	378 16.1560427978878
	381 29.3313712640539
	384 26.5497081922682
	387 43.8264268657019
	390 51.383456723746
	393 49.1611378793901
	396 49.0413410763778
	399 51.9907514573986
	402 57.3397821171445
	405 64.0831769365938
	408 71.3353058888207
	411 78.5982678691083
	414 85.6466120365575
	417 92.3436896326426
	420 98.5554084545663
	423 104.129164640297
	426 108.911430030826
	429 112.832652361545
	432 116.113026250971
	435 119.546440138687
	438 79.3436757088788
	441 11.5454202595288
	444 0.00017999251472523
	447 9.38501380096335e-05
	450 5.94718110452819e-05
	453 3.75795868588122e-05
	456 2.13034644078045e-05
	459 7.4736604288339e-06
	462 -5.77487619916599e-06
	465 -2.00021878699633e-05
	468 -3.74938896928767e-05
	471 -6.4833121896092e-05
	474 -0.000131280127409077
	477 -2.53231860556508
	480 -48.833627975099
	483 -53.5083067285956
	486 -47.4750872867202
	489 -44.4973304112788
	492 -42.8886888597884
	495 -41.6697447475219
	498 -40.3010217252344
	501 -38.4613518763646
	504 -35.9087861148754
	507 -32.4760419495889
	510 -28.2866821134149
	513 -24.0591556545328
	516 -20.7999544068512
	519 -15.0994140320196
	522 -0.000154302911838016
	525 -3.61868002087908e-05
	528 -5.67164803586573e-06
	531 1.81137725588949e-05
	534 8.98939745414438e-05
	537 29.9730065321245
	540 41.6472920206089
	543 42.5873542140254
	546 42.9595704645714
	549 42.175843160612
	552 38.2219810268079
	555 45.5464189090786
	558 0.000185858430412365
	561 2.02187635833457e-05
	564 -4.01999445559519e-06
	567 -1.66250015197388e-05
	570 -2.42463143834193e-05
	573 -2.91626765347288e-05
	576 -2.8376691471896e-05
	579 -1.99402328481986e-05
	582 -7.02253134627923e-06
	585 7.90146789283069e-06
	588 3.05932859868454e-05
	591 0.000242586865481082
	594 34.7015120473037
	597 48.7344214366483
	600 53.8361268203776
	603 51.1635402038219
	606 48.8122567201829
	609 48.6984991490116
	612 50.6831527069246
	615 54.2283880535542
	618 58.6354415486445
	621 63.2284176756451
	624 67.495658835561
	627 71.0927772681307
	630 73.894948934121
	633 76.1468802606459
	636 78.5173807243467
	639 37.7698464215394
	642 0.000304394748676824
	645 8.11814889943798e-05
	648 4.31570156956244e-05
	651 2.09592736463211e-05
	654 3.92747867964883e-06
	657 -1.31243272308557e-05
	660 -3.62695716078603e-05
	663 -8.57857053364675e-05
	666 -3.9472845068405
	669 -60.8442010274945
	672 -61.8157393421522
	675 -54.8086443098027
	678 -45.9949598578046
	681 -36.9687694391214
	684 -29.7645481141891
	687 -24.9830793810523
	690 -21.9804485655549
	693 -19.9126080323459
	696 -18.2718986747235
	699 -16.9364975277794
	702 -15.930510762947
	705 -0.00173180498970258
	708 -3.52182553060682e-06
	711 0.000132217531300286
	714 37.2985964561631
	717 39.4975932269689
	720 39.7466599018396
	723 32.1131577509882
	726 2.70177343382364e-05
	729 -0.00017926638775292
	732 -14.8093913561166
	735 -14.2059545085115
	738 -13.8156524413387
	741 -1.24409573686014e-05
	744 2.23504403407485e-05
	747 28.5590563895097
	750 25.1624905364787
	753 43.6149976053435
	756 48.6242069473311
	759 47.3741200382261
	762 49.298205177559
	765 54.2199734749357
	768 61.0358723407799
	771 68.6410891006547
	774 76.3746614555011
	777 83.9759406671137
	780 91.3599460574991
	783 98.4946251239945
	786 105.366912670701
	789 111.976713016858
	792 118.333298159282
	795 124.451035441084
	798 130.345920439611
	801 136.033301489975
	804 141.526705636546
	807 146.83741776345
	810 151.974201230372
	813 156.942874031963
	816 161.746059184785
	819 166.382962336189
	822 170.84779014783
	825 175.124993660066
	828 179.180204119975
	831 182.948098802781
	834 186.324141529705
	837 189.176192251351
	840 191.40016731906
	843 193.038713704254
	846 194.435917221305
	849 194.441113905725
	852 136.489031607151
	855 57.7225262831838
	858 0.0155667001307064
	861 0.000462804740701587
	864 0.000332691113946288
	867 0.000255166043685655
	870 0.000203530347095686
	873 0.000166511831116689
	876 0.000138556509587896
	879 0.0001165968345683
	882 9.87927011043277e-05
	885 8.39789254737146e-05
	888 7.13703514630825e-05
	891 6.04110602893075e-05
	894 5.07015082957296e-05
	897 4.19433431754844e-05
	900 3.39056880926862e-05
	903 2.64031397404227e-05
	906 1.92789539779801e-05
	909 1.23937949904997e-05
	912 5.6181123623977e-06
	915 -1.17574359139844e-06
	918 -8.12182018369966e-06
	921 -1.53702686993841e-05
	924 -2.30996322232324e-05
	927 -3.15334721958932e-05
	930 -4.09646473031857e-05
	933 -5.1799039987998e-05
	936 -6.46351919329447e-05
	939 -8.0399557774029e-05
	942 -0.000100606305026956
	945 -0.000127931439466513
	948 -0.000167621634514827
	951 -0.000231582502444721
	954 -0.000522990296899358
	957 -29.9273828930211
	960 -112.305945595747
	963 -197.799829986296
	966 -236.072982208164
	969 -224.893301317001
	972 -209.057721778994
	975 -186.533431492701
	978 -157.548227548963
	981 -125.855259943559
	984 -96.7243511462653
	987 -74.3265074805022
	990 -59.6729586348322
	993 -51.1531115070675
	996 -46.547843922428
	999 -44.0897203592129
	1002 -42.5450800791321
	1005 -41.0614882985225
	1008 -39.0105329413232
	1011 -35.8828607426216
	1014 -31.4367886614743
	1017 -26.2805365413668
	1020 -21.9903066751481
	1023 -8.66693285189235
	1026 -0.000110644651074146
	1029 -3.37780868474615e-05
	1032 -8.70773623897124e-06
	1035 7.57908561593566e-06
	1038 2.71448025029733e-05
	1041 0.000117317731916017
	1044 34.3678869798958
	1047 47.6668748730402
	1050 58.4325666117971
	1053 55.9178327786788
	1056 52.2671381385322
	1059 51.4955738215076
	1062 53.6659462054129
	1065 58.271100908439
	1068 64.5403750758987
	1071 71.571353519691
	1074 78.6733274128395
	1077 85.4239831935333
	1080 91.5585122754091
	1083 96.9572000760787
	1086 101.599780595998
	1089 105.435268702585
	1092 108.345160944015
	1095 110.242260518545
	1098 111.286494390557
	1101 112.089063643742
	1104 101.341521790827
	1107 41.9838524196967
	1110 0.000643266813197907
	1113 0.000168708875606431
	1116 0.000109406016583075
	1119 7.55745609145064e-05
	1122 5.29617427098077e-05
	1125 3.5993685763194e-05
	1128 2.20095301953535e-05
	1131 9.5221838976006e-06
	1134 -2.44560863145224e-06
	1137 -1.47207204470909e-05
	1140 -2.82739872828013e-05
	1143 -4.46152579100784e-05
	1146 -6.69035003299749e-05
	1149 -0.000106229081299443
	1152 -0.000305819805004076
	1155 -26.6129394470995
	1158 -68.9217990782298
	1161 -56.8481874446365
	1164 -50.7114655530993
	1167 -47.7624531640673
	1170 -46.2268043066204
	1173 -45.151248280265
	1176 -44.0328713742512
	1179 -42.59185225433
	1182 -40.6166540944343
	1185 -37.8707645087197
	1188 -34.1379058236358
	1191 -29.5406608533801
	1194 -24.9282959213355
	1197 -21.4435756162772
	1200 -0.00103436307129063
	1203 -0.000113462495026621
	1206 -6.27217052824769e-05
	1209 -3.79906225547236e-05
	1212 -2.23434953743446e-05
	1215 -1.0938541411771e-05
	1218 -1.61349243482938e-06
	1221 6.99899944541173e-06
	1224 1.61072166127332e-05
	1227 2.72551922590824e-05
	1230 4.32033021401446e-05
	1233 7.03727617157031e-05
	1236 0.000127883975501658
	1239 0.00112409512225576
	1242 22.6526610648356
	1245 40.0681811768645
	1248 41.2664752311463
	1251 42.2384048798072
	1254 43.0710875530152
	1257 43.8082244389402
	1260 44.4684080208976
	1263 45.0531758830101
	1266 45.5486643982124
	1269 45.9222526629583
	1272 46.1130386401181
	1275 46.0117623253402
	1278 45.4209073079307
	1281 43.9808965676886
	1284 41.1302876349998
	1287 38.4900373409596
	1290 76.7497094311756
	1293 121.363880734871
	1296 113.790940747253
	1299 37.6149975514298
	1302 0.000100259590123709
	1305 3.97974454493019e-05
	1308 3.40511339503694e-05
	1311 3.90686435530331e-05
	1314 4.91703604369269e-05
	1317 6.3572832980227e-05
	1320 8.44613878587092e-05
	1323 0.000116804125398696
	1326 0.000174153996175966
	1329 0.000272957588911421
	1332 0.000354809663450458
	1335 0.00038882658143678
	1338 0.000433870199369719
	1341 1.08824209561646
	1344 25.819408009985
	1347 44.3697908449901
	1350 56.1781012297121
	1353 63.4297101944064
	1356 62.2294968700281
	1359 58.3128015157517
	1362 55.3931970353309
	1365 54.3261517240444
	1368 54.9411462446768
	1371 56.8592162332765
	1374 59.5951328717369
	1377 62.6318714805883
	1380 65.6684255757988
	1383 68.7525010891991
	1386 72.1328055812214
	1389 76.0204809888476
	1392 80.4552200070398
	1395 85.3116395267336
	1398 90.3910986477517
	1401 95.5159757770622
	1404 100.567442044648
	1407 105.46488901909
	1410 110.121056607476
	1413 114.406394179278
	1416 118.146412767951
	1419 121.174332628951
	1422 123.454263674436
	1425 125.25121311154
	1428 127.255910672191
	1431 122.206574377947
	1434 65.5511633451767
	1437 6.92839945279658
	1440 0.000342161650567496
	1443 0.000203619807703596
	1446 0.00014418548498284
	1449 0.000107233795826198
	1452 8.17219340739118e-05
	1455 6.27335607830686e-05
	1458 4.77711037594528e-05
	1461 3.54017138458961e-05
	1464 2.46749923369932e-05
	1467 1.49339118783687e-05
	1470 5.66627757150635e-06
	1473 -3.57195332166681e-06
	1476 -1.3232020512647e-05
	1479 -2.38578556903564e-05
	1482 -3.62022014797549e-05
	1485 -5.14361043879871e-05
	1488 -7.16233750190918e-05
	1491 -0.000100897593944744
	1494 -0.000149236413922466
	1497 -0.000448440553927099
	1500 -44.1897793734812
	1503 -134.61465457655
	1506 -206.370303531166
	1509 -195.650804421643
	1512 -177.060566618139
	1515 -149.211165664095
	1518 -115.42878619972
	1521 -84.3014980610906
	1524 -61.8390523387903
	1527 -48.3916163119424
	1530 -40.991021508681
	1533 -36.3948259697678
	1536 -32.2045123895512
	1539 -27.2938972277651
	1542 -22.3986588266113
	1545 -19.1464809595482
	1548 -8.90448068483514
	1551 -5.52638555996616e-05
	1554 -8.06267263515449e-06
	1557 1.7197042938684e-05
	1560 0.000214721728504787
	1563 32.0370432466197
	1566 33.2812364569995
	1569 52.3543060315676
	1572 58.4440543531567
	1575 55.881881258259
	1578 56.7766703354479
	1581 62.9733059111774
	1584 73.4616650259203
	1587 85.8966979833542
	1590 98.6304079528363
	1593 111.194984343228
	1596 123.37263055148
	1599 134.725356558251
	1602 144.592694236261
	1605 152.358338600116
	1608 157.867876834689
	1611 163.210963403427
	1614 168.402791531288
	1617 172.726228605916
	1620 175.336228971873
	1623 176.958333110666
	1626 178.787067762675
	1629 181.609245849675
	1632 185.383131446064
	1635 189.742596896587
	1638 194.338592957085
	1641 198.964081932476
	1644 203.534189948966
	1647 208.032385370353
	1650 212.469773361073
	1653 216.863637546537
	1656 221.227477712413
	1659 225.56383368134
	1662 229.85519925203
	1665 234.054783864375
	1668 238.08603236956
	1671 241.863057250961
	1674 245.333743116434
	1677 248.507747289102
	1680 251.578979147358
	1683 254.598628578952
	1686 257.569374609004
	1689 260.492606872323
	1692 263.369060366176
	1695 265.839557820742
	1698 267.199068119836
	1701 267.391300243362
	1704 267.483932545823
	1707 267.570787134442
	1710 267.653922465873
	1713 267.730927135705
	1716 267.802913512121
	1719 267.870184744058
	1722 267.933150747403
	1725 267.992322950266
	1728 268.048215225448
	1731 268.101264755365
	1734 268.151803940259
	1737 268.20006971943
	1740 268.246229433662
	1743 268.29041041115
	1746 268.332719719053
	1749 268.373249265596
	1752 268.412076075525
	1755 268.449260958047
	1758 268.48483841082
	1761 268.495985899146
	1764 236.840760342155
	1767 181.692266242738
	1770 116.401637693688
	1773 55.1857007292162
	1776 12.0953756068251
	1779 0.00301194817148023
	1782 0.00169364639790794
	1785 0.00139586090417215
	1788 0.00118124940446381
	1791 0.00101927594472222
	1794 0.000892723401682385
	1797 0.000791140905083218
	1800 0.000707818883306502
	1803 0.000638253096599921
	1806 0.000579307541999229
	1809 0.000528731548465681
	1812 0.000484867837874974
	1815 0.000446468946519819
	1818 0.000412577838782471
	1821 0.000382447974786095
	1824 0.000355488414166352
	1827 0.000331225257806066
	1830 0.000309274018904798
	1833 0.000289319469021241
	1836 0.000271100699351169
	1839 0.000254399886661034
	1842 0.000239033734007476
	1845 0.000224846871380648
	1848 0.000211706711861495
	1851 0.000199499402004214
	1854 0.000188126604102651
	1857 0.000177502917451331
	1860 0.000167553795135063
	1863 0.00015821384850139
	1866 0.000149425457444147
	1869 0.000141137623770249
	1872 0.000133305019172524
	1875 0.000125887190037958
	1878 0.000118847889434189
	1881 0.000112154512815811
	1884 0.000105777618763698
	1887 9.96905197699638e-05
	1890 9.38689309681301e-05
	1893 8.82906669746506e-05
	1896 8.29353787971903e-05
	1899 7.77843241840223e-05
	1902 7.28201659184931e-05
	1905 6.80267934640398e-05
	1908 6.33891640853914e-05
	1911 5.88931601460411e-05
	1914 5.45254597378818e-05
	1917 5.02734181567811e-05
	1920 4.61249580134164e-05
	1923 4.20684659732574e-05
	1926 3.80926942612545e-05
	1929 3.41866651506945e-05
	1932 3.03395766841288e-05
	1935 2.65407078469446e-05
	1938 2.27793213275416e-05
	1941 1.90445618452788e-05
	1944 1.53253477970263e-05
	1947 1.16102536483777e-05
	1950 7.88738005225118e-06
	1953 4.14420808228794e-06
	1956 3.67433174893505e-07
	1959 -3.45722668388477e-06
	1962 -7.34525540310207e-06
	1965 -1.13136046237694e-05
	1968 -1.5381012200553e-05
	1971 -1.95683878212444e-05
	1974 -2.38992844956472e-05
	1977 -2.84004803715338e-05
	1980 -3.31027030948175e-05
	1983 -3.80415338384031e-05
	1986 -4.32585269417173e-05
	1989 -4.88026899146414e-05
};
%
%
%
\nextgroupplot[%
height=0.6in,
xticklabels={,,},
%scaled ticks=false,
ymin=       -3,
%ymax=     142,
ytick={-500, 0, 270},
%yticklabels={0, 70, 140},
xlabel={},
ylabel style={align=center},
ylabel={Power\\$P_\mathrm{80}$ in \SI{}{\kilo\watt}},
legend style={at={(0.97,0.025)}, anchor=south east, legend cell align=left, align=left, draw=none, fill=none},
legend entries={}
]
% Zero line
%\draw[ultra thin, lightgray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\addplot [blackLine]
table {%
	0 -85.9219377634035
	2.49884680447728 -0.271109247108527
	4.99773909979755 -0.237941334438432
	7.49667115074017 -1.33468972891399
	9.99563722208439 -0.448379775210441
	12.4946315786095 -0.555711533956938
	14.9936484850948 -0.0796092287649941
	17.4926822063195 -0.336558034504179
	19.9917270070629 -0.463254752253135
	22.4907771521044 -0.234730008560064
	24.9898269062231 0.0716435262511936
	27.4888705341985 -0.198482932320104
	29.9879023008097 0.0646277967519637
	32.4873830407004 0.325171263776284
	34.9869164615337 -0.0702295241813857
	37.4864867669006 -0.0314210237452386
	39.9860781603922 -0.0201230535985104
	42.4856748455997 -0.224551731929239
	44.9852610261141 0.401608279088833
	47.4848209055265 -0.0133262645837675
	49.9843386874281 0.0246079834772672
	52.4837985754099 -3.64299219756195
	54.983184773063 -151.408224246981
	57.4824814839786 -351.065363262123
	59.9816729117477 -534.487805249534
	62.4785816836216 -619.484492144498
	64.9753256710086 -619.116183293116
	67.4719597043255 -598.01738366611
	69.9685386139893 -584.459696017973
	72.4651172304169 -566.631140445937
	74.9617503840251 -551.619061997951
	77.458492905231 -537.10957360428
	79.9553996244515 -520.261701144471
	82.4525253721034 -506.334923018699
	84.9499249786036 -490.747528537241
	87.4476532743692 -516.227728187682
	89.945765089817 -476.149541352727
	92.4099915510796 -433.185943028833
	94.8747904882786 -397.02736880662
	97.3399427869757 -363.616447913663
	99.8052293327325 -334.992200860909
	102.270431011111 -310.145094012722
	104.735328707672 -288.554273639334
	107.199703307978 -269.652258530128
	109.663335697591 -253.082171163895
	112.126006762072 -239.721498126881
	114.587497386983 -204.497479600275
	117.047588457885 -175.333060834872
	119.346174774157 -148.69323085396
	121.646031012364 -126.92031006867
	123.945634136942 -110.000945791547
	126.243461112321 -110.26177229332
	128.591903963431 -94.3372488737939
	130.94481382294 -79.6798323878881
	133.297054898911 -65.687990476958
	135.643491399409 -62.0708413927598
	137.968174557663 -57.8278675810537
	140.300762537704 -53.0071386849467
	142.633077516168 -48.0232787910937
	144.956941669688 -42.8939192548438
	147.187045592779 -36.1256867469281
	149.427475699077 -28.0476983270694
	151.667224605786 -18.9416631236593
	153.895284930107 -17.358526936751
	156.049223081701 -13.6658659071708
	158.21623868256 -7.84991152533613
	160.382857494703 -0.000792030327718685
	162.535605280146 5.28719362610369
	164.759132450802 7.19398453502758
	166.99961494586 6.18782504059001
	169.239533510261 3.08415259557403
	171.461368888943 26.6483828045089
	173.788285317175 47.2613134377079
	176.129983503802 50.4231642408314
	178.474086743311 49.9722291849886
	180.808218330191 51.4111917401761
	183.209900180146 55.0822811092304
	185.620371335022 60.0208508352002
	188.031109336134 65.5217446397626
	190.433591724794 71.4679085837066
	192.784380853109 77.2770263270781
	195.140681009333 83.1993980860998
	197.497737834886 88.7828089483777
	199.850796971191 93.9348653251745
	202.157885533948 99.0245965646503
	204.467426419724 103.64372971796
	206.777283532839 107.698575663741
	209.085320777613 111.302831038632
	211.351054167158 114.558793599558
	213.617827071293 117.401104944896
	215.884833865821 120.155030319115
	218.151268926549 122.547219008019
	220.404447914051 125.995221005389
	222.658411167904 129.587146872094
	224.912177030258 100.106867372739
	227.164763843264 55.821123038433
	229.551676999899 16.1535356509236
	231.939042730291 0.0775214931003624
	234.326756057859 -0.143977049578026
	236.714712006028 -0.0156627379756025
	239.10280559822 -0.254002067722263
	241.490931857855 0.0186575996651595
	243.878985808358 0.0229069990185433
	246.266862473149 -0.0385867990144089
	248.654456875652 -0.0198288578516568
	250.946270486331 0.0167687623426751
	253.239173803944 0.00465946281439855
	255.531828236446 -43.7438500349531
	257.822895191792 -88.8829151059818
	260.10433041556 -112.552879869284
	262.387888926622 -114.121449223827
	264.671427350628 -111.423533226995
	266.952802313229 -108.387457898074
	269.252113445113 -105.92946435592
	271.554400426546 -103.370379609711
	273.856463916024 -101.848095181547
	276.155104572042 -101.719483847546
	278.501198700101 -100.591305583656
	280.851215449603 -99.8079151652269
	283.20158141231 -99.3416815997794
	285.548723179989 -88.1456452606994
	287.97066407948 -76.5727804172263
	290.400163637824 -64.2283673002069
	292.827962027387 -53.3919524391384
	295.244799420534 -60.2939752172602
	297.584906278722 -67.8148373029138
	299.933664938876 -75.9169912862488
	302.28441673912 -80.2501698204239
	304.630503017578 -65.7441149572866
	306.872609276764 -45.9929275755115
	309.129622981795 -23.6402753696905
	311.382444879224 0.00123662927481405
	313.611975715605 19.0879670153401
	315.893629816198 34.6693620567915
	318.18443043733 43.0026390820144
	320.466459562045 43.7275913741061
	322.721799173386 44.476754131925
	325.275949221167 44.9385681626644
	327.676182831714 44.76381196285
	330.070528885288 42.621184383686
	332.449088699118 42.0192697913009
	335.022332365695 23.4664792247234
	337.320779967508 0.0164975218562613
	339.619334230301 -0.0139935663940414
	342.106561915524 0.00130325836223744
	344.31742854264 -0.0121587495641249
	346.532615041275 0.00589526073254198
	348.746884392186 -0.00964544082062879
	350.883788277737 0.0146801180881999
	353.116136792822 -0.0241855344834239
	355.347639944154 -24.1248383458823
	357.573840501561 -60.096693350889
	359.790281234868 -71.4075271109234
	361.951785504956 -64.9764002348465
	364.120819239549 -41.3930964474575
	366.287120530601 -19.1131037576929
	368.440427470068 -18.5677136092389
	370.522367105488 -15.1728932968794
	372.622566104315 -8.86355940414605
	374.721806862916 -0.00325108940543828
	376.800871777656 4.84353187094182
	378.955156016253 6.01120179771399
	381.13302599852 4.37369743748602
	383.311188596359 0.0984796552160283
	385.466350681671 9.11830581713009
	387.619384421177 13.5508988568163
	389.795500180391 13.9216082064188
	391.971239878825 11.3993930113245
	394.123145435989 37.2352493329044
	396.26590721886 54.5908508534039
	398.423265208564 56.5805282744564
	400.583914862808 59.8491634105752
	402.736551639295 64.0620364862599
	404.964169761197 69.2225537673204
	407.198269981896 74.5931093088229
	409.432611914302 80.2178300591826
	411.660955171323 85.5938134190565
	413.927303823798 91.2589497331763
	416.197756312681 96.6549895573384
	418.46890651134 101.81576275081
	420.737348293143 107.004126954593
	423.052761901985 111.716217537282
	425.369795786872 116.558462030139
	427.687174730571 120.687592537616
	430.003623515853 124.886379702295
	432.310918029416 128.443179422156
	434.61905785211 131.892415303328
	436.927054116942 135.301260104527
	439.233917956922 139.03516227703
	441.72215513225 142.055906186134
	444.211337438158 79.0594932727065
	446.701367441843 73.545803855063
	449.192147710504 24.129031412634
	451.683580811339 -0.08120709515498
	454.175569311547 0.116244617446735
	456.668015778326 0.0291088478897262
	459.160822778875 -0.0365575801875954
	461.653892880392 -0.102063127797814
	464.147128650076 0.0490494338488414
	466.640432655124 0.157605104991376
	469.133707462736 -0.0611469887053637
	471.301676791588 -0.0381356448901666
	473.469979922015 -0.0201849667159912
	475.638382720172 0.0043433359885281
	477.806651052218 0.00260178244045584
	479.97455078431 -9.04869606518483
	482.141847782603 -70.9009639910443
	484.308307913256 -104.635295868206
	486.625468057971 -121.756544593831
	488.94433517927 -101.621278005673
	491.262833982249 -96.1353060162214
	493.578889172008 -90.8681372624363
	495.911326555782 -87.9014391367667
	498.247320754968 -84.2845512081136
	500.583216841154 -78.7984115485195
	502.915359885926 -78.9168209575955
	505.247206964022 -72.0364681788055
	507.584199471877 -65.3579312294414
	509.920891665922 -59.2887452966489
	512.251837802585 -56.5974037300622
	514.527914001728 -52.9493436732469
	516.810799442986 -49.138454669224
	519.093487955912 -44.5173027926648
	521.368973370059 -39.9510586917726
	523.583621424561 -33.3608321300917
	525.806877108031 -25.9582381814136
	528.02979022321 -15.6051009035575
	530.243410572837 -15.5756390085656
	532.392548699988 -12.5178748027412
	534.552551477095 -7.24919233122376
	536.711789189852 0.00385659210710543
	538.858632123952 10.4205964409052
	541.082912473537 19.9056576701386
	543.319163149669 27.1219561367748
	545.55687081782 25.181019934768
	547.785522143464 2.83042157420029
	550.080080233081 -8.84895287504925
	552.387722564134 -8.6327847110211
	554.693290224841 0.0542186058706804
	556.981624303421 13.5780700637156
	559.253097239629 0.0172405238488418
	561.52848248739 0.0272541200708813
	563.807135837778 -0.0516594246087569
	566.088413081865 0.0235020116313329
	568.297406465246 -0.0548960992227139
	570.510014487586 0.0132329699090619
	572.720749208788 0.0548630017807774
	574.924122688753 -0.0345718237782355
	577.067729223889 0.099637653467977
	579.220578708879 0.0316268038147118
	581.373510866399 0.00801438304631574
	583.517365419126 -0.033238435369007
	585.659014900799 -0.0198163300848814
	587.811251261721 16.3920920526077
	589.963157176458 5.37985203775748
	592.103815319576 9.95463293021544
	594.232879129682 12.41891256249
	596.373806907857 12.6125055989108
	598.514542373854 9.92787492673537
	600.643029247423 30.2897724083833
	602.787970452195 47.5453995804913
	604.942231516419 50.3915983657502
	607.097868921884 49.2673402867246
	609.246939150381 49.8655224002445
	611.45207544979 51.5382430751919
	613.663864852773 54.0827461869933
	615.875554079971 57.2993931302973
	618.080389852024 60.7507236244344
	620.374565007346 64.3899333068087
	622.675030809082 68.1330534256225
	624.976094008446 71.0351025879952
	627.272061356649 73.4603191286265
	629.609589431434 75.0896869904339
	631.951346571331 75.7378131786266
	634.293452132665 75.5056509761361
	636.632025471764 74.417331895795
	639.006386913334 72.82854607645
	641.384088095416 71.5278464226899
	643.76190477142 54.3917865611362
	646.136612694759 22.929318913702
	648.518547441912 0.843304498251037
	650.903526593716 -0.00710231514799385
	653.28861302025 0.0150388707836287
	655.670869591594 -0.0748218423517528
	658.036074370251 0.0252695068524567
	660.404479967096 -0.00589302874369046
	662.772793958871 0.0332123742293149
	665.137723922318 -0.0138870038894225
	667.515373228717 -0.0733222543154675
	669.896863854948 -35.2879586673839
	672.278305648171 -75.0078295918596
	674.655808455546 -105.452817318022
	677.063505933159 -109.267834295954
	679.475304359305 -114.766459098731
	681.887373893467 -119.404991535578
	684.295884695122 -107.411505548969
	686.761298370229 -96.1818208492262
	689.233069488434 -86.0732212738336
	691.704137609911 -77.3760833669786
	694.167442294832 -66.5674852904952
	696.432297566529 -55.1615075559141
	698.701813927811 -43.7475228626512
	700.965002764404 -40.6531685284016
	703.203337299009 -36.863981078132
	705.448729522685 -29.5137170285227
	707.688629199971 -29.4333170139361
	710.066283386895 -23.106599511804
	712.468575413609 -12.8796350439025
	714.867735718375 0.0981869300064773
	717.235994739455 13.7893502998652
	719.470803748705 23.4129314478759
	721.728187211989 29.1637718253862
	723.985605426864 3.32978862492295
	726.220518690887 0.586912862752542
	728.492940022717 0.0040578138642422
	730.787869845813 0.00485689364677189
	733.095569097688 -0.00013501418485351
	735.403782708743 -24.9915328532141
	737.716871132954 -50.9656339448176
	740.050940029414 -59.6798671679563
	742.382774838991 -57.8293970722338
	744.891373235022 -42.6689481003654
	747.090274204662 -33.9943689989418
	749.325681405639 -16.6459798048339
	751.566260252934 0.00459386824193331
	753.780676161526 19.4004451847326
	756.040990047609 33.1912740296584
	758.344654658041 41.3683285060742
	760.653436753673 42.9338464991231
	762.929103095355 52.6314195730337
	765.325293888951 57.719386727963
	767.745352496258 63.6326882679319
	770.16931930144 69.7968972058276
	772.577234688665 75.9231874307598
	774.949281345656 81.6877375098692
	777.332640213614 87.8900188812502
	779.716788921471 93.2691180355166
	782.091205098157 99.0205918747497
	784.411639553503 104.225672751483
	786.737498247284 109.803796836915
	789.064465865695 114.612339253128
	791.38822709493 119.575326651307
	793.680285541472 124.269840760353
	795.974157631554 129.123159835842
	798.268304155923 132.570131853141
	800.561185905324 137.591118227454
	802.839863185085 141.9508165436
	805.119351922323 146.607852077
	807.398885511283 150.724210600379
	809.677697346213 154.875918955662
	811.994029433574 158.488919256129
	814.311388789895 162.915326025423
	816.629632174171 166.90342498085
	818.9486163454 169.701052453811
	821.268198062579 174.527263011675
	823.588234084704 178.139493231756
	825.908581170772 181.505252138216
	828.229096079781 185.839098552381
	830.549635570728 188.987588347639
	832.870056402609 192.922209061708
	835.190215334421 195.870779083456
	837.509969125162 199.624304840464
	839.829174533828 202.765746075269
	842.150097126851 206.029946320613
	844.471176949533 209.309921274527
	846.792389335764 214.836694322916
	849.113709619432 215.550636988775
	851.435113134424 217.064432754513
	853.75657521463 220.639951034059
	856.078071193938 223.140731819705
	858.399576406235 225.44758461786
	860.72106618541 227.150193740133
	863.042515865352 228.323122209033
	865.363900779949 229.711015593343
	867.685196263088 229.781887798216
	870.006377648659 231.130366420373
	872.317960746895 230.84126532461
	874.629716476937 218.512393252117
	876.941609112315 183.599636573915
	879.253602926559 129.161387996604
	881.565662193201 72.7011461369401
	883.877751185771 27.5862644529098
	886.189834177798 -2.31723048421391
	888.501875442815 0.252356494120045
	890.81383925435 -1.38987470180706
	893.125689885936 0.13574250612256
	895.437391611101 0.731292288728572
	897.748908703378 -0.191040762156941
	900.060205436296 -0.196730305556205
	902.555435504754 1.48159054066012
	905.050725102739 -0.0396787655557024
	907.546067958153 0.144202611889873
	910.041457798898 0.533219910593981
	912.536888352878 0.231331565787791
	915.032353347993 -0.377372691004965
	917.527846512148 0.840165957920917
	920.023361573243 -0.720339942984857
	922.518892259182 -0.440669145952903
	925.014432297867 -0.0377858723171443
	927.509975417201 -0.324885660709349
	930.005515345085 -0.360828952922262
	932.502685724202 -0.050750756363783
	934.999869807389 0.139897337381676
	937.497064929289 0.243679413618025
	939.994268424544 0.464675908380677
	942.491477627797 -0.111566415118716
	944.98868987369 0.110195671879069
	947.485902496865 0.178508770525688
	949.983112831965 -0.0244476865085517
	952.480318213632 0.0396535421555129
	954.97751597651 -0.0539862639696267
	957.47470345524 0.010530852913611
	959.971877984464 0.139645095935123
	962.287643349379 -0.00668885157878663
	964.603399075306 0.00721304755064978
	966.919146679734 0.0902496137223636
	969.234887680149 -62.4406141722661
	971.55062359404 -213.590777514488
	973.866355938893 -343.758892594087
	976.182086232196 -420.440065437797
	978.497815991437 -420.644460091009
	980.813546734102 -404.046013103274
	983.12927997768 -390.304641265947
	985.445017239656 -376.559619458686
	987.76076003752 -311.899637080122
	990.076509888758 -257.038008454058
	992.341301791525 -210.522944647599
	994.606425061446 -169.560837061933
	996.871322040606 -153.194263952034
	999.13543507109 -138.381310258953
	1001.41294567393 -124.481846953651
	1003.69221556511 -111.946896576598
	1005.971356776 -101.266741106055
	1008.24848133797 -90.429887107749
	1010.59058715595 -79.8588373491215
	1012.93636693642 -69.2652084246452
	1015.28176235124 -69.1088847652977
	1017.62271507226 -67.5932601759131
	1019.94698156718 -66.192598325976
	1022.27660495427 -64.5434665074403
	1024.60622718829 -62.4161925286733
	1026.930490224 -56.1104089969275
	1029.17022181568 -48.7105315874708
	1031.41659142964 -40.6913413157755
	1033.66241871902 -31.6909640899172
	1035.90052333695 -32.0446900554289
	1038.0575521033 -31.6131528612022
	1040.22245062918 -30.3262719404389
	1042.38751424324 -28.0403387346135
	1044.54503827412 -23.9984383378681
	1046.69484984522 -18.1487937853829
	1048.85466778035 -9.90445868892743
	1051.01348824219 -0.0626866203726664
	1053.16030739342 20.0096092036917
	1055.39724523409 37.3738243924215
	1057.64532353474 51.9781149931943
	1059.89465446524 54.1608117915883
	1062.13535019543 57.5994314686271
	1064.48445390292 61.9987533711926
	1066.84142921155 66.7350663923892
	1069.19900634507 71.6896903569968
	1071.54991552719 76.5575391184066
	1073.89302059329 78.0010483721018
	1076.24231055634 76.0826864557013
	1078.59165800276 73.3029483318785
	1080.93493551899 86.040948015356
	1083.25669053428 99.596606106326
	1085.58296491715 103.690784075385
	1087.90973775451 107.640579143572
	1090.23298813322 111.756363015729
	1092.52666775857 115.371905349055
	1094.82263749455 118.090094296229
	1097.11891742367 121.015985622748
	1099.41352762842 123.098569559774
	1101.69926771011 124.64201689133
	1103.98624337036 124.14596459544
	1106.27331609399 123.633812135893
	1108.5593473658 121.104024429123
	1110.86375368203 118.722714811547
	1113.16900038041 114.668650076438
	1115.47433321393 102.539143349108
	1117.7789979356 74.0588842940102
	1120.2009759932 31.4027517767633
	1122.62422162282 0.385932208347029
	1125.04787337803 -0.0558784315190681
	1127.47106981243 0.412044541664144
	1129.89294947958 -0.0014706047952475
	1132.10800967379 -0.0175856800270253
	1134.32385959482 -0.0816764223169173
	1136.53969493018 -0.385453614455642
	1138.75471136737 0.00809104405692551
	1140.94986638843 -1.02436639657089
	1143.14599479389 -0.00920376747205154
	1145.34209514172 -0.0112521477676566
	1147.53716598988 0.01006303144516
	1149.72838369351 -0.0544302162201049
	1151.92071982343 0.00437439483636481
	1154.11299435938 -0.000595411269955548
	1156.3040272811 0.0576646693508671
	1158.49432918011 0.150340321402364
	1160.68490110178 -0.0169632445934731
	1162.87577142597 -0.00119352834531128
	1165.0669685325 -31.5825771181384
	1167.30719142142 -85.9967300429683
	1169.54777878696 -118.688910232023
	1171.78804667383 -119.030442744282
	1174.02731112672 -109.040830254556
	1176.32339938624 -99.6084127810693
	1178.62172729713 -90.0094687245467
	1180.91988866801 -87.689170679705
	1183.21547730751 -85.2930100831697
	1185.50378823656 -82.6743864714992
	1187.79534754989 -80.4803107865511
	1190.08680358306 -78.5853584678027
	1192.37480467161 -76.8521638769737
	1194.61748373813 -75.4216793703527
	1196.86402209352 -73.449746722329
	1199.11052783521 -67.7636691230695
	1201.35310906065 -61.5874504189193
	1203.52475595438 -54.8217413775339
	1205.70110440199 -47.5171460315612
	1207.87719387911 -45.5309814040404
	1210.04806386135 -42.248741414248
	1212.17560068827 -38.5262110924656
	1214.30921340065 -38.4183201851463
	1216.44268684781 -33.9550263046559
	1218.5698058791 -31.7822092881178
	1220.71113675008 -28.4624509406135
	1222.86043649712 -23.8293109110767
	1225.00944114284 -18.2750817928261
	1227.14988670982 -19.6595513014955
	1229.33102728937 -20.1189354277051
	1231.52226758872 -19.3981898408171
	1233.71351927755 -17.1908956170755
	1235.89469402552 -16.7145096025122
	1238.10035399614 -14.3386224741697
	1240.31792730047 -10.1823460541326
	1242.53529414556 -3.44041855533101
	1244.74033473845 -5.87795303373395
	1246.93715062283 -5.71027831259094
	1249.14770507078 -4.05426446075287
	1251.35790703579 -0.0054679934288373
	1253.55366547133 11.6164563722024
	1255.7376217565 20.7540476347949
	1257.93449259842 27.2925791240988
	1260.13212306711 30.8600404612734
	1262.31835823261 34.4935682284041
	1264.50063443448 38.2660035639256
	1266.6930449315 38.5965631885408
	1268.88591645184 38.0411761597681
	1271.06957572367 40.0545078433839
	1273.22600219964 40.9635080461639
	1275.39086862986 40.7511929807836
	1277.55587996075 39.5239755314552
	1279.71274113876 42.955338253537
	1281.83051921864 45.8894638910588
	1283.95501799026 46.1317595033277
	1286.08013561909 43.7788446081864
	1288.1997702706 43.0364486632732
	1290.35589867063 35.5002004070244
	1292.51905928182 26.6372412269263
	1294.68141176193 17.6922636062296
	1296.83511576875 67.3219086788527
	1299.02897620178 18.4364057074304
	1301.22721810648 0.318346120821576
	1303.42731182843 -0.086672263099477
	1305.62672771319 -0.108401076884554
	1307.87457840071 0.0424270679021377
	1310.12280942794 0.15118275549336
	1312.36978169854 -0.165771645946857
	1314.61385611619 -0.0280125546694076
	1316.90598357115 -0.292443388347356
	1319.2033900963 -0.313555062198121
	1321.50126939643 -0.508848420921562
	1323.79481517629 0.0412533134718072
	1326.01977301853 -0.691998455311324
	1328.24956480213 0.0841351397222399
	1330.47899096581 0.085602867282207
	1332.70285194828 -0.0157014896254106
	1334.85607790281 0.0945146936507048
	1337.01445978452 4.18649585902981
	1339.1730798891 13.9211216415227
	1341.32702051224 33.5203271246086
	1343.47512556346 41.4486671163115
	1345.62861550173 47.9549734196681
	1347.78188785091 38.400617882719
	1349.92934013485 44.3190624544342
	1352.08058427218 44.4592486782415
	1354.23779643162 45.2451581058597
	1356.39506811395 57.3619726961091
	1358.54649081997 55.7918086508723
	1360.69810539664 54.0743472714399
	1362.85431202682 53.1478916690251
	1365.0110777093 53.9289743950692
	1367.16436944289 54.5596667551418
	1369.30520739965 55.5741449256723
	1371.44959958759 58.7100931471762
	1373.59386754582 60.4576351393197
	1375.73433281347 62.8748655475456
	1377.87924679425 64.3812203616885
	1380.02773501048 65.1958458384768
	1382.17641162483 67.4830269493279
	1384.32189079999 69.1007634936837
	1386.5118085552 71.0435136757147
	1388.7047846125 74.3938489601846
	1390.89788540216 77.0672243660149
	1393.08817735446 81.6251752114978
	1395.32320766912 85.6106367119952
	1397.56085423698 89.7417450925342
	1399.79863451248 93.3909322082013
	1402.03406595008 98.4481469044616
	1404.2910241698 102.6753543467
	1406.54995386997 106.71454433036
	1408.80902897004 110.947243643769
	1411.06642338948 115.849504289282
	1413.33845099706 119.506427903586
	1415.61180178476 124.028998174886
	1417.8852876436 128.278692751936
	1420.15772046458 131.784637592445
	1422.44516242676 136.47768177527
	1424.73352460629 139.39479192668
	1427.02185648155 143.411583776563
	1429.30920753092 146.575012188913
	1431.63815683973 150.557069704785
	1433.96934865481 152.737916950764
	1436.3024232862 155.323057800727
	1438.63702104396 158.007008828785
	1440.97278223812 159.655397122034
	1443.30934717875 162.955242009136
	1445.64635617588 166.83778814523
	1447.98344953956 154.01571156509
	1450.32026757984 120.111453626037
	1452.65645060678 66.1331017988762
	1454.99163893041 19.9024042160417
	1457.32547286079 3.20047835440824
	1459.65759270796 -0.418701681969223
	1461.9704928904 -0.511962652054209
	1464.28366415067 -0.0368230885900261
	1466.59707921624 0.107209676809677
	1468.91071081458 0.018894358087445
	1471.22453167317 -0.125550383537167
	1473.53851451949 0.140441374467546
	1475.85263208102 -0.135913588195304
	1478.16685708522 -0.0540929655195903
	1480.48116225957 -0.0741871089200075
	1482.79552033156 0.00564222915679125
	1485.10990402865 0.0331697436679974
	1487.42428607832 0.117224311861371
	1489.73863920806 0.164708067134082
	1492.23429194422 -0.0159069676802446
	1494.72995327061 -0.0507813062519453
	1497.22562106455 -0.0222698722447952
	1499.72129320335 0.000535417169551522
	1502.21696756435 -0.0966053847251125
	1504.71264202486 -80.5787887551435
	1507.20831446219 -216.503069103782
	1509.70398275367 -341.380206526289
	1512.19964477661 -377.673169511534
	1514.69529840833 -398.326873718712
	1517.19094152616 -346.818923620212
	1519.68657200741 -295.392996699848
	1521.9549517804 -252.743243953477
	1524.22337332789 -217.432474747895
	1526.49185516601 -176.931156839847
	1528.76041581085 -141.860618892958
	1531.06722214917 -110.814512305894
	1533.37612885995 -110.903303542149
	1535.68428471498 -83.0930094681793
	1537.98883848606 -76.5155826309285
	1540.38101913976 -69.5827867648644
	1542.77991658057 -62.7071158877553
	1545.17848605658 -55.8674580728026
	1547.56968281583 -49.7333033540717
	1549.96757092692 -42.007880982258
	1552.37624223929 -33.0568228952298
	1554.78414904348 -23.2884646556289
	1557.17974363007 -20.6995460755236
	1559.38922375116 -16.0340174296454
	1561.6111043067 -8.88985721178199
	1563.8324237641 0.00323860378730956
	1566.04022059082 5.49617794430549
	1568.21228968301 8.04968599357272
	1570.39835280456 8.24866392055602
	1572.58415327753 6.47115945090118
	1574.75543442397 27.8977540649371
	1577.02916558357 46.4693633227724
	1579.31531194703 62.9164316892372
	1581.60306841777 76.8041143687118
	1583.88162989923 87.7922584592315
	1586.22665675415 98.8818804840572
	1588.57849614726 108.819989966782
	1590.93105782232 118.036743765638
	1593.2782515231 127.056043290309
	1595.5726300651 135.077534823918
	1597.86917298868 142.441017946522
	1600.1664663088 149.293362152732
	1602.46309604042 154.583471145428
	1604.95316141974 159.045138427902
	1607.44373380324 163.458904636727
	1609.93475786359 167.46012405181
	1612.42617827346 172.052053242094
	1614.91793970551 175.570951077098
	1617.40998683243 179.673639115361
	1619.90226432687 183.26823122684
	1622.3947168615 185.81969402973
	1624.887289109 187.652668982138
	1627.37992574204 190.023780747625
	1629.87257143327 193.558062152367
	1632.36517085538 196.986598927259
	1634.83443649645 200.861282261313
	1637.30378166086 203.588837590403
	1639.77319437317 209.057298241256
	1642.24266265798 212.989757745807
	1644.71217453987 216.949446040887
	1647.18171804341 220.115792059269
	1649.65128119319 223.891513035637
	1652.12085201378 226.883341989251
	1654.59041852977 229.962863449335
	1657.05996876574 230.529576657893
	1659.52949074627 237.833686149148
	1661.99897249594 236.746866739665
	1664.31390598366 239.401383895892
	1666.62885080681 242.872741429674
	1668.94380566051 246.475931473625
	1671.25876923988 247.615925836297
	1673.57374024007 249.963786665872
	1675.88871735618 252.231274484086
	1678.20369928336 253.826610465869
	1680.51868471672 256.827285170575
	1682.8336723514 261.987477470038
	1685.14866088253 261.485624687264
	1687.46364900522 263.96816965723
	1689.77863541461 265.869952589982
	1692.09361880582 266.995553267446
	1694.40859889241 266.560209323456
	1696.72368369152 267.547735748205
	1699.03884985123 267.463081795805
	1701.35407401963 266.824866892008
	1703.66933284478 267.570753097898
	1705.98460297478 267.918183060436
	1708.29986105768 267.770772561535
	1710.61508374158 267.759775882733
	1712.93024767454 267.762381662248
	1715.24532950465 265.443491579172
	1717.56030587997 268.124545147591
	1719.8751534486 266.608773260238
	1722.1898488586 267.785600595686
	1724.49750960743 269.897130035523
	1726.80536214176 267.798803594264
	1729.11337149365 271.332120574976
	1731.42150269519 265.590809831532
	1733.72972077845 267.739439732514
	1736.03799077551 270.260079952219
	1738.34627771845 268.372695578084
	1740.65454663933 268.973641667566
	1742.96276257025 268.017370755219
	1745.27089054326 268.589423470978
	1747.57889559046 268.409890780935
	1749.88674274392 269.35859727835
	1752.19439703571 269.125227411505
	1754.69277278193 269.513764192519
	1757.19123188676 268.79498124478
	1759.68976209246 268.011653254552
	1762.18835114129 265.232819377342
	1764.68698677552 267.64577389691
	1767.18565673742 269.854161859124
	1769.68434876924 269.716873297944
	1772.18305061325 269.167484970447
	1774.68175001171 268.665220159946
	1777.18043470689 266.530222255128
	1779.67909244105 268.90077691266
	1782.17771095645 269.907402079083
	1784.67699420338 267.869455543232
	1787.17628906922 268.589292343485
	1789.67559330907 269.339873189447
	1792.17490467803 270.567426365826
	1794.67422093117 270.237845640889
	1797.17353982359 270.459714998826
	1799.67285911037 270.154969377417
	1802.17217654661 264.799604145221
	1804.6714898874 268.851204953468
	1807.17079688782 271.74641909933
	1812.16938288791 271.217851440557
	1814.47708561391 269.64429963842
	1816.78479289698 269.058221543587
	1819.09250403374 268.178194652136
	1821.40021832078 269.311549084114
	1823.70793505473 269.085071480318
	1826.01565353219 270.456753887864
	1828.32337304979 269.747753129049
	1830.63109290413 275.367258556149
	1832.93881239182 268.869502492675
	1835.24653080948 262.079051885279
	1837.55424745372 270.570008217296
	1839.86196162115 269.523444738796
	1842.16967260839 268.602528602827
	1844.47784331402 269.340346188613
	1846.78601531429 257.234998465661
	1849.09418840096 232.096675442852
	1851.40236236579 191.51944465777
	1853.71053700054 144.385280463749
	1856.01871209697 97.3107198794647
	1858.32688744684 53.2670704591804
	1860.63506284191 20.0887024966886
	1862.94323807394 2.44734275297075
	1865.25141293468 1.52648789126437
	1867.5595872159 1.40565789004808
	1869.86776070936 1.22802108130295
	1872.17593320681 -2.67179687948651
	1874.48436143098 0.248440997707402
	1876.79279021238 0.778373059773345
	1879.1012194548 1.25433778666469
	1881.40964906202 0.432779266262514
	1883.71807893781 1.32698292084901
	1886.02650898595 1.0612491630003
	1888.33493911022 0.543415100802708
	1890.6433692144 0.106682519491495
	1892.95179920226 -1.26515166941099
	1895.26022897758 0.119243749318948
	1899.87708750572 0.303858078615691
	1904.49404926681 0.226057251339937
	1906.80258262719 -0.480227296873603
	1909.11111612722 1.20001563408812
	1911.41964974693 0.210730204849162
	1913.7281834663 -0.617326164585331
	1916.03671726535 -1.37620470522809
	1918.34525112409 -1.2553792579177
	1920.65378502251 -1.20956880258085
	1922.96231894062 -0.484518421930285
	1925.27085285844 -1.87578143031222
	1927.57938675595 0.236757985839965
	1929.88792061317 -0.20671282394184
	1932.19645441011 1.42064584853088
	1934.50492803926 -0.764389691305317
	1936.81340173786 1.00087095383042
	1939.12187548922 0.450003726114574
	1941.43034927661 -0.593324888563643
	1943.73882308332 1.46799536208653
	1948.35577068785 0.0955265922336537
	1950.66424445225 0.368571530786923
	1952.97271816912 1.43619941523286
	1955.28119182174 0.175862351602362
	1957.58966539341 0.21155068200764
	1959.89813886742 0.0374215251388108
	1962.20661222704 0.800760928467156
	1964.51478145945 2.06663086928513
	1966.82295041702 -0.23954788101932
	1969.13111918512 -0.0439627887948717
	1971.43928784912 -1.84810284627116
	1973.74745649439 0.498171159218145
	1976.05562520628 -0.484820618993936
	1978.36379407016 -1.66392806556324
	1980.6719631714 2.92995643300672
	1982.98013259536 0.977228354201586
	1985.28830242742 -0.0912233157743287
	1987.59647275292 0.686994509224874
	1989.90464365724 0.545484838950443
	1992.21281522575 -0.535262727785792
};
\addplot [TUMblueLine]
table {%
	0 -0.000460451334085189
	3 -0.000547507709238968
	6 -0.000661467192726535
	9 -0.000818151355966257
	12 -0.00104874919222835
	15 -0.00379820177207262
	18 -35.5407741151564
	21 -110.881855247743
	24 -206.224811043017
	27 -301.195827981848
	30 -375.267568421168
	33 -408.370690005468
	36 -404.238702428022
	39 -398.024414714693
	42 -389.722261678824
	45 -380.562587628065
	48 -371.466499328887
	51 -362.419710139433
	54 -353.422675942372
	57 -344.471399314439
	60 -335.561176717362
	63 -326.687662771755
	66 -317.846451225051
	69 -309.032657390295
	72 -300.240552588415
	75 -291.463671251288
	78 -282.694945161125
	81 -273.926664487214
	84 -265.150402440093
	87 -256.35671096782
	90 -247.480382321041
	93 -236.686140896414
	96 -223.686135703674
	99 -208.79904582958
	102 -192.699219163968
	105 -176.023820394882
	108 -159.142113767614
	111 -142.167897460984
	114 -125.102709458455
	117 -108.012608302927
	120 -91.2119291883141
	123 -75.388600076447
	126 -61.5048201813787
	129 -50.3580192717428
	132 -42.0696776848118
	135 -36.0295708276489
	138 -31.3079841771774
	141 -27.130092620895
	144 -23.2437002942246
	147 -20.0293575354971
	150 -17.9316427499102
	153 -16.7727364192987
	156 -6.34781383767679
	159 -1.08741688078553e-05
	162 0.000337857117010227
	165 31.4547893103418
	168 29.8678563133632
	171 46.6211266841894
	174 55.4090233388146
	177 51.4426788689862
	180 49.4605986049974
	183 51.0740008501078
	186 55.6134213853435
	189 62.1111964692893
	192 69.5018323980261
	195 77.0456415346592
	198 84.4180358164295
	201 91.4728090345729
	204 98.0702835120987
	207 104.055362244147
	210 109.311828215542
	213 113.791941393735
	216 117.556770518457
	219 120.928921753812
	222 124.751884466153
	225 130.620216393722
	228 90.1141745016529
	231 23.4239306685471
	234 0.000223692504273467
	237 3.71848216229211e-05
	240 -5.60474156372299e-05
	243 -0.000412949260480396
	246 -32.5828434112631
	249 -79.495065778823
	252 -77.3887948295014
	255 -73.1158723331319
	258 -70.9981971117396
	261 -69.6168447781404
	264 -67.7413372848108
	267 -64.4344041863268
	270 -59.4156595898904
	273 -53.3143872905058
	276 -47.2264755812371
	279 -41.9509087040698
	282 -37.6664704277136
	285 -34.0852752441985
	288 -30.7416932036494
	291 -27.2857975108528
	294 -23.7674192942565
	297 -20.7060348781539
	300 -18.5977740372401
	303 -17.3697916198331
	306 -0.000197708857881807
	309 5.95930465351141e-05
	312 34.3153545407272
	315 40.8070377511819
	318 42.0903409174485
	321 43.1911271948349
	324 44.1747150767857
	327 44.9083801039286
	330 44.8139980776783
	333 42.0751586391468
	336 42.0069811433968
	339 0.000145738873397758
	342 -9.48439874900755
	345 -40.1668238945881
	348 -29.0302587787953
	351 -23.3575800660511
	354 -20.0389016854355
	357 -17.9121283031644
	360 -16.543226474239
	363 -15.6641132402637
	366 -15.0642942799902
	369 -1.33689446929758
	372 -1.42907733909017e-05
	375 0.000153596261956623
	378 32.9743245668505
	381 32.7367753374818
	384 30.5938482725303
	387 27.3079419524321
	390 45.3116178133161
	393 55.3148860031973
	396 54.0585208146749
	399 54.6458608070287
	402 58.2436442787252
	405 64.0748640463962
	408 71.0942267236874
	411 78.5089089728619
	414 85.9173628708868
	417 93.1538720295988
	420 100.136134539318
	423 106.800370141717
	426 113.082905243098
	429 118.918784563197
	432 124.254653649572
	435 129.084059564476
	438 133.521520046457
	441 137.934890137611
	444 143.088739061999
	447 123.926034120945
	450 55.178220941387
	453 0.00112222750808775
	456 0.000103122014025072
	459 1.17241366419866e-05
	462 -7.47017318502581e-05
	465 -0.000605267445638202
	468 -47.9402933159951
	471 -117.608400441663
	474 -138.026349648125
	477 -114.331010275578
	480 -94.4297787249031
	483 -77.8877111779392
	486 -64.651684485642
	489 -54.787416066667
	492 -47.958884303053
	495 -43.4441798246994
	498 -40.4174226590204
	501 -38.1434700040191
	504 -36.0371123304011
	507 -33.6688184276088
	510 -30.7813748683075
	513 -27.3723436733382
	516 -23.8283487173327
	519 -20.842241796889
	522 -18.8595936093631
	525 -17.7219646424154
	528 -6.33888152599422e-05
	531 0.000215270763054696
	534 40.1701498710733
	537 41.6688529364605
	540 42.7913681485565
	543 43.6436875418591
	546 44.0953103602997
	549 43.412441646334
	552 39.2077819861898
	555 75.8921547558619
	558 23.5115037571388
	561 -6.70102845878614e-05
	564 -16.9271442891474
	567 -27.168289723606
	570 -19.7547377779748
	573 -11.0325351222533
	576 -4.51691163988781
	579 -0.000559302365190273
	582 -8.86330145572127e-05
	585 -1.23714902352573e-06
	588 0.000204816187202973
	591 32.8791218806658
	594 31.7435630772605
	597 44.193845161685
	600 57.9221545651953
	603 55.5341834282574
	606 51.0247611122722
	609 49.1241263426239
	612 49.9089820425013
	615 52.778244297673
	618 56.995896513429
	621 61.7700325067802
	624 66.4748678738296
	627 70.6580139421572
	630 73.8826314400804
	633 75.6878147750603
	636 75.7867631965249
	639 74.4159139286708
	642 72.4311891276461
	645 70.9119378325849
	648 27.7821726782734
	651 0.000268849115610946
	654 3.355397727982e-05
	657 -6.01071740086281e-05
	660 -0.00263748162863017
	663 -47.2818404682542
	666 -60.2417854895975
	669 -66.5601529476105
	672 -72.3218784490898
	675 -74.0544076693578
	678 -67.7792489809848
	681 -54.0862537624946
	684 -38.506595464225
	687 -27.2891650067464
	690 -21.5286038452641
	693 -18.9206397904141
	696 -17.5923086148311
	699 -16.716226587179
	702 -16.0516611895691
	705 -15.5809993042447
	708 1.97343265587335e-05
	711 35.6632073457349
	714 37.6959929746749
	717 39.2338567424506
	720 37.7737065701236
	723 61.5497210934616
	726 3.69244782535362
	729 -21.6809031179147
	732 -15.3983011672426
	735 -14.549773687405
	738 -14.1366402309706
	741 -8.28187284539015
	744 2.79581734251957e-05
	747 29.1452919198771
	750 25.7373922638472
	753 42.2844819548916
	756 48.9183305496597
	759 46.7021778757259
	762 47.6292776814247
	765 51.8108429133406
	768 58.2323908997391
	771 65.7100487500411
	774 73.4279626515976
	777 81.0546294551755
	780 88.4972073031972
	783 95.7259423999112
	786 102.725340148355
	789 109.49034246547
	792 116.025814907314
	795 122.343519049331
	798 128.458803051864
	801 134.38810736169
	804 140.147553226561
	807 145.752312443056
	810 151.216068833345
	813 156.550397529719
	816 161.764590497332
	819 166.866034784931
	822 171.86058816285
	825 176.752691438171
	828 181.545392008671
	831 186.240421687843
	834 190.838364594751
	837 195.338844361816
	840 199.740410707848
	843 204.039403710923
	846 208.226663193617
	849 212.280905212873
	852 216.158480210395
	855 219.781575533629
	858 223.030757171051
	861 225.752300432885
	864 227.794473409122
	867 229.086463114406
	870 229.760615721127
	873 230.277276098156
	876 231.426654655754
	879 190.516426597669
	882 118.613326542267
	885 44.9847892485034
	888 0.00440946286171061
	891 0.000572045850375824
	894 0.000395246783618963
	897 0.000284271411665527
	900 0.000206452359022249
	903 0.000147057123253446
	906 9.83859029817901e-05
	909 5.59220004661814e-05
	912 1.64210974124992e-05
	915 -2.26266446951236e-05
	918 -6.37589240732967e-05
	921 -0.000110112653487509
	924 -0.000166358639233981
	927 -0.000240676626393092
	930 -0.000349930185725536
	933 -0.000851399030155245
	936 -26.7804816778915
	939 -103.933959014288
	942 -197.088845892213
	945 -270.741323615387
	948 -290.209521666166
	951 -281.418989442166
	954 -272.620708677669
	957 -263.806711565904
	960 -254.967287359458
	963 -246.073042012331
	966 -234.15980360727
	969 -218.617780475823
	972 -199.707342088745
	975 -178.491690872591
	978 -156.084716066741
	981 -133.185516098243
	984 -110.479206426183
	987 -89.3735264123345
	990 -71.8182011659294
	993 -58.993973735233
	996 -50.629311440992
	999 -45.586091509933
	1002 -42.5892031652816
	1005 -40.5575095495849
	1008 -38.6625167768578
	1011 -36.2831462921938
	1014 -32.9892509129707
	1017 -28.7322939165159
	1020 -24.2461466747034
	1023 -20.7865585660048
	1026 -18.8170158295872
	1029 -0.000406458017047054
	1032 -1.80744886238931e-05
	1035 7.18521621041785e-05
	1038 17.697447604075
	1041 33.5690691114775
	1044 35.8559026854373
	1047 54.945516726221
	1050 60.5489605491809
	1053 55.3613996256374
	1056 51.6567506370787
	1059 51.3124152714195
	1062 53.8059512172575
	1065 58.4208790978632
	1068 64.267128355345
	1071 70.5347781252145
	1074 76.7998266499214
	1077 82.9391315322789
	1080 88.9245482013259
	1083 94.7344507478813
	1086 100.348271931436
	1089 105.739341963887
	1092 110.845586932572
	1095 115.542564951331
	1098 119.624544393388
	1101 122.783498619314
	1104 124.605629733737
	1107 124.647172515975
	1110 122.656540497148
	1113 118.890741722686
	1116 114.236570643159
	1119 95.7970610320753
	1122 40.1325790836241
	1125 0.00102410384940579
	1128 0.000166933677811454
	1131 6.87028700384173e-05
	1134 -2.04573507692811e-06
	1137 -7.46847204464914e-05
	1140 -0.00021783682613862
	1143 -10.9372640309336
	1146 -77.5345420083993
	1149 -144.40776221039
	1152 -151.553646455603
	1155 -114.12863179913
	1158 -86.5474978469411
	1161 -68.1145673165099
	1164 -56.8075319182439
	1167 -50.3465988920861
	1170 -46.8449689088044
	1173 -44.9674603637737
	1176 -43.8346759578816
	1179 -42.900941483133
	1182 -41.8542431473209
	1185 -40.5212048817603
	1188 -38.7710735844727
	1191 -36.4426447294838
	1194 -33.3568066638636
	1197 -29.5288339794268
	1200 -25.544156988393
	1203 -22.1440066389041
	1206 -19.7443741924056
	1209 -2.59162402318982
	1212 -0.000255417595497882
	1215 -0.00011865417378094
	1218 -6.11746032854039e-05
	1221 -2.42347120729005e-05
	1224 5.72100192968297e-06
	1227 3.81858827191841e-05
	1230 8.75248528261298e-05
	1233 0.000269099657908645
	1236 9.9384977148842
	1239 32.0925506829247
	1242 40.5132224093827
	1245 41.6098364074133
	1248 42.5218345948573
	1251 43.3233383052528
	1254 44.0553164463665
	1257 44.7407224805089
	1260 45.392534346604
	1263 46.0176893684684
	1266 46.6185775510652
	1269 47.1925499744944
	1272 47.7287246573036
	1275 48.1992244099282
	1278 48.5363901656027
	1281 48.578304089213
	1284 47.9386109168429
	1287 45.6812247969905
	1290 40.9547222658172
	1293 93.3471178381933
	1296 105.919192940995
	1299 72.544757712338
	1302 0.000825332686514343
	1305 3.44849701056271e-05
	1308 3.62293618488459e-05
	1311 6.89364826138828e-05
	1314 0.000115736916546876
	1317 0.000169069033101814
	1320 0.000211547074210183
	1323 0.000227636056069115
	1326 0.000236935272708065
	1329 0.000245567657743735
	1332 0.000230760856294444
	1335 0.000236947357226686
	1338 0.000427311147500838
	1341 10.7493776450625
	1344 38.3245916349019
	1347 44.1072884452924
	1350 58.9107103094181
	1353 66.347595659048
	1356 63.199806702131
	1359 57.8618696367081
	1362 54.3521936026284
	1365 53.1670884423092
	1368 53.8847708092033
	1371 55.9890033021892
	1374 58.8066350470805
	1377 61.5844217712386
	1380 63.9393187069662
	1383 66.0759955241323
	1386 68.5102910240019
	1389 71.6939050389849
	1392 75.8161972652804
	1395 80.7745620040175
	1398 86.2725203688547
	1401 91.9925540623105
	1404 97.7292965916517
	1407 103.408156768545
	1410 109.027085656436
	1413 114.597045612944
	1416 120.114614868514
	1419 125.558842934343
	1422 130.89464282657
	1425 136.07272037837
	1428 141.025314631309
	1431 145.662921922352
	1434 149.884356438021
	1437 153.619924564259
	1440 156.922272845746
	1443 160.095788086495
	1446 163.813140003926
	1449 169.090026837424
	1452 134.920330251605
	1455 66.5995208259616
	1458 6.80077911563425
	1461 0.000371717371600031
	1464 0.000191603243947192
	1467 0.000106258089494736
	1470 4.34131177911001e-05
	1473 -1.21846226369908e-05
	1476 -7.12365372209176e-05
	1479 -0.000147119962539152
	1482 -0.000342858102078584
	1485 -16.3897415698464
	1488 -93.3483643564099
	1491 -183.820999228714
	1494 -239.209228556264
	1497 -232.002984948613
	1500 -224.555019104707
	1503 -215.981345387905
	1506 -206.056826097769
	1509 -192.888204262694
	1512 -174.895615190902
	1515 -151.158176834882
	1518 -123.354163463691
	1521 -95.6878026604276
	1524 -72.162491634178
	1527 -54.9647363116171
	1530 -43.7882347744262
	1533 -36.6769195953645
	1536 -31.4864608078747
	1539 -26.8122820179468
	1542 -22.4884274649783
	1545 -19.3169151160225
	1548 -17.596922028134
	1551 -11.614669945146
	1554 -5.80860214549044e-06
	1557 13.2784529880319
	1560 35.4779864114658
	1563 33.4450879314834
	1566 31.7971483494765
	1569 50.0931172766253
	1572 61.935510455685
	1575 60.6856414356469
	1578 62.2955949886793
	1581 69.3405815885806
	1584 80.2774978019897
	1587 92.6380380652098
	1590 105.046336005002
	1593 117.108806576439
	1596 128.569673307984
	1599 138.984206844543
	1602 147.772111429385
	1605 154.528899217243
	1608 159.988365336981
	1611 165.290982174527
	1614 170.448037689243
	1617 175.475472236453
	1620 180.376521622886
	1623 183.860378863987
	1626 186.513701750821
	1629 189.30162412014
	1632 192.872005176615
	1635 197.195767173456
	1638 201.98243742886
	1641 206.94092501835
	1644 211.860680401095
	1647 216.576794374454
	1650 220.941745467641
	1653 224.859794726496
	1656 228.347515709735
	1659 231.767440655876
	1662 235.127131249016
	1665 238.42829977339
	1668 241.672550749726
	1671 244.861401023904
	1674 247.996244618244
	1677 251.078370244112
	1680 254.109071979336
	1683 257.089858799833
	1686 260.022468700031
	1689 262.90854455202
	1692 265.749296600672
	1695 267.274069413962
	1698 267.374580699114
	1701 267.468282514246
	1704 267.556741374515
	1707 267.64023495605
	1710 267.71890662665
	1713 267.79309864235
	1716 267.863192691203
	1719 267.929564718655
	1722 267.992084699867
	1725 268.050585171812
	1728 268.105272080262
	1731 268.156316762791
	1734 268.204052096413
	1737 268.248939407967
	1740 268.291470031206
	1743 268.332082276128
	1746 268.371116582706
	1749 268.408803600703
	1752 268.445279010455
	1755 268.480612093155
	1758 268.514834908548
	1761 268.547960265299
	1764 268.579996165344
	1767 268.610956422464
	1770 268.64086158632
	1773 268.66973931931
	1776 268.69762344428
	1779 268.724552270263
	1782 268.750566732716
	1785 268.77570866854
	1788 268.800019407068
	1791 268.82353876024
	1794 268.84630441186
	1797 268.868351643326
	1800 268.889713301215
	1803 268.910419909553
	1806 268.930499846081
	1809 268.949979525436
	1812 268.968883553824
	1815 268.987234835039
	1818 269.005054615125
	1821 269.022362452435
	1824 269.039176090454
	1827 269.05551118849
	1830 269.07138081933
	1833 269.086794545276
	1836 269.101756661884
	1839 269.116262646139
	1842 269.130291305151
	1845 269.143783827482
	1848 269.132805945999
	1851 239.112140998666
	1854 186.514530229974
	1857 123.615917154785
	1860 63.1129969782523
	1863 17.7633982121412
	1866 0.00514807338124078
	1869 0.00209811508928814
	1872 0.0016674061856797
	1875 0.00137017318300688
	1878 0.00115242726243348
	1881 0.000985844147626225
	1884 0.000854108834878132
	1887 0.000747158900031697
	1890 0.000658449322133801
	1893 0.000583537385453961
	1896 0.000519299666071716
	1899 0.000463474499001747
	1902 0.000414382270427608
	1905 0.000370747766911095
	1908 0.000331583584575417
	1911 0.000296111392880067
	1914 0.000263707397012512
	1917 0.000233863683322931
	1920 0.000206160226897388
	1923 0.000180244190830955
	1926 0.000155814286481972
	1929 0.000132608687862033
	1932 0.00011039546608452
	1935 8.89648175703553e-05
	1938 6.8122543422306e-05
	1941 4.76843779097351e-05
	1944 2.74707861274905e-05
	1947 7.30180078814352e-06
	1950 -1.30080541348936e-05
	1953 -3.36551224163155e-05
	1956 -5.48529689092713e-05
	1959 -7.68423562959001e-05
	1962 -9.99079175941385e-05
	1965 -0.000124395614259551
	1968 -0.000150726210414934
	1971 -0.000179419086419289
	1974 -0.000211137528481968
	1977 -0.000246755551019338
	1980 -0.000287455565170805
	1983 -0.00033488039490495
	1986 -0.000391381796947021
	1989 -0.000460451334085189
};
%
%
%
% Energy
\nextgroupplot[%
height=0.5in,
yshift=-0.2cm,
%scale only axis,
%ymin=       0,
%ymax=     0.4,
%ytick={0, 0.2, 0.4},
%yticklabels={0, 0.2, 0.4},
ylabel style={align=center},
ylabel shift=0cm,
ylabel={Energy\\$E_{80}$ in \SI{}{\kilo\watt\hour}},
]
\addplot [blackLine]
table{%
2.49884680447728 0
4.99773909979755 0
7.49667115074017 0
9.99563722208439 0
12.4946315786095 0
14.9936484850948 0
17.4926822063195 0
19.9917270070629 0
22.4907771521044 0
24.9898269062231 0
27.4888705341985 1.09159498471204e-06
29.9879023008097 1.09159498471204e-06
32.4873830407004 2.0801081829209e-06
34.9869164615337 7.06300330439115e-06
37.4864867669006 7.06300330439115e-06
39.9860781603922 7.06300330439115e-06
42.4856748455997 7.06300330439115e-06
44.9852610261141 7.06300330439115e-06
47.4848209055265 1.32742417258802e-05
49.9843386874281 1.32742417258802e-05
52.4837985754099 1.36562171075888e-05
54.983184773063 1.36562171075888e-05
57.4824814839786 1.36562171075888e-05
59.9816729117477 1.36562171075888e-05
62.4785816836216 1.36562171075888e-05
64.9753256710086 1.36562171075888e-05
67.4719597043255 1.36562171075888e-05
69.9685386139893 1.36562171075888e-05
72.4651172304169 1.36562171075888e-05
74.9617503840251 1.36562171075888e-05
77.458492905231 1.36562171075888e-05
79.9553996244515 1.36562171075888e-05
82.4525253721034 1.36562171075888e-05
84.9499249786036 1.36562171075888e-05
87.4476532743692 1.36562171075888e-05
89.945765089817 1.36562171075888e-05
92.4099915510796 1.36562171075888e-05
94.8747904882786 1.36562171075888e-05
97.3399427869757 1.36562171075888e-05
99.8052293327325 1.36562171075888e-05
102.270431011111 1.36562171075888e-05
104.735328707672 1.36562171075888e-05
107.199703307978 1.36562171075888e-05
109.663335697591 1.36562171075888e-05
112.126006762072 1.36562171075888e-05
114.587497386983 1.36562171075888e-05
117.047588457885 1.36562171075888e-05
119.346174774157 1.36562171075888e-05
121.646031012364 1.36562171075888e-05
123.945634136942 1.36562171075888e-05
126.243461112321 1.36562171075888e-05
128.591903963431 1.36562171075888e-05
130.94481382294 1.36562171075888e-05
133.297054898911 1.36562171075888e-05
135.643491399409 1.36562171075888e-05
137.968174557663 1.36562171075888e-05
140.300762537704 1.36562171075888e-05
142.633077516168 1.36562171075888e-05
144.956941669688 1.36562171075888e-05
147.187045592779 1.36562171075888e-05
149.427475699077 1.36562171075888e-05
151.667224605786 1.36562171075888e-05
153.895284930107 1.36562171075888e-05
156.049223081701 1.36562171075888e-05
158.21623868256 1.36562171075888e-05
160.382857494703 1.36562171075888e-05
162.535605280146 1.36562171075888e-05
164.759132450802 0.000191494055555741
166.99961494586 0.000435316947857388
169.239533510261 0.000644875497520136
171.461368888943 0.000748462371516627
173.788285317175 0.00168651698314397
176.129983503802 0.00334921925881631
178.474086743311 0.00510166658793273
180.808218330191 0.00680765280347529
183.209900180146 0.0085898521030324
185.620371335022 0.0104814545100964
188.031109336134 0.0125152897795028
190.433591724794 0.0146967946872204
192.784380853109 0.0169913794142799
195.140681009333 0.019440557619479
197.497737834886 0.0220368336605802
199.850796971191 0.0247579733941673
202.157885533948 0.0275352923034974
204.467426419724 0.0304184570872258
206.777283532839 0.0333872762622855
209.085320777613 0.0364197156219896
211.351054167158 0.0394007093362857
213.617827071293 0.0424249742359017
215.884833865821 0.0454796090138109
218.151268926549 0.0485609561445531
220.404447914051 0.0516421437850255
222.658411167904 0.0547682669911956
224.912177030258 0.057940458260144
227.164763843264 0.0603555693461856
229.551676999899 0.0617685333696861
231.939042730291 0.0621756227811087
234.326756057859 0.06217757657471
236.714712006028 0.06217757657471
239.10280559822 0.06217757657471
241.490931857855 0.06217757657471
243.878985808358 0.0621780501982466
246.266862473149 0.0621786326745601
248.654456875652 0.0621786326745601
250.946270486331 0.0621786326745601
253.239173803944 0.0621790441925964
255.531828236446 0.0621791587203428
257.822895191792 0.0621791587203428
260.10433041556 0.0621791587203428
262.387888926622 0.0621791587203428
264.671427350628 0.0621791587203428
266.952802313229 0.0621791587203428
269.252113445113 0.0621791587203428
271.554400426546 0.0621791587203428
273.856463916024 0.0621791587203428
276.155104572042 0.0621791587203428
278.501198700101 0.0621791587203428
280.851215449603 0.0621791587203428
283.20158141231 0.0621791587203428
285.548723179989 0.0621791587203428
287.97066407948 0.0621791587203428
290.400163637824 0.0621791587203428
292.827962027387 0.0621791587203428
295.244799420534 0.0621791587203428
297.584906278722 0.0621791587203428
299.933664938876 0.0621791587203428
302.28441673912 0.0621791587203428
304.630503017578 0.0621791587203428
306.872609276764 0.0621791587203428
309.129622981795 0.0621791587203428
311.382444879224 0.0621791587203428
313.611975715605 0.0621792043110199
315.893629816198 0.0629005856042079
318.18443043733 0.0642077789784503
320.466459562045 0.0658029984558007
322.721799173386 0.0673821168189062
325.275949221167 0.0691734190352366
327.676182831714 0.0708490621323432
330.070528885288 0.0724904203609614
332.449088699118 0.0740220042703315
335.022332365695 0.0756364504482862
337.320779967508 0.076432871551904
339.619334230301 0.0764334285382314
342.106561915524 0.0764334285382314
344.31742854264 0.0764334710010313
346.532615041275 0.0764334710010313
348.746884392186 0.0764336640064776
350.883788277737 0.0764336640064776
353.116136792822 0.076434150136076
355.347639944154 0.076434150136076
357.573840501561 0.076434150136076
359.790281234868 0.076434150136076
361.951785504956 0.076434150136076
364.120819239549 0.076434150136076
366.287120530601 0.076434150136076
368.440427470068 0.076434150136076
370.522367105488 0.076434150136076
372.622566104315 0.076434150136076
374.721806862916 0.076434150136076
376.800871777656 0.076434150136076
378.955156016253 0.0766103821049223
381.13302599852 0.076831385704724
383.311188596359 0.0769920583239003
385.466350681671 0.0769956370960242
387.619384421177 0.0773271902251343
389.795500180391 0.0778240860056796
391.971239878825 0.078332419903879
394.123145435989 0.0787423921150962
396.26590721886 0.0800716851232813
398.423265208564 0.0820081900867684
400.583914862808 0.0839802373529386
402.736551639295 0.0860199044379492
404.964169761197 0.088235884273464
407.198269981896 0.0905908681577269
409.432611914302 0.0930787662044839
411.660955171323 0.0956936251956104
413.927303823798 0.0984728661830021
416.197756312681 0.101379997897446
418.46890651134 0.104396232277499
420.737348293143 0.107504421148719
423.052761901985 0.110769327218973
425.369795786872 0.114110658683394
427.687174730571 0.117527355436866
430.003623515853 0.120994170183025
432.310918029416 0.12449918396316
434.61905785211 0.128038239657393
436.927054116942 0.131543882231597
439.233917956922 0.135074006493143
441.72215513225 0.13898676110978
444.211337438158 0.14291467053088
446.701367441843 0.145033242361161
449.192147710504 0.146987752720628
451.683580811339 0.147624632720572
454.175569311547 0.147624632720572
456.668015778326 0.147627704642394
459.160822778875 0.147628475411039
461.653892880392 0.147628475411039
464.147128650076 0.147628475411039
466.640432655124 0.147629781631401
469.133707462736 0.14763398544074
471.301676791588 0.14763398544074
473.469979922015 0.14763398544074
475.638382720172 0.14763398544074
477.806651052218 0.147634086835924
479.97455078431 0.147634147661325
482.141847782603 0.147634147661325
484.308307913256 0.147634147661325
486.625468057971 0.147634147661325
488.94433517927 0.147634147661325
491.262833982249 0.147634147661325
493.578889172008 0.147634147661325
495.911326555782 0.147634147661325
498.247320754968 0.147634147661325
500.583216841154 0.147634147661325
502.915359885926 0.147634147661325
505.247206964022 0.147634147661325
507.584199471877 0.147634147661325
509.920891665922 0.147634147661325
512.251837802585 0.147634147661325
514.527914001728 0.147634147661325
516.810799442986 0.147634147661325
519.093487955912 0.147634147661325
521.368973370059 0.147634147661325
523.583621424561 0.147634147661325
525.806877108031 0.147634147661325
528.02979022321 0.147634147661325
530.243410572837 0.147634147661325
532.392548699988 0.147634147661325
534.552551477095 0.147634147661325
536.711789189852 0.147634147661325
538.858632123952 0.147634265888817
541.082912473537 0.14796578792517
543.319163149669 0.148601702106666
545.55687081782 0.149465639208198
547.785522143464 0.1502602982467
550.080080233081 0.150351741549318
552.387722564134 0.150351741549318
554.693290224841 0.150351741549318
556.981624303421 0.150353504040753
559.253097239629 0.150792362271586
561.52848248739 0.150792919365569
563.807135837778 0.150793802760361
566.088413081865 0.150793802760361
568.297406465246 0.150794543711319
570.510014487586 0.150794543711319
572.720749208788 0.150794962604815
574.924122688753 0.150796696335112
577.067729223889 0.150796696335112
579.220578708879 0.150799782579443
581.373510866399 0.150800763829512
583.517365419126 0.150801011829629
585.659014900799 0.150801011829629
587.811251261721 0.150801011829629
589.963157176458 0.151312585775347
592.103815319576 0.15147917946827
594.232879129682 0.151785818892025
596.373806907857 0.15217007025024
598.514542373854 0.152559626368553
600.643029247423 0.152863994175424
602.787970452195 0.153798573210491
604.942231516419 0.155262832581433
607.097868921884 0.156799737182726
609.246939150381 0.158281900036454
611.45207544979 0.159805444507284
613.663864852773 0.161369057657575
615.875554079971 0.162993317402468
618.080389852024 0.16469130026603
620.374565007346 0.166543888959633
622.675030809082 0.16849058716482
624.976094008446 0.170526990823494
627.272061356649 0.1726203335571
629.609589431434 0.174797443882667
631.951346571331 0.176999776030604
634.293452132665 0.179194900769877
636.632025471764 0.181354659361668
639.006386913334 0.183491514380236
641.384088095416 0.185563348584466
643.76190477142 0.18757786790792
646.136612694759 0.189093249725846
648.518547441912 0.189729780876656
650.903526593716 0.189753181054306
653.28861302025 0.189753181054306
655.670869591594 0.189753599291519
658.036074370251 0.189753599291519
660.404479967096 0.189754301624155
662.772793958871 0.189754301624155
665.137723922318 0.18975522497506
667.515373228717 0.18975522497506
669.896863854948 0.18975522497506
672.278305648171 0.18975522497506
674.655808455546 0.18975522497506
677.063505933159 0.18975522497506
679.475304359305 0.18975522497506
681.887373893467 0.18975522497506
684.295884695122 0.18975522497506
686.761298370229 0.18975522497506
689.233069488434 0.18975522497506
691.704137609911 0.18975522497506
694.167442294832 0.18975522497506
696.432297566529 0.18975522497506
698.701813927811 0.18975522497506
700.965002764404 0.18975522497506
703.203337299009 0.18975522497506
705.448729522685 0.18975522497506
707.688629199971 0.18975522497506
710.066283386895 0.18975522497506
712.468575413609 0.18975522497506
714.867735718375 0.18975522497506
717.235994739455 0.18975914833713
719.470803748705 0.190279970200368
721.728187211989 0.191169281430307
723.985605426864 0.192267754177097
726.220518690887 0.192390627594666
728.492940022717 0.19241265542314
730.787869845813 0.192412809452193
733.095569097688 0.192412995155197
735.403782708743 0.192412995155197
737.716871132954 0.192412995155197
740.050940029414 0.192412995155197
742.382774838991 0.192412995155197
744.891373235022 0.192412995155197
747.090274204662 0.192412995155197
749.325681405639 0.192412995155197
751.566260252934 0.192412995155197
753.780676161526 0.192413194006429
756.040990047609 0.193271833146481
758.344654658041 0.194751594877994
760.653436753673 0.196562959814286
762.929103095355 0.198372333629752
765.325293888951 0.20065219883621
767.745352496258 0.203108345488457
770.16931930144 0.20574548666901
772.577234688665 0.208538212070597
774.949281345656 0.21144762926023
777.332640213614 0.214505586221193
779.716788921471 0.217706309162345
782.091205098157 0.220997631356924
784.411639553503 0.224324056570849
786.737498247284 0.227744287746811
789.064465865695 0.231259873522312
791.38822709493 0.23483574982214
793.680285541472 0.238430624004515
795.974157631554 0.242085715478269
798.268304155923 0.245801454589595
800.561185905324 0.249533619633425
802.839863185085 0.25330481740523
805.119351922323 0.257047123965324
807.398885511283 0.260842707947936
809.677697346213 0.264674077669349
811.994029433574 0.268606366228241
814.311388789895 0.272564251870467
816.629632174171 0.276567274063925
818.9486163454 0.280603904047071
821.268198062579 0.284645328331067
823.588234084704 0.288739395448407
825.908581170772 0.292856970510489
828.229096079781 0.29699205169851
830.549635570728 0.301166569772485
832.870056402609 0.305353371038748
835.190215334421 0.309569594511893
837.509969125162 0.313793639263444
839.829174533828 0.318042733084576
842.150097126851 0.322308093108175
844.471176949533 0.326589642002979
846.792389335764 0.330887886154633
849.113709619432 0.335248934316011
851.435113134424 0.339574901507608
853.75657521463 0.343882899419112
856.078071193938 0.348214433217968
858.399576406235 0.352548730310671
860.72106618541 0.356882582294622
863.042515865352 0.361205032227744
865.363900779949 0.365507088629269
867.685196263088 0.369793783194425
870.006377648659 0.374041893803504
872.317960746895 0.378259089845048
874.629716476937 0.382434655443687
876.941609112315 0.386353954470092
879.253602926559 0.389621712517482
881.565662193201 0.391906666895106
883.877751185771 0.393188120799088
886.189834177798 0.393673743678804
888.501875442815 0.393673743678804
890.81383925435 0.393678196025921
893.125689885936 0.393678196025921
895.437391611101 0.393680598931768
897.748908703378 0.393693564914982
900.060205436296 0.393693564914982
902.555435504754 0.393693564914982
905.050725102739 0.393722076880222
907.546067958153 0.393722076880222
910.041457798898 0.393724862282818
912.536888352878 0.393735181059563
915.032353347993 0.39373966600671
917.527846512148 0.39373966600671
920.023361573243 0.393756014657894
922.518892259182 0.393756014657894
925.014432297867 0.393756014657894
927.509975417201 0.393756014657894
930.005515345085 0.393756014657894
932.502685724202 0.393756014657894
934.999869807389 0.393756014657894
937.497064929289 0.393758774056877
939.994268424544 0.393763589320728
942.491477627797 0.393772788586323
944.98868987369 0.393772788586323
947.485902496865 0.393774978186217
949.983112831965 0.393778531714405
952.480318213632 0.393778531714405
954.97751597651 0.393779323992373
957.47470345524 0.393779323992373
959.971877984464 0.393779535145214
962.287643349379 0.393782136180326
964.603399075306 0.393782136180326
966.919146679734 0.393782270989347
969.234887680149 0.39378396059559
971.55062359404 0.39378396059559
973.866355938893 0.39378396059559
976.182086232196 0.39378396059559
978.497815991437 0.39378396059559
980.813546734102 0.39378396059559
983.12927997768 0.39378396059559
985.445017239656 0.39378396059559
987.76076003752 0.39378396059559
990.076509888758 0.39378396059559
992.341301791525 0.39378396059559
994.606425061446 0.39378396059559
996.871322040606 0.39378396059559
999.13543507109 0.39378396059559
1001.41294567393 0.39378396059559
1003.69221556511 0.39378396059559
1005.971356776 0.39378396059559
1008.24848133797 0.39378396059559
1010.59058715595 0.39378396059559
1012.93636693642 0.39378396059559
1015.28176235124 0.39378396059559
1017.62271507226 0.39378396059559
1019.94698156718 0.39378396059559
1022.27660495427 0.39378396059559
1024.60622718829 0.39378396059559
1026.930490224 0.39378396059559
1029.17022181568 0.39378396059559
1031.41659142964 0.39378396059559
1033.66241871902 0.39378396059559
1035.90052333695 0.39378396059559
1038.0575521033 0.39378396059559
1040.22245062918 0.39378396059559
1042.38751424324 0.39378396059559
1044.54503827412 0.39378396059559
1046.69484984522 0.39378396059559
1048.85466778035 0.39378396059559
1051.01348824219 0.39378396059559
1053.16030739342 0.39378396059559
1055.39724523409 0.394420304431528
1057.64532353474 0.395610543677569
1059.89465446524 0.397253696272874
1062.13535019543 0.398940173249593
1064.48445390292 0.400798209657176
1066.84142921155 0.40278042579913
1069.19900634507 0.404887553191317
1071.54991552719 0.407114921222227
1073.89302059329 0.40945332945807
1076.24231055634 0.411808699645352
1078.59165800276 0.414074858629653
1080.93493551899 0.416225061207642
1083.25669053428 0.418696877593539
1085.58296491715 0.421525490260413
1087.90973775451 0.424427142274524
1090.23298813322 0.427390107587623
1092.52666775857 0.430339929687303
1094.82263749455 0.433346353497172
1097.11891742367 0.43638220798121
1099.41352762842 0.439449549845092
1101.69926771011 0.442516995923225
1103.98624337036 0.445584945193856
1106.27331609399 0.448603013523366
1108.5593473658 0.451571289547739
1110.86375368203 0.454468836828501
1113.16900038041 0.457279884885896
1115.47433321393 0.459967674506578
1117.7789979356 0.462346764689082
1120.2009759932 0.464137529808224
1122.62422162282 0.464893236592466
1125.04787337803 0.464902514011589
1127.47106981243 0.464902514011589
1129.89294947958 0.464912445859716
1132.10800967379 0.464912445859716
1134.32385959482 0.464912445859716
1136.53969493018 0.464912445859716
1138.75471136737 0.464912445859716
1140.94986638843 0.464912624072879
1143.14599479389 0.464912624072879
1145.34209514172 0.464912624072879
1147.53716598988 0.464912624072879
1149.72838369351 0.4649128467653
1151.92071982343 0.4649128467653
1154.11299435938 0.464912943929677
1156.3040272811 0.464912943929677
1158.49432918011 0.46491422778268
1160.68490110178 0.464917580807536
1162.87577142597 0.464917580807536
1165.0669685325 0.464917580807536
1167.30719142142 0.464917580807536
1169.54777878696 0.464917580807536
1171.78804667383 0.464917580807536
1174.02731112672 0.464917580807536
1176.32339938624 0.464917580807536
1178.62172729713 0.464917580807536
1180.91988866801 0.464917580807536
1183.21547730751 0.464917580807536
1185.50378823656 0.464917580807536
1187.79534754989 0.464917580807536
1190.08680358306 0.464917580807536
1192.37480467161 0.464917580807536
1194.61748373813 0.464917580807536
1196.86402209352 0.464917580807536
1199.11052783521 0.464917580807536
1201.35310906065 0.464917580807536
1203.52475595438 0.464917580807536
1205.70110440199 0.464917580807536
1207.87719387911 0.464917580807536
1210.04806386135 0.464917580807536
1212.17560068827 0.464917580807536
1214.30921340065 0.464917580807536
1216.44268684781 0.464917580807536
1218.5698058791 0.464917580807536
1220.71113675008 0.464917580807536
1222.86043649712 0.464917580807536
1225.00944114284 0.464917580807536
1227.14988670982 0.464917580807536
1229.33102728937 0.464917580807536
1231.52226758872 0.464917580807536
1233.71351927755 0.464917580807536
1235.89469402552 0.464917580807536
1238.10035399614 0.464917580807536
1240.31792730047 0.464917580807536
1242.53529414556 0.464917580807536
1244.74033473845 0.464917580807536
1246.93715062283 0.464917580807536
1249.14770507078 0.464917580807536
1251.35790703579 0.464917580807536
1253.55366547133 0.464917580807536
1255.7376217565 0.465290202309873
1257.93449259842 0.465958736270823
1260.13212306711 0.46683453776144
1262.31835823261 0.467813950065338
1264.50063443448 0.468899443034246
1266.6930449315 0.470100200182794
1268.88591645184 0.471302050121973
1271.06957572367 0.472472189146842
1273.22600219964 0.473679526763882
1275.39086862986 0.474909331505189
1277.55587996075 0.476123244787432
1279.71274113876 0.477287315629855
1281.83051921864 0.478520841544976
1283.95501799026 0.479832866812416
1286.08013561909 0.481141711343749
1288.1997702706 0.482370960516726
1290.35589867063 0.483591350379235
1292.51905928182 0.484594248660132
1294.68141176193 0.485342560942002
1296.83511576875 0.485835888582023
1299.02897620178 0.487744439896265
1301.22721810648 0.488262375707146
1303.42731182843 0.488271310277936
1305.62672771319 0.488271310277936
1307.87457840071 0.488271310277936
1310.12280942794 0.488272533171217
1312.36978169854 0.488276895571069
1314.61385611619 0.488276895571069
1316.90598357115 0.488276895571069
1319.2033900963 0.488276895571069
1321.50126939643 0.488276895571069
1323.79481517629 0.488276895571069
1326.01977301853 0.488278086250177
1328.24956480213 0.488278086250177
1330.47899096581 0.488280527447178
1332.70285194828 0.488283009092583
1334.85607790281 0.488283009092583
1337.01445978452 0.488285676856153
1339.1730798891 0.48840404672079
1341.32702051224 0.488797112818983
1343.47512556346 0.489739963794915
1345.62861550173 0.490903017980977
1347.78188785091 0.492240013996936
1349.92934013485 0.493299899506542
1352.08058427218 0.494511512036531
1354.23779643162 0.495722849942813
1356.39506811395 0.496947979465639
1358.54649081997 0.498487604635464
1360.69810539664 0.499973251379799
1362.85431202682 0.501405374450562
1365.0110777093 0.502803446878603
1367.16436944289 0.504210320739081
1369.30520739965 0.505616108288802
1371.44959958759 0.507040929130577
1373.59386754582 0.508536018833274
1375.73433281347 0.510062412062184
1377.87924679425 0.511642146876821
1380.02773501048 0.513251083374656
1382.17641162483 0.514869052220544
1384.32189079999 0.516529214513886
1386.5118085552 0.518251828160297
1388.7047846125 0.520012411107752
1390.89788540216 0.521842502116577
1393.08817735446 0.523721384920318
1395.32320766912 0.525735989152942
1397.56085423698 0.527834258906445
1399.79863451248 0.530015500547073
1402.03406595008 0.532263366431408
1404.2910241698 0.534634533881975
1406.54995386997 0.53708720500591
1408.80902897004 0.539612896662993
1411.06642338948 0.542212098225204
1413.33845099706 0.544917676389616
1415.61180178476 0.547683408097441
1417.8852876436 0.550526198832885
1420.15772046458 0.553436146241242
1422.44516242676 0.556415690710639
1424.73352460629 0.559472009684755
1427.02185648155 0.562562825701542
1429.30920753092 0.565709423981988
1431.63815683973 0.568951210900352
1433.96934865481 0.572251240839202
1436.3024232862 0.575568800291438
1438.63702104396 0.578911886237673
1440.97278223812 0.582281781065936
1443.30934717875 0.58565616360564
1445.64635617588 0.589068834227681
1447.98344953956 0.592530777592154
1450.32026757984 0.595696997252802
1452.65645060678 0.598145699707883
1454.99163893041 0.599485664999041
1457.32547286079 0.599887727322149
1459.65759270796 0.59995236437358
1461.9704928904 0.59995236437358
1464.28366415067 0.59995236437358
1466.59707921624 0.59995236437358
1468.91071081458 0.599954526724337
1471.22453167317 0.599954908493044
1473.53851451949 0.599954908493044
1475.85263208102 0.599957756208167
1478.16685708522 0.599957756208167
1480.48116225957 0.599957756208167
1482.79552033156 0.599957756208167
1485.10990402865 0.599957871415022
1487.42428607832 0.599958549856795
1489.73863920806 0.599960951889915
1492.23429194422 0.599964597995248
1494.72995327061 0.599964597995248
1497.22562106455 0.599964597995248
1499.72129320335 0.599964597995248
1502.21696756435 0.599964609935417
1504.71264202486 0.599964609935417
1507.20831446219 0.599964609935417
1509.70398275367 0.599964609935417
1512.19964477661 0.599964609935417
1514.69529840833 0.599964609935417
1517.19094152616 0.599964609935417
1519.68657200741 0.599964609935417
1521.9549517804 0.599964609935417
1524.22337332789 0.599964609935417
1526.49185516601 0.599964609935417
1528.76041581085 0.599964609935417
1531.06722214917 0.599964609935417
1533.37612885995 0.599964609935417
1535.68428471498 0.599964609935417
1537.98883848606 0.599964609935417
1540.38101913976 0.599964609935417
1542.77991658057 0.599964609935417
1545.17848605658 0.599964609935417
1547.56968281583 0.599964609935417
1549.96757092692 0.599964609935417
1552.37624223929 0.599964609935417
1554.78414904348 0.599964609935417
1557.17974363007 0.599964609935417
1559.38922375116 0.599964609935417
1561.6111043067 0.599964609935417
1563.8324237641 0.599964609935417
1566.04022059082 0.599964715026023
1568.21228968301 0.60014045944957
1570.39835280456 0.600399527552632
1572.58415327753 0.600664787481174
1574.75543442397 0.600871356552999
1577.02916558357 0.601803695845482
1579.31531194703 0.603355252094603
1581.60306841777 0.60543328502681
1583.88162989923 0.607920999878839
1586.22665675415 0.610793091856973
1588.57849614726 0.613971941165761
1590.93105782232 0.617396112348011
1593.2782515231 0.621019817261813
1595.5726300651 0.624748941783846
1597.86917298868 0.628629508611455
1600.1664663088 0.63263282150917
1602.46309604042 0.636736581930647
1604.95316141974 0.641237642475896
1607.44373380324 0.645767167809016
1609.93475786359 0.65032408864176
1612.42617827346 0.654897683570433
1614.91793970551 0.659417075218658
1617.40998683243 0.663947036271234
1619.90226432687 0.668503059762338
1622.3947168615 0.673072625881499
1624.887289109 0.677631218642886
1627.37992574204 0.682163634648181
1629.87257143327 0.686684704318452
1632.36517085538 0.691223935185665
1634.83443649645 0.695736805058077
1637.30378166086 0.700276347857465
1639.77319437317 0.70481672579807
1642.24266265798 0.709418881129978
1644.71217453987 0.714048427942556
1647.18171804341 0.718705701138189
1649.65128119319 0.723373741805922
1652.12085201378 0.728065808952146
1654.59041852977 0.732765566743762
1657.05996876574 0.737475236047567
1659.52949074627 0.742144511747998
1661.99897249594 0.746913082773496
1664.31390598366 0.751318914051064
1666.62885080681 0.755731121199658
1668.94380566051 0.760165034148364
1671.25876923988 0.764623205573019
1673.57374024007 0.769061428330718
1675.88871735618 0.773501983370659
1678.20369928336 0.777943827216355
1680.51868471672 0.782375626175392
1682.8336723514 0.786822345340336
1685.14866088253 0.791321200045946
1687.46364900522 0.795775287918322
1689.77863541461 0.800236159856913
1692.09361880582 0.804694310002505
1694.40859889241 0.809137150873921
1696.72368369152 0.813540041286071
1699.03884985123 0.817927232795825
1701.35407401963 0.822282149938486
1703.66933284478 0.826596709442932
1705.98460297478 0.830894304324082
1708.29986105768 0.835169245766474
1710.61508374158 0.839414453037666
1712.93024767454 0.843632835691747
1715.24532950465 0.847825401878551
1717.56030587997 0.851956616830899
1719.8751534486 0.856105001839506
1722.1898488586 0.86020630711355
1724.49750960743 0.864290344271195
1726.80536214176 0.86838458653519
1729.11337149365 0.872425670979338
1731.42150269519 0.876499128118881
1733.72972077845 0.880466262427826
1736.03799077551 0.884445591678128
1738.34627771845 0.88844276006424
1740.65454663933 0.892392856788509
1742.96276257025 0.896332940485984
1745.27089054326 0.900240698518932
1747.57889559046 0.904138746235123
1749.88674274392 0.908016528433101
1752.19439703571 0.911889143128636
1754.69277278193 0.91605876069686
1757.19123188676 0.92021544895666
1759.68976209246 0.924342581166201
1762.18835114129 0.928439674129024
1764.68698677552 0.932476888010978
1767.18565673742 0.936533719047922
1769.68434876924 0.940606921864046
1772.18305061325 0.944661334972006
1774.68175001171 0.948691197693257
1777.18043470689 0.952697571399248
1779.67909244105 0.956656648555692
1782.17771095645 0.96063563015473
1784.67699420338 0.96461549422041
1787.17628906922 0.968550642950982
1789.67559330907 0.972482086497272
1792.17490467803 0.976410415555104
1794.67422093117 0.980342662472802
1797.17353982359 0.984256442191739
1799.67285911037 0.988160071426942
1802.17217654661 0.992046149871597
1804.6714898874 0.995842608515114
1807.17079688782 0.999684605896566
1809.67009530296 1.00355535617726
1812.16938288791 1.00498017725456
1814.47708561391 1.00851647507475
1816.78479289698 1.01202246278527
1819.09250403374 1.0155111963163
1821.40021832078 1.01897912023821
1823.70793505473 1.02245234234895
1826.01565353219 1.0259134517341
1828.32337304979 1.02938337498018
1830.63109290413 1.03283522786685
1832.93881239182 1.03634965565995
1835.24653080948 1.0397726240315
1837.55424745372 1.04310121583213
1839.86196162115 1.04652921786264
1842.16967260839 1.04993565025546
1844.47784331402 1.05332301087455
1846.78601531429 1.05671161714334
1849.09418840096 1.05994030931431
1851.40236236579 1.06284722017236
1853.71053700054 1.06524175220976
1856.01871209697 1.06704493773423
1858.32688744684 1.06825970330313
1860.63506284191 1.06892484254402
1862.94323807394 1.06917591145786
1865.25141293468 1.06920654295979
1867.5595872159 1.06922567968129
1869.86776070936 1.06924333126992
1872.17593320681 1.06925877816295
1874.48436143098 1.06925877816295
1876.79279021238 1.06926191420626
1879.1012194548 1.06927175615013
1881.40964906202 1.06928764302618
1883.71807893781 1.06929313373559
1886.02650898595 1.06930999763079
1888.33493911022 1.0693235072174
1890.6433692144 1.06933043653207
1892.95179920226 1.06933179920123
1895.26022897758 1.06933179920123
1899.87708750572 1.06933485577823
1904.49404926681 1.0693426709007
1906.80258262719 1.0693455879156
1909.11111612722 1.0693455879156
1911.41964974693 1.0693611258654
1913.7281834663 1.06936385906548
1916.03671726535 1.06936385906548
1918.34525112409 1.06936385906548
1920.65378502251 1.06936385906548
1922.96231894062 1.06936385906548
1925.27085285844 1.06936385906548
1927.57938675595 1.06936385906548
1929.88792061317 1.06936696668858
1932.19645441011 1.06936696668858
1934.50492803926 1.06938567711176
1936.81340173786 1.06938567711176
1939.12187548922 1.06939890378712
1941.43034927661 1.06940486074619
1943.73882308332 1.06940486074619
1948.35577068785 1.06944385786568
1950.66424445225 1.06944513106719
1952.97271816912 1.06945005181493
1955.28119182174 1.06946925848532
1957.58966539341 1.06947161433813
1959.89813886742 1.06947445309444
1962.20661222704 1.06947495610149
1964.51478145945 1.0694857364078
1966.82295041702 1.06951360495931
1969.13111918512 1.06951360495931
1971.43928784912 1.06951360495931
1973.74745649439 1.06951360495931
1976.05562520628 1.06952036891479
1978.36379407016 1.06952036891479
1980.6719631714 1.06952036891479
1982.98013259536 1.0695603536902
1985.28830242742 1.06957371304125
1987.59647275292 1.06957371304125
1989.90464365724 1.06958313449132
1992.21281522575 1.06959062624938
};
\addplot [TUMblueLine]
table{%
0 0
3 2.75E-09
6 5.42E-09
9 8.01E-09
12 1.05E-08
15 1.30E-08
18 1.52E-08
21 1.91E-08
24 2.33E-08
27 2.76E-08
30 3.20E-08
33 3.64E-08
36 4.06E-08
39 4.45E-08
42 4.83E-08
45 5.19E-08
48 5.54E-08
51 5.87E-08
54 6.19E-08
57 6.50E-08
60 6.80E-08
63 7.08E-08
66 7.35E-08
69 7.61E-08
72 7.86E-08
75 8.10E-08
78 8.33E-08
81 8.54E-08
84 8.75E-08
87 8.94E-08
90 9.13E-08
93 9.30E-08
96 9.46E-08
99 9.62E-08
102 9.76E-08
105 9.90E-08
108 1.00E-07
111 1.01E-07
114 1.02E-07
117 1.03E-07
120 1.04E-07
123 1.05E-07
126 1.06E-07
129 1.07E-07
132 1.07E-07
135 1.08E-07
138 1.09E-07
141 1.09E-07
144 1.10E-07
147 1.11E-07
150 1.12E-07
153 1.13E-07
156 1.15E-07
159 1.16E-07
162 1.18E-07
165 1.40E-07
168 0.001891385315367
171 0.003691081426489
174 0.006488546127723
177 0.009757704708822
180 0.012729815620728
183 0.015520994067478
186 0.018323748692228
189 0.021282701019454
192 0.024483860256852
195 0.027949479088437
198 0.031658730743909
201 0.035576275974133
204 0.039665022425668
207 0.043887650261083
210 0.048206791459209
213 0.052587296070442
216 0.057000628624975
219 0.061431742030579
222 0.065884919115166
225 0.070391227678377
228 0.075028586321324
231 0.07818904441103
234 0.079009243670511
237 0.07900925423961
240 0.079009259364515
243 0.079009262975189
246 0.079009265482023
249 0.079009269498595
252 0.079009273767795
255 0.079009276977432
258 0.079009279697752
261 0.079009282048335
264 0.0790092840925
267 0.079009285878682
270 0.079009287442902
273 0.079009288814399
276 0.079009290021753
279 0.079009291097108
282 0.07900929207599
285 0.079009292994574
288 0.079009293888315
291 0.079009294792643
294 0.079009295746476
297 0.079009296798001
300 0.079009298012914
303 0.079009299495724
306 0.079009301566336
309 0.079009303243724
312 0.079009308741475
315 0.081094453776736
318 0.083577533260636
321 0.086116190221571
324 0.088679781017909
327 0.091245194763686
330 0.093779958013402
333 0.096219555836417
336 0.098421019815389
339 0.100541218648118
342 0.100541228622715
345 0.100541232114599
348 0.100541234971803
351 0.100541236737217
354 0.10054123817693
357 0.100541239445933
360 0.100541240636826
363 0.100541241832223
366 0.100541243147985
369 0.100541244847236
372 0.100541246270843
375 0.100541248375371
378 0.100541259750771
381 0.10271681908782
384 0.104823337852579
387 0.106744781860447
390 0.10842645338633
393 0.111150551071527
396 0.1143665820033
399 0.117416960955953
402 0.120425340046149
405 0.123555071934328
408 0.126910494685266
411 0.130531775022937
414 0.134414080923536
417 0.138531587404151
420 0.142851547371069
423 0.1473393949391
426 0.151960216462184
429 0.15667923792214
432 0.161462938954315
435 0.166284335231772
438 0.171129791614148
441 0.175997158803864
444 0.180893685231279
447 0.185847712269801
450 0.190045943309854
453 0.191891393268089
456 0.191891432953339
459 0.19189143962629
462 0.191891444220632
465 0.191891447709528
468 0.191891450145994
471 0.191891454316054
474 0.191891458654073
477 0.191891462215519
480 0.191891464915898
483 0.19189146720665
486 0.19189146915387
489 0.191891470815293
492 0.191891472250812
495 0.191891473520086
498 0.191891474675159
501 0.191891475756762
504 0.19189147679622
507 0.19189147781989
510 0.19189147885394
513 0.191891479929133
516 0.191891481085757
519 0.191891482379644
522 0.191891483892663
525 0.191891485762842
528 0.191891488462752
531 0.191891490592041
534 0.191891504059805
537 0.194125182092199
540 0.196435491877799
543 0.198800055453794
546 0.201199071896583
549 0.203597306902839
552 0.205915114181872
555 0.207959632756936
558 0.211780085433902
561 0.21292805891493
564 0.212928062014935
567 0.212928065781642
570 0.212928070008717
573 0.21292807420289
576 0.21292807779869
579 0.212928080386711
582 0.21292808209525
585 0.212928083987593
588 0.212928086662768
591 0.212928099070093
594 0.214702712945258
597 0.216399823768912
600 0.218730607369037
603 0.221716037410579
606 0.224513852399554
609 0.227049182790401
612 0.229473652419278
615 0.231924836881472
618 0.234499287160949
621 0.237251375876572
624 0.240194920491711
627 0.243314731083823
630 0.246576134090045
633 0.249926718242271
636 0.253297358956285
639 0.256611706059751
642 0.25980906037269
645 0.262868698810121
648 0.265815595175554
651 0.266959037702684
654 0.266959051274244
657 0.266959056429478
660 0.266959059912324
663 0.266959062151783
666 0.266959066353804
669 0.266959069324609
672 0.266959071641582
675 0.266959073554082
678 0.266959075169223
681 0.266959076532654
684 0.266959077649548
687 0.266959078495027
690 0.266959079108952
693 0.266959079608828
696 0.266959080095007
699 0.266959080638783
702 0.266959081315426
705 0.26695908227009
708 0.266959084059619
711 0.266959087690118
714 0.269449919952274
717 0.271981250934308
720 0.274522521902864
723 0.276891329879432
726 0.280604880500875
729 0.280822898439682
732 0.280822899804449
735 0.280822900347979
738 0.280822900884293
741 0.28082290163406
744 0.280822902921132
747 0.280822906181488
750 0.283002518232697
753 0.284894711763372
756 0.287900882101327
759 0.291204807101995
762 0.294213567015007
765 0.297160549778364
768 0.300240083777309
771 0.303556383628939
774 0.30713384233687
777 0.310954582779552
780 0.314993405652491
783 0.319226555929621
786 0.32362927737399
789 0.32817768932876
792 0.332851379122814
795 0.337633569561477
798 0.342510616963255
801 0.347471455998259
804 0.352507081119525
807 0.357610264959785
810 0.36277542190085
813 0.367998091965283
816 0.373274260434192
819 0.37860018496842
822 0.383972511471746
825 0.389388243218716
828 0.39484462625423
831 0.400339054748383
834 0.405868996027424
837 0.411431934604691
840 0.417025332765817
843 0.422646596833507
846 0.428293020011871
849 0.433961645922429
852 0.439648972545327
855 0.445350418401616
858 0.451059535071883
861 0.456767101587478
864 0.462460482306193
867 0.468124049596159
870 0.473741992706746
873 0.479303731518952
876 0.48481043400003
879 0.490280866101358
882 0.494739699070027
885 0.497498028845934
888 0.498541904257482
891 0.498542008841934
894 0.498542024627234
897 0.498542036470471
900 0.498542045913452
903 0.498542053746922
906 0.498542060426872
909 0.498542066238867
912 0.498542071374867
915 0.498542075967975
918 0.498542080115785
921 0.498542083891823
924 0.498542087352849
927 0.498542090543583
930 0.498542093499878
933 0.498542096250897
936 0.498542098685893
939 0.498542102486362
942 0.498542106761185
945 0.498542111127272
948 0.498542115521559
951 0.498542119409339
954 0.498542122842927
957 0.498542126032637
960 0.498542128991979
963 0.498542131733642
966 0.49854213428095
969 0.498542136633733
972 0.498542138798107
975 0.498542140782006
978 0.498542142597101
981 0.498542144256751
984 0.498542145772185
987 0.498542147149842
990 0.498542148393217
993 0.498542149510957
996 0.498542150524165
999 0.498542151464592
1002 0.498542152366504
1005 0.498542153260071
1008 0.498542154170615
1011 0.498542155122504
1014 0.498542156145015
1017 0.498542157279882
1020 0.498542158588692
1023 0.498542160152649
1026 0.4985421620604
1029 0.498542164553615
1032 0.498542166171575
1035 0.498542168624006
1038 0.498542174103263
1041 0.499474442292749
1044 0.501263329925876
1047 0.503188325139213
1050 0.50612813814096
1053 0.50931776568905
1056 0.512182878196162
1059 0.514812261503985
1062 0.517381598069778
1065 0.520027449747009
1068 0.522839794906394
1071 0.525858123190109
1074 0.52908078591435
1077 0.532487622432815
1080 0.536056112126985
1083 0.539766502003378
1086 0.543604505634838
1089 0.547566154316692
1092 0.551654198300526
1095 0.555863149190491
1098 0.560172120136195
1101 0.564548538944241
1104 0.568949554275729
1107 0.573320549367444
1110 0.577596343925004
1113 0.581709553218259
1116 0.585607924802966
1119 0.589273765881239
1122 0.592291079174064
1125 0.593540671301162
1128 0.593540705323782
1131 0.593540713439492
1134 0.593540719110236
1137 0.593540723468074
1140 0.593540727002391
1143 0.593540729864521
1146 0.593540733312268
1149 0.593540737592301
1152 0.59354074195506
1155 0.593540745505275
1158 0.593540748180879
1161 0.593540750448569
1164 0.593540752388554
1167 0.593540754085201
1170 0.593540755612727
1173 0.593540757025902
1176 0.593540758361785
1179 0.593540759646222
1182 0.593540760899918
1185 0.593540762142901
1188 0.593540763398547
1191 0.593540764698578
1194 0.593540766090603
1197 0.593540767650992
1200 0.593540769505295
1203 0.593540771811357
1206 0.593540774634608
1209 0.593540778089499
1212 0.593540780366443
1215 0.593540782339991
1218 0.593540784457072
1221 0.593540786803156
1224 0.593540789542154
1227 0.593540792947797
1230 0.593540797545693
1233 0.59354080454524
1236 0.593540821638384
1239 0.594113710437064
1242 0.595957709073113
1245 0.598247814180516
1248 0.600555078654433
1251 0.602869019006464
1254 0.605183268766765
1257 0.607493602681539
1260 0.60979700946346
1263 0.612091179145529
1266 0.61437433414845
1269 0.616645301330113
1272 0.618904100153676
1275 0.62115402879036
1278 0.623402042158463
1281 0.625651607093268
1284 0.627892923905018
1287 0.63009426797929
1290 0.632181519960165
1293 0.634045257323495
1296 0.638230698618089
1299 0.642845119208976
1302 0.645938648752472
1305 0.645938686081325
1308 0.645938691199236
1311 0.645938696537336
1314 0.645938703023505
1317 0.645938711250564
1320 0.645938721545828
1323 0.645938733456988
1326 0.645938745862755
1329 0.645938758490646
1332 0.645938771370836
1335 0.645938783560525
1338 0.645938795990421
1341 0.645938816857843
1344 0.646424937187975
1347 0.648155579625123
1350 0.650128563510602
1353 0.65272518350471
1356 0.655592522952456
1359 0.6582708945496
1362 0.660683454093091
1365 0.662920361031057
1368 0.665086028019107
1371 0.667263802771593
1374 0.669512924999412
1377 0.671862079766073
1380 0.674307693564754
1383 0.676830513733078
1386 0.679419464544741
1389 0.682083455133374
1392 0.684848078821965
1395 0.687744853524213
1398 0.690799919259421
1401 0.694026934942998
1404 0.697426571193094
1407 0.700991118881388
1410 0.704709876883444
1413 0.708572094422193
1416 0.712567521632195
1419 0.716685988094866
1422 0.720916918424929
1425 0.725249017132423
1428 0.72967039529668
1431 0.734169499922658
1434 0.738735119308844
1437 0.743354136787915
1440 0.748010947875619
1443 0.752691780366798
1446 0.757392550312076
1449 0.76212871924652
1452 0.766943479694141
1455 0.770734903801112
1458 0.772591845864198
1461 0.772781165772932
1464 0.772781178696639
1467 0.772781186970357
1470 0.772781193267844
1473 0.772781198337484
1476 0.772781202571064
1479 0.77278120619725
1482 0.772781209362099
1485 0.772781212048586
1488 0.772781215653884
1491 0.772781219938371
1494 0.772781224313296
1497 0.772781228504548
1500 0.77278123178349
1503 0.772781234724873
1506 0.772781237357167
1509 0.772781239715365
1512 0.77278124182136
1515 0.772781243692759
1518 0.772781245338907
1521 0.772781246772784
1524 0.772781248013913
1527 0.77278124908386
1530 0.772781250015233
1533 0.772781250857989
1536 0.772781251669219
1539 0.772781252502929
1542 0.772781253411849
1545 0.772781254455745
1548 0.772781255713178
1551 0.77278125733542
1554 0.772781259532613
1557 0.772781261909584
1560 0.773536256297675
1563 0.775551161316631
1566 0.777442852758251
1569 0.779240206120033
1572 0.782049369420499
1575 0.785450800316518
1578 0.788698057360046
1581 0.791934509404606
1584 0.795411497558091
1587 0.799279209684157
1590 0.803565764027679
1593 0.808240302270645
1596 0.813254238157225
1599 0.818550795422122
1602 0.824061732711185
1605 0.829703247430622
1608 0.835386525307642
1611 0.841060926991249
1614 0.846722358344561
1617 0.852373129116385
1620 0.858025580971272
1623 0.863693981595715
1626 0.869346081742213
1629 0.874964612367361
1632 0.880560248019288
1635 0.886160726170451
1638 0.891790469341954
1641 0.897463827611404
1644 0.903186003199245
1647 0.908955979270264
1650 0.914768196259369
1653 0.920613309505761
1656 0.926479759271749
1659 0.932356760048966
1662 0.938242967801295
1665 0.94413704777647
1668 0.950037567248117
1671 0.955943034270542
1674 0.961851928529445
1677 0.967762729166236
1680 0.973674098185707
1683 0.979585248244182
1686 0.985495960064155
1689 0.991406195583564
1692 0.997315902714492
1695 1.00322502618177
1698 1.00910567187084
1701 1.0149287099299
1704 1.02069653086263
1707 1.02641139981891
1710 1.03207545266361
1713 1.03769071564043
1716 1.04325911898913
1719 1.04878250335273
1722 1.05426262587071
1725 1.05970115722868
1728 1.06509968548815
1731 1.07045972239091
1734 1.07578269825768
1737 1.08106996079779
1740 1.08632278000237
1743 1.09154235678898
1746 1.09672982066316
1749 1.10188622144197
1752 1.10701253463153
1755 1.11210967510713
1758 1.11717850638307
1761 1.12221984649566
1764 1.12723447290533
1767 1.13222312646287
1770 1.13718651459213
1773 1.14212531375772
1776 1.14704017142377
1779 1.15193170768695
1782 1.15680051672705
1785 1.16164716816732
1788 1.16647220839045
1791 1.17127616182221
1794 1.17605953217542
1797 1.18082280364003
1800 1.18556644200565
1803 1.19029089570756
1806 1.19499659679317
1809 1.19968396181082
1812 1.2043533926263
1815 1.20900527717424
1818 1.21363999015207
1821 1.21825789366296
1824 1.22285933781307
1827 1.2274446612659
1830 1.23201419175417
1833 1.23656824654662
1836 1.24110713286272
1839 1.24563114822139
1842 1.25014058069411
1845 1.25463570899387
1848 1.25911680218941
1851 1.2635837249968
1854 1.26754138837859
1857 1.27062261526659
1860 1.2726632805209
1863 1.2737057001492
1866 1.27399955945962
1869 1.27399964695925
1872 1.27399968406135
1875 1.27399971410869
1878 1.27399973929768
1881 1.27399976093701
1884 1.27399977986971
1887 1.27399979667068
1890 1.27399981174944
1893 1.27399982540804
1896 1.27399983787565
1899 1.27399984933021
1902 1.27399985991269
1905 1.27399986973664
1908 1.27399987889487
1911 1.27399988746421
1914 1.27399989550898
1917 1.27399990308358
1920 1.27399991023439
1923 1.27399991700134
1926 1.27399992341897
1929 1.27399992951745
1932 1.27399993532319
1935 1.27399994085953
1938 1.27399994614714
1941 1.27399995120441
1944 1.2739999560478
1947 1.2739999606921
1950 1.27399996515061
1953 1.27399996943539
1956 1.27399997355738
1959 1.27399997752653
1962 1.27399998135198
1965 1.27399998504206
1968 1.2739999886044
1971 1.27399999204597
1974 1.27399999537317
1977 1.27399999859191
1980 1.27400000170766
1983 1.27400000472548
1986 1.27400000765005
1989 1.27400001048576
};
\end{groupplot}
\end{tikzpicture}%

==> ressources/energy_strategy/energy80_local.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={\(\displaystyle s\) in m},
xmin=-96.9868516165864, xmax=2091.69851364681,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={\(\displaystyle E\) in kWh},
ymin=-0.0534795313124692, ymax=1.12307015756185,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
2.49884680447728 0
4.99773909979755 0
7.49667115074017 0
9.99563722208439 0
12.4946315786095 0
14.9936484850948 0
17.4926822063195 0
19.9917270070629 0
22.4907771521044 0
24.9898269062231 0
27.4888705341985 1.09159498471204e-06
29.9879023008097 1.09159498471204e-06
32.4873830407004 2.0801081829209e-06
34.9869164615337 7.06300330439115e-06
37.4864867669006 7.06300330439115e-06
39.9860781603922 7.06300330439115e-06
42.4856748455997 7.06300330439115e-06
44.9852610261141 7.06300330439115e-06
47.4848209055265 1.32742417258802e-05
49.9843386874281 1.32742417258802e-05
52.4837985754099 1.36562171075888e-05
54.983184773063 1.36562171075888e-05
57.4824814839786 1.36562171075888e-05
59.9816729117477 1.36562171075888e-05
62.4785816836216 1.36562171075888e-05
64.9753256710086 1.36562171075888e-05
67.4719597043255 1.36562171075888e-05
69.9685386139893 1.36562171075888e-05
72.4651172304169 1.36562171075888e-05
74.9617503840251 1.36562171075888e-05
77.458492905231 1.36562171075888e-05
79.9553996244515 1.36562171075888e-05
82.4525253721034 1.36562171075888e-05
84.9499249786036 1.36562171075888e-05
87.4476532743692 1.36562171075888e-05
89.945765089817 1.36562171075888e-05
92.4099915510796 1.36562171075888e-05
94.8747904882786 1.36562171075888e-05
97.3399427869757 1.36562171075888e-05
99.8052293327325 1.36562171075888e-05
102.270431011111 1.36562171075888e-05
104.735328707672 1.36562171075888e-05
107.199703307978 1.36562171075888e-05
109.663335697591 1.36562171075888e-05
112.126006762072 1.36562171075888e-05
114.587497386983 1.36562171075888e-05
117.047588457885 1.36562171075888e-05
119.346174774157 1.36562171075888e-05
121.646031012364 1.36562171075888e-05
123.945634136942 1.36562171075888e-05
126.243461112321 1.36562171075888e-05
128.591903963431 1.36562171075888e-05
130.94481382294 1.36562171075888e-05
133.297054898911 1.36562171075888e-05
135.643491399409 1.36562171075888e-05
137.968174557663 1.36562171075888e-05
140.300762537704 1.36562171075888e-05
142.633077516168 1.36562171075888e-05
144.956941669688 1.36562171075888e-05
147.187045592779 1.36562171075888e-05
149.427475699077 1.36562171075888e-05
151.667224605786 1.36562171075888e-05
153.895284930107 1.36562171075888e-05
156.049223081701 1.36562171075888e-05
158.21623868256 1.36562171075888e-05
160.382857494703 1.36562171075888e-05
162.535605280146 1.36562171075888e-05
164.759132450802 0.000191494055555741
166.99961494586 0.000435316947857388
169.239533510261 0.000644875497520136
171.461368888943 0.000748462371516627
173.788285317175 0.00168651698314397
176.129983503802 0.00334921925881631
178.474086743311 0.00510166658793273
180.808218330191 0.00680765280347529
183.209900180146 0.0085898521030324
185.620371335022 0.0104814545100964
188.031109336134 0.0125152897795028
190.433591724794 0.0146967946872204
192.784380853109 0.0169913794142799
195.140681009333 0.019440557619479
197.497737834886 0.0220368336605802
199.850796971191 0.0247579733941673
202.157885533948 0.0275352923034974
204.467426419724 0.0304184570872258
206.777283532839 0.0333872762622855
209.085320777613 0.0364197156219896
211.351054167158 0.0394007093362857
213.617827071293 0.0424249742359017
215.884833865821 0.0454796090138109
218.151268926549 0.0485609561445531
220.404447914051 0.0516421437850255
222.658411167904 0.0547682669911956
224.912177030258 0.057940458260144
227.164763843264 0.0603555693461856
229.551676999899 0.0617685333696861
231.939042730291 0.0621756227811087
234.326756057859 0.06217757657471
236.714712006028 0.06217757657471
239.10280559822 0.06217757657471
241.490931857855 0.06217757657471
243.878985808358 0.0621780501982466
246.266862473149 0.0621786326745601
248.654456875652 0.0621786326745601
250.946270486331 0.0621786326745601
253.239173803944 0.0621790441925964
255.531828236446 0.0621791587203428
257.822895191792 0.0621791587203428
260.10433041556 0.0621791587203428
262.387888926622 0.0621791587203428
264.671427350628 0.0621791587203428
266.952802313229 0.0621791587203428
269.252113445113 0.0621791587203428
271.554400426546 0.0621791587203428
273.856463916024 0.0621791587203428
276.155104572042 0.0621791587203428
278.501198700101 0.0621791587203428
280.851215449603 0.0621791587203428
283.20158141231 0.0621791587203428
285.548723179989 0.0621791587203428
287.97066407948 0.0621791587203428
290.400163637824 0.0621791587203428
292.827962027387 0.0621791587203428
295.244799420534 0.0621791587203428
297.584906278722 0.0621791587203428
299.933664938876 0.0621791587203428
302.28441673912 0.0621791587203428
304.630503017578 0.0621791587203428
306.872609276764 0.0621791587203428
309.129622981795 0.0621791587203428
311.382444879224 0.0621791587203428
313.611975715605 0.0621792043110199
315.893629816198 0.0629005856042079
318.18443043733 0.0642077789784503
320.466459562045 0.0658029984558007
322.721799173386 0.0673821168189062
325.275949221167 0.0691734190352366
327.676182831714 0.0708490621323432
330.070528885288 0.0724904203609614
332.449088699118 0.0740220042703315
335.022332365695 0.0756364504482862
337.320779967508 0.076432871551904
339.619334230301 0.0764334285382314
342.106561915524 0.0764334285382314
344.31742854264 0.0764334710010313
346.532615041275 0.0764334710010313
348.746884392186 0.0764336640064776
350.883788277737 0.0764336640064776
353.116136792822 0.076434150136076
355.347639944154 0.076434150136076
357.573840501561 0.076434150136076
359.790281234868 0.076434150136076
361.951785504956 0.076434150136076
364.120819239549 0.076434150136076
366.287120530601 0.076434150136076
368.440427470068 0.076434150136076
370.522367105488 0.076434150136076
372.622566104315 0.076434150136076
374.721806862916 0.076434150136076
376.800871777656 0.076434150136076
378.955156016253 0.0766103821049223
381.13302599852 0.076831385704724
383.311188596359 0.0769920583239003
385.466350681671 0.0769956370960242
387.619384421177 0.0773271902251343
389.795500180391 0.0778240860056796
391.971239878825 0.078332419903879
394.123145435989 0.0787423921150962
396.26590721886 0.0800716851232813
398.423265208564 0.0820081900867684
400.583914862808 0.0839802373529386
402.736551639295 0.0860199044379492
404.964169761197 0.088235884273464
407.198269981896 0.0905908681577269
409.432611914302 0.0930787662044839
411.660955171323 0.0956936251956104
413.927303823798 0.0984728661830021
416.197756312681 0.101379997897446
418.46890651134 0.104396232277499
420.737348293143 0.107504421148719
423.052761901985 0.110769327218973
425.369795786872 0.114110658683394
427.687174730571 0.117527355436866
430.003623515853 0.120994170183025
432.310918029416 0.12449918396316
434.61905785211 0.128038239657393
436.927054116942 0.131543882231597
439.233917956922 0.135074006493143
441.72215513225 0.13898676110978
444.211337438158 0.14291467053088
446.701367441843 0.145033242361161
449.192147710504 0.146987752720628
451.683580811339 0.147624632720572
454.175569311547 0.147624632720572
456.668015778326 0.147627704642394
459.160822778875 0.147628475411039
461.653892880392 0.147628475411039
464.147128650076 0.147628475411039
466.640432655124 0.147629781631401
469.133707462736 0.14763398544074
471.301676791588 0.14763398544074
473.469979922015 0.14763398544074
475.638382720172 0.14763398544074
477.806651052218 0.147634086835924
479.97455078431 0.147634147661325
482.141847782603 0.147634147661325
484.308307913256 0.147634147661325
486.625468057971 0.147634147661325
488.94433517927 0.147634147661325
491.262833982249 0.147634147661325
493.578889172008 0.147634147661325
495.911326555782 0.147634147661325
498.247320754968 0.147634147661325
500.583216841154 0.147634147661325
502.915359885926 0.147634147661325
505.247206964022 0.147634147661325
507.584199471877 0.147634147661325
509.920891665922 0.147634147661325
512.251837802585 0.147634147661325
514.527914001728 0.147634147661325
516.810799442986 0.147634147661325
519.093487955912 0.147634147661325
521.368973370059 0.147634147661325
523.583621424561 0.147634147661325
525.806877108031 0.147634147661325
528.02979022321 0.147634147661325
530.243410572837 0.147634147661325
532.392548699988 0.147634147661325
534.552551477095 0.147634147661325
536.711789189852 0.147634147661325
538.858632123952 0.147634265888817
541.082912473537 0.14796578792517
543.319163149669 0.148601702106666
545.55687081782 0.149465639208198
547.785522143464 0.1502602982467
550.080080233081 0.150351741549318
552.387722564134 0.150351741549318
554.693290224841 0.150351741549318
556.981624303421 0.150353504040753
559.253097239629 0.150792362271586
561.52848248739 0.150792919365569
563.807135837778 0.150793802760361
566.088413081865 0.150793802760361
568.297406465246 0.150794543711319
570.510014487586 0.150794543711319
572.720749208788 0.150794962604815
574.924122688753 0.150796696335112
577.067729223889 0.150796696335112
579.220578708879 0.150799782579443
581.373510866399 0.150800763829512
583.517365419126 0.150801011829629
585.659014900799 0.150801011829629
587.811251261721 0.150801011829629
589.963157176458 0.151312585775347
592.103815319576 0.15147917946827
594.232879129682 0.151785818892025
596.373806907857 0.15217007025024
598.514542373854 0.152559626368553
600.643029247423 0.152863994175424
602.787970452195 0.153798573210491
604.942231516419 0.155262832581433
607.097868921884 0.156799737182726
609.246939150381 0.158281900036454
611.45207544979 0.159805444507284
613.663864852773 0.161369057657575
615.875554079971 0.162993317402468
618.080389852024 0.16469130026603
620.374565007346 0.166543888959633
622.675030809082 0.16849058716482
624.976094008446 0.170526990823494
627.272061356649 0.1726203335571
629.609589431434 0.174797443882667
631.951346571331 0.176999776030604
634.293452132665 0.179194900769877
636.632025471764 0.181354659361668
639.006386913334 0.183491514380236
641.384088095416 0.185563348584466
643.76190477142 0.18757786790792
646.136612694759 0.189093249725846
648.518547441912 0.189729780876656
650.903526593716 0.189753181054306
653.28861302025 0.189753181054306
655.670869591594 0.189753599291519
658.036074370251 0.189753599291519
660.404479967096 0.189754301624155
662.772793958871 0.189754301624155
665.137723922318 0.18975522497506
667.515373228717 0.18975522497506
669.896863854948 0.18975522497506
672.278305648171 0.18975522497506
674.655808455546 0.18975522497506
677.063505933159 0.18975522497506
679.475304359305 0.18975522497506
681.887373893467 0.18975522497506
684.295884695122 0.18975522497506
686.761298370229 0.18975522497506
689.233069488434 0.18975522497506
691.704137609911 0.18975522497506
694.167442294832 0.18975522497506
696.432297566529 0.18975522497506
698.701813927811 0.18975522497506
700.965002764404 0.18975522497506
703.203337299009 0.18975522497506
705.448729522685 0.18975522497506
707.688629199971 0.18975522497506
710.066283386895 0.18975522497506
712.468575413609 0.18975522497506
714.867735718375 0.18975522497506
717.235994739455 0.18975914833713
719.470803748705 0.190279970200368
721.728187211989 0.191169281430307
723.985605426864 0.192267754177097
726.220518690887 0.192390627594666
728.492940022717 0.19241265542314
730.787869845813 0.192412809452193
733.095569097688 0.192412995155197
735.403782708743 0.192412995155197
737.716871132954 0.192412995155197
740.050940029414 0.192412995155197
742.382774838991 0.192412995155197
744.891373235022 0.192412995155197
747.090274204662 0.192412995155197
749.325681405639 0.192412995155197
751.566260252934 0.192412995155197
753.780676161526 0.192413194006429
756.040990047609 0.193271833146481
758.344654658041 0.194751594877994
760.653436753673 0.196562959814286
762.929103095355 0.198372333629752
765.325293888951 0.20065219883621
767.745352496258 0.203108345488457
770.16931930144 0.20574548666901
772.577234688665 0.208538212070597
774.949281345656 0.21144762926023
777.332640213614 0.214505586221193
779.716788921471 0.217706309162345
782.091205098157 0.220997631356924
784.411639553503 0.224324056570849
786.737498247284 0.227744287746811
789.064465865695 0.231259873522312
791.38822709493 0.23483574982214
793.680285541472 0.238430624004515
795.974157631554 0.242085715478269
798.268304155923 0.245801454589595
800.561185905324 0.249533619633425
802.839863185085 0.25330481740523
805.119351922323 0.257047123965324
807.398885511283 0.260842707947936
809.677697346213 0.264674077669349
811.994029433574 0.268606366228241
814.311388789895 0.272564251870467
816.629632174171 0.276567274063925
818.9486163454 0.280603904047071
821.268198062579 0.284645328331067
823.588234084704 0.288739395448407
825.908581170772 0.292856970510489
828.229096079781 0.29699205169851
830.549635570728 0.301166569772485
832.870056402609 0.305353371038748
835.190215334421 0.309569594511893
837.509969125162 0.313793639263444
839.829174533828 0.318042733084576
842.150097126851 0.322308093108175
844.471176949533 0.326589642002979
846.792389335764 0.330887886154633
849.113709619432 0.335248934316011
851.435113134424 0.339574901507608
853.75657521463 0.343882899419112
856.078071193938 0.348214433217968
858.399576406235 0.352548730310671
860.72106618541 0.356882582294622
863.042515865352 0.361205032227744
865.363900779949 0.365507088629269
867.685196263088 0.369793783194425
870.006377648659 0.374041893803504
872.317960746895 0.378259089845048
874.629716476937 0.382434655443687
876.941609112315 0.386353954470092
879.253602926559 0.389621712517482
881.565662193201 0.391906666895106
883.877751185771 0.393188120799088
886.189834177798 0.393673743678804
888.501875442815 0.393673743678804
890.81383925435 0.393678196025921
893.125689885936 0.393678196025921
895.437391611101 0.393680598931768
897.748908703378 0.393693564914982
900.060205436296 0.393693564914982
902.555435504754 0.393693564914982
905.050725102739 0.393722076880222
907.546067958153 0.393722076880222
910.041457798898 0.393724862282818
912.536888352878 0.393735181059563
915.032353347993 0.39373966600671
917.527846512148 0.39373966600671
920.023361573243 0.393756014657894
922.518892259182 0.393756014657894
925.014432297867 0.393756014657894
927.509975417201 0.393756014657894
930.005515345085 0.393756014657894
932.502685724202 0.393756014657894
934.999869807389 0.393756014657894
937.497064929289 0.393758774056877
939.994268424544 0.393763589320728
942.491477627797 0.393772788586323
944.98868987369 0.393772788586323
947.485902496865 0.393774978186217
949.983112831965 0.393778531714405
952.480318213632 0.393778531714405
954.97751597651 0.393779323992373
957.47470345524 0.393779323992373
959.971877984464 0.393779535145214
962.287643349379 0.393782136180326
964.603399075306 0.393782136180326
966.919146679734 0.393782270989347
969.234887680149 0.39378396059559
971.55062359404 0.39378396059559
973.866355938893 0.39378396059559
976.182086232196 0.39378396059559
978.497815991437 0.39378396059559
980.813546734102 0.39378396059559
983.12927997768 0.39378396059559
985.445017239656 0.39378396059559
987.76076003752 0.39378396059559
990.076509888758 0.39378396059559
992.341301791525 0.39378396059559
994.606425061446 0.39378396059559
996.871322040606 0.39378396059559
999.13543507109 0.39378396059559
1001.41294567393 0.39378396059559
1003.69221556511 0.39378396059559
1005.971356776 0.39378396059559
1008.24848133797 0.39378396059559
1010.59058715595 0.39378396059559
1012.93636693642 0.39378396059559
1015.28176235124 0.39378396059559
1017.62271507226 0.39378396059559
1019.94698156718 0.39378396059559
1022.27660495427 0.39378396059559
1024.60622718829 0.39378396059559
1026.930490224 0.39378396059559
1029.17022181568 0.39378396059559
1031.41659142964 0.39378396059559
1033.66241871902 0.39378396059559
1035.90052333695 0.39378396059559
1038.0575521033 0.39378396059559
1040.22245062918 0.39378396059559
1042.38751424324 0.39378396059559
1044.54503827412 0.39378396059559
1046.69484984522 0.39378396059559
1048.85466778035 0.39378396059559
1051.01348824219 0.39378396059559
1053.16030739342 0.39378396059559
1055.39724523409 0.394420304431528
1057.64532353474 0.395610543677569
1059.89465446524 0.397253696272874
1062.13535019543 0.398940173249593
1064.48445390292 0.400798209657176
1066.84142921155 0.40278042579913
1069.19900634507 0.404887553191317
1071.54991552719 0.407114921222227
1073.89302059329 0.40945332945807
1076.24231055634 0.411808699645352
1078.59165800276 0.414074858629653
1080.93493551899 0.416225061207642
1083.25669053428 0.418696877593539
1085.58296491715 0.421525490260413
1087.90973775451 0.424427142274524
1090.23298813322 0.427390107587623
1092.52666775857 0.430339929687303
1094.82263749455 0.433346353497172
1097.11891742367 0.43638220798121
1099.41352762842 0.439449549845092
1101.69926771011 0.442516995923225
1103.98624337036 0.445584945193856
1106.27331609399 0.448603013523366
1108.5593473658 0.451571289547739
1110.86375368203 0.454468836828501
1113.16900038041 0.457279884885896
1115.47433321393 0.459967674506578
1117.7789979356 0.462346764689082
1120.2009759932 0.464137529808224
1122.62422162282 0.464893236592466
1125.04787337803 0.464902514011589
1127.47106981243 0.464902514011589
1129.89294947958 0.464912445859716
1132.10800967379 0.464912445859716
1134.32385959482 0.464912445859716
1136.53969493018 0.464912445859716
1138.75471136737 0.464912445859716
1140.94986638843 0.464912624072879
1143.14599479389 0.464912624072879
1145.34209514172 0.464912624072879
1147.53716598988 0.464912624072879
1149.72838369351 0.4649128467653
1151.92071982343 0.4649128467653
1154.11299435938 0.464912943929677
1156.3040272811 0.464912943929677
1158.49432918011 0.46491422778268
1160.68490110178 0.464917580807536
1162.87577142597 0.464917580807536
1165.0669685325 0.464917580807536
1167.30719142142 0.464917580807536
1169.54777878696 0.464917580807536
1171.78804667383 0.464917580807536
1174.02731112672 0.464917580807536
1176.32339938624 0.464917580807536
1178.62172729713 0.464917580807536
1180.91988866801 0.464917580807536
1183.21547730751 0.464917580807536
1185.50378823656 0.464917580807536
1187.79534754989 0.464917580807536
1190.08680358306 0.464917580807536
1192.37480467161 0.464917580807536
1194.61748373813 0.464917580807536
1196.86402209352 0.464917580807536
1199.11052783521 0.464917580807536
1201.35310906065 0.464917580807536
1203.52475595438 0.464917580807536
1205.70110440199 0.464917580807536
1207.87719387911 0.464917580807536
1210.04806386135 0.464917580807536
1212.17560068827 0.464917580807536
1214.30921340065 0.464917580807536
1216.44268684781 0.464917580807536
1218.5698058791 0.464917580807536
1220.71113675008 0.464917580807536
1222.86043649712 0.464917580807536
1225.00944114284 0.464917580807536
1227.14988670982 0.464917580807536
1229.33102728937 0.464917580807536
1231.52226758872 0.464917580807536
1233.71351927755 0.464917580807536
1235.89469402552 0.464917580807536
1238.10035399614 0.464917580807536
1240.31792730047 0.464917580807536
1242.53529414556 0.464917580807536
1244.74033473845 0.464917580807536
1246.93715062283 0.464917580807536
1249.14770507078 0.464917580807536
1251.35790703579 0.464917580807536
1253.55366547133 0.464917580807536
1255.7376217565 0.465290202309873
1257.93449259842 0.465958736270823
1260.13212306711 0.46683453776144
1262.31835823261 0.467813950065338
1264.50063443448 0.468899443034246
1266.6930449315 0.470100200182794
1268.88591645184 0.471302050121973
1271.06957572367 0.472472189146842
1273.22600219964 0.473679526763882
1275.39086862986 0.474909331505189
1277.55587996075 0.476123244787432
1279.71274113876 0.477287315629855
1281.83051921864 0.478520841544976
1283.95501799026 0.479832866812416
1286.08013561909 0.481141711343749
1288.1997702706 0.482370960516726
1290.35589867063 0.483591350379235
1292.51905928182 0.484594248660132
1294.68141176193 0.485342560942002
1296.83511576875 0.485835888582023
1299.02897620178 0.487744439896265
1301.22721810648 0.488262375707146
1303.42731182843 0.488271310277936
1305.62672771319 0.488271310277936
1307.87457840071 0.488271310277936
1310.12280942794 0.488272533171217
1312.36978169854 0.488276895571069
1314.61385611619 0.488276895571069
1316.90598357115 0.488276895571069
1319.2033900963 0.488276895571069
1321.50126939643 0.488276895571069
1323.79481517629 0.488276895571069
1326.01977301853 0.488278086250177
1328.24956480213 0.488278086250177
1330.47899096581 0.488280527447178
1332.70285194828 0.488283009092583
1334.85607790281 0.488283009092583
1337.01445978452 0.488285676856153
1339.1730798891 0.48840404672079
1341.32702051224 0.488797112818983
1343.47512556346 0.489739963794915
1345.62861550173 0.490903017980977
1347.78188785091 0.492240013996936
1349.92934013485 0.493299899506542
1352.08058427218 0.494511512036531
1354.23779643162 0.495722849942813
1356.39506811395 0.496947979465639
1358.54649081997 0.498487604635464
1360.69810539664 0.499973251379799
1362.85431202682 0.501405374450562
1365.0110777093 0.502803446878603
1367.16436944289 0.504210320739081
1369.30520739965 0.505616108288802
1371.44959958759 0.507040929130577
1373.59386754582 0.508536018833274
1375.73433281347 0.510062412062184
1377.87924679425 0.511642146876821
1380.02773501048 0.513251083374656
1382.17641162483 0.514869052220544
1384.32189079999 0.516529214513886
1386.5118085552 0.518251828160297
1388.7047846125 0.520012411107752
1390.89788540216 0.521842502116577
1393.08817735446 0.523721384920318
1395.32320766912 0.525735989152942
1397.56085423698 0.527834258906445
1399.79863451248 0.530015500547073
1402.03406595008 0.532263366431408
1404.2910241698 0.534634533881975
1406.54995386997 0.53708720500591
1408.80902897004 0.539612896662993
1411.06642338948 0.542212098225204
1413.33845099706 0.544917676389616
1415.61180178476 0.547683408097441
1417.8852876436 0.550526198832885
1420.15772046458 0.553436146241242
1422.44516242676 0.556415690710639
1424.73352460629 0.559472009684755
1427.02185648155 0.562562825701542
1429.30920753092 0.565709423981988
1431.63815683973 0.568951210900352
1433.96934865481 0.572251240839202
1436.3024232862 0.575568800291438
1438.63702104396 0.578911886237673
1440.97278223812 0.582281781065936
1443.30934717875 0.58565616360564
1445.64635617588 0.589068834227681
1447.98344953956 0.592530777592154
1450.32026757984 0.595696997252802
1452.65645060678 0.598145699707883
1454.99163893041 0.599485664999041
1457.32547286079 0.599887727322149
1459.65759270796 0.59995236437358
1461.9704928904 0.59995236437358
1464.28366415067 0.59995236437358
1466.59707921624 0.59995236437358
1468.91071081458 0.599954526724337
1471.22453167317 0.599954908493044
1473.53851451949 0.599954908493044
1475.85263208102 0.599957756208167
1478.16685708522 0.599957756208167
1480.48116225957 0.599957756208167
1482.79552033156 0.599957756208167
1485.10990402865 0.599957871415022
1487.42428607832 0.599958549856795
1489.73863920806 0.599960951889915
1492.23429194422 0.599964597995248
1494.72995327061 0.599964597995248
1497.22562106455 0.599964597995248
1499.72129320335 0.599964597995248
1502.21696756435 0.599964609935417
1504.71264202486 0.599964609935417
1507.20831446219 0.599964609935417
1509.70398275367 0.599964609935417
1512.19964477661 0.599964609935417
1514.69529840833 0.599964609935417
1517.19094152616 0.599964609935417
1519.68657200741 0.599964609935417
1521.9549517804 0.599964609935417
1524.22337332789 0.599964609935417
1526.49185516601 0.599964609935417
1528.76041581085 0.599964609935417
1531.06722214917 0.599964609935417
1533.37612885995 0.599964609935417
1535.68428471498 0.599964609935417
1537.98883848606 0.599964609935417
1540.38101913976 0.599964609935417
1542.77991658057 0.599964609935417
1545.17848605658 0.599964609935417
1547.56968281583 0.599964609935417
1549.96757092692 0.599964609935417
1552.37624223929 0.599964609935417
1554.78414904348 0.599964609935417
1557.17974363007 0.599964609935417
1559.38922375116 0.599964609935417
1561.6111043067 0.599964609935417
1563.8324237641 0.599964609935417
1566.04022059082 0.599964715026023
1568.21228968301 0.60014045944957
1570.39835280456 0.600399527552632
1572.58415327753 0.600664787481174
1574.75543442397 0.600871356552999
1577.02916558357 0.601803695845482
1579.31531194703 0.603355252094603
1581.60306841777 0.60543328502681
1583.88162989923 0.607920999878839
1586.22665675415 0.610793091856973
1588.57849614726 0.613971941165761
1590.93105782232 0.617396112348011
1593.2782515231 0.621019817261813
1595.5726300651 0.624748941783846
1597.86917298868 0.628629508611455
1600.1664663088 0.63263282150917
1602.46309604042 0.636736581930647
1604.95316141974 0.641237642475896
1607.44373380324 0.645767167809016
1609.93475786359 0.65032408864176
1612.42617827346 0.654897683570433
1614.91793970551 0.659417075218658
1617.40998683243 0.663947036271234
1619.90226432687 0.668503059762338
1622.3947168615 0.673072625881499
1624.887289109 0.677631218642886
1627.37992574204 0.682163634648181
1629.87257143327 0.686684704318452
1632.36517085538 0.691223935185665
1634.83443649645 0.695736805058077
1637.30378166086 0.700276347857465
1639.77319437317 0.70481672579807
1642.24266265798 0.709418881129978
1644.71217453987 0.714048427942556
1647.18171804341 0.718705701138189
1649.65128119319 0.723373741805922
1652.12085201378 0.728065808952146
1654.59041852977 0.732765566743762
1657.05996876574 0.737475236047567
1659.52949074627 0.742144511747998
1661.99897249594 0.746913082773496
1664.31390598366 0.751318914051064
1666.62885080681 0.755731121199658
1668.94380566051 0.760165034148364
1671.25876923988 0.764623205573019
1673.57374024007 0.769061428330718
1675.88871735618 0.773501983370659
1678.20369928336 0.777943827216355
1680.51868471672 0.782375626175392
1682.8336723514 0.786822345340336
1685.14866088253 0.791321200045946
1687.46364900522 0.795775287918322
1689.77863541461 0.800236159856913
1692.09361880582 0.804694310002505
1694.40859889241 0.809137150873921
1696.72368369152 0.813540041286071
1699.03884985123 0.817927232795825
1701.35407401963 0.822282149938486
1703.66933284478 0.826596709442932
1705.98460297478 0.830894304324082
1708.29986105768 0.835169245766474
1710.61508374158 0.839414453037666
1712.93024767454 0.843632835691747
1715.24532950465 0.847825401878551
1717.56030587997 0.851956616830899
1719.8751534486 0.856105001839506
1722.1898488586 0.86020630711355
1724.49750960743 0.864290344271195
1726.80536214176 0.86838458653519
1729.11337149365 0.872425670979338
1731.42150269519 0.876499128118881
1733.72972077845 0.880466262427826
1736.03799077551 0.884445591678128
1738.34627771845 0.88844276006424
1740.65454663933 0.892392856788509
1742.96276257025 0.896332940485984
1745.27089054326 0.900240698518932
1747.57889559046 0.904138746235123
1749.88674274392 0.908016528433101
1752.19439703571 0.911889143128636
1754.69277278193 0.91605876069686
1757.19123188676 0.92021544895666
1759.68976209246 0.924342581166201
1762.18835114129 0.928439674129024
1764.68698677552 0.932476888010978
1767.18565673742 0.936533719047922
1769.68434876924 0.940606921864046
1772.18305061325 0.944661334972006
1774.68175001171 0.948691197693257
1777.18043470689 0.952697571399248
1779.67909244105 0.956656648555692
1782.17771095645 0.96063563015473
1784.67699420338 0.96461549422041
1787.17628906922 0.968550642950982
1789.67559330907 0.972482086497272
1792.17490467803 0.976410415555104
1794.67422093117 0.980342662472802
1797.17353982359 0.984256442191739
1799.67285911037 0.988160071426942
1802.17217654661 0.992046149871597
1804.6714898874 0.995842608515114
1807.17079688782 0.999684605896566
1809.67009530296 1.00355535617726
1812.16938288791 1.00498017725456
1814.47708561391 1.00851647507475
1816.78479289698 1.01202246278527
1819.09250403374 1.0155111963163
1821.40021832078 1.01897912023821
1823.70793505473 1.02245234234895
1826.01565353219 1.0259134517341
1828.32337304979 1.02938337498018
1830.63109290413 1.03283522786685
1832.93881239182 1.03634965565995
1835.24653080948 1.0397726240315
1837.55424745372 1.04310121583213
1839.86196162115 1.04652921786264
1842.16967260839 1.04993565025546
1844.47784331402 1.05332301087455
1846.78601531429 1.05671161714334
1849.09418840096 1.05994030931431
1851.40236236579 1.06284722017236
1853.71053700054 1.06524175220976
1856.01871209697 1.06704493773423
1858.32688744684 1.06825970330313
1860.63506284191 1.06892484254402
1862.94323807394 1.06917591145786
1865.25141293468 1.06920654295979
1867.5595872159 1.06922567968129
1869.86776070936 1.06924333126992
1872.17593320681 1.06925877816295
1874.48436143098 1.06925877816295
1876.79279021238 1.06926191420626
1879.1012194548 1.06927175615013
1881.40964906202 1.06928764302618
1883.71807893781 1.06929313373559
1886.02650898595 1.06930999763079
1888.33493911022 1.0693235072174
1890.6433692144 1.06933043653207
1892.95179920226 1.06933179920123
1895.26022897758 1.06933179920123
1899.87708750572 1.06933485577823
1904.49404926681 1.0693426709007
1906.80258262719 1.0693455879156
1909.11111612722 1.0693455879156
1911.41964974693 1.0693611258654
1913.7281834663 1.06936385906548
1916.03671726535 1.06936385906548
1918.34525112409 1.06936385906548
1920.65378502251 1.06936385906548
1922.96231894062 1.06936385906548
1925.27085285844 1.06936385906548
1927.57938675595 1.06936385906548
1929.88792061317 1.06936696668858
1932.19645441011 1.06936696668858
1934.50492803926 1.06938567711176
1936.81340173786 1.06938567711176
1939.12187548922 1.06939890378712
1941.43034927661 1.06940486074619
1943.73882308332 1.06940486074619
1948.35577068785 1.06944385786568
1950.66424445225 1.06944513106719
1952.97271816912 1.06945005181493
1955.28119182174 1.06946925848532
1957.58966539341 1.06947161433813
1959.89813886742 1.06947445309444
1962.20661222704 1.06947495610149
1964.51478145945 1.0694857364078
1966.82295041702 1.06951360495931
1969.13111918512 1.06951360495931
1971.43928784912 1.06951360495931
1973.74745649439 1.06951360495931
1976.05562520628 1.06952036891479
1978.36379407016 1.06952036891479
1980.6719631714 1.06952036891479
1982.98013259536 1.0695603536902
1985.28830242742 1.06957371304125
1987.59647275292 1.06957371304125
1989.90464365724 1.06958313449132
1992.21281522575 1.06959062624938
};
\end{axis}

\end{tikzpicture}


==> ressources/energy_strategy/power100_global.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={distance \(\displaystyle \it{s}\) in \(\displaystyle \it{m}\)},
xmajorgrids,
xmin=-99.45, xmax=2088.45,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={power \(\displaystyle \it{P}\) in \(\displaystyle \it{kW}\)},
ymajorgrids,
ymin=-586.385458165265, ymax=310.24428883054,
ytick style={color=black}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 -526.151988990948
3 -515.814219142798
6 -505.606466609536
9 -495.486893357619
12 -485.457738367981
15 -475.524409794576
18 -465.682660444121
21 -455.92895088322
24 -446.260732419941
27 -436.674968270728
30 -427.16847347315
33 -417.738033384487
36 -408.38032789587
39 -399.091927368691
42 -389.869290582189
45 -380.708747699501
48 -371.606481854514
51 -362.558509332155
54 -353.560657333974
57 -344.608551219123
60 -335.697684577594
63 -326.823610504795
66 -317.981907007737
69 -309.16768039547
72 -300.375236711116
75 -291.598255883285
78 -282.829470974827
81 -273.924840377655
84 -264.322704564753
87 -253.876864000531
90 -242.52232582639
93 -230.286590395324
96 -217.309316421571
99 -203.836214392879
102 -190.048879695169
105 -176.030235306273
108 -161.786030228188
111 -147.308183467812
114 -132.639376269569
117 -117.905013384171
120 -103.279834699905
123 -88.8856370053573
126 -74.7471262590698
129 -61.0262467003633
132 -48.4304275965906
135 -38.0565641931317
138 -30.4587483423814
141 -25.2292697849031
144 -21.6041093535768
147 -19.0858730378453
150 -17.450776362229
153 -16.4536905316313
156 -15.8096171957305
159 -8.25499794461209e-05
162 33.9941674386287
165 32.4927253108315
168 29.5865662069731
171 43.7970716720939
174 56.6829334350387
177 52.9956143931169
180 50.487331790349
183 51.6747540269883
186 55.9722369023454
189 62.4065143367593
192 69.8523918381142
195 77.5125536502588
198 85.0822401963711
201 92.5153045054256
204 99.8289148066791
207 107.049917273596
210 114.221427810282
213 121.419188457119
216 128.764274918313
219 136.427205471313
222 144.624779173281
225 153.618810134604
228 163.691379996426
231 174.611528184058
234 150.062529766109
237 48.0070141075335
240 -70.1548653301187
243 -139.878272274298
246 -127.820908553682
249 -121.397684347877
252 -118.247565032064
255 -115.851105253374
258 -112.252881308078
261 -106.279329943912
264 -97.631548023658
267 -86.7411269373406
270 -74.5579471868045
273 -62.395527497983
276 -51.6076975999602
279 -43.0209125268963
282 -36.6535072413925
285 -31.9659363025308
288 -28.269203734793
291 -25.0447253502191
294 -22.1396352412379
297 -19.7463055940154
300 -18.0635373928316
303 -16.9935783806815
306 -0.000284574442177931
309 38.8824691268445
312 40.47181597085
315 41.7130084155975
318 42.7965875218827
321 43.8165521274766
324 44.744316158747
327 45.3057565376321
330 44.6378633207453
333 40.2797336638613
336 69.6809076366382
339 32.0274231289704
342 -54.3538873438052
345 -39.8633334946372
348 -29.6681672927554
351 -24.4350836791949
354 -21.456366045988
357 -19.4444554625406
360 -17.8965951512225
363 -16.6934791160757
366 -15.8246915125053
369 -15.2153580419013
372 -9.00168148588985
375 2.34460783607562
378 33.0112755516023
381 32.8862896951766
384 30.926572430687
387 27.3605408370455
390 43.0322715473502
393 55.1029000561146
396 53.8683279216907
399 54.1610327556389
402 57.5625263334789
405 63.3526576151905
408 70.4627292232158
411 78.0492060707024
414 85.6879598765367
417 93.2224193495133
420 100.595259334316
423 107.777499609026
426 114.750642814047
429 121.503161270256
432 128.029115570089
435 134.321726847836
438 140.353121838925
441 146.043991603955
444 151.244843966239
447 155.755410468228
450 159.413542794178
453 162.277554334959
456 151.803015496985
459 58.9151751898314
462 -65.0699684531342
465 -161.045178884303
468 -171.276151872977
471 -162.747865948396
474 -152.95486856619
477 -141.152229821961
480 -127.401092083318
483 -112.256152751564
486 -96.4475083167795
489 -80.8736069468074
492 -66.6736927313373
495 -54.9348598395451
498 -46.122023573693
501 -39.8948829675846
504 -35.4496177771319
507 -31.9402616385834
510 -28.7347116430748
513 -25.5518333981692
516 -22.5230614403007
519 -20.0470575863323
522 -18.3684992670341
525 -17.347133333699
528 4.13502910508148e-05
531 39.6608985568762
534 41.2217588795849
537 42.418906656408
540 43.4126999882998
543 44.2251759325331
546 44.5916285706247
549 43.471325294414
552 38.111922436599
555 98.4175808529084
558 76.4381978790169
561 -16.0100754759451
564 -40.4273732827863
567 -32.9941793392499
570 -27.6560290290407
573 -23.0970938935002
576 -19.7986082282054
579 -17.9354760040327
582 -11.2334417131608
585 0.00120468083047949
588 36.9636819825085
591 36.3859053798019
594 34.0215411725245
597 32.8467153517647
600 50.4850043902163
603 61.7996021499333
606 57.699745579549
609 53.1954982004119
612 51.7010545693774
615 52.9296688449382
618 56.1155657766308
621 60.3376693109314
624 64.6824033637635
627 68.5038540264001
630 71.3777952496242
633 72.8951510325584
636 72.6870125830733
639 70.8308309791408
642 68.1504502600073
645 65.7952875863834
648 64.6488005808361
651 63.3298019583731
654 16.927339979854
657 -36.8394435307546
660 -51.7610318876359
663 -54.7666599580337
666 -59.102894050847
669 -65.1692823084344
672 -71.8060810992342
675 -74.7198040872201
678 -68.8723075079906
681 -54.7570324479319
684 -38.5246885373169
687 -27.0464325862849
690 -21.3830006741961
693 -18.9665726419416
696 -17.8220401476738
699 -17.0765878850372
702 -16.4573687211917
705 -15.950010697405
708 0.00363805024464613
711 35.7487543328303
714 37.8387668044431
717 39.3733797488759
720 37.6279824233177
723 68.620719270986
726 2.66052231208295
729 -22.4200455828976
732 -15.6612782793658
735 -14.6393209675221
738 -14.2112522837854
741 -13.9675541813665
744 6.68250723048514e-05
747 29.2419763217112
750 25.8234172407082
753 41.263279176689
756 48.8323973577078
759 46.4760147910587
762 47.1843893740534
765 51.1812557026254
768 57.4898093507593
771 64.923531063538
774 72.6300838655769
777 80.2571054976325
780 87.7092472382622
783 94.9584326029568
786 101.989850377856
789 108.798212932168
792 115.388002195039
795 121.770846528302
798 127.962299967309
801 133.979291049796
804 139.838565235358
807 145.555882602392
810 151.145497259912
813 156.619831355168
816 161.989565364138
819 167.264015479552
822 172.451427281395
825 177.559103344244
828 182.593503361093
831 187.560431028729
834 192.465387381366
837 197.314095985738
840 202.112945347676
843 206.868597680805
846 211.58545039399
849 216.259573528529
852 220.869118763182
855 225.364734425045
858 229.668469433828
861 233.692266025954
864 237.379482495442
867 240.740327081024
870 243.937104768402
873 247.076208277508
876 250.161280337641
879 253.194285585787
882 256.177479509314
885 259.11314704091
888 262.001660568406
891 264.563097574444
894 266.204065364856
897 266.960963389284
900 267.444188667674
903 267.532769504914
906 267.608101207058
909 215.580629744642
912 109.149472248817
915 -27.7648209942633
918 -168.991823697909
921 -287.404952545399
924 -356.632576149534
927 -352.503679377359
930 -343.493994866477
933 -334.670089306896
936 -325.808642867867
939 -316.971472313004
942 -308.155313537364
945 -299.354000445202
948 -290.561050952408
951 -281.769373626704
954 -272.971165061031
957 -264.15759216595
960 -254.391476026326
963 -242.312110567369
966 -227.907668762206
969 -211.716308424735
972 -194.577181999144
975 -177.181236294387
978 -159.823676029793
981 -142.428886612175
984 -124.774373370472
987 -106.864970591407
990 -89.3320027063818
993 -73.4634165426422
996 -60.5780550560271
999 -51.2137841766043
1002 -44.9238884565038
1005 -40.713962812825
1008 -37.5300670979103
1011 -34.5087673998834
1014 -31.0955050530705
1017 -27.1935324280971
1020 -23.3267461634269
1023 -20.3455725404585
1026 -18.5644405439093
1029 -17.6095318387793
1032 5.04305860464958e-05
1035 37.0648892923941
1038 37.4955201023828
1041 35.2867756673842
1044 33.6402787337592
1047 50.4665028677322
1050 63.6719997115133
1053 59.2453941783677
1056 54.4169596242745
1059 53.1753424323646
1062 55.1875861144986
1065 59.6866849040417
1068 65.6671777179439
1071 72.0969565459759
1074 78.3919341694245
1077 84.4206507116376
1080 90.2172317447373
1083 95.8141696803847
1086 101.220078978491
1089 106.428822975585
1092 111.413762603249
1095 116.123385070098
1098 120.484127767809
1101 124.392226773464
1104 127.680722906653
1107 130.060792694056
1110 131.058915876924
1113 130.029014139866
1116 126.392350841298
1119 120.166857783314
1122 112.384022592826
1125 104.783746337104
1128 99.0698133073119
1131 96.6324852229903
1134 81.9828183151679
1137 17.0884444685434
1140 -72.2751690050152
1143 -152.734760851308
1146 -184.948326775158
1149 -213.138279533419
1152 -186.484637587713
1155 -145.851945210521
1158 -111.641534461192
1161 -85.2852417395059
1164 -67.1226318581388
1167 -55.932426283775
1170 -49.6098230315204
1173 -46.2213055911289
1176 -44.3741924548784
1179 -43.1664588125336
1182 -42.0613205578788
1185 -40.7728996998818
1188 -39.1723194323618
1191 -37.2585620558809
1194 -35.281714626818
1197 -33.2526455232314
1200 -30.8333024112549
1203 -27.92516201605
1206 -24.7450462904382
1209 -21.8037303346414
1212 -19.5406950440842
1215 -13.2475184701648
1218 -4.89517708517088
1221 -0.0014337657681033
1224 -0.000191206365286279
1227 0.000143382247721429
1230 3.55026198045643
1233 21.0171779348575
1236 39.1822235521466
1239 40.8057200148447
1242 41.7972316714486
1245 42.6444790995427
1248 43.404231204877
1251 44.1081558731815
1254 44.7742595978968
1257 45.4130700198361
1260 46.0308459761028
1263 46.6310217770251
1266 47.2143711801935
1269 47.7775952217348
1272 48.3088750771526
1275 48.7766867884912
1278 49.1035614534169
1281 49.1066347107551
1284 48.3582107351259
1287 45.8609054346724
1290 41.26771881329
1293 97.975118135901
1296 108.711411127011
1299 88.6492066415416
1302 44.1147698739541
1305 -13.7135237491888
1308 -42.4405001862634
1311 -38.4100759774311
1314 -24.9836341173959
1317 -11.4198012726521
1320 -3.96626582236771
1323 -0.751533364176141
1326 -0.00131172897356477
1329 -0.000233338456776221
1332 2.37521802145939e-05
1335 0.00353168751906318
1338 19.5504888452278
1341 40.5575473053728
1344 38.8723627880279
1347 39.7138108837878
1350 54.3803587210303
1353 69.4627038332405
1356 67.8493368538681
1359 60.615811093636
1362 55.1890886878805
1365 52.7633061378482
1368 52.764565281037
1371 54.5950097556091
1374 57.6082678459354
1377 60.8603437550295
1380 63.5554890044317
1383 65.6528051476309
1386 67.7339772857735
1389 70.4577146299419
1392 74.2083838083912
1395 79.0012755082375
1398 84.5480905722778
1401 90.4486175949833
1404 96.4004665834569
1407 102.280351334565
1410 108.088764870057
1413 113.861167788464
1416 119.617846483396
1419 125.356048192572
1422 131.06099949676
1425 136.718331701255
1428 142.32172026155
1431 147.874134625536
1434 153.383741912418
1437 158.859484848799
1440 164.309861586023
1443 169.74344037568
1446 175.169764963744
1449 180.602806010434
1452 186.071057716521
1455 191.638456914407
1458 197.436826549143
1461 203.696923598144
1464 210.727618786048
1467 211.877362031584
1470 131.820626959429
1473 3.77219230527212
1476 -133.951094208779
1479 -240.743974263113
1482 -277.958153740168
1485 -269.195274713933
1488 -260.423544698135
1491 -251.631217387012
1494 -242.801368445123
1497 -233.913710084107
1500 -224.949320768418
1503 -215.48145613473
1506 -204.109071348316
1509 -190.064661404514
1512 -172.662144670083
1515 -151.60881792644
1518 -127.864564069524
1521 -103.611991758138
1524 -81.0436394070846
1527 -62.0011974041399
1530 -47.5853305113927
1533 -37.5888439272689
1536 -30.7378537269075
1539 -25.668682081024
1542 -21.7178551033629
1545 -18.9637557164247
1548 -17.4019012389724
1551 -16.5752543139064
1554 2.35328044224237e-05
1557 36.5816562022646
1560 36.3007959233746
1563 34.175027428112
1566 31.5539541335893
1569 47.4082924595892
1572 63.1886984981151
1575 63.2083862331301
1578 65.288478809872
1581 72.7414186962555
1584 83.8898383627445
1587 96.2623513781716
1590 108.570252665055
1593 120.42245829265
1596 131.536053647545
1599 141.444220347451
1602 149.575897696328
1605 155.612476154453
1608 161.0494660361
1611 166.333509144719
1614 171.474840114877
1617 176.48802373575
1620 181.393883562011
1623 186.212415692972
1626 190.520534197703
1629 194.704684428568
1632 199.092351079752
1635 203.556969219147
1638 207.828133146578
1641 211.696200210402
1644 215.423379046357
1647 219.078462783022
1650 222.664768571458
1653 226.185138972839
1656 229.642081580152
1659 233.037804345666
1662 236.37425888939
1665 239.653185544404
1668 242.87615263628
1671 246.044589578014
1674 249.159814368849
1677 252.223056903244
1680 255.235563212139
1683 258.198793179217
1686 261.114415778804
1689 263.984048791059
1692 266.808703651189
1695 267.312545776746
1698 267.410076627994
1701 267.50182535255
1704 267.588484437622
1707 267.670168861654
1710 267.747135976074
1713 267.819789122298
1716 267.888500167063
1719 267.9535595493
1722 268.015213647293
1725 268.073755106749
1728 268.128592621178
1731 268.179860047561
1734 268.227627718857
1737 268.272098604632
1740 268.313686975828
1743 268.352937571559
1746 268.390395127952
1749 268.426494170461
1752 268.461514329947
1755 268.49558826439
1758 268.52874827906
1761 268.560981022884
1764 268.592259826672
1767 268.622564779098
1770 268.651890374002
1773 268.680245890713
1776 268.70765274094
1779 268.73414104419
1782 268.759746382991
1785 268.784507082234
1788 268.808462118623
1791 268.8316496593
1794 268.854106161448
1797 268.87586592153
1800 268.896960946198
1803 268.917421024687
1806 268.937273905878
1809 268.95654551214
1812 268.975260148759
1815 268.993440688471
1818 269.011108724413
1821 269.028284692773
1824 269.044987970096
1827 269.061236951246
1830 269.077049113614
1833 269.092441072093
1836 269.1074286282
1839 269.122026815599
1842 269.136249943402
1845 269.150111637902
1848 269.163624882862
1851 269.176802058027
1854 269.189654975206
1857 269.202194911032
1860 269.214432635362
1863 269.226378434397
1866 269.238042127963
1869 269.24943308108
1872 269.260560211017
1875 269.271431992194
1878 269.282056462439
1881 269.292441234847
1884 269.302593519952
1887 269.312520163756
1890 269.322227710236
1893 269.331722504919
1896 269.341010871205
1899 269.350099410545
1902 269.358995501503
1905 269.36770812736
1908 269.376249181712
1911 269.38463524378
1914 269.39288962775
1917 269.401044254385
1920 269.409140454003
1923 269.417227381601
1926 269.425356562204
1929 269.433571481145
1932 269.441892332866
1935 269.450297967814
1938 269.458709091483
1941 269.466977725562
1944 269.474886702009
1947 269.48215898212
1950 269.488391239822
1953 268.689246726291
1956 215.77555194953
1959 122.694110032885
1962 2.07092741701529
1965 -132.905004645838
1968 -268.611586920879
1971 -391.231634040852
1974 -487.054846010747
1977 -542.762694165616
1980 -545.629560574547
1983 -541.309577351923
1986 -534.80441655013
1989 -526.151988990948
};
\end{axis}

\end{tikzpicture}


==> ressources/energy_strategy/power60_global.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={distance \(\displaystyle \it{s}\) in \(\displaystyle \it{m}\)},
xmajorgrids,
xmin=-99.45, xmax=2088.45,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={power \(\displaystyle \it{P}\) in \(\displaystyle \it{kW}\)},
ymajorgrids,
ymin=-331.765706404904, ymax=297.079876008863,
ytick style={color=black}
]
\addplot [semithick, color0, const plot mark left]
table {%
0 -4.88026899146414e-05
3 -5.47324726670044e-05
6 -6.11183872303368e-05
9 -6.80462214716156e-05
12 -7.56214643784008e-05
15 -8.39756198666595e-05
18 -9.32758085988718e-05
21 -0.000103739094270973
24 -0.000115651564933382
27 -0.000129395780890341
30 -0.000145496197434824
33 -0.000164694292958542
36 -0.000188074311022603
39 -0.000217284655292049
42 -0.000254953748637653
45 -0.000305536847053615
48 -0.000377231828086965
51 -0.00048697584629982
54 -0.000918106612800195
57 -20.5504233020782
60 -92.803169865011
63 -185.499287312031
66 -266.303924655333
69 -303.181816295187
72 -298.201669465175
75 -291.066501647487
78 -282.296290664607
81 -273.529909689786
84 -264.753160595731
87 -255.958296861332
90 -247.134438250896
93 -238.266784347237
96 -229.334249367064
99 -217.641579925874
102 -202.239231902785
105 -183.479152694578
108 -162.555116096847
111 -140.730199146071
114 -118.88791519212
117 -97.8117149352173
120 -78.6870516829886
123 -62.9530397338775
126 -51.3949334139889
129 -43.6243712727676
132 -38.4735852604813
135 -34.6176852741827
138 -30.9625745945549
141 -26.9256142165049
144 -22.783078399122
147 -19.5364030336778
150 -17.6732710012811
153 -10.0484569119709
156 -4.48444988754559e-05
159 -4.77392658608788e-06
162 1.65679292108933e-05
165 0.000132964104495378
168 29.6246204736613
171 43.5686610524167
174 53.6251956420152
177 50.5839782030142
180 48.8271181034398
183 50.6174940320955
186 55.5535260615034
189 62.8137944349468
192 71.3292588190382
195 80.2576219074646
198 89.1120177849854
201 97.4652349753394
204 104.76802856256
207 110.481006806127
210 114.429837275259
213 116.966035937218
216 119.034203151576
219 64.1498545683912
222 0.00217122995689432
225 0.000138018219965606
228 8.16583466872697e-05
231 5.13568194017297e-05
234 3.14639727729737e-05
237 1.63027642643013e-05
240 3.03924904656934e-06
243 -1.04541347724544e-05
246 -2.68120847444205e-05
249 -5.11555944256657e-05
252 -9.67165112495049e-05
255 -0.000275152069998999
258 -17.140998711676
261 -47.163139720035
264 -44.7714910050219
267 -43.3441286031361
270 -42.4843302421766
273 -41.676779672004
276 -40.6488146556042
279 -39.2092811677614
282 -37.2356279471799
285 -34.6216334139652
288 -31.2997268729964
291 -27.398194449515
294 -23.4696713092494
297 -20.3490011009184
300 -18.4060726891151
303 -0.00157880398284991
306 -3.56978434564839e-05
309 -2.23652276107812e-06
312 1.985768899159e-05
315 0.000110581055994965
318 36.508361176288
321 40.9402350782194
324 41.9467186543068
327 42.4938761283513
330 42.090359481276
333 36.088192825096
336 0.000143009940204382
339 2.28497796258178e-05
342 -1.01951114437721e-05
345 -9.10692549843203e-05
348 -12.9012213966996
351 -21.3639331582982
354 -17.7741900568928
357 -16.122347737744
360 -15.3681711719488
363 -3.19551790393076
366 -5.07036163639803e-05
369 -1.10920381163306e-05
372 6.42685170154984e-06
375 3.63794761734775e-05
378 16.1560427978878
381 29.3313712640539
384 26.5497081922682
387 43.8264268657019
390 51.383456723746
393 49.1611378793901
396 49.0413410763778
399 51.9907514573986
402 57.3397821171445
405 64.0831769365938
408 71.3353058888207
411 78.5982678691083
414 85.6466120365575
417 92.3436896326426
420 98.5554084545663
423 104.129164640297
426 108.911430030826
429 112.832652361545
432 116.113026250971
435 119.546440138687
438 79.3436757088788
441 11.5454202595288
444 0.00017999251472523
447 9.38501380096335e-05
450 5.94718110452819e-05
453 3.75795868588122e-05
456 2.13034644078045e-05
459 7.4736604288339e-06
462 -5.77487619916599e-06
465 -2.00021878699633e-05
468 -3.74938896928767e-05
471 -6.4833121896092e-05
474 -0.000131280127409077
477 -2.53231860556508
480 -48.833627975099
483 -53.5083067285956
486 -47.4750872867202
489 -44.4973304112788
492 -42.8886888597884
495 -41.6697447475219
498 -40.3010217252344
501 -38.4613518763646
504 -35.9087861148754
507 -32.4760419495889
510 -28.2866821134149
513 -24.0591556545328
516 -20.7999544068512
519 -15.0994140320196
522 -0.000154302911838016
525 -3.61868002087908e-05
528 -5.67164803586573e-06
531 1.81137725588949e-05
534 8.98939745414438e-05
537 29.9730065321245
540 41.6472920206089
543 42.5873542140254
546 42.9595704645714
549 42.175843160612
552 38.2219810268079
555 45.5464189090786
558 0.000185858430412365
561 2.02187635833457e-05
564 -4.01999445559519e-06
567 -1.66250015197388e-05
570 -2.42463143834193e-05
573 -2.91626765347288e-05
576 -2.8376691471896e-05
579 -1.99402328481986e-05
582 -7.02253134627923e-06
585 7.90146789283069e-06
588 3.05932859868454e-05
591 0.000242586865481082
594 34.7015120473037
597 48.7344214366483
600 53.8361268203776
603 51.1635402038219
606 48.8122567201829
609 48.6984991490116
612 50.6831527069246
615 54.2283880535542
618 58.6354415486445
621 63.2284176756451
624 67.495658835561
627 71.0927772681307
630 73.894948934121
633 76.1468802606459
636 78.5173807243467
639 37.7698464215394
642 0.000304394748676824
645 8.11814889943798e-05
648 4.31570156956244e-05
651 2.09592736463211e-05
654 3.92747867964883e-06
657 -1.31243272308557e-05
660 -3.62695716078603e-05
663 -8.57857053364675e-05
666 -3.9472845068405
669 -60.8442010274945
672 -61.8157393421522
675 -54.8086443098027
678 -45.9949598578046
681 -36.9687694391214
684 -29.7645481141891
687 -24.9830793810523
690 -21.9804485655549
693 -19.9126080323459
696 -18.2718986747235
699 -16.9364975277794
702 -15.930510762947
705 -0.00173180498970258
708 -3.52182553060682e-06
711 0.000132217531300286
714 37.2985964561631
717 39.4975932269689
720 39.7466599018396
723 32.1131577509882
726 2.70177343382364e-05
729 -0.00017926638775292
732 -14.8093913561166
735 -14.2059545085115
738 -13.8156524413387
741 -1.24409573686014e-05
744 2.23504403407485e-05
747 28.5590563895097
750 25.1624905364787
753 43.6149976053435
756 48.6242069473311
759 47.3741200382261
762 49.298205177559
765 54.2199734749357
768 61.0358723407799
771 68.6410891006547
774 76.3746614555011
777 83.9759406671137
780 91.3599460574991
783 98.4946251239945
786 105.366912670701
789 111.976713016858
792 118.333298159282
795 124.451035441084
798 130.345920439611
801 136.033301489975
804 141.526705636546
807 146.83741776345
810 151.974201230372
813 156.942874031963
816 161.746059184785
819 166.382962336189
822 170.84779014783
825 175.124993660066
828 179.180204119975
831 182.948098802781
834 186.324141529705
837 189.176192251351
840 191.40016731906
843 193.038713704254
846 194.435917221305
849 194.441113905725
852 136.489031607151
855 57.7225262831838
858 0.0155667001307064
861 0.000462804740701587
864 0.000332691113946288
867 0.000255166043685655
870 0.000203530347095686
873 0.000166511831116689
876 0.000138556509587896
879 0.0001165968345683
882 9.87927011043277e-05
885 8.39789254737146e-05
888 7.13703514630825e-05
891 6.04110602893075e-05
894 5.07015082957296e-05
897 4.19433431754844e-05
900 3.39056880926862e-05
903 2.64031397404227e-05
906 1.92789539779801e-05
909 1.23937949904997e-05
912 5.6181123623977e-06
915 -1.17574359139844e-06
918 -8.12182018369966e-06
921 -1.53702686993841e-05
924 -2.30996322232324e-05
927 -3.15334721958932e-05
930 -4.09646473031857e-05
933 -5.1799039987998e-05
936 -6.46351919329447e-05
939 -8.0399557774029e-05
942 -0.000100606305026956
945 -0.000127931439466513
948 -0.000167621634514827
951 -0.000231582502444721
954 -0.000522990296899358
957 -29.9273828930211
960 -112.305945595747
963 -197.799829986296
966 -236.072982208164
969 -224.893301317001
972 -209.057721778994
975 -186.533431492701
978 -157.548227548963
981 -125.855259943559
984 -96.7243511462653
987 -74.3265074805022
990 -59.6729586348322
993 -51.1531115070675
996 -46.547843922428
999 -44.0897203592129
1002 -42.5450800791321
1005 -41.0614882985225
1008 -39.0105329413232
1011 -35.8828607426216
1014 -31.4367886614743
1017 -26.2805365413668
1020 -21.9903066751481
1023 -8.66693285189235
1026 -0.000110644651074146
1029 -3.37780868474615e-05
1032 -8.70773623897124e-06
1035 7.57908561593566e-06
1038 2.71448025029733e-05
1041 0.000117317731916017
1044 34.3678869798958
1047 47.6668748730402
1050 58.4325666117971
1053 55.9178327786788
1056 52.2671381385322
1059 51.4955738215076
1062 53.6659462054129
1065 58.271100908439
1068 64.5403750758987
1071 71.571353519691
1074 78.6733274128395
1077 85.4239831935333
1080 91.5585122754091
1083 96.9572000760787
1086 101.599780595998
1089 105.435268702585
1092 108.345160944015
1095 110.242260518545
1098 111.286494390557
1101 112.089063643742
1104 101.341521790827
1107 41.9838524196967
1110 0.000643266813197907
1113 0.000168708875606431
1116 0.000109406016583075
1119 7.55745609145064e-05
1122 5.29617427098077e-05
1125 3.5993685763194e-05
1128 2.20095301953535e-05
1131 9.5221838976006e-06
1134 -2.44560863145224e-06
1137 -1.47207204470909e-05
1140 -2.82739872828013e-05
1143 -4.46152579100784e-05
1146 -6.69035003299749e-05
1149 -0.000106229081299443
1152 -0.000305819805004076
1155 -26.6129394470995
1158 -68.9217990782298
1161 -56.8481874446365
1164 -50.7114655530993
1167 -47.7624531640673
1170 -46.2268043066204
1173 -45.151248280265
1176 -44.0328713742512
1179 -42.59185225433
1182 -40.6166540944343
1185 -37.8707645087197
1188 -34.1379058236358
1191 -29.5406608533801
1194 -24.9282959213355
1197 -21.4435756162772
1200 -0.00103436307129063
1203 -0.000113462495026621
1206 -6.27217052824769e-05
1209 -3.79906225547236e-05
1212 -2.23434953743446e-05
1215 -1.0938541411771e-05
1218 -1.61349243482938e-06
1221 6.99899944541173e-06
1224 1.61072166127332e-05
1227 2.72551922590824e-05
1230 4.32033021401446e-05
1233 7.03727617157031e-05
1236 0.000127883975501658
1239 0.00112409512225576
1242 22.6526610648356
1245 40.0681811768645
1248 41.2664752311463
1251 42.2384048798072
1254 43.0710875530152
1257 43.8082244389402
1260 44.4684080208976
1263 45.0531758830101
1266 45.5486643982124
1269 45.9222526629583
1272 46.1130386401181
1275 46.0117623253402
1278 45.4209073079307
1281 43.9808965676886
1284 41.1302876349998
1287 38.4900373409596
1290 76.7497094311756
1293 121.363880734871
1296 113.790940747253
1299 37.6149975514298
1302 0.000100259590123709
1305 3.97974454493019e-05
1308 3.40511339503694e-05
1311 3.90686435530331e-05
1314 4.91703604369269e-05
1317 6.3572832980227e-05
1320 8.44613878587092e-05
1323 0.000116804125398696
1326 0.000174153996175966
1329 0.000272957588911421
1332 0.000354809663450458
1335 0.00038882658143678
1338 0.000433870199369719
1341 1.08824209561646
1344 25.819408009985
1347 44.3697908449901
1350 56.1781012297121
1353 63.4297101944064
1356 62.2294968700281
1359 58.3128015157517
1362 55.3931970353309
1365 54.3261517240444
1368 54.9411462446768
1371 56.8592162332765
1374 59.5951328717369
1377 62.6318714805883
1380 65.6684255757988
1383 68.7525010891991
1386 72.1328055812214
1389 76.0204809888476
1392 80.4552200070398
1395 85.3116395267336
1398 90.3910986477517
1401 95.5159757770622
1404 100.567442044648
1407 105.46488901909
1410 110.121056607476
1413 114.406394179278
1416 118.146412767951
1419 121.174332628951
1422 123.454263674436
1425 125.25121311154
1428 127.255910672191
1431 122.206574377947
1434 65.5511633451767
1437 6.92839945279658
1440 0.000342161650567496
1443 0.000203619807703596
1446 0.00014418548498284
1449 0.000107233795826198
1452 8.17219340739118e-05
1455 6.27335607830686e-05
1458 4.77711037594528e-05
1461 3.54017138458961e-05
1464 2.46749923369932e-05
1467 1.49339118783687e-05
1470 5.66627757150635e-06
1473 -3.57195332166681e-06
1476 -1.3232020512647e-05
1479 -2.38578556903564e-05
1482 -3.62022014797549e-05
1485 -5.14361043879871e-05
1488 -7.16233750190918e-05
1491 -0.000100897593944744
1494 -0.000149236413922466
1497 -0.000448440553927099
1500 -44.1897793734812
1503 -134.61465457655
1506 -206.370303531166
1509 -195.650804421643
1512 -177.060566618139
1515 -149.211165664095
1518 -115.42878619972
1521 -84.3014980610906
1524 -61.8390523387903
1527 -48.3916163119424
1530 -40.991021508681
1533 -36.3948259697678
1536 -32.2045123895512
1539 -27.2938972277651
1542 -22.3986588266113
1545 -19.1464809595482
1548 -8.90448068483514
1551 -5.52638555996616e-05
1554 -8.06267263515449e-06
1557 1.7197042938684e-05
1560 0.000214721728504787
1563 32.0370432466197
1566 33.2812364569995
1569 52.3543060315676
1572 58.4440543531567
1575 55.881881258259
1578 56.7766703354479
1581 62.9733059111774
1584 73.4616650259203
1587 85.8966979833542
1590 98.6304079528363
1593 111.194984343228
1596 123.37263055148
1599 134.725356558251
1602 144.592694236261
1605 152.358338600116
1608 157.867876834689
1611 163.210963403427
1614 168.402791531288
1617 172.726228605916
1620 175.336228971873
1623 176.958333110666
1626 178.787067762675
1629 181.609245849675
1632 185.383131446064
1635 189.742596896587
1638 194.338592957085
1641 198.964081932476
1644 203.534189948966
1647 208.032385370353
1650 212.469773361073
1653 216.863637546537
1656 221.227477712413
1659 225.56383368134
1662 229.85519925203
1665 234.054783864375
1668 238.08603236956
1671 241.863057250961
1674 245.333743116434
1677 248.507747289102
1680 251.578979147358
1683 254.598628578952
1686 257.569374609004
1689 260.492606872323
1692 263.369060366176
1695 265.839557820742
1698 267.199068119836
1701 267.391300243362
1704 267.483932545823
1707 267.570787134442
1710 267.653922465873
1713 267.730927135705
1716 267.802913512121
1719 267.870184744058
1722 267.933150747403
1725 267.992322950266
1728 268.048215225448
1731 268.101264755365
1734 268.151803940259
1737 268.20006971943
1740 268.246229433662
1743 268.29041041115
1746 268.332719719053
1749 268.373249265596
1752 268.412076075525
1755 268.449260958047
1758 268.48483841082
1761 268.495985899146
1764 236.840760342155
1767 181.692266242738
1770 116.401637693688
1773 55.1857007292162
1776 12.0953756068251
1779 0.00301194817148023
1782 0.00169364639790794
1785 0.00139586090417215
1788 0.00118124940446381
1791 0.00101927594472222
1794 0.000892723401682385
1797 0.000791140905083218
1800 0.000707818883306502
1803 0.000638253096599921
1806 0.000579307541999229
1809 0.000528731548465681
1812 0.000484867837874974
1815 0.000446468946519819
1818 0.000412577838782471
1821 0.000382447974786095
1824 0.000355488414166352
1827 0.000331225257806066
1830 0.000309274018904798
1833 0.000289319469021241
1836 0.000271100699351169
1839 0.000254399886661034
1842 0.000239033734007476
1845 0.000224846871380648
1848 0.000211706711861495
1851 0.000199499402004214
1854 0.000188126604102651
1857 0.000177502917451331
1860 0.000167553795135063
1863 0.00015821384850139
1866 0.000149425457444147
1869 0.000141137623770249
1872 0.000133305019172524
1875 0.000125887190037958
1878 0.000118847889434189
1881 0.000112154512815811
1884 0.000105777618763698
1887 9.96905197699638e-05
1890 9.38689309681301e-05
1893 8.82906669746506e-05
1896 8.29353787971903e-05
1899 7.77843241840223e-05
1902 7.28201659184931e-05
1905 6.80267934640398e-05
1908 6.33891640853914e-05
1911 5.88931601460411e-05
1914 5.45254597378818e-05
1917 5.02734181567811e-05
1920 4.61249580134164e-05
1923 4.20684659732574e-05
1926 3.80926942612545e-05
1929 3.41866651506945e-05
1932 3.03395766841288e-05
1935 2.65407078469446e-05
1938 2.27793213275416e-05
1941 1.90445618452788e-05
1944 1.53253477970263e-05
1947 1.16102536483777e-05
1950 7.88738005225118e-06
1953 4.14420808228794e-06
1956 3.67433174893505e-07
1959 -3.45722668388477e-06
1962 -7.34525540310207e-06
1965 -1.13136046237694e-05
1968 -1.5381012200553e-05
1971 -1.95683878212444e-05
1974 -2.38992844956472e-05
1977 -2.84004803715338e-05
1980 -3.31027030948175e-05
1983 -3.80415338384031e-05
1986 -4.32585269417173e-05
1989 -4.88026899146414e-05
};
\end{axis}

\end{tikzpicture}


==> ressources/energy_strategy/power80_local.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={\(\displaystyle s\) in m},
xmin=-99.6106407612875, xmax=2091.82345598704,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={\(\displaystyle P\) in kW},
ymin=-664.227079679531, ymax=320.109846091181,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 -85.9219377634035
2.49884680447728 -0.271109247108527
4.99773909979755 -0.237941334438432
7.49667115074017 -1.33468972891399
9.99563722208439 -0.448379775210441
12.4946315786095 -0.555711533956938
14.9936484850948 -0.0796092287649941
17.4926822063195 -0.336558034504179
19.9917270070629 -0.463254752253135
22.4907771521044 -0.234730008560064
24.9898269062231 0.0716435262511936
27.4888705341985 -0.198482932320104
29.9879023008097 0.0646277967519637
32.4873830407004 0.325171263776284
34.9869164615337 -0.0702295241813857
37.4864867669006 -0.0314210237452386
39.9860781603922 -0.0201230535985104
42.4856748455997 -0.224551731929239
44.9852610261141 0.401608279088833
47.4848209055265 -0.0133262645837675
49.9843386874281 0.0246079834772672
52.4837985754099 -3.64299219756195
54.983184773063 -151.408224246981
57.4824814839786 -351.065363262123
59.9816729117477 -534.487805249534
62.4785816836216 -619.484492144498
64.9753256710086 -619.116183293116
67.4719597043255 -598.01738366611
69.9685386139893 -584.459696017973
72.4651172304169 -566.631140445937
74.9617503840251 -551.619061997951
77.458492905231 -537.10957360428
79.9553996244515 -520.261701144471
82.4525253721034 -506.334923018699
84.9499249786036 -490.747528537241
87.4476532743692 -516.227728187682
89.945765089817 -476.149541352727
92.4099915510796 -433.185943028833
94.8747904882786 -397.02736880662
97.3399427869757 -363.616447913663
99.8052293327325 -334.992200860909
102.270431011111 -310.145094012722
104.735328707672 -288.554273639334
107.199703307978 -269.652258530128
109.663335697591 -253.082171163895
112.126006762072 -239.721498126881
114.587497386983 -204.497479600275
117.047588457885 -175.333060834872
119.346174774157 -148.69323085396
121.646031012364 -126.92031006867
123.945634136942 -110.000945791547
126.243461112321 -110.26177229332
128.591903963431 -94.3372488737939
130.94481382294 -79.6798323878881
133.297054898911 -65.687990476958
135.643491399409 -62.0708413927598
137.968174557663 -57.8278675810537
140.300762537704 -53.0071386849467
142.633077516168 -48.0232787910937
144.956941669688 -42.8939192548438
147.187045592779 -36.1256867469281
149.427475699077 -28.0476983270694
151.667224605786 -18.9416631236593
153.895284930107 -17.358526936751
156.049223081701 -13.6658659071708
158.21623868256 -7.84991152533613
160.382857494703 -0.000792030327718685
162.535605280146 5.28719362610369
164.759132450802 7.19398453502758
166.99961494586 6.18782504059001
169.239533510261 3.08415259557403
171.461368888943 26.6483828045089
173.788285317175 47.2613134377079
176.129983503802 50.4231642408314
178.474086743311 49.9722291849886
180.808218330191 51.4111917401761
183.209900180146 55.0822811092304
185.620371335022 60.0208508352002
188.031109336134 65.5217446397626
190.433591724794 71.4679085837066
192.784380853109 77.2770263270781
195.140681009333 83.1993980860998
197.497737834886 88.7828089483777
199.850796971191 93.9348653251745
202.157885533948 99.0245965646503
204.467426419724 103.64372971796
206.777283532839 107.698575663741
209.085320777613 111.302831038632
211.351054167158 114.558793599558
213.617827071293 117.401104944896
215.884833865821 120.155030319115
218.151268926549 122.547219008019
220.404447914051 125.995221005389
222.658411167904 129.587146872094
224.912177030258 100.106867372739
227.164763843264 55.821123038433
229.551676999899 16.1535356509236
231.939042730291 0.0775214931003624
234.326756057859 -0.143977049578026
236.714712006028 -0.0156627379756025
239.10280559822 -0.254002067722263
241.490931857855 0.0186575996651595
243.878985808358 0.0229069990185433
246.266862473149 -0.0385867990144089
248.654456875652 -0.0198288578516568
250.946270486331 0.0167687623426751
253.239173803944 0.00465946281439855
255.531828236446 -43.7438500349531
257.822895191792 -88.8829151059818
260.10433041556 -112.552879869284
262.387888926622 -114.121449223827
264.671427350628 -111.423533226995
266.952802313229 -108.387457898074
269.252113445113 -105.92946435592
271.554400426546 -103.370379609711
273.856463916024 -101.848095181547
276.155104572042 -101.719483847546
278.501198700101 -100.591305583656
280.851215449603 -99.8079151652269
283.20158141231 -99.3416815997794
285.548723179989 -88.1456452606994
287.97066407948 -76.5727804172263
290.400163637824 -64.2283673002069
292.827962027387 -53.3919524391384
295.244799420534 -60.2939752172602
297.584906278722 -67.8148373029138
299.933664938876 -75.9169912862488
302.28441673912 -80.2501698204239
304.630503017578 -65.7441149572866
306.872609276764 -45.9929275755115
309.129622981795 -23.6402753696905
311.382444879224 0.00123662927481405
313.611975715605 19.0879670153401
315.893629816198 34.6693620567915
318.18443043733 43.0026390820144
320.466459562045 43.7275913741061
322.721799173386 44.476754131925
325.275949221167 44.9385681626644
327.676182831714 44.76381196285
330.070528885288 42.621184383686
332.449088699118 42.0192697913009
335.022332365695 23.4664792247234
337.320779967508 0.0164975218562613
339.619334230301 -0.0139935663940414
342.106561915524 0.00130325836223744
344.31742854264 -0.0121587495641249
346.532615041275 0.00589526073254198
348.746884392186 -0.00964544082062879
350.883788277737 0.0146801180881999
353.116136792822 -0.0241855344834239
355.347639944154 -24.1248383458823
357.573840501561 -60.096693350889
359.790281234868 -71.4075271109234
361.951785504956 -64.9764002348465
364.120819239549 -41.3930964474575
366.287120530601 -19.1131037576929
368.440427470068 -18.5677136092389
370.522367105488 -15.1728932968794
372.622566104315 -8.86355940414605
374.721806862916 -0.00325108940543828
376.800871777656 4.84353187094182
378.955156016253 6.01120179771399
381.13302599852 4.37369743748602
383.311188596359 0.0984796552160283
385.466350681671 9.11830581713009
387.619384421177 13.5508988568163
389.795500180391 13.9216082064188
391.971239878825 11.3993930113245
394.123145435989 37.2352493329044
396.26590721886 54.5908508534039
398.423265208564 56.5805282744564
400.583914862808 59.8491634105752
402.736551639295 64.0620364862599
404.964169761197 69.2225537673204
407.198269981896 74.5931093088229
409.432611914302 80.2178300591826
411.660955171323 85.5938134190565
413.927303823798 91.2589497331763
416.197756312681 96.6549895573384
418.46890651134 101.81576275081
420.737348293143 107.004126954593
423.052761901985 111.716217537282
425.369795786872 116.558462030139
427.687174730571 120.687592537616
430.003623515853 124.886379702295
432.310918029416 128.443179422156
434.61905785211 131.892415303328
436.927054116942 135.301260104527
439.233917956922 139.03516227703
441.72215513225 142.055906186134
444.211337438158 79.0594932727065
446.701367441843 73.545803855063
449.192147710504 24.129031412634
451.683580811339 -0.08120709515498
454.175569311547 0.116244617446735
456.668015778326 0.0291088478897262
459.160822778875 -0.0365575801875954
461.653892880392 -0.102063127797814
464.147128650076 0.0490494338488414
466.640432655124 0.157605104991376
469.133707462736 -0.0611469887053637
471.301676791588 -0.0381356448901666
473.469979922015 -0.0201849667159912
475.638382720172 0.0043433359885281
477.806651052218 0.00260178244045584
479.97455078431 -9.04869606518483
482.141847782603 -70.9009639910443
484.308307913256 -104.635295868206
486.625468057971 -121.756544593831
488.94433517927 -101.621278005673
491.262833982249 -96.1353060162214
493.578889172008 -90.8681372624363
495.911326555782 -87.9014391367667
498.247320754968 -84.2845512081136
500.583216841154 -78.7984115485195
502.915359885926 -78.9168209575955
505.247206964022 -72.0364681788055
507.584199471877 -65.3579312294414
509.920891665922 -59.2887452966489
512.251837802585 -56.5974037300622
514.527914001728 -52.9493436732469
516.810799442986 -49.138454669224
519.093487955912 -44.5173027926648
521.368973370059 -39.9510586917726
523.583621424561 -33.3608321300917
525.806877108031 -25.9582381814136
528.02979022321 -15.6051009035575
530.243410572837 -15.5756390085656
532.392548699988 -12.5178748027412
534.552551477095 -7.24919233122376
536.711789189852 0.00385659210710543
538.858632123952 10.4205964409052
541.082912473537 19.9056576701386
543.319163149669 27.1219561367748
545.55687081782 25.181019934768
547.785522143464 2.83042157420029
550.080080233081 -8.84895287504925
552.387722564134 -8.6327847110211
554.693290224841 0.0542186058706804
556.981624303421 13.5780700637156
559.253097239629 0.0172405238488418
561.52848248739 0.0272541200708813
563.807135837778 -0.0516594246087569
566.088413081865 0.0235020116313329
568.297406465246 -0.0548960992227139
570.510014487586 0.0132329699090619
572.720749208788 0.0548630017807774
574.924122688753 -0.0345718237782355
577.067729223889 0.099637653467977
579.220578708879 0.0316268038147118
581.373510866399 0.00801438304631574
583.517365419126 -0.033238435369007
585.659014900799 -0.0198163300848814
587.811251261721 16.3920920526077
589.963157176458 5.37985203775748
592.103815319576 9.95463293021544
594.232879129682 12.41891256249
596.373806907857 12.6125055989108
598.514542373854 9.92787492673537
600.643029247423 30.2897724083833
602.787970452195 47.5453995804913
604.942231516419 50.3915983657502
607.097868921884 49.2673402867246
609.246939150381 49.8655224002445
611.45207544979 51.5382430751919
613.663864852773 54.0827461869933
615.875554079971 57.2993931302973
618.080389852024 60.7507236244344
620.374565007346 64.3899333068087
622.675030809082 68.1330534256225
624.976094008446 71.0351025879952
627.272061356649 73.4603191286265
629.609589431434 75.0896869904339
631.951346571331 75.7378131786266
634.293452132665 75.5056509761361
636.632025471764 74.417331895795
639.006386913334 72.82854607645
641.384088095416 71.5278464226899
643.76190477142 54.3917865611362
646.136612694759 22.929318913702
648.518547441912 0.843304498251037
650.903526593716 -0.00710231514799385
653.28861302025 0.0150388707836287
655.670869591594 -0.0748218423517528
658.036074370251 0.0252695068524567
660.404479967096 -0.00589302874369046
662.772793958871 0.0332123742293149
665.137723922318 -0.0138870038894225
667.515373228717 -0.0733222543154675
669.896863854948 -35.2879586673839
672.278305648171 -75.0078295918596
674.655808455546 -105.452817318022
677.063505933159 -109.267834295954
679.475304359305 -114.766459098731
681.887373893467 -119.404991535578
684.295884695122 -107.411505548969
686.761298370229 -96.1818208492262
689.233069488434 -86.0732212738336
691.704137609911 -77.3760833669786
694.167442294832 -66.5674852904952
696.432297566529 -55.1615075559141
698.701813927811 -43.7475228626512
700.965002764404 -40.6531685284016
703.203337299009 -36.863981078132
705.448729522685 -29.5137170285227
707.688629199971 -29.4333170139361
710.066283386895 -23.106599511804
712.468575413609 -12.8796350439025
714.867735718375 0.0981869300064773
717.235994739455 13.7893502998652
719.470803748705 23.4129314478759
721.728187211989 29.1637718253862
723.985605426864 3.32978862492295
726.220518690887 0.586912862752542
728.492940022717 0.0040578138642422
730.787869845813 0.00485689364677189
733.095569097688 -0.00013501418485351
735.403782708743 -24.9915328532141
737.716871132954 -50.9656339448176
740.050940029414 -59.6798671679563
742.382774838991 -57.8293970722338
744.891373235022 -42.6689481003654
747.090274204662 -33.9943689989418
749.325681405639 -16.6459798048339
751.566260252934 0.00459386824193331
753.780676161526 19.4004451847326
756.040990047609 33.1912740296584
758.344654658041 41.3683285060742
760.653436753673 42.9338464991231
762.929103095355 52.6314195730337
765.325293888951 57.719386727963
767.745352496258 63.6326882679319
770.16931930144 69.7968972058276
772.577234688665 75.9231874307598
774.949281345656 81.6877375098692
777.332640213614 87.8900188812502
779.716788921471 93.2691180355166
782.091205098157 99.0205918747497
784.411639553503 104.225672751483
786.737498247284 109.803796836915
789.064465865695 114.612339253128
791.38822709493 119.575326651307
793.680285541472 124.269840760353
795.974157631554 129.123159835842
798.268304155923 132.570131853141
800.561185905324 137.591118227454
802.839863185085 141.9508165436
805.119351922323 146.607852077
807.398885511283 150.724210600379
809.677697346213 154.875918955662
811.994029433574 158.488919256129
814.311388789895 162.915326025423
816.629632174171 166.90342498085
818.9486163454 169.701052453811
821.268198062579 174.527263011675
823.588234084704 178.139493231756
825.908581170772 181.505252138216
828.229096079781 185.839098552381
830.549635570728 188.987588347639
832.870056402609 192.922209061708
835.190215334421 195.870779083456
837.509969125162 199.624304840464
839.829174533828 202.765746075269
842.150097126851 206.029946320613
844.471176949533 209.309921274527
846.792389335764 214.836694322916
849.113709619432 215.550636988775
851.435113134424 217.064432754513
853.75657521463 220.639951034059
856.078071193938 223.140731819705
858.399576406235 225.44758461786
860.72106618541 227.150193740133
863.042515865352 228.323122209033
865.363900779949 229.711015593343
867.685196263088 229.781887798216
870.006377648659 231.130366420373
872.317960746895 230.84126532461
874.629716476937 218.512393252117
876.941609112315 183.599636573915
879.253602926559 129.161387996604
881.565662193201 72.7011461369401
883.877751185771 27.5862644529098
886.189834177798 -2.31723048421391
888.501875442815 0.252356494120045
890.81383925435 -1.38987470180706
893.125689885936 0.13574250612256
895.437391611101 0.731292288728572
897.748908703378 -0.191040762156941
900.060205436296 -0.196730305556205
902.555435504754 1.48159054066012
905.050725102739 -0.0396787655557024
907.546067958153 0.144202611889873
910.041457798898 0.533219910593981
912.536888352878 0.231331565787791
915.032353347993 -0.377372691004965
917.527846512148 0.840165957920917
920.023361573243 -0.720339942984857
922.518892259182 -0.440669145952903
925.014432297867 -0.0377858723171443
927.509975417201 -0.324885660709349
930.005515345085 -0.360828952922262
932.502685724202 -0.050750756363783
934.999869807389 0.139897337381676
937.497064929289 0.243679413618025
939.994268424544 0.464675908380677
942.491477627797 -0.111566415118716
944.98868987369 0.110195671879069
947.485902496865 0.178508770525688
949.983112831965 -0.0244476865085517
952.480318213632 0.0396535421555129
954.97751597651 -0.0539862639696267
957.47470345524 0.010530852913611
959.971877984464 0.139645095935123
962.287643349379 -0.00668885157878663
964.603399075306 0.00721304755064978
966.919146679734 0.0902496137223636
969.234887680149 -62.4406141722661
971.55062359404 -213.590777514488
973.866355938893 -343.758892594087
976.182086232196 -420.440065437797
978.497815991437 -420.644460091009
980.813546734102 -404.046013103274
983.12927997768 -390.304641265947
985.445017239656 -376.559619458686
987.76076003752 -311.899637080122
990.076509888758 -257.038008454058
992.341301791525 -210.522944647599
994.606425061446 -169.560837061933
996.871322040606 -153.194263952034
999.13543507109 -138.381310258953
1001.41294567393 -124.481846953651
1003.69221556511 -111.946896576598
1005.971356776 -101.266741106055
1008.24848133797 -90.429887107749
1010.59058715595 -79.8588373491215
1012.93636693642 -69.2652084246452
1015.28176235124 -69.1088847652977
1017.62271507226 -67.5932601759131
1019.94698156718 -66.192598325976
1022.27660495427 -64.5434665074403
1024.60622718829 -62.4161925286733
1026.930490224 -56.1104089969275
1029.17022181568 -48.7105315874708
1031.41659142964 -40.6913413157755
1033.66241871902 -31.6909640899172
1035.90052333695 -32.0446900554289
1038.0575521033 -31.6131528612022
1040.22245062918 -30.3262719404389
1042.38751424324 -28.0403387346135
1044.54503827412 -23.9984383378681
1046.69484984522 -18.1487937853829
1048.85466778035 -9.90445868892743
1051.01348824219 -0.0626866203726664
1053.16030739342 20.0096092036917
1055.39724523409 37.3738243924215
1057.64532353474 51.9781149931943
1059.89465446524 54.1608117915883
1062.13535019543 57.5994314686271
1064.48445390292 61.9987533711926
1066.84142921155 66.7350663923892
1069.19900634507 71.6896903569968
1071.54991552719 76.5575391184066
1073.89302059329 78.0010483721018
1076.24231055634 76.0826864557013
1078.59165800276 73.3029483318785
1080.93493551899 86.040948015356
1083.25669053428 99.596606106326
1085.58296491715 103.690784075385
1087.90973775451 107.640579143572
1090.23298813322 111.756363015729
1092.52666775857 115.371905349055
1094.82263749455 118.090094296229
1097.11891742367 121.015985622748
1099.41352762842 123.098569559774
1101.69926771011 124.64201689133
1103.98624337036 124.14596459544
1106.27331609399 123.633812135893
1108.5593473658 121.104024429123
1110.86375368203 118.722714811547
1113.16900038041 114.668650076438
1115.47433321393 102.539143349108
1117.7789979356 74.0588842940102
1120.2009759932 31.4027517767633
1122.62422162282 0.385932208347029
1125.04787337803 -0.0558784315190681
1127.47106981243 0.412044541664144
1129.89294947958 -0.0014706047952475
1132.10800967379 -0.0175856800270253
1134.32385959482 -0.0816764223169173
1136.53969493018 -0.385453614455642
1138.75471136737 0.00809104405692551
1140.94986638843 -1.02436639657089
1143.14599479389 -0.00920376747205154
1145.34209514172 -0.0112521477676566
1147.53716598988 0.01006303144516
1149.72838369351 -0.0544302162201049
1151.92071982343 0.00437439483636481
1154.11299435938 -0.000595411269955548
1156.3040272811 0.0576646693508671
1158.49432918011 0.150340321402364
1160.68490110178 -0.0169632445934731
1162.87577142597 -0.00119352834531128
1165.0669685325 -31.5825771181384
1167.30719142142 -85.9967300429683
1169.54777878696 -118.688910232023
1171.78804667383 -119.030442744282
1174.02731112672 -109.040830254556
1176.32339938624 -99.6084127810693
1178.62172729713 -90.0094687245467
1180.91988866801 -87.689170679705
1183.21547730751 -85.2930100831697
1185.50378823656 -82.6743864714992
1187.79534754989 -80.4803107865511
1190.08680358306 -78.5853584678027
1192.37480467161 -76.8521638769737
1194.61748373813 -75.4216793703527
1196.86402209352 -73.449746722329
1199.11052783521 -67.7636691230695
1201.35310906065 -61.5874504189193
1203.52475595438 -54.8217413775339
1205.70110440199 -47.5171460315612
1207.87719387911 -45.5309814040404
1210.04806386135 -42.248741414248
1212.17560068827 -38.5262110924656
1214.30921340065 -38.4183201851463
1216.44268684781 -33.9550263046559
1218.5698058791 -31.7822092881178
1220.71113675008 -28.4624509406135
1222.86043649712 -23.8293109110767
1225.00944114284 -18.2750817928261
1227.14988670982 -19.6595513014955
1229.33102728937 -20.1189354277051
1231.52226758872 -19.3981898408171
1233.71351927755 -17.1908956170755
1235.89469402552 -16.7145096025122
1238.10035399614 -14.3386224741697
1240.31792730047 -10.1823460541326
1242.53529414556 -3.44041855533101
1244.74033473845 -5.87795303373395
1246.93715062283 -5.71027831259094
1249.14770507078 -4.05426446075287
1251.35790703579 -0.0054679934288373
1253.55366547133 11.6164563722024
1255.7376217565 20.7540476347949
1257.93449259842 27.2925791240988
1260.13212306711 30.8600404612734
1262.31835823261 34.4935682284041
1264.50063443448 38.2660035639256
1266.6930449315 38.5965631885408
1268.88591645184 38.0411761597681
1271.06957572367 40.0545078433839
1273.22600219964 40.9635080461639
1275.39086862986 40.7511929807836
1277.55587996075 39.5239755314552
1279.71274113876 42.955338253537
1281.83051921864 45.8894638910588
1283.95501799026 46.1317595033277
1286.08013561909 43.7788446081864
1288.1997702706 43.0364486632732
1290.35589867063 35.5002004070244
1292.51905928182 26.6372412269263
1294.68141176193 17.6922636062296
1296.83511576875 67.3219086788527
1299.02897620178 18.4364057074304
1301.22721810648 0.318346120821576
1303.42731182843 -0.086672263099477
1305.62672771319 -0.108401076884554
1307.87457840071 0.0424270679021377
1310.12280942794 0.15118275549336
1312.36978169854 -0.165771645946857
1314.61385611619 -0.0280125546694076
1316.90598357115 -0.292443388347356
1319.2033900963 -0.313555062198121
1321.50126939643 -0.508848420921562
1323.79481517629 0.0412533134718072
1326.01977301853 -0.691998455311324
1328.24956480213 0.0841351397222399
1330.47899096581 0.085602867282207
1332.70285194828 -0.0157014896254106
1334.85607790281 0.0945146936507048
1337.01445978452 4.18649585902981
1339.1730798891 13.9211216415227
1341.32702051224 33.5203271246086
1343.47512556346 41.4486671163115
1345.62861550173 47.9549734196681
1347.78188785091 38.400617882719
1349.92934013485 44.3190624544342
1352.08058427218 44.4592486782415
1354.23779643162 45.2451581058597
1356.39506811395 57.3619726961091
1358.54649081997 55.7918086508723
1360.69810539664 54.0743472714399
1362.85431202682 53.1478916690251
1365.0110777093 53.9289743950692
1367.16436944289 54.5596667551418
1369.30520739965 55.5741449256723
1371.44959958759 58.7100931471762
1373.59386754582 60.4576351393197
1375.73433281347 62.8748655475456
1377.87924679425 64.3812203616885
1380.02773501048 65.1958458384768
1382.17641162483 67.4830269493279
1384.32189079999 69.1007634936837
1386.5118085552 71.0435136757147
1388.7047846125 74.3938489601846
1390.89788540216 77.0672243660149
1393.08817735446 81.6251752114978
1395.32320766912 85.6106367119952
1397.56085423698 89.7417450925342
1399.79863451248 93.3909322082013
1402.03406595008 98.4481469044616
1404.2910241698 102.6753543467
1406.54995386997 106.71454433036
1408.80902897004 110.947243643769
1411.06642338948 115.849504289282
1413.33845099706 119.506427903586
1415.61180178476 124.028998174886
1417.8852876436 128.278692751936
1420.15772046458 131.784637592445
1422.44516242676 136.47768177527
1424.73352460629 139.39479192668
1427.02185648155 143.411583776563
1429.30920753092 146.575012188913
1431.63815683973 150.557069704785
1433.96934865481 152.737916950764
1436.3024232862 155.323057800727
1438.63702104396 158.007008828785
1440.97278223812 159.655397122034
1443.30934717875 162.955242009136
1445.64635617588 166.83778814523
1447.98344953956 154.01571156509
1450.32026757984 120.111453626037
1452.65645060678 66.1331017988762
1454.99163893041 19.9024042160417
1457.32547286079 3.20047835440824
1459.65759270796 -0.418701681969223
1461.9704928904 -0.511962652054209
1464.28366415067 -0.0368230885900261
1466.59707921624 0.107209676809677
1468.91071081458 0.018894358087445
1471.22453167317 -0.125550383537167
1473.53851451949 0.140441374467546
1475.85263208102 -0.135913588195304
1478.16685708522 -0.0540929655195903
1480.48116225957 -0.0741871089200075
1482.79552033156 0.00564222915679125
1485.10990402865 0.0331697436679974
1487.42428607832 0.117224311861371
1489.73863920806 0.164708067134082
1492.23429194422 -0.0159069676802446
1494.72995327061 -0.0507813062519453
1497.22562106455 -0.0222698722447952
1499.72129320335 0.000535417169551522
1502.21696756435 -0.0966053847251125
1504.71264202486 -80.5787887551435
1507.20831446219 -216.503069103782
1509.70398275367 -341.380206526289
1512.19964477661 -377.673169511534
1514.69529840833 -398.326873718712
1517.19094152616 -346.818923620212
1519.68657200741 -295.392996699848
1521.9549517804 -252.743243953477
1524.22337332789 -217.432474747895
1526.49185516601 -176.931156839847
1528.76041581085 -141.860618892958
1531.06722214917 -110.814512305894
1533.37612885995 -110.903303542149
1535.68428471498 -83.0930094681793
1537.98883848606 -76.5155826309285
1540.38101913976 -69.5827867648644
1542.77991658057 -62.7071158877553
1545.17848605658 -55.8674580728026
1547.56968281583 -49.7333033540717
1549.96757092692 -42.007880982258
1552.37624223929 -33.0568228952298
1554.78414904348 -23.2884646556289
1557.17974363007 -20.6995460755236
1559.38922375116 -16.0340174296454
1561.6111043067 -8.88985721178199
1563.8324237641 0.00323860378730956
1566.04022059082 5.49617794430549
1568.21228968301 8.04968599357272
1570.39835280456 8.24866392055602
1572.58415327753 6.47115945090118
1574.75543442397 27.8977540649371
1577.02916558357 46.4693633227724
1579.31531194703 62.9164316892372
1581.60306841777 76.8041143687118
1583.88162989923 87.7922584592315
1586.22665675415 98.8818804840572
1588.57849614726 108.819989966782
1590.93105782232 118.036743765638
1593.2782515231 127.056043290309
1595.5726300651 135.077534823918
1597.86917298868 142.441017946522
1600.1664663088 149.293362152732
1602.46309604042 154.583471145428
1604.95316141974 159.045138427902
1607.44373380324 163.458904636727
1609.93475786359 167.46012405181
1612.42617827346 172.052053242094
1614.91793970551 175.570951077098
1617.40998683243 179.673639115361
1619.90226432687 183.26823122684
1622.3947168615 185.81969402973
1624.887289109 187.652668982138
1627.37992574204 190.023780747625
1629.87257143327 193.558062152367
1632.36517085538 196.986598927259
1634.83443649645 200.861282261313
1637.30378166086 203.588837590403
1639.77319437317 209.057298241256
1642.24266265798 212.989757745807
1644.71217453987 216.949446040887
1647.18171804341 220.115792059269
1649.65128119319 223.891513035637
1652.12085201378 226.883341989251
1654.59041852977 229.962863449335
1657.05996876574 230.529576657893
1659.52949074627 237.833686149148
1661.99897249594 236.746866739665
1664.31390598366 239.401383895892
1666.62885080681 242.872741429674
1668.94380566051 246.475931473625
1671.25876923988 247.615925836297
1673.57374024007 249.963786665872
1675.88871735618 252.231274484086
1678.20369928336 253.826610465869
1680.51868471672 256.827285170575
1682.8336723514 261.987477470038
1685.14866088253 261.485624687264
1687.46364900522 263.96816965723
1689.77863541461 265.869952589982
1692.09361880582 266.995553267446
1694.40859889241 266.560209323456
1696.72368369152 267.547735748205
1699.03884985123 267.463081795805
1701.35407401963 266.824866892008
1703.66933284478 267.570753097898
1705.98460297478 267.918183060436
1708.29986105768 267.770772561535
1710.61508374158 267.759775882733
1712.93024767454 267.762381662248
1715.24532950465 265.443491579172
1717.56030587997 268.124545147591
1719.8751534486 266.608773260238
1722.1898488586 267.785600595686
1724.49750960743 269.897130035523
1726.80536214176 267.798803594264
1729.11337149365 271.332120574976
1731.42150269519 265.590809831532
1733.72972077845 267.739439732514
1736.03799077551 270.260079952219
1738.34627771845 268.372695578084
1740.65454663933 268.973641667566
1742.96276257025 268.017370755219
1745.27089054326 268.589423470978
1747.57889559046 268.409890780935
1749.88674274392 269.35859727835
1752.19439703571 269.125227411505
1754.69277278193 269.513764192519
1757.19123188676 268.79498124478
1759.68976209246 268.011653254552
1762.18835114129 265.232819377342
1764.68698677552 267.64577389691
1767.18565673742 269.854161859124
1769.68434876924 269.716873297944
1772.18305061325 269.167484970447
1774.68175001171 268.665220159946
1777.18043470689 266.530222255128
1779.67909244105 268.90077691266
1782.17771095645 269.907402079083
1784.67699420338 267.869455543232
1787.17628906922 268.589292343485
1789.67559330907 269.339873189447
1792.17490467803 270.567426365826
1794.67422093117 270.237845640889
1797.17353982359 270.459714998826
1799.67285911037 270.154969377417
1802.17217654661 264.799604145221
1804.6714898874 268.851204953468
1807.17079688782 271.74641909933
1809.67009530296 100.609957259491
1812.16938288791 271.217851440557
1814.47708561391 269.64429963842
1816.78479289698 269.058221543587
1819.09250403374 268.178194652136
1821.40021832078 269.311549084114
1823.70793505473 269.085071480318
1826.01565353219 270.456753887864
1828.32337304979 269.747753129049
1830.63109290413 275.367258556149
1832.93881239182 268.869502492675
1835.24653080948 262.079051885279
1837.55424745372 270.570008217296
1839.86196162115 269.523444738796
1842.16967260839 268.602528602827
1844.47784331402 269.340346188613
1846.78601531429 257.234998465661
1849.09418840096 232.096675442852
1851.40236236579 191.51944465777
1853.71053700054 144.385280463749
1856.01871209697 97.3107198794647
1858.32688744684 53.2670704591804
1860.63506284191 20.0887024966886
1862.94323807394 2.44734275297075
1865.25141293468 1.52648789126437
1867.5595872159 1.40565789004808
1869.86776070936 1.22802108130295
1872.17593320681 -2.67179687948651
1874.48436143098 0.248440997707402
1876.79279021238 0.778373059773345
1879.1012194548 1.25433778666469
1881.40964906202 0.432779266262514
1883.71807893781 1.32698292084901
1886.02650898595 1.0612491630003
1888.33493911022 0.543415100802708
1890.6433692144 0.106682519491495
1892.95179920226 -1.26515166941099
1895.26022897758 0.119243749318948
1899.87708750572 0.303858078615691
1904.49404926681 0.226057251339937
1906.80258262719 -0.480227296873603
1909.11111612722 1.20001563408812
1911.41964974693 0.210730204849162
1913.7281834663 -0.617326164585331
1916.03671726535 -1.37620470522809
1918.34525112409 -1.2553792579177
1920.65378502251 -1.20956880258085
1922.96231894062 -0.484518421930285
1925.27085285844 -1.87578143031222
1927.57938675595 0.236757985839965
1929.88792061317 -0.20671282394184
1932.19645441011 1.42064584853088
1934.50492803926 -0.764389691305317
1936.81340173786 1.00087095383042
1939.12187548922 0.450003726114574
1941.43034927661 -0.593324888563643
1943.73882308332 1.46799536208653
1948.35577068785 0.0955265922336537
1950.66424445225 0.368571530786923
1952.97271816912 1.43619941523286
1955.28119182174 0.175862351602362
1957.58966539341 0.21155068200764
1959.89813886742 0.0374215251388108
1962.20661222704 0.800760928467156
1964.51478145945 2.06663086928513
1966.82295041702 -0.23954788101932
1969.13111918512 -0.0439627887948717
1971.43928784912 -1.84810284627116
1973.74745649439 0.498171159218145
1976.05562520628 -0.484820618993936
1978.36379407016 -1.66392806556324
1980.6719631714 2.92995643300672
1982.98013259536 0.977228354201586
1985.28830242742 -0.0912233157743287
1987.59647275292 0.686994509224874
1989.90464365724 0.545484838950443
1992.21281522575 -0.535262727785792
};
\end{axis}

\end{tikzpicture}


==> ressources/frictionmap/discretization_frictionmap.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=15pt},
	width=8cm,
	height=2.5cm,
	scale only axis,
	xmajorgrids]
\nextgroupplot[
legend columns=3,
legend cell align={left},
legend style={draw=none, at={(0.5, 1.45)}, anchor=north, /tikz/every even column/.append style={column sep=0.15cm}},
legend entries={path coord. at $t^0$,
				path coord. at $t^1$,
				$\Sigma_{\bar{a}}(s_\mathrm{glo})$,
				$\bar{a}_\mathrm{x/y}(s_m)$ at $t^0$,
				$\bar{a}_\mathrm{x/y}(s_m)$ at $t^1$,
				$\tilde{\Sigma}_{\bar{a}}(s_\mathrm{glo})$},
tick align=outside,
xmin=0, xmax=70,
xtick={0,10,20,30,40,50,60,70},
xticklabels={,,},
ylabel style={align=center},
ylabel={Acc. limits\\$\bar{a}_\mathrm{x/y}$ in \SI{}{\meter\per\square\second}},
ymin=9.5, ymax=13.5,
ytick={10,11,12,13},
axis x line*=bottom,
axis y line*=left,
]
\addplot [only marks, mark=x, mark size=3pt, draw=TUMblue, fill=TUMblue]
table{%
0 11
5.5 11
11 12
16.5 12
22 12.5
27.5 12.5
33 13
38.5 13
44 12
49.5 12
55 11
60.5 10
66 10
71.5 12
77 12
};
\addplot [only marks, mark=*, draw=TUMred, fill=TUMred]
table{%
2 11
7.5 11
13 12
18.5 12
24 12.5
29.5 12.5
35 13
40.5 12
46 12
51.5 11
57 11
62.5 10
68 10
73.5 12
79 12
};
\path [fill=TUMgray, opacity=0.5]
(axis cs:11,11)
--(axis cs:11,12)
--(axis cs:13,12)
--(axis cs:13,11)
--cycle

(axis cs:22,12)
--(axis cs:22,12.5)
--(axis cs:24,12.5)
--(axis cs:24,12)
--cycle

(axis cs:33,12.5)
--(axis cs:33,13)
--(axis cs:35,13)
--(axis cs:35,12.5)
--cycle

(axis cs:40.5,13)
--(axis cs:44,13)
--(axis cs:44,12)
--(axis cs:40.5,12)
--cycle

(axis cs:51.5,12)
--(axis cs:55,12)
--(axis cs:55,11)
--(axis cs:51.5,11)
--cycle;

\addplot [thick, black, const plot mark left]
table {%
0 11
10 12
20 12.5
30 13
40 12
50 11
60 10
70 10
};
\addplot [semithick, TUMblue, const plot mark left]
table {%
0 11
5.5 11
11 12
16.5 12
22 12.5
27.5 12.5
33 13
38.5 13
44 12
49.5 12
55 11
60.5 10
66 10
71.5 12
77 12
};
\addplot [semithick, TUMred, const plot mark left]
table {%
2 11
7.5 11
13 12
18.5 12
24 12.5
29.5 12.5
35 13
40.5 12
46 12
51.5 11
57 11
62.5 10
68 10
73.5 12
79 12
};

\addlegendimage{black, thick, dashed}

\nextgroupplot[
tick align=outside,
%tick pos=both,
xlabel={Global coordinate $s_\mathrm{glo}$ in \SI{}{\meter}},
xmin=0, xmax=70,
xtick={0,10,20,30,40,50,60,70},
xticklabels={200,210,220,230,240,250,260,270},
ylabel style={align=center},
ylabel={Acc. limits\\$\bar{a}_\mathrm{x/y}$ in \SI{}{\meter\per\square\second}},
ymin=9.5, ymax=13.5,
ytick={10,11,12,13},
axis x line*=bottom,
axis y line*=left,
]
\addplot [only marks, mark=x, mark size=3pt, draw=TUMblue, fill=TUMblue]
table{%
0 11
5.5 11
11 11.1
16.5 11.65
22 12.1
27.5 12.375
33 12.35
38.5 12.075
44 11.6
49.5 11.05
55 10.5
60.5 10
66 10
71.5 10
77 10
};
\addplot [only marks, mark=*, draw=TUMred, fill=TUMred]
table{%
2 11
7.5 11
13 11.3
18.5 11.85
24 12.2
29.5 12.475
35 12.25
40.5 11.95
46 11.4
51.5 10.85
57 10.3
62.5 10
68 10
73.5 10
79 10
};
\addplot [thick, black, const plot mark left]
table {%
0 11
10 12
20 12.5
30 13
40 12
50 11
60 10
70 10
};
\addplot [thick, black, dashed]
table {%
0 11
10 11
20 12
30 12.5
40 12
50 11
60 10
70 10
};
\addplot [semithick, TUMblue, const plot mark left]
table {%
0 11
5.5 11
11 11.1
16.5 11.65
22 12.1
27.5 12.375
33 12.35
38.5 12.075
44 11.6
49.5 11.05
55 10.5
60.5 10
66 10
71.5 10
77 10
};
\addplot [semithick, TUMred, const plot mark left]
table {%
2 11
7.5 11
13 11.3
18.5 11.85
24 12.2
29.5 12.475
35 12.25
40.5 11.95
46 11.4
51.5 10.85
57 10.3
62.5 10
68 10
73.5 10
79 10
};

\path [fill=TUMgray, opacity=0.5]
(axis cs:11,11)
--(axis cs:11,11.1)
--(axis cs:13,11.1)
--(axis cs:13,11)
--cycle

(axis cs:16.5,11.3)
--(axis cs:16.5,11.65)
--(axis cs:18.5,11.65)
--(axis cs:18.5,11.3)
--cycle

(axis cs:22,11.85)
--(axis cs:22,12.1)
--(axis cs:24,12.1)
--(axis cs:24,11.85)
--cycle


(axis cs:27.5,12.2)
--(axis cs:27.5,12.375)
--(axis cs:29.5,12.375)
--(axis cs:29.5,12.2)
--cycle

(axis cs:35,12.25)
--(axis cs:35,12.35)
--(axis cs:38.5,12.35)
--(axis cs:38.5,12.25)
--cycle

(axis cs:40.5,11.95)
--(axis cs:40.5,12.075)
--(axis cs:44,12.075)
--(axis cs:44,11.95)
--cycle

(axis cs:46,11.4)
--(axis cs:46,11.6)
--(axis cs:49.5,11.6)
--(axis cs:49.5,11.4)
--cycle

(axis cs:51.5,10.85)
--(axis cs:51.5,11.05)
--(axis cs:55,11.05)
--(axis cs:55,10.85)
--cycle

(axis cs:57,10.3)
--(axis cs:57,10.5)
--(axis cs:60.5,10.5)
--(axis cs:60.5,10.3)
--cycle;
\end{groupplot}

\end{tikzpicture}

==> ressources/objective_function/SQP_OSQP_objective_perf.tex <==
% This file was created by tikzplotlib v0.8.7.
\pgfplotsset{compat=newest}

\begin{tikzpicture}

\begin{axis}[
height=3cm,
width=0.95\columnwidth,
xmin=0, xmax=1230,
xtick style={color=black},
axis x line*=bottom,
axis y line*=left,
ymode=log,
legend cell align={left},
ymin=0, ymax=268000,
xlabel={$l$},
ylabel={$J$ in \SI{}{\meter\squared\per\second\squared}},
legend style={draw=none, at={(0.5,1.0)}, anchor=south, fill=none, legend columns=3, /tikz/every even column/.append style={column sep=0.25cm}},
%y tick label style={scaled y ticks=base 10:-5},
]
\addplot [black, line width=0.75pt]
table {%
0 190915.728204339
1 190426.149463842
2 190414.635218811
3 190394.656886591
4 190392.037670545
5 190423.248005767
6 190437.296668491
7 190426.366026676
8 190408.961377207
9 186441.455717951
10 186191.452199075
11 186116.336812577
12 186020.369983749
13 186066.204846315
14 185996.295196949
15 185894.137657988
16 185843.865000472
17 185776.473519115
18 185774.710787738
19 185705.442607835
20 185627.913499977
21 185504.130018043
22 185488.837946772
23 185479.316651108
24 185427.087056079
25 185388.878126218
26 185292.622238147
27 185413.304661665
28 185189.485586789
29 185167.451018171
30 185139.950707833
31 185098.174356366
32 185055.655368721
33 185015.75708159
34 184952.060565368
35 184923.552563329
36 184879.673854286
37 184843.175725545
38 184797.958963277
39 184765.498352834
40 184704.710732271
41 184646.409510919
42 184610.089895744
43 184550.373446414
44 184494.53317366
45 184453.870538284
46 184417.329563839
47 180322.770928442
48 180404.093707048
49 180216.763229307
50 180235.615536838
51 180201.293418726
52 180131.689415783
53 180170.61407352
54 180147.370040243
55 180032.658866558
56 179995.300879358
57 179934.730747129
58 179909.261701264
59 179847.887127065
60 176413.651291954
61 176301.820553059
62 176210.597787263
63 176233.774109079
64 176153.615392307
65 176131.441808371
66 176099.655691605
67 176045.853606933
68 173445.854721464
69 172711.42563453
70 172843.389995415
71 172850.981118835
72 172753.617599958
73 172623.818332802
74 170330.981226623
75 169531.469300966
76 169582.51875533
77 169749.242204768
78 169700.347160491
79 168204.376020445
80 166310.016181713
81 166590.460817843
82 166472.518327646
83 164875.461969114
84 163750.894724684
85 164013.138183762
86 163887.637010881
87 160873.783700835
88 160990.468227564
89 161319.371576229
90 161324.396100683
91 159821.335510452
92 158527.968262619
93 158422.638230329
94 158478.02656214
95 156305.094821426
96 156252.607134946
97 156101.083249826
98 154761.514200425
99 153650.804360954
100 153802.832867275
101 152682.834786064
102 151497.671952548
103 151458.876823822
104 149470.098266636
105 149373.273957833
106 147201.71175028
107 147621.402556486
108 147430.398827802
109 145335.012976586
110 145290.673833749
111 143599.148448597
112 143338.712547678
113 143380.241455856
114 141476.293678675
115 141424.683115311
116 139490.956190624
117 139907.165786189
118 137881.151137214
119 137937.364460506
120 137967.988214667
121 136307.97544275
122 136350.032464478
123 134658.175496246
124 134565.945566311
125 131496.944599036
126 131547.574810805
127 130034.787414126
128 129869.831009963
129 128717.840438976
130 128542.218320737
131 127153.51040756
132 127078.783518769
133 126900.020411265
134 125416.051311662
135 124496.410265284
136 124239.235091787
137 123793.955955133
138 122665.671679041
139 122686.483898408
140 121406.418762918
141 120327.449318038
142 119294.949008556
143 119313.897488348
144 118202.958399145
145 118098.89253121
146 118003.135729626
147 116674.351292563
148 116649.088618947
149 115484.872994292
150 115141.079200545
151 113997.116872659
152 113793.504486218
153 113940.995956727
154 112555.527408602
155 112483.736717678
156 110510.971258823
157 111294.564588347
158 110962.587737778
159 109715.714462195
160 109037.712891247
161 108226.065852867
162 107979.125352418
163 108402.203113176
164 106090.967578624
165 106150.837148585
166 106833.223999586
167 104689.577728052
168 104644.366163528
169 103911.706489617
170 103165.617772303
171 103106.666195422
172 102336.442778921
173 101616.401438922
174 101661.401447783
175 101119.39922292
176 101878.482905501
177 99786.739947003
178 99633.8219020946
179 100143.653657356
180 98219.2740890776
181 98622.8194051826
182 99211.1905839619
183 96983.2494557786
184 97138.1766935692
185 96211.6152898187
186 96718.8148389396
187 95453.0905523074
188 95077.7718407887
189 94900.190330541
190 94398.5819832551
191 94109.2303888027
192 93245.8124331232
193 93168.9516154017
194 92832.8323368493
195 92481.0123943727
196 91999.2472738492
197 91921.2197312496
198 91584.3885708826
199 90991.9988586787
200 90488.269176832
201 89965.8036571141
202 89595.5949822536
203 89757.9196830439
204 89493.9196244365
205 88723.1791584085
206 88352.9838356947
207 87944.1126216154
208 88146.9073368208
209 87753.8100290138
210 91103.0252915878
211 87715.150665525
212 86974.1334370959
213 86130.0993426453
214 85855.7308373167
215 85354.0028290961
216 85513.8591159358
217 84827.8264039319
218 84409.1145958699
219 84381.6767563307
220 84083.5143066169
221 85136.4609507417
222 83442.7943458477
223 84023.1977883739
224 82791.6683284577
225 83358.1668931256
226 82351.1111578451
227 82420.4348997608
228 83479.4667614766
229 81824.7927576856
230 82211.6469284844
231 81493.6471783562
232 81075.2014683156
233 80876.3736703814
234 80609.0378098494
235 80209.0716029419
236 80108.6673529337
237 79769.4792627287
238 79887.8950177348
239 80899.8797826261
240 79239.8281841552
241 79347.765691109
242 79144.4032057862
243 78372.8583933754
244 78609.1629520364
245 78213.7692762821
246 77852.3024972646
247 78222.4812780325
248 81575.0218344895
249 77917.4530331263
250 77408.6872020202
251 77541.0958316921
252 77163.73901204
253 77853.6918005402
254 76535.9008737547
255 77191.1115106569
256 76194.8634687131
257 76374.450531195
258 77140.8548182446
259 75649.3889267448
260 76246.1800286818
261 76182.6965492317
262 75938.9881063762
263 76183.1937685284
264 76826.2670783276
265 77086.901484737
266 77635.4584161523
267 78297.6306701596
268 78563.411249428
269 79329.7497643862
270 79849.7967080697
271 80551.333764198
272 81403.8669276949
273 82370.5930804413
274 83552.4081413748
275 84702.967439509
276 86058.2098297741
277 87570.9026498971
278 89182.9961503219
279 90775.7633607099
280 92607.4008776872
281 94495.8720035001
282 96513.6931587425
283 98638.0738143002
284 100777.797006291
285 103037.98712326
286 105322.392251535
287 107710.149751125
288 110051.601627171
289 112466.263455079
290 114772.95358841
291 117261.802063469
292 119702.756503409
293 122071.276049121
294 124444.005866645
295 126807.904211015
296 129133.787210864
297 131514.025689591
298 133744.873305066
299 135972.596098393
300 138373.08406915
301 140688.891933169
302 145663.764078625
303 148147.532477984
304 150433.746422814
305 152743.355269195
306 155101.635715645
307 157302.807176086
308 159562.381087131
309 161712.290565341
310 163947.652569528
311 166053.904990911
312 168201.181612288
313 170301.436522771
314 172319.708017375
315 174408.990457312
316 176450.464100196
317 178241.217891584
318 180372.165449221
319 182262.270989114
320 184020.978491908
321 185987.242009115
322 189620.537321887
323 191517.943699811
324 193387.055656847
325 195086.133866897
326 196645.320052473
327 198538.891977733
328 200124.263992752
329 201828.82359499
330 203209.195140717
331 205008.492624379
332 206573.268217363
333 208198.417416515
334 209583.352813183
335 210973.690922283
336 213798.497184766
337 215054.534578799
338 219137.478120277
339 218416.329168331
340 220431.242414503
341 220659.33970059
342 222233.397719806
343 222540.881876502
344 224033.064368144
345 224264.244899727
346 225460.597881815
347 225922.42560652
348 226492.521278733
349 226772.059937211
350 227361.471403987
351 227448.139309428
352 228814.838854088
353 228676.423403209
354 229802.417115819
355 229509.224017606
356 230567.969123563
357 230372.528474061
358 230449.498328482
359 231367.007953943
360 230772.108766825
361 231475.577805399
362 231262.091236458
363 232280.902696155
364 231334.971820115
365 231363.312953019
366 231340.193203609
367 231312.68221134
368 231302.869754119
369 231026.793950395
370 231043.656278153
371 230849.23714229
372 230532.723072317
373 230190.879435677
374 229654.018618107
375 229679.200474732
376 230133.51104136
377 228652.896621726
378 228638.306716454
379 227790.909337142
380 227915.709751191
381 227311.013245711
382 227325.383847831
383 227118.417504696
384 225573.362777481
385 225823.07281291
386 225940.913640035
387 224128.282632797
388 224275.573098889
389 224306.890356593
390 223398.364913496
391 223062.394836196
392 222925.092290916
393 222239.244891135
394 224059.317131115
395 222245.356020154
396 222107.606609635
397 221398.875372689
398 221448.323071187
399 220733.514304361
400 220600.005636956
401 220011.331735643
402 219989.43854417
403 219777.20982349
404 219164.05474431
405 219263.385054617
406 218935.957203956
407 218440.388189269
408 218394.045080562
409 217790.341608728
410 217937.58389092
411 217856.307427169
412 217349.100969877
413 217373.570294959
414 216682.210075833
415 216876.112413682
416 216887.702952947
417 216333.452725634
418 216384.842140463
419 216329.817133065
420 215932.934142508
421 216028.802233014
422 216000.492044928
423 215605.848173981
424 215629.834939584
425 215847.75580095
426 215255.186451264
427 215405.993405062
428 215043.578598105
429 215122.245043029
430 215224.893658023
431 214854.631478869
432 215005.541772213
433 215052.229913006
434 214703.995799932
435 214761.41163754
436 214830.054437149
437 214370.235718647
438 214692.080596538
439 214369.281369895
440 214427.631698891
441 214484.903159356
442 214674.825144981
443 214240.918768643
444 214511.849662821
445 214051.597375399
446 214114.096843653
447 214289.767314449
448 213840.741100802
449 213952.623247588
450 214098.485893199
451 213724.543620882
452 213839.002864948
453 213823.764533313
454 213592.498546083
455 213570.082192171
456 213641.440590436
457 213269.082997818
458 213401.262425394
459 213617.688967794
460 213143.592920365
461 213167.874218129
462 213163.361024774
463 213130.201363615
464 212891.317656752
465 212875.414281834
466 212443.287359539
467 212114.099464278
468 211846.2529915
469 211695.101700705
470 211951.275189574
471 211792.021142308
472 211835.974376047
473 211581.057337522
474 211619.696001474
475 212227.961826765
476 211415.639903828
477 211380.578702721
478 211550.104609069
479 211610.992559664
480 212263.027553712
481 211503.937253531
482 211757.886856868
483 211427.612659017
484 211655.412206027
485 212610.751259568
486 211863.065841252
487 212283.704746216
488 211952.631705966
489 212872.731627297
490 212327.421521901
491 212379.663323221
492 212549.06822969
493 212956.313346713
494 213644.14526786
495 213141.623610058
496 215367.41774162
497 213996.029863411
498 214339.177868705
499 214408.227382816
500 214848.264260259
501 214890.411563689
502 215249.296179812
503 215529.185550704
504 216140.129050087
505 215945.199615023
506 216823.367142873
507 216449.446450023
508 217552.679608185
509 217020.897757064
510 217899.229712232
511 217600.410766607
512 218522.047664976
513 218792.363703627
514 218843.52408776
515 219854.843676786
516 219512.859866961
517 220366.577260664
518 220189.716330485
519 221076.143980818
520 221569.326816949
521 221597.76310803
522 222556.746284959
523 222280.182035258
524 223056.748338736
525 223006.287270986
526 223683.44441279
527 224397.192409493
528 224402.756103911
529 225252.457367964
530 225529.920858136
531 225678.61504242
532 226410.961808796
533 226871.687658246
534 226924.474150792
535 227855.910646984
536 227609.958772725
537 228332.793619744
538 229091.016911104
539 229763.040543758
540 230014.974680857
541 231003.718226231
542 231436.207487239
543 231719.144642879
544 232981.842804394
545 233318.207480596
546 233348.81681053
547 234660.621383112
548 234989.850632069
549 235064.514737081
550 235967.510209715
551 236639.435374081
552 237648.77075418
553 237541.564989785
554 239030.562040324
555 239163.814290598
556 239195.45296155
557 240552.654671121
558 240992.167742637
559 241071.918827066
560 242661.356931375
561 242529.429158351
562 243908.040624115
563 243470.951212787
564 244983.296524396
565 244855.795204308
566 246435.77364109
567 245703.054186479
568 246968.820624266
569 247031.921631074
570 248368.301705552
571 247876.113112935
572 249370.371490098
573 249175.920481143
574 250327.290063881
575 250710.558908528
576 250800.554521429
577 252239.327720958
578 251883.522400931
579 253008.694096428
580 252670.216319142
581 253828.631590219
582 253662.242492762
583 254744.330568801
584 254380.224625693
585 255283.911487706
586 255052.043099948
587 255112.301078141
588 255599.702577187
589 255451.17462649
590 255497.549612639
591 255957.098799424
592 255495.392380917
593 256075.526238152
594 255420.636038021
595 256038.755142062
596 254939.167995989
597 255101.205051833
598 255286.579016779
599 254487.091705702
600 254686.416321219
601 254156.83111294
602 254240.980511133
603 252423.853892742
604 252642.266779411
605 252515.31138865
606 251743.795380155
607 251556.208465647
608 250754.878316374
609 250389.949393463
610 249734.027504305
611 249285.882508352
612 248629.112465307
613 250144.874237614
614 248729.022584477
615 248767.00292003
616 248165.498249945
617 247526.683088135
618 246951.867534542
619 246331.805819094
620 245592.539904445
621 245011.136711275
622 244238.855261533
623 243573.066980531
624 243687.835565292
625 242932.361392532
626 241982.366254224
627 242114.734959181
628 241551.037174949
629 240609.915378245
630 239694.485610956
631 238921.314694637
632 239117.15217792
633 238059.978920273
634 237453.98134685
635 236307.362775399
636 235600.003941612
637 235798.390373591
638 234614.406150083
639 234005.872522447
640 232786.979439778
641 232239.942298785
642 232320.780714152
643 231193.293275907
644 230408.562645323
645 230535.595758802
646 228624.239271227
647 228708.899212702
648 226772.987191524
649 226884.452514679
650 226863.647154404
651 225740.299738755
652 224715.361592345
653 223394.478870603
654 223056.329310578
655 223209.44454358
656 222261.124430768
657 220825.848341324
658 221156.86319993
659 220576.655514557
660 219038.767864492
661 219189.652486735
662 218178.561452201
663 217179.473814459
664 217417.697007423
665 215580.74035464
666 215523.230109057
667 215495.890661388
668 213593.21383742
669 213611.13238794
670 211719.818272232
671 211632.463825702
672 211621.25144937
673 209712.409132525
674 209783.588952366
675 208008.95616433
676 207863.46769833
677 207906.282292947
678 205986.393235315
679 206030.441804715
680 204275.084342
681 204103.868580885
682 204193.891372647
683 202305.586519584
684 202393.341338438
685 200323.156880424
686 200497.683464541
687 200672.650085425
688 199718.248989413
689 199002.472224988
690 197881.363886447
691 197393.515067729
692 196494.935970655
693 196134.903542517
694 196324.183964829
695 195807.554502324
696 194504.209005276
697 191963.685780185
698 192135.251385629
699 190578.361480329
700 190607.778067086
701 189659.37142281
702 188911.766419
703 190793.433211994
704 189321.265672193
705 187534.572566994
706 187510.997762892
707 187611.43699261
708 186857.103163654
709 185705.837168736
710 185021.338889169
711 184135.276101068
712 182394.406083498
713 182572.028018919
714 181769.517271266
715 180767.096283425
716 181047.917282014
717 179597.204097383
718 179588.878382572
719 177582.211730576
720 177695.644701714
721 175956.126851437
722 176027.461409379
723 176000.276056282
724 174233.578541972
725 174229.771474643
726 172483.872664149
727 172465.260673651
728 170743.073487652
729 170718.291199254
730 170696.491841455
731 169191.998065442
732 168917.592359014
733 167170.409210703
734 167198.317685606
735 165416.329732448
736 165462.465597843
737 163538.025510174
738 163967.003349642
739 163894.465212549
740 161955.13033642
741 160053.355994719
742 160185.876733356
743 158300.880097708
744 158286.023912795
745 154754.147638273
746 154633.004698397
747 153746.242536948
748 152262.65716174
749 150849.976303328
750 150639.034759795
751 148667.898861374
752 148687.45494137
753 146911.194587038
754 146838.463998022
755 145309.275515362
756 145282.091886677
757 145018.119988026
758 143207.38395518
759 141465.409452166
760 141510.170540392
761 139874.107670658
762 139862.491248101
763 139821.524330906
764 138366.760267316
765 136641.734582529
766 136507.29470518
767 136307.75902506
768 134605.953298875
769 133264.905729779
770 131904.679499441
771 131855.854192072
772 130377.138918552
773 130405.462448032
774 129052.640203008
775 129572.550216882
776 127574.916695655
777 126933.336007253
778 125776.972631025
779 125678.548845343
780 123625.273199636
781 123723.008592574
782 123757.737928784
783 122113.103705308
784 121206.024743965
785 120186.154832531
786 120164.037700339
787 119239.008277586
788 119184.021022727
789 118176.232359685
790 117786.656639022
791 117537.673565483
792 116746.319857639
793 115812.677748245
794 115972.638428765
795 115194.67666488
796 114329.005654912
797 114582.736938326
798 113737.959289618
799 113651.114882436
800 113037.914264462
801 112306.479066649
802 111967.050694019
803 111159.127107286
804 111080.088545928
805 110433.285888057
806 109771.174600416
807 109818.168685747
808 109317.084452756
809 108765.593477732
810 108297.224757452
811 108162.740445245
812 107787.1329806
813 107185.315384077
814 106597.246920508
815 106133.083676363
816 106176.05414318
817 105775.51738633
818 105520.878771508
819 104845.193319128
820 104383.473299865
821 104388.708217239
822 103968.111905149
823 103612.645493377
824 102913.470360181
825 102172.444654186
826 101506.988265931
827 101553.332259388
828 100941.561298586
829 100157.290134091
830 100173.48679787
831 99715.9886147378
832 99148.4718517203
833 99074.7528388361
834 98168.7578679109
835 98000.9486071214
836 97411.7902408239
837 97319.2185936148
838 96651.1388823731
839 95948.1101546345
840 96008.8712544573
841 96582.8368413583
842 95615.9828705021
843 95292.8754133406
844 95074.2852977473
845 94885.2943460445
846 96674.6415429053
847 94362.677798979
848 94495.156961953
849 93552.8650327119
850 93405.8655176183
851 93164.3628047579
852 93041.7809602645
853 93915.357272854
854 92305.9277247884
855 92069.030733434
856 91325.6543801333
857 91370.1930433326
858 93106.4942709045
859 90313.2278257807
860 90122.334453296
861 89739.7084936413
862 89514.3431449881
863 89403.371935548
864 89166.2849763109
865 89149.316401355
866 89209.4426044004
867 89206.527406816
868 89301.7698090612
869 89349.7303610762
870 90422.8205175828
871 90841.1545530149
872 91159.1658357324
873 91725.07163608
874 92209.0798332133
875 92731.7483271489
876 93303.323683518
877 93801.4166161634
878 94410.9650968342
879 94961.2752937146
880 95592.7465401921
881 96239.7528148815
882 96814.1416687524
883 97451.8918502122
884 98057.1341096429
885 98700.0047981561
886 99324.3606174482
887 99987.3234133834
888 100633.389943435
889 101300.602442158
890 101958.408560149
891 102652.801521789
892 103253.37104871
893 103937.186708552
894 104698.958598858
895 105440.189506243
896 106166.309293326
897 106958.768059443
898 107644.722121649
899 108316.071235512
900 108315.511919517
901 109044.338651938
902 109817.267798375
903 110560.35830229
904 111275.72749138
905 112087.378809655
906 112886.281992595
907 113604.695984864
908 114141.954633653
909 114972.907074323
910 115174.792317626
911 115672.273777927
912 116120.530752868
913 116593.362641185
914 116976.208872177
915 117644.79217522
916 118079.878891783
917 118261.25149219
918 118567.447800664
919 118586.374211938
920 118743.017283696
921 118885.481956112
922 118959.211216488
923 118882.803081171
924 118773.077179852
925 118674.194231919
926 118778.664000915
927 118969.511136913
928 118869.723918684
929 119021.84144944
930 119388.124449731
931 119636.561051786
932 121181.10025348
933 122232.425452324
934 123848.632952349
935 124844.701226696
936 126294.823193802
937 127364.227775458
938 129196.653582015
939 130227.053676291
940 133324.405879795
941 134704.004015835
942 135977.011667319
943 138913.71401234
944 140194.899551018
945 141992.080367497
946 142916.672738178
947 144238.263947501
948 145416.759077285
949 146709.265594459
950 147797.267580495
951 149312.346284124
952 150784.40506117
953 151675.432890279
954 153283.294086866
955 154650.888661133
956 155470.330456475
957 156765.445363376
958 158132.413501081
959 158971.537546727
960 160498.741709301
961 161778.634214647
962 162362.23805876
963 163918.474206051
964 163950.239945502
965 164432.927182431
966 165896.090013073
967 166942.23312942
968 167521.926163137
969 167816.695200442
970 168587.711326994
971 170379.296320256
972 171459.130283542
973 171267.753704048
974 171783.983966459
975 172647.789934933
976 173398.5164508
977 173366.731377533
978 173922.08516517
979 174648.104178429
980 174689.783420871
981 175816.025186319
982 176098.63697563
983 176255.401505873
984 176935.004777652
985 177413.038147691
986 177416.043291615
987 177618.506532006
988 178198.067393547
989 178669.56468647
990 178665.427456035
991 178958.683778052
992 179423.63033558
993 179806.066221742
994 179754.816757242
995 179862.573865569
996 180121.513703097
997 180112.538455112
998 180282.070201994
999 180345.650187141
1000 180867.954616346
1001 181185.544958677
1002 181879.302892316
1003 181505.528800042
1004 181868.917699042
1005 182871.659666112
1006 182585.512136382
1007 183108.875837059
1008 183531.046020917
1009 183735.10722384
1010 183864.185220232
1011 184163.655901566
1012 184750.429263911
1013 184723.586336811
1014 184826.955934992
1015 184963.693953902
1016 185157.397298146
1017 184991.447718914
1018 185291.504198826
1019 185054.61642428
1020 185219.459444041
1021 185602.318255244
1022 185312.274799664
1023 185789.052200477
1024 185131.793075729
1025 186204.395699593
1026 185345.485964462
1027 186636.806600672
1028 185320.543057906
1029 185855.276358615
1030 185916.223820593
1031 186245.264902082
1032 185674.466968785
1033 185603.103640353
1034 186051.391522484
1035 186639.693746315
1036 185949.994071652
1037 186327.825017579
1038 186435.383245772
1039 186577.978863049
1040 186703.731236962
1041 186965.334008355
1042 187038.9442991
1043 188054.594148234
1044 187294.751059095
1045 187159.552623645
1046 187508.512182203
1047 187489.086460024
1048 187424.435448071
1049 187541.209071314
1050 187200.359304697
1051 187441.390554346
1052 187340.544784594
1053 187339.642686797
1054 187193.291833795
1055 186872.832023741
1056 187529.003189678
1057 186263.491225693
1058 186394.92763431
1059 185809.101352012
1060 185382.432586627
1061 184882.357374315
1062 184551.299751912
1063 184430.052539312
1064 183844.768400667
1065 183894.573364894
1066 183346.448756378
1067 182727.157450796
1068 182573.54080039
1069 182058.017395085
1070 181980.08304569
1071 180869.215329273
1072 181124.364810303
1073 179212.735672856
1074 178538.94935609
1075 178532.305851624
1076 177826.096592951
1077 178077.566436803
1078 176537.98303008
1079 175859.037403261
1080 176290.82782851
1081 175713.87219705
1082 175571.639586612
1083 174678.481389309
1084 174116.772648153
1085 174324.196146639
1086 174437.281405411
1087 172685.839121682
1088 172859.10434118
1089 172993.476013356
1090 172055.062215794
1091 172152.25238227
1092 170612.296067792
1093 170731.020471452
1094 170932.848864057
1095 169977.195284667
1096 169711.110458703
1097 168480.669747294
1098 168577.488943514
1099 168767.342195568
1100 167779.132330653
1101 167751.183486422
1102 166324.807268636
1103 166605.386615354
1104 166679.414442504
1105 165771.52163073
1106 165886.887994193
1107 164714.295263897
1108 164772.114682405
1109 164701.075698892
1110 164151.56118917
1111 163966.890876409
1112 163730.159557159
1113 163983.681945974
1114 163143.676509393
1115 162969.115062377
1116 163143.595628712
1117 162568.883498931
1118 162725.076018011
1119 162342.653712439
1120 162528.982871452
1121 161817.178528733
1122 161891.419907272
1123 162164.357142039
1124 161367.104847793
1125 161637.768524486
1126 161340.201907317
1127 161504.143963929
1128 161374.124963407
1129 161429.121493909
1130 161353.998707947
1131 161464.432974146
1132 161522.824817245
1133 161634.376840061
1134 161490.356479784
1135 161769.923041228
1136 161613.05818465
1137 161884.877743591
1138 161818.046933889
1139 162168.442139937
1140 162157.373570744
1141 162253.789918492
1142 162750.085082294
1143 162429.437983088
1144 163007.900284353
1145 162760.475719409
1146 163235.792124313
1147 163284.329637475
1148 163373.198172174
1149 164007.978714054
1150 163463.859406339
1151 163923.43659337
1152 164367.599528442
1153 164465.094075349
1154 164891.150702308
1155 164832.061197393
1156 165431.792146074
1157 165678.695630813
1158 165755.105660056
1159 166180.471307926
1160 166173.098115889
1161 167054.611208978
1162 167007.045194251
1163 167107.912148063
1164 167511.916886478
1165 168039.609464164
1166 168014.162891894
1167 168617.778761782
1168 168413.21164956
1169 169217.813302927
1170 169184.542911577
1171 169206.388006872
1172 169987.937382375
1173 169890.426819831
1174 170155.549957803
1175 170384.64242714
1176 170585.324675604
1177 170879.216754283
1178 171712.366886994
1179 171502.426447441
1180 172579.617876376
1181 172568.839759686
1182 173848.806504714
1183 173396.530363997
1184 174754.509007662
1185 174474.521514622
1186 174579.497289922
1187 176130.599142694
1188 175848.70932801
1189 175971.524287591
1190 177511.570941956
1191 177399.154245881
1192 177610.180775627
1193 178070.375188735
1194 178879.110308324
1195 179578.012727842
1196 181036.754475629
1197 180382.13996357
1198 181101.260559919
1199 181947.187645717
1200 182697.725251005
1201 183399.310579784
1202 183544.366152938
1203 183983.729631805
1204 184866.787580004
1205 185560.531446729
1206 186250.909222112
1207 187674.996093536
1208 187393.26093972
1209 188835.812245638
1210 188718.428214497
1211 189283.501200337
1212 190028.835232711
1213 191669.423636547
1214 190856.001374955
1215 191268.210189018
1216 191987.642789273
1217 192320.636781888
1218 193075.239424284
1219 193438.936475617
1220 193684.639546765
1221 194991.615202727
1222 194601.423519098
1223 195983.499935372
1224 195837.40372836
1225 196771.774176947
1226 196708.402486076
1227 197935.606399299
1228 197357.390705253
1229 198555.771788328
1230 198326.391938576
};
\addlegendentry{$J_\mathrm{v}$}
\addplot [TUMblue, line width=0.75pt]
table {%
	0 -275.479214835927
	1 84.983480206597
	2 11.0271590907295
	3 -47.1811778739828
	4 41.2480215326596
	5 16.7357549497658
	6 -9.8625709702572
	7 -28.5222714595133
	8 58.9138269216276
	9 19.9720394426419
	10 3.54867918691906
	11 36.6880819278882
	12 44.690107005704
	13 33.9677939883854
	14 -22.5580491692406
	15 -67.438392798723
	16 25.1107626815842
	17 8.66756381306993
	18 40.3764333873448
	19 -50.863919118808
	20 -24.5331196055815
	21 -41.9576215144849
	22 -58.0463800591414
	23 35.8330571686731
	24 18.449500453151
	25 40.2218984767062
	26 30.1749155857578
	27 57.7845658154681
	28 6.28007905066522
	29 -26.5995470259207
	30 26.2082289786281
	31 6.80963132607994
	32 6.79457373673793
	33 -2.15080877580073
	34 -27.3505981171537
	35 -8.17001473598084
	36 -8.85723009265121
	37 -1.70119774431117
	38 -15.0001477531289
	39 -15.0806911898635
	40 -15.0782924695948
	41 16.14638715647
	42 1.24803037782718
	43 13.5776333755914
	44 5.52050511750303
	45 -5.51388256215735
	46 -11.8873930541832
	47 -90.903900734733
	48 -38.5131210054538
	49 -38.851505852376
	50 -14.4790997282313
	51 -15.8059486496636
	52 -16.8784311265259
	53 -6.40939524016842
	54 7.17809337894044
	55 23.1906198686196
	56 -6.22925749132352
	57 -23.8067704838753
	58 24.694864948469
	59 3.29224976881256
	60 -26.6693836923368
	61 25.9123911284921
	62 -11.1507199375139
	63 51.1795961102247
	64 -44.7195737877222
	65 -42.8942229742151
	66 1.91425405635757
	67 -12.0277883162932
	68 40.8532048587992
	69 -69.564933968941
	70 -6.80235319380628
	71 -2.23931580551123
	72 9.01372182390775
	73 30.7568748890174
	74 -63.613402432009
	75 -42.5733098552957
	76 17.2456828843424
	77 19.8564500152165
	78 24.9410010938527
	79 115.966431826274
	80 -96.500045481345
	81 -20.0284050593196
	82 8.56336991446645
	83 39.0055570100433
	84 -20.5218511535404
	85 -3.04850176262712
	86 2.63709209763083
	87 270.552345038549
	88 8.91131283933661
	89 7.80494961048762
	90 -1.08612037189306
	91 52.7828415731403
	92 108.427137718529
	93 -58.4699147493664
	94 10.998756475252
	95 98.5400912948952
	96 58.016130015178
	97 14.8641730982191
	98 -89.6955282361856
	99 17.1990905498367
	100 -5.0869242531279
	101 -101.587821667752
	102 13.2929121375347
	103 -4.68388772989111
	104 207.684377575505
	105 -9.90292434758709
	106 -83.557654177245
	107 -36.9254176803879
	108 17.2123589846113
	109 138.959963308859
	110 -39.4390315169421
	111 95.693430969996
	112 -7.76597357894774
	113 -15.8849050692557
	114 143.858437687886
	115 41.3532250485314
	116 -54.4875144063693
	117 48.2971745029456
	118 105.117635640815
	119 -7.87604404619209
	120 -67.8912792910998
	121 -45.1636159058359
	122 -1.31586002047697
	123 -139.626593972398
	124 -19.4791413808445
	125 -17.1261477486905
	126 -35.9738413563862
	127 182.654869944031
	128 45.5464146414348
	129 37.248758068152
	130 50.4032044856611
	131 8.1034159223419
	132 -29.4873134488699
	133 68.0641318970182
	134 -108.344813846972
	135 50.6709868474636
	136 53.811995300718
	137 101.426002651881
	138 -16.8348371323816
	139 5.24978849432226
	140 -68.6940717553163
	141 -47.9992768723209
	142 214.628317636057
	143 35.7749039418557
	144 21.0564479283018
	145 12.9318621379605
	146 42.9058405374793
	147 2.69618930595722
	148 47.9023821936951
	149 7.52308612080247
	150 -39.1481098472966
	151 -54.7114151413131
	152 18.5838304143149
	153 106.520242167941
	154 -22.7161453622313
	155 -162.729604331988
	156 -579.491422428994
	157 199.384866631519
	158 101.793161909287
	159 -90.0781015791585
	160 23.8424457127889
	161 141.557211726097
	162 61.7558946692254
	163 47.8519491838705
	164 -84.5222278208933
	165 108.00111841479
	166 25.8035837180339
	167 332.248966700553
	168 -2.58318608103075
	169 124.24508815521
	170 45.445127537518
	171 -83.4507508017086
	172 -154.71487570269
	173 -223.600814240498
	174 -15.8441919963537
	175 0.261638544195552
	176 28.9158959787145
	177 -4.71069232418881
	178 43.664137203144
	179 23.5474972968267
	180 1104.75873803035
	181 -14.0640607417013
	182 31.7971060908087
	183 -126.687622981264
	184 -28.7244755385735
	185 119.462727145078
	186 80.4824510942384
	187 26.0644894058783
	188 120.368310479758
	189 -1.14750510012955
	190 212.691983258584
	191 19.379165720309
	192 -14.0571807690474
	193 43.2361827222543
	194 291.334129266317
	195 -112.425002224531
	196 851.148847790485
	197 -11.4734090319554
	198 -69.1422969945244
	199 -254.965242285304
	200 27.78373462017
	201 523.453503524438
	202 120.110433837021
	203 18.5443085323416
	204 100.632227620093
	205 -224.139216103108
	206 -280.353720923753
	207 -162.530254271087
	208 22.3659641799948
	209 -26.4098025708302
	210 75.4020760432279
	211 78.7625954599891
	212 15.3182920686683
	213 807.962962309706
	214 123.522284445822
	215 235.40277913149
	216 82.8431804181147
	217 144.624940982125
	218 -15.3092299786826
	219 132.051698335158
	220 -8.80554069233088
	221 49.2388748697409
	222 173.550826901088
	223 208.499849159441
	224 194.615825174931
	225 220.450069746451
	226 111.180017535236
	227 -24.9491074726655
	228 -99.3705416785941
	229 174.354311890253
	230 162.151425035131
	231 24.8456691854444
	232 212.323565527557
	233 -12.3233234126833
	234 228.585818152651
	235 -23.3750034428791
	236 421.406502770328
	237 160.297467608815
	238 66.3122721894666
	239 -11.6263866791656
	240 723.299729943459
	241 39.3826225262631
	242 148.604880876983
	243 150.169852006904
	244 204.732803033031
	245 269.424116696196
	246 722.605447183425
	247 25.9027661174493
	248 15.1208140830979
	249 -369.238356428625
	250 -104.944270666741
	251 -443.047277890251
	252 154.727620759621
	253 0.539451110894698
	254 111.67481634386
	255 22.7421552340256
	256 969.390440836871
	257 7.11948522687361
	258 136.702975269346
	259 306.170091096492
	260 88.1646349050238
	261 153.70465187868
	262 293.919467541627
	263 218.904087796274
	264 313.06914444537
	265 310.678066729641
	266 -99.0276182974712
	267 106.922952490664
	268 321.613728854492
	269 -94.6931273439365
	270 193.674326448076
	271 193.279879127487
	272 281.8051302724
	273 113.203940151265
	274 24.212974038074
	275 323.777433430473
	276 -24.8468155111897
	277 -115.475445453912
	278 -236.360624520353
	279 369.413817642187
	280 44.1642843846121
	281 43.1866974354839
	282 130.194265354766
	283 -3.94949643088816
	284 125.125284498892
	285 56.8235986988599
	286 203.216469612687
	287 1.55626085901366
	288 317.085484138598
	289 -22.6984905514966
	290 199.586581769543
	291 -53.6921471834066
	292 40.3616587158556
	293 113.973069543223
	294 145.367846701362
	295 111.872789507886
	296 204.585764832048
	297 -39.1438329216276
	298 57.3778360646394
	299 127.293367505323
	300 143.594552658527
	301 269.387410190071
	302 172.915778390642
	303 45.5252832881719
	304 184.078334663296
	305 -47.9571668669416
	306 -89.4025190045079
	307 -177.146109203655
	308 -134.942565434388
	309 6.4299996141243
	310 -211.693237964237
	311 44.3046495180118
	312 -63.9577143548565
	313 38.1313820872333
	314 42.1656302340748
	315 -233.709323475985
	316 -428.942661916902
	317 -6.47616570182289
	318 -117.420298573704
	319 -338.735166821807
	320 82.9470285086094
	321 -314.025668943001
	322 69.6280389278491
	323 155.795850935175
	324 -557.153881102541
	325 89.8330614018717
	326 250.801711783058
	327 138.082107227114
	328 57.8215111568156
	329 -36.7019891473181
	330 624.488718729617
	331 291.241752705175
	332 274.285117746984
	333 -346.583140540783
	334 153.757825445422
	335 307.402972584863
	336 188.58083802379
	337 -32.3210463971526
	338 129.280082198163
	339 83.3354791650402
	340 -228.161962783774
	341 -61.0968353563502
	342 145.117313966424
	343 20.6447606728494
	344 272.019547894362
	345 -65.2205323331706
	346 206.067737893234
	347 -13.5007329638857
	348 75.8097840076262
	349 -65.5303522712886
	350 2.21782111786388
	351 6.26697654806161
	352 -121.022050043201
	353 -201.562339655124
	354 95.0635654200819
	355 88.9705614811785
	356 20.4127662032307
	357 -44.8123476453103
	358 -45.2975125508572
	359 69.3030182398613
	360 195.245918409843
	361 143.78849010672
	362 18.8436549320033
	363 -241.031983909645
	364 45.0897633772881
	365 99.6554617586465
	366 35.0863017073594
	367 -1.94412400096997
	368 -366.809404322571
	369 17.3617470589928
	370 -3.43628016740215
	371 -253.400123265569
	372 72.1104190306365
	373 -7.33079816734041
	374 97.9939584120492
	375 2.90877220316979
	376 -438.126437726873
	377 -21.0769825415137
	378 -60.5411530176448
	379 2.61748893118978
	380 -37.5255672168043
	381 -69.8626281260909
	382 29.8483185853948
	383 5.52677399728412
	384 115.491002288213
	385 -16.3688299108875
	386 63.2716253539533
	387 -30.5251096074863
	388 -25.2978978188094
	389 147.450439995688
	390 105.001097216745
	391 -195.472367100317
	392 -29.7018734968947
	393 -5.63358478961478
	394 98.908849897305
	395 59.0101438026396
	396 -51.6919285541391
	397 -91.5564969749512
	398 31.4816574059782
	399 2.18766850329342
	400 15.3601304184232
	401 -12.5449182839471
	402 -10.0515904942541
	403 -163.027543743897
	404 67.9350122457035
	405 -20.9672901441169
	406 89.2508558488026
	407 -22.2045531291089
	408 109.826706342529
	409 64.2074474520428
	410 -36.5198726107262
	411 71.5465531180386
	412 -50.8477792574647
	413 -13.5712356323884
	414 126.320461594557
	415 25.1296692901683
	416 -92.3105439740139
	417 91.4216883718288
	418 29.3047989239949
	419 94.1061717174491
	420 98.3286296148095
	421 8.04441132120994
	422 130.088618615419
	423 60.4713583057635
	424 117.841787530131
	425 139.282202195061
	426 64.4188613829077
	427 -43.7979430863402
	428 32.6909748405973
	429 60.4752981976835
	430 -30.8446477166002
	431 15.6532670082062
	432 -12.5723772250478
	433 -33.7411935675944
	434 -10.7894547031102
	435 13.5242238395661
	436 62.5096506431374
	437 91.382414911895
	438 7.58333989313688
	439 -58.3004080305231
	440 47.7317091630856
	441 5.74398831764973
	442 1.49035857959826
	443 -0.114799883998231
	444 -49.2559974981639
	445 -23.8386729139808
	446 2.85371166545929
	447 -77.1185732095478
	448 2.95076932430241
	449 79.6168133385729
	450 119.107757080898
	451 -50.0731725721674
	452 -132.750136439996
	453 48.4539415350594
	454 -58.3450386041565
	455 38.7963089224265
	456 -23.1411201607101
	457 137.287552829178
	458 79.0383200660785
	459 70.7873186695277
	460 -84.7576463720802
	461 -30.9028044265561
	462 -393.581401403606
	463 191.901017756362
	464 -61.2366727503855
	465 68.7295003411234
	466 -64.241790060555
	467 123.339359548788
	468 73.2642099274022
	469 104.783276879293
	470 28.4994221037275
	471 -49.9053392051511
	472 -87.091732556706
	473 62.7491718315051
	474 23.0019719667069
	475 0.481783851190759
	476 38.6315827130875
	477 -23.6421740942738
	478 33.0558948485298
	479 8.32974275419579
	480 -12.6990608893676
	481 -139.976661692684
	482 -88.3439017568089
	483 -27.8538187997374
	484 -93.9331105021625
	485 -198.509765653515
	486 72.7191378559488
	487 66.7702030437446
	488 36.0904636517773
	489 -22.4912437927629
	490 -13.344938733979
	491 -166.829433685492
	492 19.108291714442
	493 163.434060860239
	494 -137.476246107807
	495 -41.6479359086405
	496 168.302640292199
	497 -260.70511371681
	498 -91.1576207444958
	499 16.8154320526219
	500 180.982192601764
	501 9.64405738675607
	502 381.017037262142
	503 3.50200017915755
	504 -184.74520983315
	505 -37.2679357899998
	506 37.2073796267794
	507 -21.2657734403118
	508 -360.3004540828
	509 72.1905283992136
	510 -594.711946088012
	511 63.0668831231831
	512 -438.489771402604
	513 1.11208462370195
	514 26.0384014521493
	515 156.554616833928
	516 59.9903141982274
	517 143.076187444268
	518 12.7899062289192
	519 317.604198938806
	520 51.1967457732676
	521 -33.0469849331682
	522 -545.751237507419
	523 -86.8977038660531
	524 -20.4028193522519
	525 -21.3343830964409
	526 464.570903384498
	527 -192.83651414153
	528 -94.3573285824995
	529 40.2658764524673
	530 303.454308453225
	531 61.3531459411803
	532 514.333874696755
	533 119.789673547964
	534 37.2910553052477
	535 79.3556700600589
	536 84.8721972043182
	537 445.478213381398
	538 -41.7772897311673
	539 382.207957319089
	540 -19.1165199207652
	541 227.623455743371
	542 197.54729750153
	543 -19.1054802123033
	544 130.731479177425
	545 -56.7052921590627
	546 39.4377209781937
	547 29.2429803817303
	548 -204.462083823737
	549 -72.7149853018776
	550 110.149075921048
	551 -207.535628857964
	552 -301.726319102893
	553 -35.6709887555577
	554 -155.19384931118
	555 6.63792024971003
	556 45.0111199398423
	557 -137.213911172613
	558 122.400230618518
	559 37.6202206955913
	560 7.45317712130784
	561 245.818153307242
	562 2.53417332232176
	563 -46.9840533998691
	564 274.706045857893
	565 11.3772611012111
	566 343.31239584229
	567 -20.6854437646828
	568 484.098438148315
	569 38.0311710129586
	570 143.171214677618
	571 -50.7542899867327
	572 154.993818218467
	573 26.7294131056707
	574 240.482056100172
	575 70.2978647094595
	576 95.4884163215386
	577 -78.7505849589965
	578 -7.39593868206147
	579 119.702182945366
	580 5.8153650956344
	581 -60.2701929938381
	582 248.69884252779
	583 219.813167614954
	584 -11.6747883724282
	585 77.2971557387598
	586 26.7069553343161
	587 5.49566932241676
	588 17.5891449972447
	589 -40.7312741020854
	590 -16.0324091918479
	591 -93.5260900331365
	592 75.846285006013
	593 -70.1425720702297
	594 -5.54030291375036
	595 118.763942231781
	596 -151.864462566085
	597 22.1845346091868
	598 140.120788426736
	599 122.780236983988
	600 14.1405626834587
	601 -35.4198455570029
	602 4.39575411170041
	603 81.2947920060265
	604 -13.633477902964
	605 55.1398564158899
	606 -12.6058424770453
	607 257.015679124153
	608 64.5215375700479
	609 311.930591205972
	610 61.4192688385739
	611 428.574143311123
	612 89.5751793369319
	613 316.859237347319
	614 3.92934596415676
	615 59.8961006638203
	616 114.12480705911
	617 -8.47837904498281
	618 83.7628386701401
	619 -70.657846877219
	620 174.22085762609
	621 -20.4398367501834
	622 159.491923930035
	623 117.834799275918
	624 65.0644622856494
	625 -116.185008242765
	626 -77.989397352568
	627 134.464682362796
	628 -125.589702105351
	629 8.45721188342864
	630 141.188043894602
	631 -20.73860046281
	632 10.8937734232837
	633 200.126639690267
	634 -53.0267715037287
	635 101.070910587179
	636 -15.2488799728228
	637 -49.3265673468354
	638 182.855876863266
	639 -70.8554002634902
	640 107.353946405558
	641 57.7549605128096
	642 -51.8439996742504
	643 39.8460756497293
	644 77.0771239894476
	645 62.6591575458711
	646 -133.463145841307
	647 12.1632075442557
	648 490.313364445486
	649 1.89786236283962
	650 -10.0477922389408
	651 48.0508125489185
	652 -223.339450111855
	653 59.3437983849368
	654 -71.7094084295526
	655 61.0061712502152
	656 174.44125623291
	657 51.545910149233
	658 143.161172868131
	659 66.5483770936884
	660 65.6911859223083
	661 -79.6674874889356
	662 -18.1850591807406
	663 43.7279164752185
	664 -11.4535832110004
	665 24.142276421386
	666 6.64112047877058
	667 -6.86486176402622
	668 14.4668228620248
	669 -16.9187913777704
	670 134.777530426005
	671 -3.66682860575134
	672 97.5969487818823
	673 203.146647961712
	674 -37.2084468316644
	675 -310.614519530221
	676 24.212990857932
	677 -9.96445858537461
	678 155.113426599746
	679 -10.6924297166769
	680 -287.317533817196
	681 -11.8491280162212
	682 -25.3750573450289
	683 179.686571354948
	684 48.2033097620463
	685 108.733348082585
	686 17.8748301643672
	687 26.1718969587349
	688 1.72301669562318
	689 89.8366951313972
	690 223.734639499165
	691 -59.180091048191
	692 133.311316534017
	693 20.9800320744244
	694 -8.36319875494301
	695 73.5399178152547
	696 158.544370485169
	697 82.5757553444127
	698 67.5574441973671
	699 8.49537527578653
	700 50.5075431259264
	701 347.770777299456
	702 -156.878317821987
	703 163.878498401127
	704 192.924958925425
	705 197.28706866517
	706 43.2684072157135
	707 33.5359520703965
	708 37.605613680342
	709 156.221727573383
	710 -5.2720276784158
	711 18.3889821085791
	712 139.341630099217
	713 -65.7935440407255
	714 222.831503784431
	715 -60.3048365442727
	716 8.77630095597164
	717 -314.834255481369
	718 118.178433209712
	719 -246.865748773571
	720 -7.80191541159605
	721 10.2871182794029
	722 31.2851579735609
	723 0.437427611283212
	724 76.8297760880926
	725 -44.7074719952346
	726 145.526405537336
	727 -3.19479262678128
	728 97.1281422384545
	729 6.49665487112087
	730 -9.52052767286808
	731 -346.126376683647
	732 102.752026045755
	733 9.86189828698033
	734 -23.7904580867433
	735 105.355448308654
	736 3.53811502864663
	737 25.6450988433022
	738 -21.9941371047235
	739 93.4360152652486
	740 48.0810919948462
	741 295.125907640605
	742 -25.4985459356391
	743 104.84720457054
	744 68.9509336997491
	745 253.576881249724
	746 3.59831189146207
	747 76.2072011600223
	748 -111.941969483333
	749 -498.904698180965
	750 -21.3526288475478
	751 178.495173278844
	752 -74.4501698920737
	753 272.182264506519
	754 46.6117121163157
	755 -199.54233363041
	756 70.4290893921285
	757 -67.1255734569052
	758 86.0189722984919
	759 36.4437089617786
	760 7.83189421995692
	761 -244.895731778825
	762 88.1834541170002
	763 60.7550240394711
	764 14.0261422792864
	765 33.6667807075311
	766 36.8339520231047
	767 4.81492455935809
	768 18.1752790666416
	769 -101.290617906509
	770 625.699444593218
	771 42.3361510312548
	772 -57.0167038880962
	773 25.2893987640073
	774 -61.0654637007407
	775 53.896651694706
	776 203.417919788811
	777 37.7436759860646
	778 42.9613962137371
	779 -25.8337180694027
	780 955.423812950179
	781 10.0528379692399
	782 93.2794820781913
	783 13.4304791289349
	784 144.544434872656
	785 -163.792438857793
	786 -52.4827839899603
	787 -130.714771133901
	788 -119.211881062126
	789 75.1704747901652
	790 120.042443397737
	791 -6.48718053182226
	792 -103.430063305287
	793 55.6981790424445
	794 36.6872196441348
	795 60.9274796861747
	796 77.8961065684682
	797 16.8276158574005
	798 105.338551207473
	799 32.0129952561298
	800 -140.833226690345
	801 41.4742734665459
	802 458.171199244793
	803 -506.114093299864
	804 114.41558176025
	805 -145.838947653578
	806 45.8236544465415
	807 320.57845521902
	808 -35.984580662204
	809 68.3663373487126
	810 -513.944868139333
	811 -307.192123561823
	812 -0.584616333357728
	813 -182.280272736314
	814 157.942381590086
	815 -93.9119980091713
	816 177.553179192749
	817 -79.2831255611924
	818 -132.796119912897
	819 233.8827532339
	820 120.599236869732
	821 1.41300509068003
	822 -251.149056070786
	823 55.8932512091838
	824 9.98800215134574
	825 159.445822164357
	826 514.267274791292
	827 38.2806643061767
	828 -180.71321233075
	829 249.453146330643
	830 185.185850410832
	831 95.9873576460982
	832 166.39857712703
	833 -221.450574990374
	834 186.215292881469
	835 217.692174199692
	836 121.848920690711
	837 -125.283887465621
	838 246.541335688758
	839 191.970701328848
	840 75.9406146382744
	841 -202.234573323198
	842 118.345882399155
	843 9.38693413991208
	844 297.464979132893
	845 155.211451709566
	846 -103.420550250681
	847 -200.040519644588
	848 -203.750047939175
	849 358.009847204618
	850 135.001210744368
	851 341.31333822398
	852 73.5481597041959
	853 -16.7077601418746
	854 -36.9115109196392
	855 71.6162180908808
	856 -134.221439720744
	857 -77.7649829100748
	858 182.299922376812
	859 26.7384908931567
	860 -41.3873321273321
	861 -212.758889482467
	862 -118.445401107893
	863 396.16940239556
	864 94.6266688950706
	865 -161.727902868245
	866 29.3851513573219
	867 -103.29570523587
	868 43.985880535705
	869 -79.9978323514095
	870 169.438073164086
	871 150.894516149917
	872 148.942698605233
	873 96.9538065468789
	874 292.973189060868
	875 283.295635403721
	876 174.190090864386
	877 325.213499142049
	878 204.014809715435
	879 375.930812381925
	880 253.847853962545
	881 -152.322813016
	882 37.8937019846125
	883 38.1988228969274
	884 120.018617575841
	885 83.561600319957
	886 187.241781327976
	887 105.478444463289
	888 162.648288040414
	889 105.18619676128
	890 189.096652787901
	891 107.647974496551
	892 570.885686101452
	893 450.846253183441
	894 67.389942853584
	895 102.209562132981
	896 -161.04056075401
	897 -478.199547598758
	898 -273.861956967839
	899 138.843305534704
	900 -40.3637691440798
	901 -381.824102240234
	902 39.4426217863829
	903 63.8695215241212
	904 218.942071806146
	905 75.4956588674012
	906 -9.65566636520945
	907 189.438300571487
	908 12.0317160048317
	909 -316.587591761137
	910 82.9141003413232
	911 -20.5212649919749
	912 27.614130514176
	913 178.155541219929
	914 214.754558977148
	915 316.362280872104
	916 -114.644413341328
	917 26.0831184698064
	918 -233.133705641792
	919 -52.9012527055197
	920 -29.2801396556949
	921 -208.178821297293
	922 -448.81603757684
	923 -95.5744210910078
	924 -119.122286994653
	925 47.6136728981222
	926 -45.4967956538337
	927 -453.066997841547
	928 -116.736550580346
	929 -286.898680905483
	930 -453.060612625828
	931 -308.846374957956
	932 25.352136627959
	933 17.9199137329992
	934 21.620998666448
	935 347.387280213922
	936 94.2711173629223
	937 505.911110919159
	938 -70.2903032855249
	939 435.258500405848
	940 -37.2854758032548
	941 -70.7096691825434
	942 435.026174995202
	943 -157.692506330764
	944 -219.423118410231
	945 -153.21451828102
	946 -26.3448354873686
	947 -37.9313216845743
	948 181.559748325582
	949 -14.1346457452647
	950 163.381656970586
	951 -99.0510500140135
	952 -243.761616567639
	953 304.542044902788
	954 -51.3545719590325
	955 -217.692468839567
	956 -54.9913680178247
	957 29.3771058638051
	958 -91.5999240047079
	959 166.348972514698
	960 -85.882345252804
	961 -137.699433026499
	962 384.698653470404
	963 55.5496169976126
	964 250.985322005184
	965 200.48837719787
	966 -19.4030267828976
	967 302.759409023933
	968 309.888719011323
	969 315.909221462748
	970 199.041911711125
	971 8.50123216286934
	972 67.6067407604607
	973 48.7916291763979
	974 115.264801156807
	975 137.25040310839
	976 -201.286475963831
	977 228.927626961021
	978 74.195670859808
	979 -243.045099488397
	980 282.091137493327
	981 329.259838039902
	982 -467.980284076588
	983 267.516531284751
	984 228.069225304361
	985 22.3432972293744
	986 -0.221621310373092
	987 365.832016678329
	988 -339.864939401394
	989 238.730831241452
	990 72.5523880403142
	991 -183.030772320061
	992 -262.382400561283
	993 -492.217493242664
	994 -131.458039336286
	995 -22.7043269848168
	996 208.37667406491
	997 386.101285973528
	998 157.231373471588
	999 314.41310471707
	1000 -144.52703876497
	1001 -384.107555372892
	1002 -94.826725588557
	1003 646.014523245281
	1004 -166.792162081345
	1005 59.3310791925925
	1006 100.594603906338
	1007 86.5533009467225
	1008 78.2578665530333
	1009 -53.5065188304432
	1010 -163.707586079133
	1011 -68.2009005828712
	1012 21.1901991314113
	1013 -152.797107585328
	1014 61.2015309155464
	1015 51.9570422309168
	1016 93.9299413863009
	1017 64.0851505155523
	1018 -18.5864719151546
	1019 -34.5689516291987
	1020 -5.19129457672701
	1021 591.959764755808
	1022 98.4962260766253
	1023 226.658345038691
	1024 371.744141176711
	1025 106.303837769237
	1026 90.1361745359349
	1027 -401.270355980892
	1028 240.576090141276
	1029 -230.627194714595
	1030 -20.4236759368045
	1031 65.1207254787038
	1032 -2.47279490982412
	1033 51.508450200388
	1034 58.7915975225342
	1035 -58.5235179028354
	1036 117.317239435179
	1037 -14.0836631739126
	1038 40.8121062063371
	1039 1.32824132771332
	1040 -106.317544542755
	1041 -294.792110615741
	1042 79.1446344502773
	1043 312.867661425983
	1044 148.281392262152
	1045 293.486006372561
	1046 27.1269037522932
	1047 -96.5982889144479
	1048 193.468900676321
	1049 631.874763426674
	1050 -22.2668071969319
	1051 78.6910256764142
	1052 -168.574717954896
	1053 137.341300707697
	1054 24.6197880059848
	1055 16.3334659715812
	1056 233.700272307071
	1057 103.220967426379
	1058 -37.8105629589752
	1059 188.352391464167
	1060 -71.9650353039153
	1061 202.245130121712
	1062 20.4783771879363
	1063 155.732913282902
	1064 7.032298894171
	1065 0.196383495685959
	1066 -25.4466054266541
	1067 2.61220235079801
	1068 58.6567017743412
	1069 30.9203404894612
	1070 35.299318309589
	1071 118.814669156477
	1072 95.670581342547
	1073 181.324803009725
	1074 -250.215251986876
	1075 71.0379714227896
	1076 -17.4597806133702
	1077 -150.308691942889
	1078 89.9485648244258
	1079 511.901434278495
	1080 1.09341649657795
	1081 -119.027905663041
	1082 -140.14447130014
	1083 92.9757078619623
	1084 177.552148453556
	1085 -12.2485011498335
	1086 471.163928441986
	1087 115.454756274241
	1088 67.0302042134743
	1089 -127.173761657071
	1090 25.3718924661658
	1091 -351.045514616658
	1092 105.016016357247
	1093 173.003784178151
	1094 -9.58922662352811
	1095 -11.1939733687263
	1096 290.895466159304
	1097 -22.4820508554224
	1098 86.3236756322864
	1099 -54.0154594309103
	1100 50.8273248430488
	1101 121.635642455924
	1102 182.546226299467
	1103 -9.466591518196
	1104 61.7615976589279
	1105 162.87924916274
	1106 -72.9821355898168
	1107 -40.1367017451237
	1108 153.17968784504
	1109 -183.823235736576
	1110 36.711376389246
	1111 64.1765111001848
	1112 -32.8059942690036
	1113 -231.441590345237
	1114 3.17467168871796
	1115 60.080297202959
	1116 121.738708353008
	1117 101.634888297882
	1118 129.827219582704
	1119 54.3010662187086
	1120 132.061574903979
	1121 144.78701457856
	1122 61.6711041853463
	1123 -70.5128026955485
	1124 362.624815024031
	1125 56.8653625761626
	1126 148.685511214897
	1127 -27.9049271886943
	1128 -209.430260046233
	1129 23.1842612329972
	1130 -101.318817488174
	1131 0.718318397895729
	1132 230.340112142514
	1133 -326.304414886004
	1134 46.3784170204135
	1135 -89.7138391280408
	1136 15.7715409549173
	1137 -97.2110666588406
	1138 70.0686041332555
	1139 -33.5293218590233
	1140 -91.6536820373568
	1141 -48.4764580341502
	1142 -13.1846077436258
	1143 34.9171390749037
	1144 -264.286299080832
	1145 61.2183957544864
	1146 -673.02862096414
	1147 -209.04162955091
	1148 78.5603374523942
	1149 109.983775371065
	1150 -1.95932614241634
	1151 360.522449778564
	1152 180.554063709115
	1153 -52.1153320651781
	1154 106.751659195968
	1155 -41.4293043980867
	1156 -21.4222626442261
	1157 -102.919147541092
	1158 -15.1190461041292
	1159 43.4770720733534
	1160 -41.0300688182969
	1161 -403.479033504102
	1162 309.41418991683
	1163 91.3301666806778
	1164 81.5489289168515
	1165 -212.555007717663
	1166 6.97020801636399
	1167 215.433200324276
	1168 15.983896891034
	1169 -188.665032138811
	1170 46.4341930339951
	1171 106.602658172801
	1172 -10.0268210438316
	1173 7.02766546405928
	1174 60.2733404225116
	1175 -93.2605783111887
	1176 -110.315951768962
	1177 -57.3855734353748
	1178 -64.7457636546127
	1179 96.0723455400409
	1180 -103.805445084738
	1181 79.5272185791355
	1182 4.87687599206426
	1183 -4.58066014199516
	1184 146.902209175796
	1185 -125.174749012307
	1186 29.1159303248274
	1187 -49.4367771484597
	1188 24.7645060839739
	1189 52.6871534839437
	1190 105.788109431801
	1191 -87.5514202769612
	1192 53.5615392491695
	1193 197.592786289113
	1194 487.914027279159
	1195 93.2867667257993
	1196 100.982010035989
	1197 0.758926666953462
	1198 284.84279810412
	1199 -72.9159277104627
	1200 -36.2376763528635
	1201 8.33934223271674
	1202 49.2115502517451
	1203 176.721318008629
	1204 61.4616272648132
	1205 28.438072172029
	1206 21.3977494637879
	1207 -177.283750426457
	1208 225.587851389902
	1209 220.494077239499
	1210 190.365674654434
	1211 205.048810855668
	1212 62.7638298721081
	1213 -213.142997317232
	1214 -31.9133840093097
	1215 195.211048651354
	1216 -30.6875679235507
	1217 117.060211506514
	1218 39.3107404551771
	1219 76.1534492987809
	1220 -30.8244631726716
	1221 370.079402831194
	1222 -109.404531488678
	1223 -180.784293943088
	1224 19.6987624794941
	1225 13.9156012875662
	1226 2.31642028919252
	1227 79.8069157334033
	1228 196.079732575769
	1229 536.309527474346
	1230 91.7900344497668
};
\addlegendentry{$J_\mathrm{\epsilon,l}$}
\addplot [TUMgray, line width=0.75pt]
table {%
	0 2991.59365905889
	1 2819.82171590352
	2 2859.37180177559
	3 2911.36194873314
	4 2903.7042152757
	5 2874.78818632358
	6 2880.71979933783
	7 2885.3775956385
	8 2875.78482683814
	9 1187.41947822199
	10 1215.01035316948
	11 1232.80491450003
	12 1242.99006201353
	13 1249.66252256759
	14 1257.88705294453
	15 1269.81156034378
	16 1263.74310435172
	17 1282.94082603814
	18 1296.74816727686
	19 1333.21346789903
	20 1349.53230919377
	21 1370.19784195791
	22 1395.60670939786
	23 1402.5400699953
	24 1430.60739922854
	25 1455.54501562159
	26 1488.83369242716
	27 1516.07552331816
	28 1553.6906443773
	29 1591.8311042444
	30 1591.17317452076
	31 1622.71638104693
	32 1656.00489142472
	33 1692.25679775038
	34 1731.43151879818
	35 1757.28495958959
	36 1782.76712516671
	37 1821.71684710751
	38 1850.36263221534
	39 1893.15684351676
	40 1934.23343192725
	41 1977.63298988462
	42 2022.04610543618
	43 2066.41295245902
	44 2116.161464484
	45 2155.54427010862
	46 2194.49787276838
	47 1156.63291197484
	48 1152.53911114002
	49 1166.07108388411
	50 1173.84683784212
	51 1178.10848313351
	52 1185.66048943961
	53 1193.74972372754
	54 1204.42748436885
	55 1215.63984047356
	56 1229.76512056914
	57 1244.59010501374
	58 1252.67696511388
	59 1271.33092540448
	60 1067.18590429599
	61 1085.13452647078
	62 1094.41401467029
	63 1077.51659505856
	64 1091.29359053001
	65 1095.20098050645
	66 1091.10668171357
	67 1094.13521781472
	68 1032.1573438842
	69 1109.5898043105
	70 948.309290169781
	71 927.344531342497
	72 971.155326421767
	73 1051.29315137774
	74 673.516016685839
	75 1107.25731804198
	76 1044.46260561146
	77 1054.64717499538
	78 1061.65773668019
	79 537.000299310053
	80 1343.98786142991
	81 1028.8656602439
	82 1039.89211729588
	83 534.895158145514
	84 1106.60819453455
	85 1014.11266740142
	86 971.418239009609
	87 1063.14534754977
	88 1042.54671095548
	89 1049.0691607415
	90 1047.72839894045
	91 636.775252518418
	92 1116.5276254123
	93 1044.76889284748
	94 1040.08644956475
	95 1195.77159641314
	96 1024.961432385
	97 1037.15298044012
	98 531.678831764746
	99 1046.67955210815
	100 1049.18015091177
	101 570.289284308349
	102 1044.87536427578
	103 1047.03677186567
	104 1002.81979675271
	105 1096.4452431906
	106 1103.12942815411
	107 1073.28263365929
	108 1046.1970060014
	109 1011.50845476479
	110 1050.05166220011
	111 1020.79110411075
	112 1052.02124853929
	113 1056.17029508115
	114 1045.74950778968
	115 1077.97580822255
	116 1101.5629669524
	117 998.463616555536
	118 1006.77855171103
	119 1051.52396350205
	120 1066.90264412513
	121 1010.15265177274
	122 1047.98944144188
	123 1050.51783360135
	124 1065.35154261636
	125 1045.38734208366
	126 1066.6886478793
	127 1013.4710300063
	128 1051.81765932233
	129 1011.35704959611
	130 1021.18742487982
	131 1045.01384774337
	132 1018.02935275239
	133 524.111266170815
	134 1428.39521820592
	135 1001.13538234715
	136 1077.61520725238
	137 712.704398236655
	138 1372.19939126446
	139 642.298157316916
	140 1411.12110693706
	141 970.239421143379
	142 1015.86358379329
	143 1049.62340923303
	144 1074.56462405469
	145 1006.85160062563
	146 625.040010119581
	147 1511.00107382132
	148 718.311706185535
	149 1511.95320102798
	150 941.924145156072
	151 1045.79713472106
	152 1066.57940108673
	153 524.447332450346
	154 1202.63018165247
	155 756.915372821357
	156 1058.10589212383
	157 1067.45934925618
	158 651.686150461959
	159 1260.23239763292
	160 1004.91194769801
	161 909.227836882705
	162 1082.20665548432
	163 526.072268250182
	164 1399.97066433668
	165 1204.07875729067
	166 505.169380089982
	167 1069.72114150431
	168 1067.0136333065
	169 1029.96205474696
	170 1023.59144395503
	171 1078.5457063892
	172 1067.59144674801
	173 1072.22637454084
	174 1073.54090872441
	175 1060.75753083096
	176 500.611218489824
	177 1075.45471275777
	178 1071.69549572727
	179 575.934513006868
	180 1017.81482863678
	181 1021.42445331668
	182 487.288764413787
	183 1386.67144749856
	184 934.040108678444
	185 1594.34219283436
	186 750.68614946311
	187 1116.83812249172
	188 944.172739095021
	189 1134.44705276053
	190 1009.28871975671
	191 1076.52889291913
	192 1253.22503415398
	193 1252.00692070214
	194 1010.9411819055
	195 1077.91483526785
	196 1020.17650521784
	197 1090.55743332393
	198 1155.83410232079
	199 1087.48578161932
	200 1074.72699796228
	201 1023.82504523141
	202 1067.96408214164
	203 1034.19745752022
	204 1034.32933734104
	205 1072.87354084733
	206 1131.29962779152
	207 1092.63601250968
	208 1083.38770947184
	209 1243.9011458998
	210 259.990821383329
	211 1236.35609464673
	212 874.618813943944
	213 1049.3566521589
	214 1037.67891867962
	215 1250.60865312872
	216 986.657153742488
	217 1141.41585950568
	218 1248.87334417578
	219 1107.7563019576
	220 1181.9267386112
	221 524.490172647043
	222 1227.4955972164
	223 948.315949911541
	224 1316.61686755133
	225 956.222279528458
	226 1230.44035341806
	227 1114.62130409247
	228 577.671447090159
	229 1202.41561076027
	230 959.859675401745
	231 1130.875738638
	232 1175.98816088442
	233 1109.00041695036
	234 1182.37055205632
	235 1269.74809137359
	236 1183.10072352897
	237 1204.6164970106
	238 1089.05985424044
	239 565.258599971277
	240 1071.45474041695
	241 1040.49303314025
	242 989.715485831227
	243 1145.78220503932
	244 906.280403617848
	245 954.270664930722
	246 1047.29366240165
	247 923.251994945639
	248 291.55915089661
	249 911.415808743736
	250 1094.48961075639
	251 1049.67414282399
	252 987.236114056474
	253 725.2091717153
	254 1321.47537984121
	255 908.242362962303
	256 1029.47224796449
	257 1026.24736834597
	258 616.485121153402
	259 1321.22864617341
	260 1001.22181159326
	261 1187.3971212212
	262 1194.46910882503
	263 1168.82530105434
	264 949.30954284681
	265 1042.74980311659
	266 1030.38030278832
	267 904.065432374251
	268 961.343668100302
	269 970.483198826201
	270 999.517177371213
	271 986.269429031031
	272 1006.07245133628
	273 950.984369549211
	274 900.437080740698
	275 925.9586498521
	276 942.182049802804
	277 962.374455341833
	278 902.543381217024
	279 822.127018477602
	280 853.458852218359
	281 841.237694693531
	282 786.448491200299
	283 804.18924447291
	284 809.015527211697
	285 779.897132793554
	286 765.181269918841
	287 773.331434721234
	288 788.327440412294
	289 764.00626334079
	290 816.444617507682
	291 800.235096716106
	292 744.094791584709
	293 768.022443882535
	294 767.759193865865
	295 772.540846487341
	296 778.011579544762
	297 819.864351369315
	298 821.288547188815
	299 814.386388130295
	300 808.939381539128
	301 874.193599491892
	302 855.786826247054
	303 772.89282983666
	304 858.895898740431
	305 848.448014503238
	306 875.582565383658
	307 874.271846433576
	308 871.991891284155
	309 893.937840549163
	310 936.0929183362
	311 909.549232105506
	312 924.106486389852
	313 998.405167661151
	314 1018.50503753609
	315 1015.32654136932
	316 1025.50785843442
	317 1087.79962657267
	318 1047.07197010356
	319 1036.25728166742
	320 1117.36211985119
	321 1152.40476285424
	322 1239.22263680322
	323 1011.47016492488
	324 1091.49083809736
	325 1067.33592192195
	326 1124.86597094093
	327 1062.31562923263
	328 1046.83558588109
	329 1055.86847960679
	330 1151.43249396583
	331 1064.02494272977
	332 1047.40907403023
	333 1019.01976892136
	334 1037.1125529797
	335 1048.15992664498
	336 965.912118646832
	337 1052.57491949193
	338 401.433604027711
	339 1054.61486259225
	340 571.085862811312
	341 1042.13133450347
	342 610.033463873968
	343 1080.53993373073
	344 627.503157262682
	345 1204.59696290462
	346 865.992944949066
	347 1137.05688472165
	348 1259.87630051458
	349 999.716881991042
	350 1079.12559267083
	351 968.355620013631
	352 594.863567039141
	353 1046.36754368351
	354 604.760901542531
	355 1134.32643780446
	356 676.846205317799
	357 1056.67734643511
	358 976.066198044872
	359 603.643623345961
	360 1062.68670807194
	361 716.329944947331
	362 1017.4246454638
	363 590.806017339762
	364 1014.11272213893
	365 1009.83138753326
	366 1014.81297888374
	367 1033.29938732398
	368 1110.12897681684
	369 1026.61738805504
	370 1044.99097286861
	371 1081.36043628275
	372 1012.56650948115
	373 1017.08219917701
	374 1026.29392043724
	375 1049.44558943826
	376 652.120218472077
	377 1057.95063232773
	378 1059.11493939602
	379 1118.53712845487
	380 1073.45341520675
	381 1075.20569560055
	382 953.360351494727
	383 675.537014424131
	384 1219.32772765276
	385 973.327580740778
	386 599.153932254974
	387 1267.57173223953
	388 1035.29784233761
	389 571.122295323759
	390 1180.53629129555
	391 929.211169453721
	392 930.565516053935
	393 901.504687453529
	394 470.275587935036
	395 1307.06225590115
	396 695.358661927769
	397 1014.99443605288
	398 892.678216127357
	399 890.437844934369
	400 1036.47817002311
	401 887.040177749755
	402 911.853586002536
	403 651.842813621019
	404 982.786946160332
	405 872.677199590368
	406 679.324254077396
	407 1138.05984397657
	408 683.014190366198
	409 1100.93324946217
	410 902.72264772453
	411 594.279848440906
	412 990.004007657553
	413 580.092868549203
	414 1145.61583565866
	415 934.239418773781
	416 598.167984310934
	417 893.541725701354
	418 827.806746514139
	419 605.31557566123
	420 872.1746905214
	421 745.516608262452
	422 560.154593270564
	423 890.687313725617
	424 790.084382319136
	425 496.567885622479
	426 1056.81076570967
	427 606.333905806206
	428 870.77693193846
	429 775.304046384804
	430 562.185131816879
	431 834.409284829384
	432 742.495145504005
	433 541.070111533669
	434 836.687017576607
	435 747.293821952078
	436 534.25466597883
	437 951.116680415376
	438 522.44319549435
	439 830.572867387374
	440 749.321589328284
	441 705.011323059698
	442 467.695467903262
	443 795.139543461248
	444 464.428302696553
	445 839.591701525169
	446 768.328763347595
	447 546.0243035805
	448 854.013671499257
	449 729.767481809352
	450 507.763432011105
	451 920.448066627752
	452 769.971201420279
	453 573.887044999365
	454 850.522553010856
	455 738.90553967735
	456 564.745200594298
	457 915.578786411543
	458 750.584769694908
	459 462.389285837256
	460 855.564409615695
	461 778.562615673979
	462 803.071103891412
	463 808.113363758164
	464 801.023781425953
	465 606.011904459618
	466 891.894275124316
	467 710.416447709372
	468 930.770348111461
	469 742.873690734758
	470 781.393509763861
	471 786.453729751385
	472 527.261968735653
	473 785.560868238844
	474 797.302395950274
	475 468.596331932129
	476 1027.37931503587
	477 985.470963573595
	478 954.414102857613
	479 911.819069291354
	480 629.561359966721
	481 1232.47472452328
	482 1003.02643042836
	483 1312.24509984703
	484 1063.77894786498
	485 636.018998951305
	486 1067.82368951909
	487 932.569842100002
	488 1199.43525814093
	489 759.646372810071
	490 1205.16980817103
	491 1127.72062778444
	492 960.318187216137
	493 1065.68520834336
	494 849.787978234304
	495 993.130794442919
	496 660.688625199691
	497 984.898259078537
	498 966.51752473336
	499 1011.68232663975
	500 897.552337857061
	501 987.110046096401
	502 906.630295204979
	503 1006.84979837257
	504 839.646536077098
	505 983.725396899147
	506 706.967786046058
	507 990.001389796671
	508 700.967963198577
	509 997.676881695471
	510 839.659155503688
	511 1009.47118080124
	512 863.683561661485
	513 1022.61076016695
	514 1021.37263776282
	515 695.539406256071
	516 994.703035105185
	517 784.88101389313
	518 985.024721568388
	519 770.169598634456
	520 1061.85630072421
	521 962.794572691866
	522 900.752299804714
	523 973.387422593641
	524 988.79889558143
	525 947.400688565731
	526 866.15159666409
	527 1063.50155484991
	528 939.254670112316
	529 878.799175365214
	530 1035.70464194899
	531 966.817822870891
	532 906.681705071943
	533 997.611024355479
	534 990.231377055504
	535 875.765450589939
	536 999.073921221351
	537 930.366963795209
	538 1092.81620678632
	539 1107.43633790626
	540 946.802116361294
	541 735.966233092361
	542 1115.13665196309
	543 931.542027831884
	544 613.857988183557
	545 1029.04984711196
	546 1012.81624407045
	547 697.472991871596
	548 1090.05976862031
	549 1058.36260315954
	550 913.640173141483
	551 1113.38895786316
	552 1181.84712267817
	553 1025.90974464045
	554 706.407334186224
	555 1080.02390158769
	556 1074.21792163685
	557 808.031401354414
	558 1100.1109220814
	559 1057.2412555827
	560 672.672806075077
	561 1226.16200329537
	562 783.546120277565
	563 1062.1692441562
	564 656.940691801158
	565 1297.35092369402
	566 791.177698803818
	567 1247.42733037442
	568 820.854232094079
	569 1309.96408360897
	570 849.434073224719
	571 1181.31634721398
	572 729.910093218709
	573 1358.15428891715
	574 880.424673220043
	575 1160.05053183667
	576 1062.30611701624
	577 706.814270066259
	578 1528.23318453025
	579 912.438719404121
	580 1197.65924317503
	581 764.539956463625
	582 1314.73625994037
	583 773.512444522049
	584 1075.81992581445
	585 739.572322976299
	586 1098.90161660885
	587 1064.07708227464
	588 859.664312700161
	589 1081.09689716177
	590 1040.76312627934
	591 838.889837174312
	592 1092.40618336096
	593 749.229280627756
	594 1084.6405292522
	595 651.200435732589
	596 1315.24252904409
	597 1022.06811822525
	598 621.377612431727
	599 1111.5139496291
	600 696.626401009114
	601 1040.50324858749
	602 657.983945619845
	603 1348.1358188264
	604 1119.23440629067
	605 714.563426811474
	606 1138.49130349837
	607 684.392938057678
	608 1164.22836304093
	609 720.559927734149
	610 1167.69339961896
	611 704.379670144867
	612 1145.09414039261
	613 659.111087047561
	614 1137.88407192336
	615 1090.66602109175
	616 743.490113132399
	617 1132.82943496961
	618 718.992326527335
	619 1128.30822831207
	620 724.774862861389
	621 1124.58309619469
	622 715.671326042318
	623 1113.66625934634
	624 1065.70403532452
	625 718.590195030768
	626 1352.47829627464
	627 1112.81727580014
	628 671.106118092284
	629 1173.81794708066
	630 713.90337501452
	631 1279.27335748868
	632 1086.40139524457
	633 676.984826036182
	634 1121.95034287684
	635 763.990840670272
	636 1218.01098640474
	637 1087.79164993636
	638 698.719090703748
	639 1189.59611253384
	640 791.150060597923
	641 1158.68962184991
	642 1075.7044710245
	643 698.847019244955
	644 1131.63876110338
	645 1059.60914281612
	646 1129.12879887052
	647 1091.21664037681
	648 1050.55850507387
	649 1062.51399867621
	650 1099.40332521382
	651 703.920500369421
	652 1659.53378580971
	653 970.475586975523
	654 1266.52849391147
	655 1051.1669538426
	656 653.149486600815
	657 1753.97246309288
	658 1149.75913161667
	659 598.233448975122
	660 1627.61041813182
	661 1322.4692064342
	662 730.598848554963
	663 1405.78392947313
	664 1142.06937292685
	665 1075.15998158859
	666 1103.89570156361
	667 1119.39147874354
	668 1084.63255708463
	669 1090.2846652768
	670 1076.21346491723
	671 1133.25579962892
	672 1124.86455527072
	673 1088.93121384098
	674 1075.24015736366
	675 1088.46331325589
	676 1084.61320056606
	677 1079.65114510372
	678 1076.90858008196
	679 1091.9702812806
	680 1092.88161589519
	681 1119.19552407766
	682 1125.12622437985
	683 1073.77072461651
	684 1087.13088929534
	685 1543.79921341406
	686 1236.7487429235
	687 1051.86013762336
	688 839.122233639558
	689 1245.22417516173
	690 864.968408753033
	691 1287.3614353226
	692 837.574434845593
	693 1062.03954767363
	694 888.365082703892
	695 497.9360739785
	696 1270.55810390963
	697 1143.74196273438
	698 918.324492512574
	699 994.032987476186
	700 980.334584071888
	701 646.838284462991
	702 1316.29322763683
	703 649.544610599568
	704 1369.89312030961
	705 1226.85489922792
	706 1065.70380487802
	707 950.213118631238
	708 535.949234684734
	709 1215.14673675674
	710 650.757919403641
	711 1222.0999571062
	712 1499.05575732882
	713 1154.01460217834
	714 579.845556727241
	715 1345.8463455547
	716 973.83931888626
	717 994.639822012638
	718 952.928382297647
	719 1015.10342069182
	720 973.834032424149
	721 988.069211023247
	722 967.189118841375
	723 939.855174676259
	724 952.040904240911
	725 1012.24383700499
	726 975.310326528353
	727 1003.22066209924
	728 968.404971910414
	729 1012.62953583553
	730 1030.80381567074
	731 1019.45500833806
	732 999.562218919864
	733 1008.57324493943
	734 1009.29131868457
	735 1033.79873774136
	736 1028.71085709541
	737 1028.32634276655
	738 1026.440831068
	739 989.240386864885
	740 995.86962287611
	741 975.872874471857
	742 1042.16379761903
	743 1023.58134577522
	744 1009.17164651017
	745 896.867216321273
	746 976.207065323613
	747 526.335620876373
	748 1572.5272750271
	749 1118.92287190214
	750 1104.75197958775
	751 1061.0003001512
	752 1124.19042099334
	753 1010.70617529173
	754 1102.13828484742
	755 1091.90546531327
	756 1080.32583381518
	757 1099.48780228616
	758 1085.17183878981
	759 1042.81029322104
	760 1081.80421610914
	761 1072.20270231898
	762 1077.4762330401
	763 1073.1292633232
	764 1072.55366963358
	765 1014.52035935239
	766 1088.5019173005
	767 497.346156823937
	768 1445.07807996252
	769 1075.4189949669
	770 998.788414807318
	771 1039.02359433084
	772 1062.25247828521
	773 1034.78160169928
	774 1057.06314063135
	775 1125.81512531054
	776 1033.43642080722
	777 715.624996341284
	778 1596.07648574293
	779 708.051976812985
	780 972.777035861669
	781 1029.35266322131
	782 504.712919774888
	783 1540.66584431423
	784 1031.35746971147
	785 1075.04166166218
	786 1032.15675080333
	787 1081.79103797473
	788 1149.17237508866
	789 1124.75979988718
	790 904.994955951532
	791 950.018082454678
	792 942.482737800654
	793 1041.32662842132
	794 991.791836924016
	795 952.138114177978
	796 1051.90462806938
	797 1008.45409659911
	798 964.235342485466
	799 1054.56471662998
	800 1027.48667296304
	801 1019.97076732772
	802 840.696624232485
	803 1049.77518167668
	804 1019.12906743981
	805 1056.26471192394
	806 1050.88821899327
	807 756.320069657673
	808 1017.92496798203
	809 973.768402803703
	810 1080.46496374446
	811 880.09909092714
	812 1026.94192756826
	813 1081.7051215448
	814 1064.70485980952
	815 1128.6391638802
	816 1020.3865732159
	817 1088.21240057409
	818 1039.6905554138
	819 1042.42192890035
	820 1004.22292676096
	821 1043.0596454698
	822 1107.34253156818
	823 934.984580589912
	824 1112.53753006082
	825 1182.06930757927
	826 1175.15645165777
	827 1131.33629816044
	828 1210.58673501652
	829 1261.8016463986
	830 949.73146889226
	831 1120.83996509357
	832 1215.44665880879
	833 1039.00176782703
	834 1132.36919760834
	835 1091.70962142882
	836 1204.9606625911
	837 1040.82475192046
	838 1169.57705208923
	839 1223.89528587545
	840 1154.36319289628
	841 683.878413770553
	842 1061.05013270612
	843 1062.55759943261
	844 1074.13588599305
	845 1038.21269183682
	846 449.873538972341
	847 1162.73988399645
	848 871.792681015324
	849 1068.67941312788
	850 1049.35102083643
	851 1051.03768643545
	852 1055.90389466155
	853 539.014606706566
	854 1033.77542049146
	855 964.211105727305
	856 1276.5011559798
	857 1203.05082522235
	858 359.687787799436
	859 1045.21254936928
	860 1096.15096904956
	861 1140.48955228365
	862 1091.11320691798
	863 999.467484376656
	864 1053.859206466
	865 1027.92734717719
	866 1045.43407166936
	867 1143.10544346312
	868 1077.47001181834
	869 1107.71853335816
	870 878.613959393622
	871 903.674200818737
	872 899.586564873533
	873 901.583803078877
	874 895.739459691318
	875 892.761660889786
	876 906.393122414295
	877 893.991418637031
	878 902.833040208557
	879 891.558115454906
	880 896.96172722933
	881 943.996563313966
	882 925.931441205544
	883 926.691021718892
	884 919.389378481814
	885 922.469851506103
	886 918.000500338492
	887 920.764309750243
	888 918.738180813012
	889 921.799684898958
	890 917.062789726128
	891 920.287091314204
	892 877.552503959232
	893 886.625009500087
	894 922.779711296719
	895 930.075579127803
	896 927.119865459544
	897 943.203649826294
	898 926.374548989677
	899 927.260662535592
	900 930.361086082073
	901 984.507339521156
	902 920.372516894084
	903 912.428858780031
	904 912.684417795282
	905 883.876547625804
	906 892.593961114912
	907 883.292970871447
	908 874.288777980062
	909 853.818175872247
	910 1088.10596177726
	911 1039.16658835961
	912 1018.00136685133
	913 991.057901559294
	914 983.392774366949
	915 1030.62285640088
	916 1046.6598839226
	917 1044.05353402971
	918 1067.34074650192
	919 1040.49511349967
	920 1073.27173437383
	921 1236.66491732996
	922 1242.45539578292
	923 1200.66312517129
	924 1340.84787127773
	925 1285.50790117282
	926 1235.25942419791
	927 1237.84019485969
	928 1183.43627616091
	929 1181.08289680479
	930 1269.72195871283
	931 1216.10491158438
	932 1056.26728059312
	933 981.311450854261
	934 918.537096714238
	935 1020.50557643773
	936 1037.49325534361
	937 1071.51259842693
	938 1023.13112945929
	939 1092.03972967951
	940 1002.94191996924
	941 792.445086108454
	942 1129.8677628319
	943 1021.0227239214
	944 1059.62618260787
	945 646.593553700968
	946 937.219697342274
	947 959.482059218229
	948 1132.89702669432
	949 1051.22924615013
	950 1089.79602857098
	951 1080.77510804734
	952 1079.82199913034
	953 1071.00667462544
	954 1076.70310933197
	955 1030.67858440814
	956 1133.0673888736
	957 1066.82206937317
	958 1079.56146620228
	959 1073.61527621216
	960 1069.99476888959
	961 1013.36175151475
	962 1025.43679073362
	963 1073.07649123486
	964 952.61235701129
	965 1043.73189339931
	966 1085.19291046981
	967 979.109600784016
	968 998.158067271346
	969 915.514025941968
	970 1041.48548375396
	971 1027.77864186566
	972 686.09880700195
	973 931.814861488443
	974 1025.23300643024
	975 1006.41932820355
	976 1079.82780911721
	977 927.674971939174
	978 1111.94960193024
	979 1092.40458383455
	980 926.924125314691
	981 690.503868289634
	982 1075.23422888021
	983 1093.3562561134
	984 1095.61010817664
	985 1099.06794321171
	986 930.808338103395
	987 1138.8473615238
	988 1085.36075272036
	989 1023.66755383271
	990 941.02479479124
	991 1119.36495418788
	992 1014.44066528284
	993 1102.95598064167
	994 969.244801054191
	995 1062.58595361852
	996 1124.29145525082
	997 1185.79759062426
	998 975.846994329026
	999 1114.49088575757
	1000 1145.4475976775
	1001 1021.117168298
	1002 1032.10130897441
	1003 1155.07626461845
	1004 1000.42758236957
	1005 599.261652786037
	1006 1122.24855400866
	1007 973.326453105238
	1008 934.050309888559
	1009 953.975097734456
	1010 970.386070314021
	1011 990.046051230139
	1012 993.733651495727
	1013 1039.7908177682
	1014 970.301761177608
	1015 928.672400339478
	1016 973.425466347719
	1017 1160.06870066037
	1018 1107.24061467417
	1019 1139.14943411551
	1020 1114.70435047969
	1021 688.678809455641
	1022 1083.37022564007
	1023 652.581536128448
	1024 1179.99026857767
	1025 636.949599846246
	1026 1079.22288540492
	1027 575.287681950695
	1028 1440.41196817975
	1029 987.390398696033
	1030 1170.33938800665
	1031 796.244897633013
	1032 1159.7275513636
	1033 1130.99624690562
	1034 1161.09933415027
	1035 951.260677821803
	1036 1139.73383680731
	1037 1193.03206917902
	1038 1079.37534501866
	1039 1094.88784495474
	1040 1049.96407201784
	1041 1063.44152954158
	1042 1057.52336835462
	1043 701.487184976192
	1044 1067.07462587734
	1045 1052.13325666158
	1046 1038.75888024253
	1047 1043.29061265346
	1048 922.55566922375
	1049 915.334933568113
	1050 1129.26332783004
	1051 1088.38375171714
	1052 1078.96498663557
	1053 1061.01112140005
	1054 1045.48259842384
	1055 1044.48408033962
	1056 660.685279529123
	1057 1042.78354460834
	1058 1013.78043921416
	1059 1040.02584849185
	1060 1022.34168467588
	1061 1060.1840297773
	1062 1019.46936070849
	1063 1028.54607390782
	1064 1036.37814107878
	1065 1040.47911393309
	1066 1012.88232836081
	1067 1041.55648642354
	1068 1144.1745841972
	1069 1009.48908443564
	1070 641.341488200177
	1071 1017.96542497707
	1072 506.68787477206
	1073 1012.78574725905
	1074 1017.98433421767
	1075 1028.33650207471
	1076 1008.40502777505
	1077 538.553759262277
	1078 1681.09307280215
	1079 1037.43632686156
	1080 1000.44873166304
	1081 1083.43869258405
	1082 675.553885327516
	1083 1095.22515867406
	1084 905.233184978393
	1085 938.056335753314
	1086 503.084712370527
	1087 1299.25316449914
	1088 1021.13739138538
	1089 503.580667745586
	1090 995.827476662853
	1091 734.85876690357
	1092 1117.12186423662
	1093 952.682738222977
	1094 544.111375350126
	1095 1036.82520034243
	1096 744.072074133345
	1097 1148.46666337411
	1098 947.961945335978
	1099 553.160127316881
	1100 1100.00681529988
	1101 640.564487668253
	1102 1155.43844129621
	1103 966.346955332021
	1104 568.117378715262
	1105 1109.94431206251
	1106 657.008243866541
	1107 1093.89919717911
	1108 915.70613883461
	1109 727.424310894371
	1110 1122.52703804453
	1111 854.948313279222
	1112 1060.40970131206
	1113 670.136773515426
	1114 974.287361009427
	1115 920.664511140916
	1116 606.703543674991
	1117 975.30273324897
	1118 653.169691579232
	1119 899.278062425572
	1120 597.20847134183
	1121 1005.94185001518
	1122 872.462390235545
	1123 656.837666454529
	1124 1010.2340413552
	1125 871.16314342023
	1126 991.655164478215
	1127 868.347060887388
	1128 989.913483003172
	1129 858.688805991335
	1130 903.374090778441
	1131 859.149905946399
	1132 825.829486924814
	1133 935.240319579283
	1134 843.191094631319
	1135 735.270799057774
	1136 844.921934002573
	1137 775.473951998402
	1138 838.615699108249
	1139 695.664238817236
	1140 966.373822237578
	1141 827.656685854204
	1142 670.326973834995
	1143 852.926224794392
	1144 783.010689843184
	1145 870.412774888992
	1146 872.652870743128
	1147 845.521637441069
	1148 832.473177332157
	1149 595.830449952351
	1150 1191.40445693855
	1151 849.511840003991
	1152 838.884628209646
	1153 827.073251953774
	1154 758.002499738158
	1155 845.049765462945
	1156 722.116332129193
	1157 894.270158043288
	1158 800.649889875508
	1159 830.57923394106
	1160 818.093107839337
	1161 585.869156206079
	1162 924.231941092649
	1163 843.843726570621
	1164 863.059736264148
	1165 929.980896990352
	1166 837.659739862483
	1167 686.215598527311
	1168 879.455663506748
	1169 665.963898543227
	1170 1024.37550665324
	1171 876.738533987375
	1172 653.401518091328
	1173 1031.27576071501
	1174 1078.64245179997
	1175 903.4959677316
	1176 1033.5452701462
	1177 1046.03247674797
	1178 746.678436317588
	1179 911.380636589698
	1180 564.460380044411
	1181 837.537728055732
	1182 514.214768111168
	1183 817.567629108082
	1184 464.444056841634
	1185 1224.46072231641
	1186 1001.19965557776
	1187 537.924007377813
	1188 1227.52488557032
	1189 975.391150687823
	1190 542.179079883529
	1191 1103.88886258336
	1192 963.333160688425
	1193 991.181316337618
	1194 821.435085875966
	1195 1004.90547513715
	1196 596.478705952058
	1197 1037.76515459326
	1198 1099.44808332004
	1199 1060.92303348141
	1200 1113.04998729206
	1201 1043.41351259623
	1202 999.277404804656
	1203 1039.36032622091
	1204 1036.00297648367
	1205 1108.7453176181
	1206 1053.0801391465
	1207 675.145734505895
	1208 1061.65326670563
	1209 658.046505966058
	1210 1058.98750706203
	1211 1058.90791890589
	1212 1059.97718153829
	1213 646.97867290436
	1214 1065.3460476428
	1215 1075.16068546769
	1216 1068.98918734552
	1217 1133.26827233264
	1218 1065.53968505567
	1219 1159.42227928158
	1220 1018.23563044
	1221 573.582210174437
	1222 1202.6958308055
	1223 771.885802444293
	1224 1129.56653302911
	1225 1248.74306521544
	1226 1076.48326707547
	1227 566.161005230365
	1228 1149.72611023017
	1229 645.763430781369
	1230 1380.52805402823
};
\addlegendentry{$J_\mathrm{j}$}
\end{axis}

\end{tikzpicture}


==> ressources/overview/architecture.tex <==
\tikzstyle{EnvNode} = [rectangle, rounded corners, minimum width=3.2cm, minimum height=0.5cm,text centered, draw=TUMgray, line width=0.5mm]
\tikzstyle{SelfNode} = [rectangle, rounded corners, minimum width=2cm, minimum height=1.0cm, text centered, draw=black, line width=0.5mm]
\tikzstyle{arrow} = [->, -triangle 45, line width=0.5mm, black]
\tikzstyle{lineE} = [-, line width=0.5mm, TUMgray, dashed]
\tikzstyle{lineM} = [-, line width=1.5mm, black]
%
\begin{tikzpicture}[node distance=0.95cm]
\coordinate (Zero) at (0,0);
\node (ES) [EnvNode, align=center] at (Zero) {Energy Strategy};
\node (PP) [EnvNode, align=center, minimum width=2cm, below of=ES] {Path Planner};
\node (FE) [EnvNode, align=center, below of=PP] {Friction Estimation};
% Level content
\node (VO) [SelfNode, align=center, right of=PP, xshift=2.0cm] {Velocity\\Optimization};
\node (CO) [EnvNode, align=center, right of=VO, minimum height=1.0cm, minimum width=2cm, xshift=2.0cm] {Controller};
%\draw[line width=0.5mm, TUMblue] ($(Level0Content.east) + (1,0)$) node[anchor=north]{}
%-- ($(Level0Content.east) + (1.5,0)$) node[anchor=north]{}
%-- ($(Level2Content.east) + (1.125,0)$) node[anchor=south]{}
%-- cycle;
%
%\node[rotate=90] at ($(Level0Content.east)!0.5!(Level2Content.east) + (0.5,0)$) [align=center]{Model complexity,\\Problem size};
%
% Arrows
\draw [arrow, TUMgray, dashed]  (ES.east) -| node [black,midway,above=0.1cm] {Variable power limit} (VO.north);
\draw [arrow, TUMgray, dashed]  (PP.east) -- node [black,midway,above=0.1cm] {Path} (VO.west);
\draw [arrow, TUMgray, dashed]  (FE.east) -| node [black,midway,below=0.1cm] {Friction potential} (VO.south);
\draw [arrow, TUMgray, dashed]  (VO.east) -- node [black,midway,above=0.1cm,align=center] {Trajec-\\tory} (CO.west);
% to[out=50, in=310, distance=0.5cm]
\end{tikzpicture}

==> ressources/solver_benchmark/EmergSQP_IPOPT_runtime.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={SQP (IPOPT) runtime in ms},
xmin=5.54677289910614, xmax=105.67000710289,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Count},
ymin=0, ymax=706.65,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:10.0978289992781,0) rectangle (axis cs:10.4042974235321,13);
\draw[fill=color0,draw opacity=0] (axis cs:10.4042974235321,0) rectangle (axis cs:10.7107658477861,15);
\draw[fill=color0,draw opacity=0] (axis cs:10.7107658477861,0) rectangle (axis cs:11.0172342720402,16);
\draw[fill=color0,draw opacity=0] (axis cs:11.0172342720402,0) rectangle (axis cs:11.3237026962942,1);
\draw[fill=color0,draw opacity=0] (axis cs:11.3237026962942,0) rectangle (axis cs:11.6301711205482,0);
\draw[fill=color0,draw opacity=0] (axis cs:11.6301711205482,0) rectangle (axis cs:11.9366395448022,0);
\draw[fill=color0,draw opacity=0] (axis cs:11.9366395448022,0) rectangle (axis cs:12.2431079690562,1);
\draw[fill=color0,draw opacity=0] (axis cs:12.2431079690562,0) rectangle (axis cs:12.5495763933102,4);
\draw[fill=color0,draw opacity=0] (axis cs:12.5495763933102,0) rectangle (axis cs:12.8560448175642,0);
\draw[fill=color0,draw opacity=0] (axis cs:12.8560448175642,0) rectangle (axis cs:13.1625132418182,13);
\draw[fill=color0,draw opacity=0] (axis cs:13.1625132418182,0) rectangle (axis cs:13.4689816660722,32);
\draw[fill=color0,draw opacity=0] (axis cs:13.4689816660722,0) rectangle (axis cs:13.7754500903262,2);
\draw[fill=color0,draw opacity=0] (axis cs:13.7754500903262,0) rectangle (axis cs:14.0819185145802,2);
\draw[fill=color0,draw opacity=0] (axis cs:14.0819185145802,0) rectangle (axis cs:14.3883869388342,5);
\draw[fill=color0,draw opacity=0] (axis cs:14.3883869388342,0) rectangle (axis cs:14.6948553630882,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.6948553630882,0) rectangle (axis cs:15.0013237873422,11);
\draw[fill=color0,draw opacity=0] (axis cs:15.0013237873422,0) rectangle (axis cs:15.3077922115962,5);
\draw[fill=color0,draw opacity=0] (axis cs:15.3077922115962,0) rectangle (axis cs:15.6142606358502,1);
\draw[fill=color0,draw opacity=0] (axis cs:15.6142606358502,0) rectangle (axis cs:15.9207290601043,1);
\draw[fill=color0,draw opacity=0] (axis cs:15.9207290601043,0) rectangle (axis cs:16.2271974843583,2);
\draw[fill=color0,draw opacity=0] (axis cs:16.2271974843583,0) rectangle (axis cs:16.5336659086123,0);
\draw[fill=color0,draw opacity=0] (axis cs:16.5336659086123,0) rectangle (axis cs:16.8401343328663,2);
\draw[fill=color0,draw opacity=0] (axis cs:16.8401343328663,0) rectangle (axis cs:17.1466027571203,3);
\draw[fill=color0,draw opacity=0] (axis cs:17.1466027571203,0) rectangle (axis cs:17.4530711813743,11);
\draw[fill=color0,draw opacity=0] (axis cs:17.4530711813743,0) rectangle (axis cs:17.7595396056283,1);
\draw[fill=color0,draw opacity=0] (axis cs:17.7595396056283,0) rectangle (axis cs:18.0660080298823,34);
\draw[fill=color0,draw opacity=0] (axis cs:18.0660080298823,0) rectangle (axis cs:18.3724764541363,32);
\draw[fill=color0,draw opacity=0] (axis cs:18.3724764541363,0) rectangle (axis cs:18.6789448783903,1);
\draw[fill=color0,draw opacity=0] (axis cs:18.6789448783903,0) rectangle (axis cs:18.9854133026443,121);
\draw[fill=color0,draw opacity=0] (axis cs:18.9854133026443,0) rectangle (axis cs:19.2918817268983,104);
\draw[fill=color0,draw opacity=0] (axis cs:19.2918817268983,0) rectangle (axis cs:19.5983501511523,8);
\draw[fill=color0,draw opacity=0] (axis cs:19.5983501511523,0) rectangle (axis cs:19.9048185754063,376);
\draw[fill=color0,draw opacity=0] (axis cs:19.9048185754063,0) rectangle (axis cs:20.2112869996603,115);
\draw[fill=color0,draw opacity=0] (axis cs:20.2112869996603,0) rectangle (axis cs:20.5177554239143,27);
\draw[fill=color0,draw opacity=0] (axis cs:20.5177554239143,0) rectangle (axis cs:20.8242238481684,673);
\draw[fill=color0,draw opacity=0] (axis cs:20.8242238481684,0) rectangle (axis cs:21.1306922724224,65);
\draw[fill=color0,draw opacity=0] (axis cs:21.1306922724224,0) rectangle (axis cs:21.4371606966764,128);
\draw[fill=color0,draw opacity=0] (axis cs:21.4371606966764,0) rectangle (axis cs:21.7436291209304,517);
\draw[fill=color0,draw opacity=0] (axis cs:21.7436291209304,0) rectangle (axis cs:22.0500975451844,23);
\draw[fill=color0,draw opacity=0] (axis cs:22.0500975451844,0) rectangle (axis cs:22.3565659694384,274);
\draw[fill=color0,draw opacity=0] (axis cs:22.3565659694384,0) rectangle (axis cs:22.6630343936924,356);
\draw[fill=color0,draw opacity=0] (axis cs:22.6630343936924,0) rectangle (axis cs:22.9695028179464,21);
\draw[fill=color0,draw opacity=0] (axis cs:22.9695028179464,0) rectangle (axis cs:23.2759712422004,354);
\draw[fill=color0,draw opacity=0] (axis cs:23.2759712422004,0) rectangle (axis cs:23.5824396664544,163);
\draw[fill=color0,draw opacity=0] (axis cs:23.5824396664544,0) rectangle (axis cs:23.8889080907084,19);
\draw[fill=color0,draw opacity=0] (axis cs:23.8889080907084,0) rectangle (axis cs:24.1953765149624,300);
\draw[fill=color0,draw opacity=0] (axis cs:24.1953765149624,0) rectangle (axis cs:24.5018449392164,96);
\draw[fill=color0,draw opacity=0] (axis cs:24.5018449392164,0) rectangle (axis cs:24.8083133634704,35);
\draw[fill=color0,draw opacity=0] (axis cs:24.8083133634704,0) rectangle (axis cs:25.1147817877244,96);
\draw[fill=color0,draw opacity=0] (axis cs:25.1147817877244,0) rectangle (axis cs:25.4212502119784,15);
\draw[fill=color0,draw opacity=0] (axis cs:25.4212502119784,0) rectangle (axis cs:25.7277186362324,24);
\draw[fill=color0,draw opacity=0] (axis cs:25.7277186362324,0) rectangle (axis cs:26.0341870604865,65);
\draw[fill=color0,draw opacity=0] (axis cs:26.0341870604865,0) rectangle (axis cs:26.3406554847405,47);
\draw[fill=color0,draw opacity=0] (axis cs:26.3406554847405,0) rectangle (axis cs:26.6471239089945,30);
\draw[fill=color0,draw opacity=0] (axis cs:26.6471239089945,0) rectangle (axis cs:26.9535923332485,36);
\draw[fill=color0,draw opacity=0] (axis cs:26.9535923332485,0) rectangle (axis cs:27.2600607575025,17);
\draw[fill=color0,draw opacity=0] (axis cs:27.2600607575025,0) rectangle (axis cs:27.5665291817565,19);
\draw[fill=color0,draw opacity=0] (axis cs:27.5665291817565,0) rectangle (axis cs:27.8729976060105,14);
\draw[fill=color0,draw opacity=0] (axis cs:27.8729976060105,0) rectangle (axis cs:28.1794660302645,29);
\draw[fill=color0,draw opacity=0] (axis cs:28.1794660302645,0) rectangle (axis cs:28.4859344545185,24);
\draw[fill=color0,draw opacity=0] (axis cs:28.4859344545185,0) rectangle (axis cs:28.7924028787725,22);
\draw[fill=color0,draw opacity=0] (axis cs:28.7924028787725,0) rectangle (axis cs:29.0988713030265,12);
\draw[fill=color0,draw opacity=0] (axis cs:29.0988713030265,0) rectangle (axis cs:29.4053397272805,39);
\draw[fill=color0,draw opacity=0] (axis cs:29.4053397272805,0) rectangle (axis cs:29.7118081515345,11);
\draw[fill=color0,draw opacity=0] (axis cs:29.7118081515345,0) rectangle (axis cs:30.0182765757885,14);
\draw[fill=color0,draw opacity=0] (axis cs:30.0182765757885,0) rectangle (axis cs:30.3247450000425,15);
\draw[fill=color0,draw opacity=0] (axis cs:30.3247450000425,0) rectangle (axis cs:30.6312134242965,47);
\draw[fill=color0,draw opacity=0] (axis cs:30.6312134242965,0) rectangle (axis cs:30.9376818485506,20);
\draw[fill=color0,draw opacity=0] (axis cs:30.9376818485506,0) rectangle (axis cs:31.2441502728046,20);
\draw[fill=color0,draw opacity=0] (axis cs:31.2441502728046,0) rectangle (axis cs:31.5506186970586,22);
\draw[fill=color0,draw opacity=0] (axis cs:31.5506186970586,0) rectangle (axis cs:31.8570871213126,26);
\draw[fill=color0,draw opacity=0] (axis cs:31.8570871213126,0) rectangle (axis cs:32.1635555455666,27);
\draw[fill=color0,draw opacity=0] (axis cs:32.1635555455666,0) rectangle (axis cs:32.4700239698206,35);
\draw[fill=color0,draw opacity=0] (axis cs:32.4700239698206,0) rectangle (axis cs:32.7764923940746,25);
\draw[fill=color0,draw opacity=0] (axis cs:32.7764923940746,0) rectangle (axis cs:33.0829608183286,9);
\draw[fill=color0,draw opacity=0] (axis cs:33.0829608183286,0) rectangle (axis cs:33.3894292425826,14);
\draw[fill=color0,draw opacity=0] (axis cs:33.3894292425826,0) rectangle (axis cs:33.6958976668366,17);
\draw[fill=color0,draw opacity=0] (axis cs:33.6958976668366,0) rectangle (axis cs:34.0023660910906,9);
\draw[fill=color0,draw opacity=0] (axis cs:34.0023660910906,0) rectangle (axis cs:34.3088345153446,15);
\draw[fill=color0,draw opacity=0] (axis cs:34.3088345153446,0) rectangle (axis cs:34.6153029395986,22);
\draw[fill=color0,draw opacity=0] (axis cs:34.6153029395986,0) rectangle (axis cs:34.9217713638526,12);
\draw[fill=color0,draw opacity=0] (axis cs:34.9217713638526,0) rectangle (axis cs:35.2282397881066,15);
\draw[fill=color0,draw opacity=0] (axis cs:35.2282397881066,0) rectangle (axis cs:35.5347082123606,12);
\draw[fill=color0,draw opacity=0] (axis cs:35.5347082123606,0) rectangle (axis cs:35.8411766366146,16);
\draw[fill=color0,draw opacity=0] (axis cs:35.8411766366146,0) rectangle (axis cs:36.1476450608687,8);
\draw[fill=color0,draw opacity=0] (axis cs:36.1476450608687,0) rectangle (axis cs:36.4541134851227,13);
\draw[fill=color0,draw opacity=0] (axis cs:36.4541134851227,0) rectangle (axis cs:36.7605819093767,22);
\draw[fill=color0,draw opacity=0] (axis cs:36.7605819093767,0) rectangle (axis cs:37.0670503336307,6);
\draw[fill=color0,draw opacity=0] (axis cs:37.0670503336307,0) rectangle (axis cs:37.3735187578847,2);
\draw[fill=color0,draw opacity=0] (axis cs:37.3735187578847,0) rectangle (axis cs:37.6799871821387,1);
\draw[fill=color0,draw opacity=0] (axis cs:37.6799871821387,0) rectangle (axis cs:37.9864556063927,12);
\draw[fill=color0,draw opacity=0] (axis cs:37.9864556063927,0) rectangle (axis cs:38.2929240306467,7);
\draw[fill=color0,draw opacity=0] (axis cs:38.2929240306467,0) rectangle (axis cs:38.5993924549007,2);
\draw[fill=color0,draw opacity=0] (axis cs:38.5993924549007,0) rectangle (axis cs:38.9058608791547,1);
\draw[fill=color0,draw opacity=0] (axis cs:38.9058608791547,0) rectangle (axis cs:39.2123293034087,2);
\draw[fill=color0,draw opacity=0] (axis cs:39.2123293034087,0) rectangle (axis cs:39.5187977276627,1);
\draw[fill=color0,draw opacity=0] (axis cs:39.5187977276627,0) rectangle (axis cs:39.8252661519167,2);
\draw[fill=color0,draw opacity=0] (axis cs:39.8252661519167,0) rectangle (axis cs:40.1317345761707,0);
\draw[fill=color0,draw opacity=0] (axis cs:40.1317345761707,0) rectangle (axis cs:40.4382030004247,1);
\draw[fill=color0,draw opacity=0] (axis cs:40.4382030004247,0) rectangle (axis cs:40.7446714246787,1);
\draw[fill=color0,draw opacity=0] (axis cs:40.7446714246787,0) rectangle (axis cs:41.0511398489327,0);
\draw[fill=color0,draw opacity=0] (axis cs:41.0511398489327,0) rectangle (axis cs:41.3576082731868,0);
\draw[fill=color0,draw opacity=0] (axis cs:41.3576082731868,0) rectangle (axis cs:41.6640766974408,0);
\draw[fill=color0,draw opacity=0] (axis cs:41.6640766974408,0) rectangle (axis cs:41.9705451216948,1);
\draw[fill=color0,draw opacity=0] (axis cs:41.9705451216948,0) rectangle (axis cs:42.2770135459488,0);
\draw[fill=color0,draw opacity=0] (axis cs:42.2770135459488,0) rectangle (axis cs:42.5834819702028,0);
\draw[fill=color0,draw opacity=0] (axis cs:42.5834819702028,0) rectangle (axis cs:42.8899503944568,0);
\draw[fill=color0,draw opacity=0] (axis cs:42.8899503944568,0) rectangle (axis cs:43.1964188187108,0);
\draw[fill=color0,draw opacity=0] (axis cs:43.1964188187108,0) rectangle (axis cs:43.5028872429648,5);
\draw[fill=color0,draw opacity=0] (axis cs:43.5028872429648,0) rectangle (axis cs:43.8093556672188,3);
\draw[fill=color0,draw opacity=0] (axis cs:43.8093556672188,0) rectangle (axis cs:44.1158240914728,2);
\draw[fill=color0,draw opacity=0] (axis cs:44.1158240914728,0) rectangle (axis cs:44.4222925157268,1);
\draw[fill=color0,draw opacity=0] (axis cs:44.4222925157268,0) rectangle (axis cs:44.7287609399808,0);
\draw[fill=color0,draw opacity=0] (axis cs:44.7287609399808,0) rectangle (axis cs:45.0352293642348,3);
\draw[fill=color0,draw opacity=0] (axis cs:45.0352293642348,0) rectangle (axis cs:45.3416977884888,5);
\draw[fill=color0,draw opacity=0] (axis cs:45.3416977884888,0) rectangle (axis cs:45.6481662127428,2);
\draw[fill=color0,draw opacity=0] (axis cs:45.6481662127428,0) rectangle (axis cs:45.9546346369969,3);
\draw[fill=color0,draw opacity=0] (axis cs:45.9546346369969,0) rectangle (axis cs:46.2611030612509,0);
\draw[fill=color0,draw opacity=0] (axis cs:46.2611030612509,0) rectangle (axis cs:46.5675714855049,4);
\draw[fill=color0,draw opacity=0] (axis cs:46.5675714855049,0) rectangle (axis cs:46.8740399097589,0);
\draw[fill=color0,draw opacity=0] (axis cs:46.8740399097589,0) rectangle (axis cs:47.1805083340129,1);
\draw[fill=color0,draw opacity=0] (axis cs:47.1805083340129,0) rectangle (axis cs:47.4869767582669,1);
\draw[fill=color0,draw opacity=0] (axis cs:47.4869767582669,0) rectangle (axis cs:47.7934451825209,1);
\draw[fill=color0,draw opacity=0] (axis cs:47.7934451825209,0) rectangle (axis cs:48.0999136067749,2);
\draw[fill=color0,draw opacity=0] (axis cs:48.0999136067749,0) rectangle (axis cs:48.4063820310289,2);
\draw[fill=color0,draw opacity=0] (axis cs:48.4063820310289,0) rectangle (axis cs:48.7128504552829,1);
\draw[fill=color0,draw opacity=0] (axis cs:48.7128504552829,0) rectangle (axis cs:49.0193188795369,4);
\draw[fill=color0,draw opacity=0] (axis cs:49.0193188795369,0) rectangle (axis cs:49.3257873037909,1);
\draw[fill=color0,draw opacity=0] (axis cs:49.3257873037909,0) rectangle (axis cs:49.6322557280449,1);
\draw[fill=color0,draw opacity=0] (axis cs:49.6322557280449,0) rectangle (axis cs:49.9387241522989,2);
\draw[fill=color0,draw opacity=0] (axis cs:49.9387241522989,0) rectangle (axis cs:50.2451925765529,4);
\draw[fill=color0,draw opacity=0] (axis cs:50.2451925765529,0) rectangle (axis cs:50.5516610008069,2);
\draw[fill=color0,draw opacity=0] (axis cs:50.5516610008069,0) rectangle (axis cs:50.858129425061,4);
\draw[fill=color0,draw opacity=0] (axis cs:50.858129425061,0) rectangle (axis cs:51.164597849315,1);
\draw[fill=color0,draw opacity=0] (axis cs:51.164597849315,0) rectangle (axis cs:51.471066273569,5);
\draw[fill=color0,draw opacity=0] (axis cs:51.471066273569,0) rectangle (axis cs:51.777534697823,2);
\draw[fill=color0,draw opacity=0] (axis cs:51.777534697823,0) rectangle (axis cs:52.084003122077,2);
\draw[fill=color0,draw opacity=0] (axis cs:52.084003122077,0) rectangle (axis cs:52.390471546331,4);
\draw[fill=color0,draw opacity=0] (axis cs:52.390471546331,0) rectangle (axis cs:52.696939970585,3);
\draw[fill=color0,draw opacity=0] (axis cs:52.696939970585,0) rectangle (axis cs:53.003408394839,2);
\draw[fill=color0,draw opacity=0] (axis cs:53.003408394839,0) rectangle (axis cs:53.309876819093,11);
\draw[fill=color0,draw opacity=0] (axis cs:53.309876819093,0) rectangle (axis cs:53.616345243347,8);
\draw[fill=color0,draw opacity=0] (axis cs:53.616345243347,0) rectangle (axis cs:53.922813667601,7);
\draw[fill=color0,draw opacity=0] (axis cs:53.922813667601,0) rectangle (axis cs:54.229282091855,11);
\draw[fill=color0,draw opacity=0] (axis cs:54.229282091855,0) rectangle (axis cs:54.535750516109,8);
\draw[fill=color0,draw opacity=0] (axis cs:54.535750516109,0) rectangle (axis cs:54.842218940363,7);
\draw[fill=color0,draw opacity=0] (axis cs:54.842218940363,0) rectangle (axis cs:55.148687364617,7);
\draw[fill=color0,draw opacity=0] (axis cs:55.148687364617,0) rectangle (axis cs:55.455155788871,4);
\draw[fill=color0,draw opacity=0] (axis cs:55.455155788871,0) rectangle (axis cs:55.761624213125,9);
\draw[fill=color0,draw opacity=0] (axis cs:55.761624213125,0) rectangle (axis cs:56.0680926373791,10);
\draw[fill=color0,draw opacity=0] (axis cs:56.0680926373791,0) rectangle (axis cs:56.3745610616331,9);
\draw[fill=color0,draw opacity=0] (axis cs:56.3745610616331,0) rectangle (axis cs:56.6810294858871,9);
\draw[fill=color0,draw opacity=0] (axis cs:56.6810294858871,0) rectangle (axis cs:56.9874979101411,6);
\draw[fill=color0,draw opacity=0] (axis cs:56.9874979101411,0) rectangle (axis cs:57.2939663343951,8);
\draw[fill=color0,draw opacity=0] (axis cs:57.2939663343951,0) rectangle (axis cs:57.6004347586491,7);
\draw[fill=color0,draw opacity=0] (axis cs:57.6004347586491,0) rectangle (axis cs:57.9069031829031,15);
\draw[fill=color0,draw opacity=0] (axis cs:57.9069031829031,0) rectangle (axis cs:58.2133716071571,13);
\draw[fill=color0,draw opacity=0] (axis cs:58.2133716071571,0) rectangle (axis cs:58.5198400314111,13);
\draw[fill=color0,draw opacity=0] (axis cs:58.5198400314111,0) rectangle (axis cs:58.8263084556651,17);
\draw[fill=color0,draw opacity=0] (axis cs:58.8263084556651,0) rectangle (axis cs:59.1327768799191,19);
\draw[fill=color0,draw opacity=0] (axis cs:59.1327768799191,0) rectangle (axis cs:59.4392453041731,18);
\draw[fill=color0,draw opacity=0] (axis cs:59.4392453041731,0) rectangle (axis cs:59.7457137284271,11);
\draw[fill=color0,draw opacity=0] (axis cs:59.7457137284271,0) rectangle (axis cs:60.0521821526811,18);
\draw[fill=color0,draw opacity=0] (axis cs:60.0521821526811,0) rectangle (axis cs:60.3586505769351,14);
\draw[fill=color0,draw opacity=0] (axis cs:60.3586505769351,0) rectangle (axis cs:60.6651190011891,13);
\draw[fill=color0,draw opacity=0] (axis cs:60.6651190011891,0) rectangle (axis cs:60.9715874254431,18);
\draw[fill=color0,draw opacity=0] (axis cs:60.9715874254431,0) rectangle (axis cs:61.2780558496972,24);
\draw[fill=color0,draw opacity=0] (axis cs:61.2780558496972,0) rectangle (axis cs:61.5845242739512,20);
\draw[fill=color0,draw opacity=0] (axis cs:61.5845242739512,0) rectangle (axis cs:61.8909926982052,19);
\draw[fill=color0,draw opacity=0] (axis cs:61.8909926982052,0) rectangle (axis cs:62.1974611224592,8);
\draw[fill=color0,draw opacity=0] (axis cs:62.1974611224592,0) rectangle (axis cs:62.5039295467132,14);
\draw[fill=color0,draw opacity=0] (axis cs:62.5039295467132,0) rectangle (axis cs:62.8103979709672,19);
\draw[fill=color0,draw opacity=0] (axis cs:62.8103979709672,0) rectangle (axis cs:63.1168663952212,15);
\draw[fill=color0,draw opacity=0] (axis cs:63.1168663952212,0) rectangle (axis cs:63.4233348194752,14);
\draw[fill=color0,draw opacity=0] (axis cs:63.4233348194752,0) rectangle (axis cs:63.7298032437292,15);
\draw[fill=color0,draw opacity=0] (axis cs:63.7298032437292,0) rectangle (axis cs:64.0362716679832,20);
\draw[fill=color0,draw opacity=0] (axis cs:64.0362716679832,0) rectangle (axis cs:64.3427400922372,11);
\draw[fill=color0,draw opacity=0] (axis cs:64.3427400922372,0) rectangle (axis cs:64.6492085164912,16);
\draw[fill=color0,draw opacity=0] (axis cs:64.6492085164912,0) rectangle (axis cs:64.9556769407452,12);
\draw[fill=color0,draw opacity=0] (axis cs:64.9556769407452,0) rectangle (axis cs:65.2621453649992,10);
\draw[fill=color0,draw opacity=0] (axis cs:65.2621453649992,0) rectangle (axis cs:65.5686137892532,4);
\draw[fill=color0,draw opacity=0] (axis cs:65.5686137892532,0) rectangle (axis cs:65.8750822135073,4);
\draw[fill=color0,draw opacity=0] (axis cs:65.8750822135073,0) rectangle (axis cs:66.1815506377613,16);
\draw[fill=color0,draw opacity=0] (axis cs:66.1815506377613,0) rectangle (axis cs:66.4880190620153,13);
\draw[fill=color0,draw opacity=0] (axis cs:66.4880190620153,0) rectangle (axis cs:66.7944874862693,13);
\draw[fill=color0,draw opacity=0] (axis cs:66.7944874862693,0) rectangle (axis cs:67.1009559105233,8);
\draw[fill=color0,draw opacity=0] (axis cs:67.1009559105233,0) rectangle (axis cs:67.4074243347773,9);
\draw[fill=color0,draw opacity=0] (axis cs:67.4074243347773,0) rectangle (axis cs:67.7138927590313,9);
\draw[fill=color0,draw opacity=0] (axis cs:67.7138927590313,0) rectangle (axis cs:68.0203611832853,14);
\draw[fill=color0,draw opacity=0] (axis cs:68.0203611832853,0) rectangle (axis cs:68.3268296075393,9);
\draw[fill=color0,draw opacity=0] (axis cs:68.3268296075393,0) rectangle (axis cs:68.6332980317933,11);
\draw[fill=color0,draw opacity=0] (axis cs:68.6332980317933,0) rectangle (axis cs:68.9397664560473,1);
\draw[fill=color0,draw opacity=0] (axis cs:68.9397664560473,0) rectangle (axis cs:69.2462348803013,13);
\draw[fill=color0,draw opacity=0] (axis cs:69.2462348803013,0) rectangle (axis cs:69.5527033045553,8);
\draw[fill=color0,draw opacity=0] (axis cs:69.5527033045553,0) rectangle (axis cs:69.8591717288093,12);
\draw[fill=color0,draw opacity=0] (axis cs:69.8591717288093,0) rectangle (axis cs:70.1656401530633,17);
\draw[fill=color0,draw opacity=0] (axis cs:70.1656401530633,0) rectangle (axis cs:70.4721085773173,8);
\draw[fill=color0,draw opacity=0] (axis cs:70.4721085773174,0) rectangle (axis cs:70.7785770015713,2);
\draw[fill=color0,draw opacity=0] (axis cs:70.7785770015713,0) rectangle (axis cs:71.0850454258253,10);
\draw[fill=color0,draw opacity=0] (axis cs:71.0850454258253,0) rectangle (axis cs:71.3915138500793,5);
\draw[fill=color0,draw opacity=0] (axis cs:71.3915138500793,0) rectangle (axis cs:71.6979822743334,4);
\draw[fill=color0,draw opacity=0] (axis cs:71.6979822743334,0) rectangle (axis cs:72.0044506985874,3);
\draw[fill=color0,draw opacity=0] (axis cs:72.0044506985874,0) rectangle (axis cs:72.3109191228414,5);
\draw[fill=color0,draw opacity=0] (axis cs:72.3109191228414,0) rectangle (axis cs:72.6173875470954,4);
\draw[fill=color0,draw opacity=0] (axis cs:72.6173875470954,0) rectangle (axis cs:72.9238559713494,0);
\draw[fill=color0,draw opacity=0] (axis cs:72.9238559713494,0) rectangle (axis cs:73.2303243956034,7);
\draw[fill=color0,draw opacity=0] (axis cs:73.2303243956034,0) rectangle (axis cs:73.5367928198574,7);
\draw[fill=color0,draw opacity=0] (axis cs:73.5367928198574,0) rectangle (axis cs:73.8432612441114,8);
\draw[fill=color0,draw opacity=0] (axis cs:73.8432612441114,0) rectangle (axis cs:74.1497296683654,5);
\draw[fill=color0,draw opacity=0] (axis cs:74.1497296683654,0) rectangle (axis cs:74.4561980926194,5);
\draw[fill=color0,draw opacity=0] (axis cs:74.4561980926194,0) rectangle (axis cs:74.7626665168734,8);
\draw[fill=color0,draw opacity=0] (axis cs:74.7626665168734,0) rectangle (axis cs:75.0691349411274,11);
\draw[fill=color0,draw opacity=0] (axis cs:75.0691349411274,0) rectangle (axis cs:75.3756033653814,9);
\draw[fill=color0,draw opacity=0] (axis cs:75.3756033653814,0) rectangle (axis cs:75.6820717896354,5);
\draw[fill=color0,draw opacity=0] (axis cs:75.6820717896354,0) rectangle (axis cs:75.9885402138895,7);
\draw[fill=color0,draw opacity=0] (axis cs:75.9885402138895,0) rectangle (axis cs:76.2950086381435,8);
\draw[fill=color0,draw opacity=0] (axis cs:76.2950086381435,0) rectangle (axis cs:76.6014770623975,3);
\draw[fill=color0,draw opacity=0] (axis cs:76.6014770623975,0) rectangle (axis cs:76.9079454866515,11);
\draw[fill=color0,draw opacity=0] (axis cs:76.9079454866515,0) rectangle (axis cs:77.2144139109055,8);
\draw[fill=color0,draw opacity=0] (axis cs:77.2144139109055,0) rectangle (axis cs:77.5208823351595,8);
\draw[fill=color0,draw opacity=0] (axis cs:77.5208823351595,0) rectangle (axis cs:77.8273507594135,2);
\draw[fill=color0,draw opacity=0] (axis cs:77.8273507594135,0) rectangle (axis cs:78.1338191836675,5);
\draw[fill=color0,draw opacity=0] (axis cs:78.1338191836675,0) rectangle (axis cs:78.4402876079215,4);
\draw[fill=color0,draw opacity=0] (axis cs:78.4402876079215,0) rectangle (axis cs:78.7467560321755,3);
\draw[fill=color0,draw opacity=0] (axis cs:78.7467560321755,0) rectangle (axis cs:79.0532244564295,5);
\draw[fill=color0,draw opacity=0] (axis cs:79.0532244564295,0) rectangle (axis cs:79.3596928806835,2);
\draw[fill=color0,draw opacity=0] (axis cs:79.3596928806835,0) rectangle (axis cs:79.6661613049375,5);
\draw[fill=color0,draw opacity=0] (axis cs:79.6661613049375,0) rectangle (axis cs:79.9726297291915,3);
\draw[fill=color0,draw opacity=0] (axis cs:79.9726297291915,0) rectangle (axis cs:80.2790981534455,3);
\draw[fill=color0,draw opacity=0] (axis cs:80.2790981534455,0) rectangle (axis cs:80.5855665776995,2);
\draw[fill=color0,draw opacity=0] (axis cs:80.5855665776995,0) rectangle (axis cs:80.8920350019535,2);
\draw[fill=color0,draw opacity=0] (axis cs:80.8920350019535,0) rectangle (axis cs:81.1985034262076,6);
\draw[fill=color0,draw opacity=0] (axis cs:81.1985034262076,0) rectangle (axis cs:81.5049718504616,1);
\draw[fill=color0,draw opacity=0] (axis cs:81.5049718504616,0) rectangle (axis cs:81.8114402747156,2);
\draw[fill=color0,draw opacity=0] (axis cs:81.8114402747156,0) rectangle (axis cs:82.1179086989696,1);
\draw[fill=color0,draw opacity=0] (axis cs:82.1179086989696,0) rectangle (axis cs:82.4243771232236,1);
\draw[fill=color0,draw opacity=0] (axis cs:82.4243771232236,0) rectangle (axis cs:82.7308455474776,2);
\draw[fill=color0,draw opacity=0] (axis cs:82.7308455474776,0) rectangle (axis cs:83.0373139717316,6);
\draw[fill=color0,draw opacity=0] (axis cs:83.0373139717316,0) rectangle (axis cs:83.3437823959856,1);
\draw[fill=color0,draw opacity=0] (axis cs:83.3437823959856,0) rectangle (axis cs:83.6502508202396,2);
\draw[fill=color0,draw opacity=0] (axis cs:83.6502508202396,0) rectangle (axis cs:83.9567192444936,2);
\draw[fill=color0,draw opacity=0] (axis cs:83.9567192444936,0) rectangle (axis cs:84.2631876687476,0);
\draw[fill=color0,draw opacity=0] (axis cs:84.2631876687476,0) rectangle (axis cs:84.5696560930016,3);
\draw[fill=color0,draw opacity=0] (axis cs:84.5696560930016,0) rectangle (axis cs:84.8761245172556,1);
\draw[fill=color0,draw opacity=0] (axis cs:84.8761245172556,0) rectangle (axis cs:85.1825929415096,2);
\draw[fill=color0,draw opacity=0] (axis cs:85.1825929415097,0) rectangle (axis cs:85.4890613657636,1);
\draw[fill=color0,draw opacity=0] (axis cs:85.4890613657636,0) rectangle (axis cs:85.7955297900176,0);
\draw[fill=color0,draw opacity=0] (axis cs:85.7955297900176,0) rectangle (axis cs:86.1019982142716,1);
\draw[fill=color0,draw opacity=0] (axis cs:86.1019982142716,0) rectangle (axis cs:86.4084666385257,0);
\draw[fill=color0,draw opacity=0] (axis cs:86.4084666385257,0) rectangle (axis cs:86.7149350627797,0);
\draw[fill=color0,draw opacity=0] (axis cs:86.7149350627797,0) rectangle (axis cs:87.0214034870337,1);
\draw[fill=color0,draw opacity=0] (axis cs:87.0214034870337,0) rectangle (axis cs:87.3278719112877,0);
\draw[fill=color0,draw opacity=0] (axis cs:87.3278719112877,0) rectangle (axis cs:87.6343403355417,1);
\draw[fill=color0,draw opacity=0] (axis cs:87.6343403355417,0) rectangle (axis cs:87.9408087597957,0);
\draw[fill=color0,draw opacity=0] (axis cs:87.9408087597957,0) rectangle (axis cs:88.2472771840497,4);
\draw[fill=color0,draw opacity=0] (axis cs:88.2472771840497,0) rectangle (axis cs:88.5537456083037,0);
\draw[fill=color0,draw opacity=0] (axis cs:88.5537456083037,0) rectangle (axis cs:88.8602140325577,0);
\draw[fill=color0,draw opacity=0] (axis cs:88.8602140325577,0) rectangle (axis cs:89.1666824568117,0);
\draw[fill=color0,draw opacity=0] (axis cs:89.1666824568117,0) rectangle (axis cs:89.4731508810657,0);
\draw[fill=color0,draw opacity=0] (axis cs:89.4731508810657,0) rectangle (axis cs:89.7796193053197,0);
\draw[fill=color0,draw opacity=0] (axis cs:89.7796193053197,0) rectangle (axis cs:90.0860877295737,2);
\draw[fill=color0,draw opacity=0] (axis cs:90.0860877295737,0) rectangle (axis cs:90.3925561538277,1);
\draw[fill=color0,draw opacity=0] (axis cs:90.3925561538277,0) rectangle (axis cs:90.6990245780817,0);
\draw[fill=color0,draw opacity=0] (axis cs:90.6990245780817,0) rectangle (axis cs:91.0054930023358,0);
\draw[fill=color0,draw opacity=0] (axis cs:91.0054930023358,0) rectangle (axis cs:91.3119614265898,0);
\draw[fill=color0,draw opacity=0] (axis cs:91.3119614265898,0) rectangle (axis cs:91.6184298508438,0);
\draw[fill=color0,draw opacity=0] (axis cs:91.6184298508438,0) rectangle (axis cs:91.9248982750978,0);
\draw[fill=color0,draw opacity=0] (axis cs:91.9248982750978,0) rectangle (axis cs:92.2313666993518,0);
\draw[fill=color0,draw opacity=0] (axis cs:92.2313666993518,0) rectangle (axis cs:92.5378351236058,0);
\draw[fill=color0,draw opacity=0] (axis cs:92.5378351236058,0) rectangle (axis cs:92.8443035478598,0);
\draw[fill=color0,draw opacity=0] (axis cs:92.8443035478598,0) rectangle (axis cs:93.1507719721138,0);
\draw[fill=color0,draw opacity=0] (axis cs:93.1507719721138,0) rectangle (axis cs:93.4572403963678,1);
\draw[fill=color0,draw opacity=0] (axis cs:93.4572403963678,0) rectangle (axis cs:93.7637088206218,0);
\draw[fill=color0,draw opacity=0] (axis cs:93.7637088206218,0) rectangle (axis cs:94.0701772448758,0);
\draw[fill=color0,draw opacity=0] (axis cs:94.0701772448758,0) rectangle (axis cs:94.3766456691298,0);
\draw[fill=color0,draw opacity=0] (axis cs:94.3766456691298,0) rectangle (axis cs:94.6831140933838,0);
\draw[fill=color0,draw opacity=0] (axis cs:94.6831140933838,0) rectangle (axis cs:94.9895825176378,0);
\draw[fill=color0,draw opacity=0] (axis cs:94.9895825176378,0) rectangle (axis cs:95.2960509418918,0);
\draw[fill=color0,draw opacity=0] (axis cs:95.2960509418918,0) rectangle (axis cs:95.6025193661458,0);
\draw[fill=color0,draw opacity=0] (axis cs:95.6025193661458,0) rectangle (axis cs:95.9089877903998,0);
\draw[fill=color0,draw opacity=0] (axis cs:95.9089877903998,0) rectangle (axis cs:96.2154562146539,0);
\draw[fill=color0,draw opacity=0] (axis cs:96.2154562146539,0) rectangle (axis cs:96.5219246389079,0);
\draw[fill=color0,draw opacity=0] (axis cs:96.5219246389079,0) rectangle (axis cs:96.8283930631619,0);
\draw[fill=color0,draw opacity=0] (axis cs:96.8283930631619,0) rectangle (axis cs:97.1348614874159,0);
\draw[fill=color0,draw opacity=0] (axis cs:97.1348614874159,0) rectangle (axis cs:97.4413299116699,0);
\draw[fill=color0,draw opacity=0] (axis cs:97.4413299116699,0) rectangle (axis cs:97.7477983359239,0);
\draw[fill=color0,draw opacity=0] (axis cs:97.7477983359239,0) rectangle (axis cs:98.0542667601779,0);
\draw[fill=color0,draw opacity=0] (axis cs:98.0542667601779,0) rectangle (axis cs:98.3607351844319,0);
\draw[fill=color0,draw opacity=0] (axis cs:98.3607351844319,0) rectangle (axis cs:98.6672036086859,0);
\draw[fill=color0,draw opacity=0] (axis cs:98.6672036086859,0) rectangle (axis cs:98.9736720329399,0);
\draw[fill=color0,draw opacity=0] (axis cs:98.9736720329399,0) rectangle (axis cs:99.2801404571939,0);
\draw[fill=color0,draw opacity=0] (axis cs:99.2801404571939,0) rectangle (axis cs:99.5866088814479,0);
\draw[fill=color0,draw opacity=0] (axis cs:99.5866088814479,0) rectangle (axis cs:99.8930773057019,0);
\draw[fill=color0,draw opacity=0] (axis cs:99.8930773057019,0) rectangle (axis cs:100.199545729956,0);
\draw[fill=color0,draw opacity=0] (axis cs:100.199545729956,0) rectangle (axis cs:100.50601415421,0);
\draw[fill=color0,draw opacity=0] (axis cs:100.50601415421,0) rectangle (axis cs:100.812482578464,0);
\draw[fill=color0,draw opacity=0] (axis cs:100.812482578464,0) rectangle (axis cs:101.118951002718,1);
\addplot [semithick, red, dashed]
table {%
29.7772576940515 0
29.7772576940515 673
};
\end{axis}

\end{tikzpicture}


==> ressources/solver_benchmark/EmergSQP_OSQP_runtime.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={SQP (OSQP) runtime in ms},
xmin=0.628340244293213, xmax=15.753161907196,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Count},
ymin=0, ymax=160.65,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:1.31583213806152,0) rectangle (axis cs:1.36212788848363,11);
\draw[fill=color0,draw opacity=0] (axis cs:1.36212788848363,0) rectangle (axis cs:1.40842363890574,20);
\draw[fill=color0,draw opacity=0] (axis cs:1.40842363890574,0) rectangle (axis cs:1.45471938932785,10);
\draw[fill=color0,draw opacity=0] (axis cs:1.45471938932785,0) rectangle (axis cs:1.50101513974996,8);
\draw[fill=color0,draw opacity=0] (axis cs:1.50101513974996,0) rectangle (axis cs:1.54731089017207,1);
\draw[fill=color0,draw opacity=0] (axis cs:1.54731089017207,0) rectangle (axis cs:1.59360664059417,3);
\draw[fill=color0,draw opacity=0] (axis cs:1.59360664059417,0) rectangle (axis cs:1.63990239101628,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.63990239101628,0) rectangle (axis cs:1.68619814143839,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.68619814143839,0) rectangle (axis cs:1.7324938918605,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.7324938918605,0) rectangle (axis cs:1.77878964228261,1);
\draw[fill=color0,draw opacity=0] (axis cs:1.77878964228261,0) rectangle (axis cs:1.82508539270472,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.82508539270472,0) rectangle (axis cs:1.87138114312683,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.87138114312683,0) rectangle (axis cs:1.91767689354893,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.91767689354893,0) rectangle (axis cs:1.96397264397104,1);
\draw[fill=color0,draw opacity=0] (axis cs:1.96397264397104,0) rectangle (axis cs:2.01026839439315,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.01026839439315,0) rectangle (axis cs:2.05656414481526,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.05656414481526,0) rectangle (axis cs:2.10285989523737,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.10285989523737,0) rectangle (axis cs:2.14915564565948,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.14915564565948,0) rectangle (axis cs:2.19545139608158,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.19545139608158,0) rectangle (axis cs:2.24174714650369,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.24174714650369,0) rectangle (axis cs:2.2880428969258,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.2880428969258,0) rectangle (axis cs:2.33433864734791,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.33433864734791,0) rectangle (axis cs:2.38063439777002,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.38063439777002,0) rectangle (axis cs:2.42693014819213,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.42693014819213,0) rectangle (axis cs:2.47322589861423,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.47322589861423,0) rectangle (axis cs:2.51952164903634,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.51952164903634,0) rectangle (axis cs:2.56581739945845,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.56581739945845,0) rectangle (axis cs:2.61211314988056,10);
\draw[fill=color0,draw opacity=0] (axis cs:2.61211314988056,0) rectangle (axis cs:2.65840890030267,18);
\draw[fill=color0,draw opacity=0] (axis cs:2.65840890030267,0) rectangle (axis cs:2.70470465072478,32);
\draw[fill=color0,draw opacity=0] (axis cs:2.70470465072478,0) rectangle (axis cs:2.75100040114689,19);
\draw[fill=color0,draw opacity=0] (axis cs:2.75100040114689,0) rectangle (axis cs:2.79729615156899,10);
\draw[fill=color0,draw opacity=0] (axis cs:2.79729615156899,0) rectangle (axis cs:2.8435919019911,9);
\draw[fill=color0,draw opacity=0] (axis cs:2.8435919019911,0) rectangle (axis cs:2.88988765241321,3);
\draw[fill=color0,draw opacity=0] (axis cs:2.88988765241321,0) rectangle (axis cs:2.93618340283532,1);
\draw[fill=color0,draw opacity=0] (axis cs:2.93618340283532,0) rectangle (axis cs:2.98247915325743,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.98247915325743,0) rectangle (axis cs:3.02877490367954,1);
\draw[fill=color0,draw opacity=0] (axis cs:3.02877490367954,0) rectangle (axis cs:3.07507065410164,2);
\draw[fill=color0,draw opacity=0] (axis cs:3.07507065410165,0) rectangle (axis cs:3.12136640452375,3);
\draw[fill=color0,draw opacity=0] (axis cs:3.12136640452375,0) rectangle (axis cs:3.16766215494586,3);
\draw[fill=color0,draw opacity=0] (axis cs:3.16766215494586,0) rectangle (axis cs:3.21395790536797,1);
\draw[fill=color0,draw opacity=0] (axis cs:3.21395790536797,0) rectangle (axis cs:3.26025365579008,0);
\draw[fill=color0,draw opacity=0] (axis cs:3.26025365579008,0) rectangle (axis cs:3.30654940621219,0);
\draw[fill=color0,draw opacity=0] (axis cs:3.30654940621219,0) rectangle (axis cs:3.3528451566343,0);
\draw[fill=color0,draw opacity=0] (axis cs:3.3528451566343,0) rectangle (axis cs:3.3991409070564,0);
\draw[fill=color0,draw opacity=0] (axis cs:3.3991409070564,0) rectangle (axis cs:3.44543665747851,0);
\draw[fill=color0,draw opacity=0] (axis cs:3.44543665747851,0) rectangle (axis cs:3.49173240790062,0);
\draw[fill=color0,draw opacity=0] (axis cs:3.49173240790062,0) rectangle (axis cs:3.53802815832273,0);
\draw[fill=color0,draw opacity=0] (axis cs:3.53802815832273,0) rectangle (axis cs:3.58432390874484,0);
\draw[fill=color0,draw opacity=0] (axis cs:3.58432390874484,0) rectangle (axis cs:3.63061965916695,0);
\draw[fill=color0,draw opacity=0] (axis cs:3.63061965916695,0) rectangle (axis cs:3.67691540958905,0);
\draw[fill=color0,draw opacity=0] (axis cs:3.67691540958905,0) rectangle (axis cs:3.72321116001116,0);
\draw[fill=color0,draw opacity=0] (axis cs:3.72321116001116,0) rectangle (axis cs:3.76950691043327,0);
\draw[fill=color0,draw opacity=0] (axis cs:3.76950691043327,0) rectangle (axis cs:3.81580266085538,0);
\draw[fill=color0,draw opacity=0] (axis cs:3.81580266085538,0) rectangle (axis cs:3.86209841127749,0);
\draw[fill=color0,draw opacity=0] (axis cs:3.86209841127749,0) rectangle (axis cs:3.9083941616996,1);
\draw[fill=color0,draw opacity=0] (axis cs:3.9083941616996,0) rectangle (axis cs:3.95468991212171,6);
\draw[fill=color0,draw opacity=0] (axis cs:3.95468991212171,0) rectangle (axis cs:4.00098566254381,15);
\draw[fill=color0,draw opacity=0] (axis cs:4.00098566254381,0) rectangle (axis cs:4.04728141296592,17);
\draw[fill=color0,draw opacity=0] (axis cs:4.04728141296592,0) rectangle (axis cs:4.09357716338803,9);
\draw[fill=color0,draw opacity=0] (axis cs:4.09357716338803,0) rectangle (axis cs:4.13987291381014,11);
\draw[fill=color0,draw opacity=0] (axis cs:4.13987291381014,0) rectangle (axis cs:4.18616866423225,12);
\draw[fill=color0,draw opacity=0] (axis cs:4.18616866423225,0) rectangle (axis cs:4.23246441465436,4);
\draw[fill=color0,draw opacity=0] (axis cs:4.23246441465436,0) rectangle (axis cs:4.27876016507646,8);
\draw[fill=color0,draw opacity=0] (axis cs:4.27876016507646,0) rectangle (axis cs:4.32505591549857,8);
\draw[fill=color0,draw opacity=0] (axis cs:4.32505591549857,0) rectangle (axis cs:4.37135166592068,7);
\draw[fill=color0,draw opacity=0] (axis cs:4.37135166592068,0) rectangle (axis cs:4.41764741634279,5);
\draw[fill=color0,draw opacity=0] (axis cs:4.41764741634279,0) rectangle (axis cs:4.4639431667649,6);
\draw[fill=color0,draw opacity=0] (axis cs:4.4639431667649,0) rectangle (axis cs:4.51023891718701,3);
\draw[fill=color0,draw opacity=0] (axis cs:4.51023891718701,0) rectangle (axis cs:4.55653466760912,6);
\draw[fill=color0,draw opacity=0] (axis cs:4.55653466760912,0) rectangle (axis cs:4.60283041803122,8);
\draw[fill=color0,draw opacity=0] (axis cs:4.60283041803122,0) rectangle (axis cs:4.64912616845333,1);
\draw[fill=color0,draw opacity=0] (axis cs:4.64912616845333,0) rectangle (axis cs:4.69542191887544,3);
\draw[fill=color0,draw opacity=0] (axis cs:4.69542191887544,0) rectangle (axis cs:4.74171766929755,3);
\draw[fill=color0,draw opacity=0] (axis cs:4.74171766929755,0) rectangle (axis cs:4.78801341971966,3);
\draw[fill=color0,draw opacity=0] (axis cs:4.78801341971966,0) rectangle (axis cs:4.83430917014177,6);
\draw[fill=color0,draw opacity=0] (axis cs:4.83430917014177,0) rectangle (axis cs:4.88060492056387,3);
\draw[fill=color0,draw opacity=0] (axis cs:4.88060492056387,0) rectangle (axis cs:4.92690067098598,2);
\draw[fill=color0,draw opacity=0] (axis cs:4.92690067098598,0) rectangle (axis cs:4.97319642140809,0);
\draw[fill=color0,draw opacity=0] (axis cs:4.97319642140809,0) rectangle (axis cs:5.0194921718302,3);
\draw[fill=color0,draw opacity=0] (axis cs:5.0194921718302,0) rectangle (axis cs:5.06578792225231,1);
\draw[fill=color0,draw opacity=0] (axis cs:5.06578792225231,0) rectangle (axis cs:5.11208367267442,3);
\draw[fill=color0,draw opacity=0] (axis cs:5.11208367267442,0) rectangle (axis cs:5.15837942309653,5);
\draw[fill=color0,draw opacity=0] (axis cs:5.15837942309652,0) rectangle (axis cs:5.20467517351863,6);
\draw[fill=color0,draw opacity=0] (axis cs:5.20467517351863,0) rectangle (axis cs:5.25097092394074,9);
\draw[fill=color0,draw opacity=0] (axis cs:5.25097092394074,0) rectangle (axis cs:5.29726667436285,27);
\draw[fill=color0,draw opacity=0] (axis cs:5.29726667436285,0) rectangle (axis cs:5.34356242478496,57);
\draw[fill=color0,draw opacity=0] (axis cs:5.34356242478496,0) rectangle (axis cs:5.38985817520707,96);
\draw[fill=color0,draw opacity=0] (axis cs:5.38985817520707,0) rectangle (axis cs:5.43615392562918,153);
\draw[fill=color0,draw opacity=0] (axis cs:5.43615392562918,0) rectangle (axis cs:5.48244967605128,140);
\draw[fill=color0,draw opacity=0] (axis cs:5.48244967605128,0) rectangle (axis cs:5.52874542647339,144);
\draw[fill=color0,draw opacity=0] (axis cs:5.52874542647339,0) rectangle (axis cs:5.5750411768955,146);
\draw[fill=color0,draw opacity=0] (axis cs:5.5750411768955,0) rectangle (axis cs:5.62133692731761,133);
\draw[fill=color0,draw opacity=0] (axis cs:5.62133692731761,0) rectangle (axis cs:5.66763267773972,84);
\draw[fill=color0,draw opacity=0] (axis cs:5.66763267773972,0) rectangle (axis cs:5.71392842816183,117);
\draw[fill=color0,draw opacity=0] (axis cs:5.71392842816183,0) rectangle (axis cs:5.76022417858394,87);
\draw[fill=color0,draw opacity=0] (axis cs:5.76022417858394,0) rectangle (axis cs:5.80651992900604,98);
\draw[fill=color0,draw opacity=0] (axis cs:5.80651992900604,0) rectangle (axis cs:5.85281567942815,80);
\draw[fill=color0,draw opacity=0] (axis cs:5.85281567942815,0) rectangle (axis cs:5.89911142985026,92);
\draw[fill=color0,draw opacity=0] (axis cs:5.89911142985026,0) rectangle (axis cs:5.94540718027237,68);
\draw[fill=color0,draw opacity=0] (axis cs:5.94540718027237,0) rectangle (axis cs:5.99170293069448,59);
\draw[fill=color0,draw opacity=0] (axis cs:5.99170293069448,0) rectangle (axis cs:6.03799868111659,65);
\draw[fill=color0,draw opacity=0] (axis cs:6.03799868111659,0) rectangle (axis cs:6.0842944315387,52);
\draw[fill=color0,draw opacity=0] (axis cs:6.08429443153869,0) rectangle (axis cs:6.1305901819608,47);
\draw[fill=color0,draw opacity=0] (axis cs:6.1305901819608,0) rectangle (axis cs:6.17688593238291,40);
\draw[fill=color0,draw opacity=0] (axis cs:6.17688593238291,0) rectangle (axis cs:6.22318168280502,41);
\draw[fill=color0,draw opacity=0] (axis cs:6.22318168280502,0) rectangle (axis cs:6.26947743322713,37);
\draw[fill=color0,draw opacity=0] (axis cs:6.26947743322713,0) rectangle (axis cs:6.31577318364924,41);
\draw[fill=color0,draw opacity=0] (axis cs:6.31577318364924,0) rectangle (axis cs:6.36206893407135,34);
\draw[fill=color0,draw opacity=0] (axis cs:6.36206893407135,0) rectangle (axis cs:6.40836468449345,28);
\draw[fill=color0,draw opacity=0] (axis cs:6.40836468449345,0) rectangle (axis cs:6.45466043491556,34);
\draw[fill=color0,draw opacity=0] (axis cs:6.45466043491556,0) rectangle (axis cs:6.50095618533767,30);
\draw[fill=color0,draw opacity=0] (axis cs:6.50095618533767,0) rectangle (axis cs:6.54725193575978,27);
\draw[fill=color0,draw opacity=0] (axis cs:6.54725193575978,0) rectangle (axis cs:6.59354768618189,38);
\draw[fill=color0,draw opacity=0] (axis cs:6.59354768618189,0) rectangle (axis cs:6.639843436604,39);
\draw[fill=color0,draw opacity=0] (axis cs:6.639843436604,0) rectangle (axis cs:6.6861391870261,43);
\draw[fill=color0,draw opacity=0] (axis cs:6.68613918702611,0) rectangle (axis cs:6.73243493744821,65);
\draw[fill=color0,draw opacity=0] (axis cs:6.73243493744821,0) rectangle (axis cs:6.77873068787032,85);
\draw[fill=color0,draw opacity=0] (axis cs:6.77873068787032,0) rectangle (axis cs:6.82502643829243,111);
\draw[fill=color0,draw opacity=0] (axis cs:6.82502643829243,0) rectangle (axis cs:6.87132218871454,103);
\draw[fill=color0,draw opacity=0] (axis cs:6.87132218871454,0) rectangle (axis cs:6.91761793913665,110);
\draw[fill=color0,draw opacity=0] (axis cs:6.91761793913665,0) rectangle (axis cs:6.96391368955876,126);
\draw[fill=color0,draw opacity=0] (axis cs:6.96391368955875,0) rectangle (axis cs:7.01020943998086,118);
\draw[fill=color0,draw opacity=0] (axis cs:7.01020943998086,0) rectangle (axis cs:7.05650519040297,115);
\draw[fill=color0,draw opacity=0] (axis cs:7.05650519040297,0) rectangle (axis cs:7.10280094082508,92);
\draw[fill=color0,draw opacity=0] (axis cs:7.10280094082508,0) rectangle (axis cs:7.14909669124719,113);
\draw[fill=color0,draw opacity=0] (axis cs:7.14909669124719,0) rectangle (axis cs:7.1953924416693,87);
\draw[fill=color0,draw opacity=0] (axis cs:7.1953924416693,0) rectangle (axis cs:7.24168819209141,96);
\draw[fill=color0,draw opacity=0] (axis cs:7.24168819209141,0) rectangle (axis cs:7.28798394251351,75);
\draw[fill=color0,draw opacity=0] (axis cs:7.28798394251351,0) rectangle (axis cs:7.33427969293562,85);
\draw[fill=color0,draw opacity=0] (axis cs:7.33427969293562,0) rectangle (axis cs:7.38057544335773,66);
\draw[fill=color0,draw opacity=0] (axis cs:7.38057544335773,0) rectangle (axis cs:7.42687119377984,65);
\draw[fill=color0,draw opacity=0] (axis cs:7.42687119377984,0) rectangle (axis cs:7.47316694420195,65);
\draw[fill=color0,draw opacity=0] (axis cs:7.47316694420195,0) rectangle (axis cs:7.51946269462406,48);
\draw[fill=color0,draw opacity=0] (axis cs:7.51946269462406,0) rectangle (axis cs:7.56575844504617,61);
\draw[fill=color0,draw opacity=0] (axis cs:7.56575844504617,0) rectangle (axis cs:7.61205419546827,48);
\draw[fill=color0,draw opacity=0] (axis cs:7.61205419546827,0) rectangle (axis cs:7.65834994589038,38);
\draw[fill=color0,draw opacity=0] (axis cs:7.65834994589038,0) rectangle (axis cs:7.70464569631249,37);
\draw[fill=color0,draw opacity=0] (axis cs:7.70464569631249,0) rectangle (axis cs:7.7509414467346,38);
\draw[fill=color0,draw opacity=0] (axis cs:7.7509414467346,0) rectangle (axis cs:7.79723719715671,21);
\draw[fill=color0,draw opacity=0] (axis cs:7.79723719715671,0) rectangle (axis cs:7.84353294757882,28);
\draw[fill=color0,draw opacity=0] (axis cs:7.84353294757882,0) rectangle (axis cs:7.88982869800093,35);
\draw[fill=color0,draw opacity=0] (axis cs:7.88982869800092,0) rectangle (axis cs:7.93612444842303,28);
\draw[fill=color0,draw opacity=0] (axis cs:7.93612444842303,0) rectangle (axis cs:7.98242019884514,22);
\draw[fill=color0,draw opacity=0] (axis cs:7.98242019884514,0) rectangle (axis cs:8.02871594926725,32);
\draw[fill=color0,draw opacity=0] (axis cs:8.02871594926725,0) rectangle (axis cs:8.07501169968936,33);
\draw[fill=color0,draw opacity=0] (axis cs:8.07501169968936,0) rectangle (axis cs:8.12130745011147,31);
\draw[fill=color0,draw opacity=0] (axis cs:8.12130745011147,0) rectangle (axis cs:8.16760320053358,33);
\draw[fill=color0,draw opacity=0] (axis cs:8.16760320053357,0) rectangle (axis cs:8.21389895095568,43);
\draw[fill=color0,draw opacity=0] (axis cs:8.21389895095568,0) rectangle (axis cs:8.26019470137779,57);
\draw[fill=color0,draw opacity=0] (axis cs:8.26019470137779,0) rectangle (axis cs:8.3064904517999,56);
\draw[fill=color0,draw opacity=0] (axis cs:8.3064904517999,0) rectangle (axis cs:8.35278620222201,51);
\draw[fill=color0,draw opacity=0] (axis cs:8.35278620222201,0) rectangle (axis cs:8.39908195264412,45);
\draw[fill=color0,draw opacity=0] (axis cs:8.39908195264412,0) rectangle (axis cs:8.44537770306622,44);
\draw[fill=color0,draw opacity=0] (axis cs:8.44537770306622,0) rectangle (axis cs:8.49167345348834,44);
\draw[fill=color0,draw opacity=0] (axis cs:8.49167345348834,0) rectangle (axis cs:8.53796920391044,33);
\draw[fill=color0,draw opacity=0] (axis cs:8.53796920391044,0) rectangle (axis cs:8.58426495433255,37);
\draw[fill=color0,draw opacity=0] (axis cs:8.58426495433255,0) rectangle (axis cs:8.63056070475466,43);
\draw[fill=color0,draw opacity=0] (axis cs:8.63056070475466,0) rectangle (axis cs:8.67685645517677,39);
\draw[fill=color0,draw opacity=0] (axis cs:8.67685645517677,0) rectangle (axis cs:8.72315220559888,30);
\draw[fill=color0,draw opacity=0] (axis cs:8.72315220559888,0) rectangle (axis cs:8.76944795602098,30);
\draw[fill=color0,draw opacity=0] (axis cs:8.76944795602098,0) rectangle (axis cs:8.81574370644309,29);
\draw[fill=color0,draw opacity=0] (axis cs:8.81574370644309,0) rectangle (axis cs:8.8620394568652,32);
\draw[fill=color0,draw opacity=0] (axis cs:8.8620394568652,0) rectangle (axis cs:8.90833520728731,25);
\draw[fill=color0,draw opacity=0] (axis cs:8.90833520728731,0) rectangle (axis cs:8.95463095770942,24);
\draw[fill=color0,draw opacity=0] (axis cs:8.95463095770942,0) rectangle (axis cs:9.00092670813153,22);
\draw[fill=color0,draw opacity=0] (axis cs:9.00092670813153,0) rectangle (axis cs:9.04722245855364,18);
\draw[fill=color0,draw opacity=0] (axis cs:9.04722245855363,0) rectangle (axis cs:9.09351820897574,18);
\draw[fill=color0,draw opacity=0] (axis cs:9.09351820897574,0) rectangle (axis cs:9.13981395939785,17);
\draw[fill=color0,draw opacity=0] (axis cs:9.13981395939785,0) rectangle (axis cs:9.18610970981996,15);
\draw[fill=color0,draw opacity=0] (axis cs:9.18610970981996,0) rectangle (axis cs:9.23240546024207,17);
\draw[fill=color0,draw opacity=0] (axis cs:9.23240546024207,0) rectangle (axis cs:9.27870121066418,13);
\draw[fill=color0,draw opacity=0] (axis cs:9.27870121066418,0) rectangle (axis cs:9.32499696108629,23);
\draw[fill=color0,draw opacity=0] (axis cs:9.32499696108629,0) rectangle (axis cs:9.37129271150839,13);
\draw[fill=color0,draw opacity=0] (axis cs:9.37129271150839,0) rectangle (axis cs:9.4175884619305,16);
\draw[fill=color0,draw opacity=0] (axis cs:9.4175884619305,0) rectangle (axis cs:9.46388421235261,15);
\draw[fill=color0,draw opacity=0] (axis cs:9.46388421235261,0) rectangle (axis cs:9.51017996277472,26);
\draw[fill=color0,draw opacity=0] (axis cs:9.51017996277472,0) rectangle (axis cs:9.55647571319683,8);
\draw[fill=color0,draw opacity=0] (axis cs:9.55647571319683,0) rectangle (axis cs:9.60277146361894,20);
\draw[fill=color0,draw opacity=0] (axis cs:9.60277146361894,0) rectangle (axis cs:9.64906721404104,16);
\draw[fill=color0,draw opacity=0] (axis cs:9.64906721404104,0) rectangle (axis cs:9.69536296446315,18);
\draw[fill=color0,draw opacity=0] (axis cs:9.69536296446315,0) rectangle (axis cs:9.74165871488526,23);
\draw[fill=color0,draw opacity=0] (axis cs:9.74165871488526,0) rectangle (axis cs:9.78795446530737,10);
\draw[fill=color0,draw opacity=0] (axis cs:9.78795446530737,0) rectangle (axis cs:9.83425021572948,10);
\draw[fill=color0,draw opacity=0] (axis cs:9.83425021572948,0) rectangle (axis cs:9.88054596615159,9);
\draw[fill=color0,draw opacity=0] (axis cs:9.88054596615159,0) rectangle (axis cs:9.9268417165737,11);
\draw[fill=color0,draw opacity=0] (axis cs:9.92684171657369,0) rectangle (axis cs:9.9731374669958,13);
\draw[fill=color0,draw opacity=0] (axis cs:9.97313746699581,0) rectangle (axis cs:10.0194332174179,9);
\draw[fill=color0,draw opacity=0] (axis cs:10.0194332174179,0) rectangle (axis cs:10.06572896784,13);
\draw[fill=color0,draw opacity=0] (axis cs:10.06572896784,0) rectangle (axis cs:10.1120247182621,11);
\draw[fill=color0,draw opacity=0] (axis cs:10.1120247182621,0) rectangle (axis cs:10.1583204686842,8);
\draw[fill=color0,draw opacity=0] (axis cs:10.1583204686842,0) rectangle (axis cs:10.2046162191063,10);
\draw[fill=color0,draw opacity=0] (axis cs:10.2046162191063,0) rectangle (axis cs:10.2509119695285,11);
\draw[fill=color0,draw opacity=0] (axis cs:10.2509119695285,0) rectangle (axis cs:10.2972077199506,12);
\draw[fill=color0,draw opacity=0] (axis cs:10.2972077199506,0) rectangle (axis cs:10.3435034703727,10);
\draw[fill=color0,draw opacity=0] (axis cs:10.3435034703727,0) rectangle (axis cs:10.3897992207948,9);
\draw[fill=color0,draw opacity=0] (axis cs:10.3897992207948,0) rectangle (axis cs:10.4360949712169,11);
\draw[fill=color0,draw opacity=0] (axis cs:10.4360949712169,0) rectangle (axis cs:10.482390721639,11);
\draw[fill=color0,draw opacity=0] (axis cs:10.482390721639,0) rectangle (axis cs:10.5286864720611,5);
\draw[fill=color0,draw opacity=0] (axis cs:10.5286864720611,0) rectangle (axis cs:10.5749822224832,8);
\draw[fill=color0,draw opacity=0] (axis cs:10.5749822224832,0) rectangle (axis cs:10.6212779729053,6);
\draw[fill=color0,draw opacity=0] (axis cs:10.6212779729053,0) rectangle (axis cs:10.6675737233274,5);
\draw[fill=color0,draw opacity=0] (axis cs:10.6675737233274,0) rectangle (axis cs:10.7138694737495,1);
\draw[fill=color0,draw opacity=0] (axis cs:10.7138694737495,0) rectangle (axis cs:10.7601652241716,4);
\draw[fill=color0,draw opacity=0] (axis cs:10.7601652241716,0) rectangle (axis cs:10.8064609745938,2);
\draw[fill=color0,draw opacity=0] (axis cs:10.8064609745938,0) rectangle (axis cs:10.8527567250159,5);
\draw[fill=color0,draw opacity=0] (axis cs:10.8527567250159,0) rectangle (axis cs:10.899052475438,8);
\draw[fill=color0,draw opacity=0] (axis cs:10.899052475438,0) rectangle (axis cs:10.9453482258601,6);
\draw[fill=color0,draw opacity=0] (axis cs:10.9453482258601,0) rectangle (axis cs:10.9916439762822,5);
\draw[fill=color0,draw opacity=0] (axis cs:10.9916439762822,0) rectangle (axis cs:11.0379397267043,2);
\draw[fill=color0,draw opacity=0] (axis cs:11.0379397267043,0) rectangle (axis cs:11.0842354771264,4);
\draw[fill=color0,draw opacity=0] (axis cs:11.0842354771264,0) rectangle (axis cs:11.1305312275485,5);
\draw[fill=color0,draw opacity=0] (axis cs:11.1305312275485,0) rectangle (axis cs:11.1768269779706,1);
\draw[fill=color0,draw opacity=0] (axis cs:11.1768269779706,0) rectangle (axis cs:11.2231227283927,0);
\draw[fill=color0,draw opacity=0] (axis cs:11.2231227283927,0) rectangle (axis cs:11.2694184788148,3);
\draw[fill=color0,draw opacity=0] (axis cs:11.2694184788148,0) rectangle (axis cs:11.3157142292369,3);
\draw[fill=color0,draw opacity=0] (axis cs:11.3157142292369,0) rectangle (axis cs:11.3620099796591,6);
\draw[fill=color0,draw opacity=0] (axis cs:11.3620099796591,0) rectangle (axis cs:11.4083057300812,4);
\draw[fill=color0,draw opacity=0] (axis cs:11.4083057300812,0) rectangle (axis cs:11.4546014805033,6);
\draw[fill=color0,draw opacity=0] (axis cs:11.4546014805033,0) rectangle (axis cs:11.5008972309254,6);
\draw[fill=color0,draw opacity=0] (axis cs:11.5008972309254,0) rectangle (axis cs:11.5471929813475,3);
\draw[fill=color0,draw opacity=0] (axis cs:11.5471929813475,0) rectangle (axis cs:11.5934887317696,2);
\draw[fill=color0,draw opacity=0] (axis cs:11.5934887317696,0) rectangle (axis cs:11.6397844821917,4);
\draw[fill=color0,draw opacity=0] (axis cs:11.6397844821917,0) rectangle (axis cs:11.6860802326138,3);
\draw[fill=color0,draw opacity=0] (axis cs:11.6860802326138,0) rectangle (axis cs:11.7323759830359,3);
\draw[fill=color0,draw opacity=0] (axis cs:11.7323759830359,0) rectangle (axis cs:11.778671733458,6);
\draw[fill=color0,draw opacity=0] (axis cs:11.778671733458,0) rectangle (axis cs:11.8249674838801,6);
\draw[fill=color0,draw opacity=0] (axis cs:11.8249674838801,0) rectangle (axis cs:11.8712632343022,2);
\draw[fill=color0,draw opacity=0] (axis cs:11.8712632343023,0) rectangle (axis cs:11.9175589847244,1);
\draw[fill=color0,draw opacity=0] (axis cs:11.9175589847244,0) rectangle (axis cs:11.9638547351465,2);
\draw[fill=color0,draw opacity=0] (axis cs:11.9638547351465,0) rectangle (axis cs:12.0101504855686,1);
\draw[fill=color0,draw opacity=0] (axis cs:12.0101504855686,0) rectangle (axis cs:12.0564462359907,1);
\draw[fill=color0,draw opacity=0] (axis cs:12.0564462359907,0) rectangle (axis cs:12.1027419864128,1);
\draw[fill=color0,draw opacity=0] (axis cs:12.1027419864128,0) rectangle (axis cs:12.1490377368349,5);
\draw[fill=color0,draw opacity=0] (axis cs:12.1490377368349,0) rectangle (axis cs:12.195333487257,0);
\draw[fill=color0,draw opacity=0] (axis cs:12.195333487257,0) rectangle (axis cs:12.2416292376791,4);
\draw[fill=color0,draw opacity=0] (axis cs:12.2416292376791,0) rectangle (axis cs:12.2879249881012,2);
\draw[fill=color0,draw opacity=0] (axis cs:12.2879249881012,0) rectangle (axis cs:12.3342207385233,0);
\draw[fill=color0,draw opacity=0] (axis cs:12.3342207385233,0) rectangle (axis cs:12.3805164889454,1);
\draw[fill=color0,draw opacity=0] (axis cs:12.3805164889454,0) rectangle (axis cs:12.4268122393676,2);
\draw[fill=color0,draw opacity=0] (axis cs:12.4268122393676,0) rectangle (axis cs:12.4731079897897,1);
\draw[fill=color0,draw opacity=0] (axis cs:12.4731079897897,0) rectangle (axis cs:12.5194037402118,0);
\draw[fill=color0,draw opacity=0] (axis cs:12.5194037402118,0) rectangle (axis cs:12.5656994906339,0);
\draw[fill=color0,draw opacity=0] (axis cs:12.5656994906339,0) rectangle (axis cs:12.611995241056,1);
\draw[fill=color0,draw opacity=0] (axis cs:12.611995241056,0) rectangle (axis cs:12.6582909914781,1);
\draw[fill=color0,draw opacity=0] (axis cs:12.6582909914781,0) rectangle (axis cs:12.7045867419002,2);
\draw[fill=color0,draw opacity=0] (axis cs:12.7045867419002,0) rectangle (axis cs:12.7508824923223,3);
\draw[fill=color0,draw opacity=0] (axis cs:12.7508824923223,0) rectangle (axis cs:12.7971782427444,0);
\draw[fill=color0,draw opacity=0] (axis cs:12.7971782427444,0) rectangle (axis cs:12.8434739931665,0);
\draw[fill=color0,draw opacity=0] (axis cs:12.8434739931665,0) rectangle (axis cs:12.8897697435886,2);
\draw[fill=color0,draw opacity=0] (axis cs:12.8897697435886,0) rectangle (axis cs:12.9360654940107,0);
\draw[fill=color0,draw opacity=0] (axis cs:12.9360654940107,0) rectangle (axis cs:12.9823612444329,1);
\draw[fill=color0,draw opacity=0] (axis cs:12.9823612444329,0) rectangle (axis cs:13.028656994855,0);
\draw[fill=color0,draw opacity=0] (axis cs:13.028656994855,0) rectangle (axis cs:13.0749527452771,2);
\draw[fill=color0,draw opacity=0] (axis cs:13.0749527452771,0) rectangle (axis cs:13.1212484956992,0);
\draw[fill=color0,draw opacity=0] (axis cs:13.1212484956992,0) rectangle (axis cs:13.1675442461213,0);
\draw[fill=color0,draw opacity=0] (axis cs:13.1675442461213,0) rectangle (axis cs:13.2138399965434,0);
\draw[fill=color0,draw opacity=0] (axis cs:13.2138399965434,0) rectangle (axis cs:13.2601357469655,0);
\draw[fill=color0,draw opacity=0] (axis cs:13.2601357469655,0) rectangle (axis cs:13.3064314973876,0);
\draw[fill=color0,draw opacity=0] (axis cs:13.3064314973876,0) rectangle (axis cs:13.3527272478097,1);
\draw[fill=color0,draw opacity=0] (axis cs:13.3527272478097,0) rectangle (axis cs:13.3990229982318,1);
\draw[fill=color0,draw opacity=0] (axis cs:13.3990229982318,0) rectangle (axis cs:13.4453187486539,1);
\draw[fill=color0,draw opacity=0] (axis cs:13.4453187486539,0) rectangle (axis cs:13.491614499076,0);
\draw[fill=color0,draw opacity=0] (axis cs:13.491614499076,0) rectangle (axis cs:13.5379102494982,1);
\draw[fill=color0,draw opacity=0] (axis cs:13.5379102494982,0) rectangle (axis cs:13.5842059999203,0);
\draw[fill=color0,draw opacity=0] (axis cs:13.5842059999203,0) rectangle (axis cs:13.6305017503424,0);
\draw[fill=color0,draw opacity=0] (axis cs:13.6305017503424,0) rectangle (axis cs:13.6767975007645,1);
\draw[fill=color0,draw opacity=0] (axis cs:13.6767975007645,0) rectangle (axis cs:13.7230932511866,0);
\draw[fill=color0,draw opacity=0] (axis cs:13.7230932511866,0) rectangle (axis cs:13.7693890016087,1);
\draw[fill=color0,draw opacity=0] (axis cs:13.7693890016087,0) rectangle (axis cs:13.8156847520308,0);
\draw[fill=color0,draw opacity=0] (axis cs:13.8156847520308,0) rectangle (axis cs:13.8619805024529,1);
\draw[fill=color0,draw opacity=0] (axis cs:13.8619805024529,0) rectangle (axis cs:13.908276252875,0);
\draw[fill=color0,draw opacity=0] (axis cs:13.908276252875,0) rectangle (axis cs:13.9545720032971,0);
\draw[fill=color0,draw opacity=0] (axis cs:13.9545720032971,0) rectangle (axis cs:14.0008677537192,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.0008677537192,0) rectangle (axis cs:14.0471635041413,1);
\draw[fill=color0,draw opacity=0] (axis cs:14.0471635041413,0) rectangle (axis cs:14.0934592545635,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.0934592545635,0) rectangle (axis cs:14.1397550049856,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.1397550049856,0) rectangle (axis cs:14.1860507554077,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.1860507554077,0) rectangle (axis cs:14.2323465058298,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.2323465058298,0) rectangle (axis cs:14.2786422562519,1);
\draw[fill=color0,draw opacity=0] (axis cs:14.2786422562519,0) rectangle (axis cs:14.324938006674,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.324938006674,0) rectangle (axis cs:14.3712337570961,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.3712337570961,0) rectangle (axis cs:14.4175295075182,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.4175295075182,0) rectangle (axis cs:14.4638252579403,1);
\draw[fill=color0,draw opacity=0] (axis cs:14.4638252579403,0) rectangle (axis cs:14.5101210083624,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.5101210083624,0) rectangle (axis cs:14.5564167587845,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.5564167587845,0) rectangle (axis cs:14.6027125092066,1);
\draw[fill=color0,draw opacity=0] (axis cs:14.6027125092067,0) rectangle (axis cs:14.6490082596288,1);
\draw[fill=color0,draw opacity=0] (axis cs:14.6490082596288,0) rectangle (axis cs:14.6953040100509,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.6953040100509,0) rectangle (axis cs:14.741599760473,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.741599760473,0) rectangle (axis cs:14.7878955108951,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.7878955108951,0) rectangle (axis cs:14.8341912613172,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.8341912613172,0) rectangle (axis cs:14.8804870117393,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.8804870117393,0) rectangle (axis cs:14.9267827621614,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.9267827621614,0) rectangle (axis cs:14.9730785125835,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.9730785125835,0) rectangle (axis cs:15.0193742630056,1);
\draw[fill=color0,draw opacity=0] (axis cs:15.0193742630056,0) rectangle (axis cs:15.0656700134277,1);
\addplot [semithick, red, dashed]
table {%
6.94513019229019 0
6.94513019229019 153
};
\end{axis}

\end{tikzpicture}


==> ressources/solver_benchmark/EmergSQP_qpOASES_runtime.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={SQP (qpOASES) runtime in ms},
xmin=-147.940883048068, xmax=3201.91521004635,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Count},
ymin=0, ymax=2791.95,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:4.32530300167855,0) rectangle (axis cs:14.5789182238837,1233);
\draw[fill=color0,draw opacity=0] (axis cs:14.5789182238837,0) rectangle (axis cs:24.8325334460888,1539);
\draw[fill=color0,draw opacity=0] (axis cs:24.8325334460888,0) rectangle (axis cs:35.086148668294,2659);
\draw[fill=color0,draw opacity=0] (axis cs:35.086148668294,0) rectangle (axis cs:45.3397638904991,135);
\draw[fill=color0,draw opacity=0] (axis cs:45.3397638904991,0) rectangle (axis cs:55.5933791127043,191);
\draw[fill=color0,draw opacity=0] (axis cs:55.5933791127043,0) rectangle (axis cs:65.8469943349094,99);
\draw[fill=color0,draw opacity=0] (axis cs:65.8469943349094,0) rectangle (axis cs:76.1006095571146,21);
\draw[fill=color0,draw opacity=0] (axis cs:76.1006095571146,0) rectangle (axis cs:86.3542247793197,20);
\draw[fill=color0,draw opacity=0] (axis cs:86.3542247793197,0) rectangle (axis cs:96.6078400015249,7);
\draw[fill=color0,draw opacity=0] (axis cs:96.6078400015249,0) rectangle (axis cs:106.86145522373,1);
\draw[fill=color0,draw opacity=0] (axis cs:106.86145522373,0) rectangle (axis cs:117.115070445935,0);
\draw[fill=color0,draw opacity=0] (axis cs:117.115070445935,0) rectangle (axis cs:127.36868566814,4);
\draw[fill=color0,draw opacity=0] (axis cs:127.36868566814,0) rectangle (axis cs:137.622300890345,2);
\draw[fill=color0,draw opacity=0] (axis cs:137.622300890346,0) rectangle (axis cs:147.875916112551,2);
\draw[fill=color0,draw opacity=0] (axis cs:147.875916112551,0) rectangle (axis cs:158.129531334756,2);
\draw[fill=color0,draw opacity=0] (axis cs:158.129531334756,0) rectangle (axis cs:168.383146556961,0);
\draw[fill=color0,draw opacity=0] (axis cs:168.383146556961,0) rectangle (axis cs:178.636761779166,0);
\draw[fill=color0,draw opacity=0] (axis cs:178.636761779166,0) rectangle (axis cs:188.890377001371,1);
\draw[fill=color0,draw opacity=0] (axis cs:188.890377001371,0) rectangle (axis cs:199.143992223576,0);
\draw[fill=color0,draw opacity=0] (axis cs:199.143992223576,0) rectangle (axis cs:209.397607445782,0);
\draw[fill=color0,draw opacity=0] (axis cs:209.397607445782,0) rectangle (axis cs:219.651222667987,0);
\draw[fill=color0,draw opacity=0] (axis cs:219.651222667987,0) rectangle (axis cs:229.904837890192,0);
\draw[fill=color0,draw opacity=0] (axis cs:229.904837890192,0) rectangle (axis cs:240.158453112397,0);
\draw[fill=color0,draw opacity=0] (axis cs:240.158453112397,0) rectangle (axis cs:250.412068334602,0);
\draw[fill=color0,draw opacity=0] (axis cs:250.412068334602,0) rectangle (axis cs:260.665683556807,1);
\draw[fill=color0,draw opacity=0] (axis cs:260.665683556807,0) rectangle (axis cs:270.919298779012,0);
\draw[fill=color0,draw opacity=0] (axis cs:270.919298779012,0) rectangle (axis cs:281.172914001218,1);
\draw[fill=color0,draw opacity=0] (axis cs:281.172914001218,0) rectangle (axis cs:291.426529223423,0);
\draw[fill=color0,draw opacity=0] (axis cs:291.426529223423,0) rectangle (axis cs:301.680144445628,0);
\draw[fill=color0,draw opacity=0] (axis cs:301.680144445628,0) rectangle (axis cs:311.933759667833,1);
\draw[fill=color0,draw opacity=0] (axis cs:311.933759667833,0) rectangle (axis cs:322.187374890038,0);
\draw[fill=color0,draw opacity=0] (axis cs:322.187374890038,0) rectangle (axis cs:332.440990112243,0);
\draw[fill=color0,draw opacity=0] (axis cs:332.440990112243,0) rectangle (axis cs:342.694605334448,0);
\draw[fill=color0,draw opacity=0] (axis cs:342.694605334449,0) rectangle (axis cs:352.948220556654,1);
\draw[fill=color0,draw opacity=0] (axis cs:352.948220556654,0) rectangle (axis cs:363.201835778859,1);
\draw[fill=color0,draw opacity=0] (axis cs:363.201835778859,0) rectangle (axis cs:373.455451001064,0);
\draw[fill=color0,draw opacity=0] (axis cs:373.455451001064,0) rectangle (axis cs:383.709066223269,0);
\draw[fill=color0,draw opacity=0] (axis cs:383.709066223269,0) rectangle (axis cs:393.962681445474,0);
\draw[fill=color0,draw opacity=0] (axis cs:393.962681445474,0) rectangle (axis cs:404.216296667679,0);
\draw[fill=color0,draw opacity=0] (axis cs:404.216296667679,0) rectangle (axis cs:414.469911889884,0);
\draw[fill=color0,draw opacity=0] (axis cs:414.469911889885,0) rectangle (axis cs:424.72352711209,1);
\draw[fill=color0,draw opacity=0] (axis cs:424.72352711209,0) rectangle (axis cs:434.977142334295,0);
\draw[fill=color0,draw opacity=0] (axis cs:434.977142334295,0) rectangle (axis cs:445.2307575565,0);
\draw[fill=color0,draw opacity=0] (axis cs:445.2307575565,0) rectangle (axis cs:455.484372778705,0);
\draw[fill=color0,draw opacity=0] (axis cs:455.484372778705,0) rectangle (axis cs:465.73798800091,0);
\draw[fill=color0,draw opacity=0] (axis cs:465.73798800091,0) rectangle (axis cs:475.991603223115,0);
\draw[fill=color0,draw opacity=0] (axis cs:475.991603223115,0) rectangle (axis cs:486.245218445321,0);
\draw[fill=color0,draw opacity=0] (axis cs:486.245218445321,0) rectangle (axis cs:496.498833667526,1);
\draw[fill=color0,draw opacity=0] (axis cs:496.498833667526,0) rectangle (axis cs:506.752448889731,0);
\draw[fill=color0,draw opacity=0] (axis cs:506.752448889731,0) rectangle (axis cs:517.006064111936,1);
\draw[fill=color0,draw opacity=0] (axis cs:517.006064111936,0) rectangle (axis cs:527.259679334141,1);
\draw[fill=color0,draw opacity=0] (axis cs:527.259679334141,0) rectangle (axis cs:537.513294556346,0);
\draw[fill=color0,draw opacity=0] (axis cs:537.513294556346,0) rectangle (axis cs:547.766909778551,0);
\draw[fill=color0,draw opacity=0] (axis cs:547.766909778552,0) rectangle (axis cs:558.020525000757,0);
\draw[fill=color0,draw opacity=0] (axis cs:558.020525000757,0) rectangle (axis cs:568.274140222962,0);
\draw[fill=color0,draw opacity=0] (axis cs:568.274140222962,0) rectangle (axis cs:578.527755445167,0);
\draw[fill=color0,draw opacity=0] (axis cs:578.527755445167,0) rectangle (axis cs:588.781370667372,0);
\draw[fill=color0,draw opacity=0] (axis cs:588.781370667372,0) rectangle (axis cs:599.034985889577,0);
\draw[fill=color0,draw opacity=0] (axis cs:599.034985889577,0) rectangle (axis cs:609.288601111782,0);
\draw[fill=color0,draw opacity=0] (axis cs:609.288601111782,0) rectangle (axis cs:619.542216333987,0);
\draw[fill=color0,draw opacity=0] (axis cs:619.542216333987,0) rectangle (axis cs:629.795831556193,1);
\draw[fill=color0,draw opacity=0] (axis cs:629.795831556193,0) rectangle (axis cs:640.049446778398,0);
\draw[fill=color0,draw opacity=0] (axis cs:640.049446778398,0) rectangle (axis cs:650.303062000603,0);
\draw[fill=color0,draw opacity=0] (axis cs:650.303062000603,0) rectangle (axis cs:660.556677222808,0);
\draw[fill=color0,draw opacity=0] (axis cs:660.556677222808,0) rectangle (axis cs:670.810292445013,0);
\draw[fill=color0,draw opacity=0] (axis cs:670.810292445013,0) rectangle (axis cs:681.063907667218,0);
\draw[fill=color0,draw opacity=0] (axis cs:681.063907667218,0) rectangle (axis cs:691.317522889423,0);
\draw[fill=color0,draw opacity=0] (axis cs:691.317522889424,0) rectangle (axis cs:701.571138111629,0);
\draw[fill=color0,draw opacity=0] (axis cs:701.571138111629,0) rectangle (axis cs:711.824753333834,0);
\draw[fill=color0,draw opacity=0] (axis cs:711.824753333834,0) rectangle (axis cs:722.078368556039,0);
\draw[fill=color0,draw opacity=0] (axis cs:722.078368556039,0) rectangle (axis cs:732.331983778244,0);
\draw[fill=color0,draw opacity=0] (axis cs:732.331983778244,0) rectangle (axis cs:742.585599000449,0);
\draw[fill=color0,draw opacity=0] (axis cs:742.585599000449,0) rectangle (axis cs:752.839214222654,0);
\draw[fill=color0,draw opacity=0] (axis cs:752.839214222654,0) rectangle (axis cs:763.092829444859,0);
\draw[fill=color0,draw opacity=0] (axis cs:763.092829444859,0) rectangle (axis cs:773.346444667065,0);
\draw[fill=color0,draw opacity=0] (axis cs:773.346444667065,0) rectangle (axis cs:783.60005988927,0);
\draw[fill=color0,draw opacity=0] (axis cs:783.60005988927,0) rectangle (axis cs:793.853675111475,0);
\draw[fill=color0,draw opacity=0] (axis cs:793.853675111475,0) rectangle (axis cs:804.10729033368,1);
\draw[fill=color0,draw opacity=0] (axis cs:804.10729033368,0) rectangle (axis cs:814.360905555885,0);
\draw[fill=color0,draw opacity=0] (axis cs:814.360905555885,0) rectangle (axis cs:824.61452077809,0);
\draw[fill=color0,draw opacity=0] (axis cs:824.61452077809,0) rectangle (axis cs:834.868136000296,0);
\draw[fill=color0,draw opacity=0] (axis cs:834.868136000296,0) rectangle (axis cs:845.121751222501,0);
\draw[fill=color0,draw opacity=0] (axis cs:845.121751222501,0) rectangle (axis cs:855.375366444706,0);
\draw[fill=color0,draw opacity=0] (axis cs:855.375366444706,0) rectangle (axis cs:865.628981666911,0);
\draw[fill=color0,draw opacity=0] (axis cs:865.628981666911,0) rectangle (axis cs:875.882596889116,0);
\draw[fill=color0,draw opacity=0] (axis cs:875.882596889116,0) rectangle (axis cs:886.136212111321,0);
\draw[fill=color0,draw opacity=0] (axis cs:886.136212111321,0) rectangle (axis cs:896.389827333526,0);
\draw[fill=color0,draw opacity=0] (axis cs:896.389827333526,0) rectangle (axis cs:906.643442555732,0);
\draw[fill=color0,draw opacity=0] (axis cs:906.643442555732,0) rectangle (axis cs:916.897057777937,0);
\draw[fill=color0,draw opacity=0] (axis cs:916.897057777937,0) rectangle (axis cs:927.150673000142,0);
\draw[fill=color0,draw opacity=0] (axis cs:927.150673000142,0) rectangle (axis cs:937.404288222347,0);
\draw[fill=color0,draw opacity=0] (axis cs:937.404288222347,0) rectangle (axis cs:947.657903444552,0);
\draw[fill=color0,draw opacity=0] (axis cs:947.657903444552,0) rectangle (axis cs:957.911518666757,0);
\draw[fill=color0,draw opacity=0] (axis cs:957.911518666757,0) rectangle (axis cs:968.165133888962,0);
\draw[fill=color0,draw opacity=0] (axis cs:968.165133888963,0) rectangle (axis cs:978.418749111168,0);
\draw[fill=color0,draw opacity=0] (axis cs:978.418749111168,0) rectangle (axis cs:988.672364333373,0);
\draw[fill=color0,draw opacity=0] (axis cs:988.672364333373,0) rectangle (axis cs:998.925979555578,0);
\draw[fill=color0,draw opacity=0] (axis cs:998.925979555578,0) rectangle (axis cs:1009.17959477778,0);
\draw[fill=color0,draw opacity=0] (axis cs:1009.17959477778,0) rectangle (axis cs:1019.43320999999,0);
\draw[fill=color0,draw opacity=0] (axis cs:1019.43320999999,0) rectangle (axis cs:1029.68682522219,0);
\draw[fill=color0,draw opacity=0] (axis cs:1029.68682522219,0) rectangle (axis cs:1039.9404404444,0);
\draw[fill=color0,draw opacity=0] (axis cs:1039.9404404444,0) rectangle (axis cs:1050.1940556666,0);
\draw[fill=color0,draw opacity=0] (axis cs:1050.1940556666,0) rectangle (axis cs:1060.44767088881,0);
\draw[fill=color0,draw opacity=0] (axis cs:1060.44767088881,0) rectangle (axis cs:1070.70128611101,0);
\draw[fill=color0,draw opacity=0] (axis cs:1070.70128611101,0) rectangle (axis cs:1080.95490133322,0);
\draw[fill=color0,draw opacity=0] (axis cs:1080.95490133322,0) rectangle (axis cs:1091.20851655542,0);
\draw[fill=color0,draw opacity=0] (axis cs:1091.20851655542,0) rectangle (axis cs:1101.46213177763,0);
\draw[fill=color0,draw opacity=0] (axis cs:1101.46213177763,0) rectangle (axis cs:1111.71574699983,0);
\draw[fill=color0,draw opacity=0] (axis cs:1111.71574699983,0) rectangle (axis cs:1121.96936222204,0);
\draw[fill=color0,draw opacity=0] (axis cs:1121.96936222204,0) rectangle (axis cs:1132.22297744424,0);
\draw[fill=color0,draw opacity=0] (axis cs:1132.22297744424,0) rectangle (axis cs:1142.47659266645,0);
\draw[fill=color0,draw opacity=0] (axis cs:1142.47659266645,0) rectangle (axis cs:1152.73020788866,0);
\draw[fill=color0,draw opacity=0] (axis cs:1152.73020788866,0) rectangle (axis cs:1162.98382311086,0);
\draw[fill=color0,draw opacity=0] (axis cs:1162.98382311086,0) rectangle (axis cs:1173.23743833307,0);
\draw[fill=color0,draw opacity=0] (axis cs:1173.23743833307,0) rectangle (axis cs:1183.49105355527,0);
\draw[fill=color0,draw opacity=0] (axis cs:1183.49105355527,0) rectangle (axis cs:1193.74466877748,0);
\draw[fill=color0,draw opacity=0] (axis cs:1193.74466877748,0) rectangle (axis cs:1203.99828399968,0);
\draw[fill=color0,draw opacity=0] (axis cs:1203.99828399968,0) rectangle (axis cs:1214.25189922189,0);
\draw[fill=color0,draw opacity=0] (axis cs:1214.25189922189,0) rectangle (axis cs:1224.50551444409,0);
\draw[fill=color0,draw opacity=0] (axis cs:1224.50551444409,0) rectangle (axis cs:1234.7591296663,0);
\draw[fill=color0,draw opacity=0] (axis cs:1234.7591296663,0) rectangle (axis cs:1245.0127448885,0);
\draw[fill=color0,draw opacity=0] (axis cs:1245.0127448885,0) rectangle (axis cs:1255.26636011071,0);
\draw[fill=color0,draw opacity=0] (axis cs:1255.26636011071,0) rectangle (axis cs:1265.51997533291,0);
\draw[fill=color0,draw opacity=0] (axis cs:1265.51997533291,0) rectangle (axis cs:1275.77359055512,0);
\draw[fill=color0,draw opacity=0] (axis cs:1275.77359055512,0) rectangle (axis cs:1286.02720577732,0);
\draw[fill=color0,draw opacity=0] (axis cs:1286.02720577732,0) rectangle (axis cs:1296.28082099953,0);
\draw[fill=color0,draw opacity=0] (axis cs:1296.28082099953,0) rectangle (axis cs:1306.53443622173,0);
\draw[fill=color0,draw opacity=0] (axis cs:1306.53443622173,0) rectangle (axis cs:1316.78805144394,0);
\draw[fill=color0,draw opacity=0] (axis cs:1316.78805144394,0) rectangle (axis cs:1327.04166666614,0);
\draw[fill=color0,draw opacity=0] (axis cs:1327.04166666614,0) rectangle (axis cs:1337.29528188835,0);
\draw[fill=color0,draw opacity=0] (axis cs:1337.29528188835,0) rectangle (axis cs:1347.54889711055,0);
\draw[fill=color0,draw opacity=0] (axis cs:1347.54889711055,0) rectangle (axis cs:1357.80251233276,0);
\draw[fill=color0,draw opacity=0] (axis cs:1357.80251233276,0) rectangle (axis cs:1368.05612755496,0);
\draw[fill=color0,draw opacity=0] (axis cs:1368.05612755496,0) rectangle (axis cs:1378.30974277717,0);
\draw[fill=color0,draw opacity=0] (axis cs:1378.30974277717,0) rectangle (axis cs:1388.56335799937,0);
\draw[fill=color0,draw opacity=0] (axis cs:1388.56335799937,0) rectangle (axis cs:1398.81697322158,0);
\draw[fill=color0,draw opacity=0] (axis cs:1398.81697322158,0) rectangle (axis cs:1409.07058844378,0);
\draw[fill=color0,draw opacity=0] (axis cs:1409.07058844378,0) rectangle (axis cs:1419.32420366599,0);
\draw[fill=color0,draw opacity=0] (axis cs:1419.32420366599,0) rectangle (axis cs:1429.57781888819,0);
\draw[fill=color0,draw opacity=0] (axis cs:1429.57781888819,0) rectangle (axis cs:1439.8314341104,0);
\draw[fill=color0,draw opacity=0] (axis cs:1439.8314341104,0) rectangle (axis cs:1450.0850493326,0);
\draw[fill=color0,draw opacity=0] (axis cs:1450.0850493326,0) rectangle (axis cs:1460.33866455481,0);
\draw[fill=color0,draw opacity=0] (axis cs:1460.33866455481,0) rectangle (axis cs:1470.59227977701,0);
\draw[fill=color0,draw opacity=0] (axis cs:1470.59227977701,0) rectangle (axis cs:1480.84589499922,0);
\draw[fill=color0,draw opacity=0] (axis cs:1480.84589499922,0) rectangle (axis cs:1491.09951022143,0);
\draw[fill=color0,draw opacity=0] (axis cs:1491.09951022143,0) rectangle (axis cs:1501.35312544363,0);
\draw[fill=color0,draw opacity=0] (axis cs:1501.35312544363,0) rectangle (axis cs:1511.60674066584,0);
\draw[fill=color0,draw opacity=0] (axis cs:1511.60674066584,0) rectangle (axis cs:1521.86035588804,0);
\draw[fill=color0,draw opacity=0] (axis cs:1521.86035588804,0) rectangle (axis cs:1532.11397111025,0);
\draw[fill=color0,draw opacity=0] (axis cs:1532.11397111025,0) rectangle (axis cs:1542.36758633245,0);
\draw[fill=color0,draw opacity=0] (axis cs:1542.36758633245,0) rectangle (axis cs:1552.62120155466,0);
\draw[fill=color0,draw opacity=0] (axis cs:1552.62120155466,0) rectangle (axis cs:1562.87481677686,0);
\draw[fill=color0,draw opacity=0] (axis cs:1562.87481677686,0) rectangle (axis cs:1573.12843199907,0);
\draw[fill=color0,draw opacity=0] (axis cs:1573.12843199907,0) rectangle (axis cs:1583.38204722127,0);
\draw[fill=color0,draw opacity=0] (axis cs:1583.38204722127,0) rectangle (axis cs:1593.63566244348,0);
\draw[fill=color0,draw opacity=0] (axis cs:1593.63566244348,0) rectangle (axis cs:1603.88927766568,0);
\draw[fill=color0,draw opacity=0] (axis cs:1603.88927766568,0) rectangle (axis cs:1614.14289288789,0);
\draw[fill=color0,draw opacity=0] (axis cs:1614.14289288789,0) rectangle (axis cs:1624.39650811009,0);
\draw[fill=color0,draw opacity=0] (axis cs:1624.39650811009,0) rectangle (axis cs:1634.6501233323,0);
\draw[fill=color0,draw opacity=0] (axis cs:1634.6501233323,0) rectangle (axis cs:1644.9037385545,0);
\draw[fill=color0,draw opacity=0] (axis cs:1644.9037385545,0) rectangle (axis cs:1655.15735377671,0);
\draw[fill=color0,draw opacity=0] (axis cs:1655.15735377671,0) rectangle (axis cs:1665.41096899891,0);
\draw[fill=color0,draw opacity=0] (axis cs:1665.41096899891,0) rectangle (axis cs:1675.66458422112,0);
\draw[fill=color0,draw opacity=0] (axis cs:1675.66458422112,0) rectangle (axis cs:1685.91819944332,0);
\draw[fill=color0,draw opacity=0] (axis cs:1685.91819944332,0) rectangle (axis cs:1696.17181466553,0);
\draw[fill=color0,draw opacity=0] (axis cs:1696.17181466553,0) rectangle (axis cs:1706.42542988773,0);
\draw[fill=color0,draw opacity=0] (axis cs:1706.42542988773,0) rectangle (axis cs:1716.67904510994,0);
\draw[fill=color0,draw opacity=0] (axis cs:1716.67904510994,0) rectangle (axis cs:1726.93266033214,0);
\draw[fill=color0,draw opacity=0] (axis cs:1726.93266033214,0) rectangle (axis cs:1737.18627555435,0);
\draw[fill=color0,draw opacity=0] (axis cs:1737.18627555435,0) rectangle (axis cs:1747.43989077655,0);
\draw[fill=color0,draw opacity=0] (axis cs:1747.43989077655,0) rectangle (axis cs:1757.69350599876,0);
\draw[fill=color0,draw opacity=0] (axis cs:1757.69350599876,0) rectangle (axis cs:1767.94712122096,0);
\draw[fill=color0,draw opacity=0] (axis cs:1767.94712122096,0) rectangle (axis cs:1778.20073644317,0);
\draw[fill=color0,draw opacity=0] (axis cs:1778.20073644317,0) rectangle (axis cs:1788.45435166537,0);
\draw[fill=color0,draw opacity=0] (axis cs:1788.45435166537,0) rectangle (axis cs:1798.70796688758,0);
\draw[fill=color0,draw opacity=0] (axis cs:1798.70796688758,0) rectangle (axis cs:1808.96158210978,0);
\draw[fill=color0,draw opacity=0] (axis cs:1808.96158210978,0) rectangle (axis cs:1819.21519733199,0);
\draw[fill=color0,draw opacity=0] (axis cs:1819.21519733199,0) rectangle (axis cs:1829.46881255419,0);
\draw[fill=color0,draw opacity=0] (axis cs:1829.46881255419,0) rectangle (axis cs:1839.7224277764,0);
\draw[fill=color0,draw opacity=0] (axis cs:1839.7224277764,0) rectangle (axis cs:1849.97604299861,0);
\draw[fill=color0,draw opacity=0] (axis cs:1849.9760429986,0) rectangle (axis cs:1860.22965822081,0);
\draw[fill=color0,draw opacity=0] (axis cs:1860.22965822081,0) rectangle (axis cs:1870.48327344302,0);
\draw[fill=color0,draw opacity=0] (axis cs:1870.48327344302,0) rectangle (axis cs:1880.73688866522,0);
\draw[fill=color0,draw opacity=0] (axis cs:1880.73688866522,0) rectangle (axis cs:1890.99050388743,0);
\draw[fill=color0,draw opacity=0] (axis cs:1890.99050388743,0) rectangle (axis cs:1901.24411910963,0);
\draw[fill=color0,draw opacity=0] (axis cs:1901.24411910963,0) rectangle (axis cs:1911.49773433184,0);
\draw[fill=color0,draw opacity=0] (axis cs:1911.49773433184,0) rectangle (axis cs:1921.75134955404,0);
\draw[fill=color0,draw opacity=0] (axis cs:1921.75134955404,0) rectangle (axis cs:1932.00496477625,0);
\draw[fill=color0,draw opacity=0] (axis cs:1932.00496477625,0) rectangle (axis cs:1942.25857999845,0);
\draw[fill=color0,draw opacity=0] (axis cs:1942.25857999845,0) rectangle (axis cs:1952.51219522066,0);
\draw[fill=color0,draw opacity=0] (axis cs:1952.51219522066,0) rectangle (axis cs:1962.76581044286,0);
\draw[fill=color0,draw opacity=0] (axis cs:1962.76581044286,0) rectangle (axis cs:1973.01942566507,0);
\draw[fill=color0,draw opacity=0] (axis cs:1973.01942566507,0) rectangle (axis cs:1983.27304088727,0);
\draw[fill=color0,draw opacity=0] (axis cs:1983.27304088727,0) rectangle (axis cs:1993.52665610948,0);
\draw[fill=color0,draw opacity=0] (axis cs:1993.52665610948,0) rectangle (axis cs:2003.78027133168,0);
\draw[fill=color0,draw opacity=0] (axis cs:2003.78027133168,0) rectangle (axis cs:2014.03388655389,0);
\draw[fill=color0,draw opacity=0] (axis cs:2014.03388655389,0) rectangle (axis cs:2024.28750177609,0);
\draw[fill=color0,draw opacity=0] (axis cs:2024.28750177609,0) rectangle (axis cs:2034.5411169983,0);
\draw[fill=color0,draw opacity=0] (axis cs:2034.5411169983,0) rectangle (axis cs:2044.7947322205,0);
\draw[fill=color0,draw opacity=0] (axis cs:2044.7947322205,0) rectangle (axis cs:2055.04834744271,0);
\draw[fill=color0,draw opacity=0] (axis cs:2055.04834744271,0) rectangle (axis cs:2065.30196266491,0);
\draw[fill=color0,draw opacity=0] (axis cs:2065.30196266491,0) rectangle (axis cs:2075.55557788712,0);
\draw[fill=color0,draw opacity=0] (axis cs:2075.55557788712,0) rectangle (axis cs:2085.80919310932,0);
\draw[fill=color0,draw opacity=0] (axis cs:2085.80919310932,0) rectangle (axis cs:2096.06280833153,0);
\draw[fill=color0,draw opacity=0] (axis cs:2096.06280833153,0) rectangle (axis cs:2106.31642355373,0);
\draw[fill=color0,draw opacity=0] (axis cs:2106.31642355373,0) rectangle (axis cs:2116.57003877594,0);
\draw[fill=color0,draw opacity=0] (axis cs:2116.57003877594,0) rectangle (axis cs:2126.82365399814,0);
\draw[fill=color0,draw opacity=0] (axis cs:2126.82365399814,0) rectangle (axis cs:2137.07726922035,0);
\draw[fill=color0,draw opacity=0] (axis cs:2137.07726922035,0) rectangle (axis cs:2147.33088444255,0);
\draw[fill=color0,draw opacity=0] (axis cs:2147.33088444255,0) rectangle (axis cs:2157.58449966476,0);
\draw[fill=color0,draw opacity=0] (axis cs:2157.58449966476,0) rectangle (axis cs:2167.83811488696,0);
\draw[fill=color0,draw opacity=0] (axis cs:2167.83811488696,0) rectangle (axis cs:2178.09173010917,0);
\draw[fill=color0,draw opacity=0] (axis cs:2178.09173010917,0) rectangle (axis cs:2188.34534533137,0);
\draw[fill=color0,draw opacity=0] (axis cs:2188.34534533138,0) rectangle (axis cs:2198.59896055358,0);
\draw[fill=color0,draw opacity=0] (axis cs:2198.59896055358,0) rectangle (axis cs:2208.85257577579,0);
\draw[fill=color0,draw opacity=0] (axis cs:2208.85257577579,0) rectangle (axis cs:2219.10619099799,0);
\draw[fill=color0,draw opacity=0] (axis cs:2219.10619099799,0) rectangle (axis cs:2229.3598062202,0);
\draw[fill=color0,draw opacity=0] (axis cs:2229.3598062202,0) rectangle (axis cs:2239.6134214424,0);
\draw[fill=color0,draw opacity=0] (axis cs:2239.6134214424,0) rectangle (axis cs:2249.86703666461,0);
\draw[fill=color0,draw opacity=0] (axis cs:2249.86703666461,0) rectangle (axis cs:2260.12065188681,0);
\draw[fill=color0,draw opacity=0] (axis cs:2260.12065188681,0) rectangle (axis cs:2270.37426710902,0);
\draw[fill=color0,draw opacity=0] (axis cs:2270.37426710902,0) rectangle (axis cs:2280.62788233122,0);
\draw[fill=color0,draw opacity=0] (axis cs:2280.62788233122,0) rectangle (axis cs:2290.88149755343,0);
\draw[fill=color0,draw opacity=0] (axis cs:2290.88149755343,0) rectangle (axis cs:2301.13511277563,0);
\draw[fill=color0,draw opacity=0] (axis cs:2301.13511277563,0) rectangle (axis cs:2311.38872799784,0);
\draw[fill=color0,draw opacity=0] (axis cs:2311.38872799784,0) rectangle (axis cs:2321.64234322004,0);
\draw[fill=color0,draw opacity=0] (axis cs:2321.64234322004,0) rectangle (axis cs:2331.89595844225,0);
\draw[fill=color0,draw opacity=0] (axis cs:2331.89595844225,0) rectangle (axis cs:2342.14957366445,0);
\draw[fill=color0,draw opacity=0] (axis cs:2342.14957366445,0) rectangle (axis cs:2352.40318888666,0);
\draw[fill=color0,draw opacity=0] (axis cs:2352.40318888666,0) rectangle (axis cs:2362.65680410886,0);
\draw[fill=color0,draw opacity=0] (axis cs:2362.65680410886,0) rectangle (axis cs:2372.91041933107,0);
\draw[fill=color0,draw opacity=0] (axis cs:2372.91041933107,0) rectangle (axis cs:2383.16403455327,0);
\draw[fill=color0,draw opacity=0] (axis cs:2383.16403455327,0) rectangle (axis cs:2393.41764977548,0);
\draw[fill=color0,draw opacity=0] (axis cs:2393.41764977548,0) rectangle (axis cs:2403.67126499768,0);
\draw[fill=color0,draw opacity=0] (axis cs:2403.67126499768,0) rectangle (axis cs:2413.92488021989,0);
\draw[fill=color0,draw opacity=0] (axis cs:2413.92488021989,0) rectangle (axis cs:2424.17849544209,0);
\draw[fill=color0,draw opacity=0] (axis cs:2424.17849544209,0) rectangle (axis cs:2434.4321106643,0);
\draw[fill=color0,draw opacity=0] (axis cs:2434.4321106643,0) rectangle (axis cs:2444.6857258865,0);
\draw[fill=color0,draw opacity=0] (axis cs:2444.6857258865,0) rectangle (axis cs:2454.93934110871,0);
\draw[fill=color0,draw opacity=0] (axis cs:2454.93934110871,0) rectangle (axis cs:2465.19295633091,0);
\draw[fill=color0,draw opacity=0] (axis cs:2465.19295633091,0) rectangle (axis cs:2475.44657155312,0);
\draw[fill=color0,draw opacity=0] (axis cs:2475.44657155312,0) rectangle (axis cs:2485.70018677532,0);
\draw[fill=color0,draw opacity=0] (axis cs:2485.70018677532,0) rectangle (axis cs:2495.95380199753,0);
\draw[fill=color0,draw opacity=0] (axis cs:2495.95380199753,0) rectangle (axis cs:2506.20741721973,0);
\draw[fill=color0,draw opacity=0] (axis cs:2506.20741721973,0) rectangle (axis cs:2516.46103244194,0);
\draw[fill=color0,draw opacity=0] (axis cs:2516.46103244194,0) rectangle (axis cs:2526.71464766415,0);
\draw[fill=color0,draw opacity=0] (axis cs:2526.71464766414,0) rectangle (axis cs:2536.96826288635,0);
\draw[fill=color0,draw opacity=0] (axis cs:2536.96826288635,0) rectangle (axis cs:2547.22187810856,0);
\draw[fill=color0,draw opacity=0] (axis cs:2547.22187810855,0) rectangle (axis cs:2557.47549333076,0);
\draw[fill=color0,draw opacity=0] (axis cs:2557.47549333076,0) rectangle (axis cs:2567.72910855297,0);
\draw[fill=color0,draw opacity=0] (axis cs:2567.72910855297,0) rectangle (axis cs:2577.98272377517,0);
\draw[fill=color0,draw opacity=0] (axis cs:2577.98272377517,0) rectangle (axis cs:2588.23633899738,0);
\draw[fill=color0,draw opacity=0] (axis cs:2588.23633899738,0) rectangle (axis cs:2598.48995421958,0);
\draw[fill=color0,draw opacity=0] (axis cs:2598.48995421958,0) rectangle (axis cs:2608.74356944179,0);
\draw[fill=color0,draw opacity=0] (axis cs:2608.74356944179,0) rectangle (axis cs:2618.99718466399,0);
\draw[fill=color0,draw opacity=0] (axis cs:2618.99718466399,0) rectangle (axis cs:2629.2507998862,0);
\draw[fill=color0,draw opacity=0] (axis cs:2629.2507998862,0) rectangle (axis cs:2639.5044151084,0);
\draw[fill=color0,draw opacity=0] (axis cs:2639.5044151084,0) rectangle (axis cs:2649.75803033061,0);
\draw[fill=color0,draw opacity=0] (axis cs:2649.75803033061,0) rectangle (axis cs:2660.01164555281,0);
\draw[fill=color0,draw opacity=0] (axis cs:2660.01164555281,0) rectangle (axis cs:2670.26526077502,0);
\draw[fill=color0,draw opacity=0] (axis cs:2670.26526077502,0) rectangle (axis cs:2680.51887599722,0);
\draw[fill=color0,draw opacity=0] (axis cs:2680.51887599722,0) rectangle (axis cs:2690.77249121943,0);
\draw[fill=color0,draw opacity=0] (axis cs:2690.77249121943,0) rectangle (axis cs:2701.02610644163,0);
\draw[fill=color0,draw opacity=0] (axis cs:2701.02610644163,0) rectangle (axis cs:2711.27972166384,0);
\draw[fill=color0,draw opacity=0] (axis cs:2711.27972166384,0) rectangle (axis cs:2721.53333688604,0);
\draw[fill=color0,draw opacity=0] (axis cs:2721.53333688604,0) rectangle (axis cs:2731.78695210825,0);
\draw[fill=color0,draw opacity=0] (axis cs:2731.78695210825,0) rectangle (axis cs:2742.04056733045,0);
\draw[fill=color0,draw opacity=0] (axis cs:2742.04056733045,0) rectangle (axis cs:2752.29418255266,0);
\draw[fill=color0,draw opacity=0] (axis cs:2752.29418255266,0) rectangle (axis cs:2762.54779777486,0);
\draw[fill=color0,draw opacity=0] (axis cs:2762.54779777486,0) rectangle (axis cs:2772.80141299707,0);
\draw[fill=color0,draw opacity=0] (axis cs:2772.80141299707,0) rectangle (axis cs:2783.05502821927,0);
\draw[fill=color0,draw opacity=0] (axis cs:2783.05502821927,0) rectangle (axis cs:2793.30864344148,0);
\draw[fill=color0,draw opacity=0] (axis cs:2793.30864344148,0) rectangle (axis cs:2803.56225866368,0);
\draw[fill=color0,draw opacity=0] (axis cs:2803.56225866368,0) rectangle (axis cs:2813.81587388589,0);
\draw[fill=color0,draw opacity=0] (axis cs:2813.81587388589,0) rectangle (axis cs:2824.06948910809,0);
\draw[fill=color0,draw opacity=0] (axis cs:2824.06948910809,0) rectangle (axis cs:2834.3231043303,0);
\draw[fill=color0,draw opacity=0] (axis cs:2834.3231043303,0) rectangle (axis cs:2844.5767195525,0);
\draw[fill=color0,draw opacity=0] (axis cs:2844.5767195525,0) rectangle (axis cs:2854.83033477471,0);
\draw[fill=color0,draw opacity=0] (axis cs:2854.83033477471,0) rectangle (axis cs:2865.08394999692,0);
\draw[fill=color0,draw opacity=0] (axis cs:2865.08394999692,0) rectangle (axis cs:2875.33756521912,0);
\draw[fill=color0,draw opacity=0] (axis cs:2875.33756521912,0) rectangle (axis cs:2885.59118044132,0);
\draw[fill=color0,draw opacity=0] (axis cs:2885.59118044133,0) rectangle (axis cs:2895.84479566353,0);
\draw[fill=color0,draw opacity=0] (axis cs:2895.84479566353,0) rectangle (axis cs:2906.09841088574,0);
\draw[fill=color0,draw opacity=0] (axis cs:2906.09841088574,0) rectangle (axis cs:2916.35202610794,0);
\draw[fill=color0,draw opacity=0] (axis cs:2916.35202610794,0) rectangle (axis cs:2926.60564133015,0);
\draw[fill=color0,draw opacity=0] (axis cs:2926.60564133015,0) rectangle (axis cs:2936.85925655235,0);
\draw[fill=color0,draw opacity=0] (axis cs:2936.85925655235,0) rectangle (axis cs:2947.11287177456,0);
\draw[fill=color0,draw opacity=0] (axis cs:2947.11287177456,0) rectangle (axis cs:2957.36648699676,0);
\draw[fill=color0,draw opacity=0] (axis cs:2957.36648699676,0) rectangle (axis cs:2967.62010221897,0);
\draw[fill=color0,draw opacity=0] (axis cs:2967.62010221897,0) rectangle (axis cs:2977.87371744117,0);
\draw[fill=color0,draw opacity=0] (axis cs:2977.87371744117,0) rectangle (axis cs:2988.12733266338,0);
\draw[fill=color0,draw opacity=0] (axis cs:2988.12733266338,0) rectangle (axis cs:2998.38094788558,0);
\draw[fill=color0,draw opacity=0] (axis cs:2998.38094788558,0) rectangle (axis cs:3008.63456310779,0);
\draw[fill=color0,draw opacity=0] (axis cs:3008.63456310779,0) rectangle (axis cs:3018.88817832999,0);
\draw[fill=color0,draw opacity=0] (axis cs:3018.88817832999,0) rectangle (axis cs:3029.1417935522,0);
\draw[fill=color0,draw opacity=0] (axis cs:3029.1417935522,0) rectangle (axis cs:3039.3954087744,0);
\draw[fill=color0,draw opacity=0] (axis cs:3039.3954087744,0) rectangle (axis cs:3049.64902399661,1);
\addplot [semithick, red, dashed]
table {%
26.0976158188674 0
26.0976158188674 2659
};
\end{axis}

\end{tikzpicture}


==> ressources/solver_benchmark/PerfSQP_IPOPT_runtime.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={SQP (IPOPT) runtime in ms},
xmin=21.6329395523644, xmax=75.0689254447934,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Count},
ymin=0, ymax=95.55,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:24.0618480020203,0) rectangle (axis cs:24.3814412190803,2);
\draw[fill=color0,draw opacity=0] (axis cs:24.3814412190803,0) rectangle (axis cs:24.7010344361402,3);
\draw[fill=color0,draw opacity=0] (axis cs:24.7010344361402,0) rectangle (axis cs:25.0206276532002,0);
\draw[fill=color0,draw opacity=0] (axis cs:25.0206276532002,0) rectangle (axis cs:25.3402208702602,0);
\draw[fill=color0,draw opacity=0] (axis cs:25.3402208702602,0) rectangle (axis cs:25.6598140873202,1);
\draw[fill=color0,draw opacity=0] (axis cs:25.6598140873202,0) rectangle (axis cs:25.9794073043802,4);
\draw[fill=color0,draw opacity=0] (axis cs:25.9794073043802,0) rectangle (axis cs:26.2990005214401,3);
\draw[fill=color0,draw opacity=0] (axis cs:26.2990005214401,0) rectangle (axis cs:26.6185937385001,4);
\draw[fill=color0,draw opacity=0] (axis cs:26.6185937385001,0) rectangle (axis cs:26.9381869555601,4);
\draw[fill=color0,draw opacity=0] (axis cs:26.9381869555601,0) rectangle (axis cs:27.2577801726201,0);
\draw[fill=color0,draw opacity=0] (axis cs:27.2577801726201,0) rectangle (axis cs:27.5773733896801,5);
\draw[fill=color0,draw opacity=0] (axis cs:27.5773733896801,0) rectangle (axis cs:27.8969666067401,4);
\draw[fill=color0,draw opacity=0] (axis cs:27.8969666067401,0) rectangle (axis cs:28.2165598238,12);
\draw[fill=color0,draw opacity=0] (axis cs:28.2165598238,0) rectangle (axis cs:28.53615304086,18);
\draw[fill=color0,draw opacity=0] (axis cs:28.53615304086,0) rectangle (axis cs:28.85574625792,11);
\draw[fill=color0,draw opacity=0] (axis cs:28.85574625792,0) rectangle (axis cs:29.17533947498,5);
\draw[fill=color0,draw opacity=0] (axis cs:29.17533947498,0) rectangle (axis cs:29.49493269204,6);
\draw[fill=color0,draw opacity=0] (axis cs:29.49493269204,0) rectangle (axis cs:29.8145259090999,17);
\draw[fill=color0,draw opacity=0] (axis cs:29.8145259090999,0) rectangle (axis cs:30.1341191261599,25);
\draw[fill=color0,draw opacity=0] (axis cs:30.1341191261599,0) rectangle (axis cs:30.4537123432199,21);
\draw[fill=color0,draw opacity=0] (axis cs:30.4537123432199,0) rectangle (axis cs:30.7733055602799,11);
\draw[fill=color0,draw opacity=0] (axis cs:30.7733055602799,0) rectangle (axis cs:31.0928987773399,8);
\draw[fill=color0,draw opacity=0] (axis cs:31.0928987773399,0) rectangle (axis cs:31.4124919943999,19);
\draw[fill=color0,draw opacity=0] (axis cs:31.4124919943999,0) rectangle (axis cs:31.7320852114598,47);
\draw[fill=color0,draw opacity=0] (axis cs:31.7320852114598,0) rectangle (axis cs:32.0516784285198,40);
\draw[fill=color0,draw opacity=0] (axis cs:32.0516784285198,0) rectangle (axis cs:32.3712716455798,27);
\draw[fill=color0,draw opacity=0] (axis cs:32.3712716455798,0) rectangle (axis cs:32.6908648626398,21);
\draw[fill=color0,draw opacity=0] (axis cs:32.6908648626398,0) rectangle (axis cs:33.0104580796998,20);
\draw[fill=color0,draw opacity=0] (axis cs:33.0104580796998,0) rectangle (axis cs:33.3300512967597,35);
\draw[fill=color0,draw opacity=0] (axis cs:33.3300512967597,0) rectangle (axis cs:33.6496445138197,63);
\draw[fill=color0,draw opacity=0] (axis cs:33.6496445138197,0) rectangle (axis cs:33.9692377308797,50);
\draw[fill=color0,draw opacity=0] (axis cs:33.9692377308797,0) rectangle (axis cs:34.2888309479397,36);
\draw[fill=color0,draw opacity=0] (axis cs:34.2888309479397,0) rectangle (axis cs:34.6084241649997,30);
\draw[fill=color0,draw opacity=0] (axis cs:34.6084241649997,0) rectangle (axis cs:34.9280173820597,50);
\draw[fill=color0,draw opacity=0] (axis cs:34.9280173820597,0) rectangle (axis cs:35.2476105991196,58);
\draw[fill=color0,draw opacity=0] (axis cs:35.2476105991197,0) rectangle (axis cs:35.5672038161796,64);
\draw[fill=color0,draw opacity=0] (axis cs:35.5672038161796,0) rectangle (axis cs:35.8867970332396,46);
\draw[fill=color0,draw opacity=0] (axis cs:35.8867970332396,0) rectangle (axis cs:36.2063902502996,35);
\draw[fill=color0,draw opacity=0] (axis cs:36.2063902502996,0) rectangle (axis cs:36.5259834673596,33);
\draw[fill=color0,draw opacity=0] (axis cs:36.5259834673596,0) rectangle (axis cs:36.8455766844196,53);
\draw[fill=color0,draw opacity=0] (axis cs:36.8455766844196,0) rectangle (axis cs:37.1651699014795,66);
\draw[fill=color0,draw opacity=0] (axis cs:37.1651699014795,0) rectangle (axis cs:37.4847631185395,74);
\draw[fill=color0,draw opacity=0] (axis cs:37.4847631185395,0) rectangle (axis cs:37.8043563355995,31);
\draw[fill=color0,draw opacity=0] (axis cs:37.8043563355995,0) rectangle (axis cs:38.1239495526595,38);
\draw[fill=color0,draw opacity=0] (axis cs:38.1239495526595,0) rectangle (axis cs:38.4435427697195,67);
\draw[fill=color0,draw opacity=0] (axis cs:38.4435427697195,0) rectangle (axis cs:38.7631359867794,77);
\draw[fill=color0,draw opacity=0] (axis cs:38.7631359867794,0) rectangle (axis cs:39.0827292038394,91);
\draw[fill=color0,draw opacity=0] (axis cs:39.0827292038394,0) rectangle (axis cs:39.4023224208994,57);
\draw[fill=color0,draw opacity=0] (axis cs:39.4023224208994,0) rectangle (axis cs:39.7219156379594,47);
\draw[fill=color0,draw opacity=0] (axis cs:39.7219156379594,0) rectangle (axis cs:40.0415088550194,41);
\draw[fill=color0,draw opacity=0] (axis cs:40.0415088550194,0) rectangle (axis cs:40.3611020720794,62);
\draw[fill=color0,draw opacity=0] (axis cs:40.3611020720794,0) rectangle (axis cs:40.6806952891393,86);
\draw[fill=color0,draw opacity=0] (axis cs:40.6806952891394,0) rectangle (axis cs:41.0002885061993,69);
\draw[fill=color0,draw opacity=0] (axis cs:41.0002885061993,0) rectangle (axis cs:41.3198817232593,66);
\draw[fill=color0,draw opacity=0] (axis cs:41.3198817232593,0) rectangle (axis cs:41.6394749403193,60);
\draw[fill=color0,draw opacity=0] (axis cs:41.6394749403193,0) rectangle (axis cs:41.9590681573793,51);
\draw[fill=color0,draw opacity=0] (axis cs:41.9590681573793,0) rectangle (axis cs:42.2786613744393,66);
\draw[fill=color0,draw opacity=0] (axis cs:42.2786613744393,0) rectangle (axis cs:42.5982545914992,64);
\draw[fill=color0,draw opacity=0] (axis cs:42.5982545914992,0) rectangle (axis cs:42.9178478085592,75);
\draw[fill=color0,draw opacity=0] (axis cs:42.9178478085592,0) rectangle (axis cs:43.2374410256192,55);
\draw[fill=color0,draw opacity=0] (axis cs:43.2374410256192,0) rectangle (axis cs:43.5570342426792,44);
\draw[fill=color0,draw opacity=0] (axis cs:43.5570342426792,0) rectangle (axis cs:43.8766274597392,38);
\draw[fill=color0,draw opacity=0] (axis cs:43.8766274597392,0) rectangle (axis cs:44.1962206767991,56);
\draw[fill=color0,draw opacity=0] (axis cs:44.1962206767991,0) rectangle (axis cs:44.5158138938591,56);
\draw[fill=color0,draw opacity=0] (axis cs:44.5158138938591,0) rectangle (axis cs:44.8354071109191,37);
\draw[fill=color0,draw opacity=0] (axis cs:44.8354071109191,0) rectangle (axis cs:45.1550003279791,30);
\draw[fill=color0,draw opacity=0] (axis cs:45.1550003279791,0) rectangle (axis cs:45.4745935450391,39);
\draw[fill=color0,draw opacity=0] (axis cs:45.4745935450391,0) rectangle (axis cs:45.7941867620991,34);
\draw[fill=color0,draw opacity=0] (axis cs:45.7941867620991,0) rectangle (axis cs:46.113779979159,30);
\draw[fill=color0,draw opacity=0] (axis cs:46.113779979159,0) rectangle (axis cs:46.433373196219,35);
\draw[fill=color0,draw opacity=0] (axis cs:46.433373196219,0) rectangle (axis cs:46.752966413279,27);
\draw[fill=color0,draw opacity=0] (axis cs:46.752966413279,0) rectangle (axis cs:47.072559630339,25);
\draw[fill=color0,draw opacity=0] (axis cs:47.072559630339,0) rectangle (axis cs:47.392152847399,29);
\draw[fill=color0,draw opacity=0] (axis cs:47.392152847399,0) rectangle (axis cs:47.711746064459,46);
\draw[fill=color0,draw opacity=0] (axis cs:47.7117460644589,0) rectangle (axis cs:48.0313392815189,33);
\draw[fill=color0,draw opacity=0] (axis cs:48.0313392815189,0) rectangle (axis cs:48.3509324985789,22);
\draw[fill=color0,draw opacity=0] (axis cs:48.3509324985789,0) rectangle (axis cs:48.6705257156389,15);
\draw[fill=color0,draw opacity=0] (axis cs:48.6705257156389,0) rectangle (axis cs:48.9901189326989,22);
\draw[fill=color0,draw opacity=0] (axis cs:48.9901189326989,0) rectangle (axis cs:49.3097121497589,22);
\draw[fill=color0,draw opacity=0] (axis cs:49.3097121497589,0) rectangle (axis cs:49.6293053668188,12);
\draw[fill=color0,draw opacity=0] (axis cs:49.6293053668188,0) rectangle (axis cs:49.9488985838788,16);
\draw[fill=color0,draw opacity=0] (axis cs:49.9488985838788,0) rectangle (axis cs:50.2684918009388,23);
\draw[fill=color0,draw opacity=0] (axis cs:50.2684918009388,0) rectangle (axis cs:50.5880850179988,16);
\draw[fill=color0,draw opacity=0] (axis cs:50.5880850179988,0) rectangle (axis cs:50.9076782350588,21);
\draw[fill=color0,draw opacity=0] (axis cs:50.9076782350588,0) rectangle (axis cs:51.2272714521188,21);
\draw[fill=color0,draw opacity=0] (axis cs:51.2272714521188,0) rectangle (axis cs:51.5468646691787,19);
\draw[fill=color0,draw opacity=0] (axis cs:51.5468646691787,0) rectangle (axis cs:51.8664578862387,20);
\draw[fill=color0,draw opacity=0] (axis cs:51.8664578862387,0) rectangle (axis cs:52.1860511032987,11);
\draw[fill=color0,draw opacity=0] (axis cs:52.1860511032987,0) rectangle (axis cs:52.5056443203587,10);
\draw[fill=color0,draw opacity=0] (axis cs:52.5056443203587,0) rectangle (axis cs:52.8252375374187,8);
\draw[fill=color0,draw opacity=0] (axis cs:52.8252375374187,0) rectangle (axis cs:53.1448307544787,11);
\draw[fill=color0,draw opacity=0] (axis cs:53.1448307544786,0) rectangle (axis cs:53.4644239715386,8);
\draw[fill=color0,draw opacity=0] (axis cs:53.4644239715386,0) rectangle (axis cs:53.7840171885986,8);
\draw[fill=color0,draw opacity=0] (axis cs:53.7840171885986,0) rectangle (axis cs:54.1036104056586,3);
\draw[fill=color0,draw opacity=0] (axis cs:54.1036104056586,0) rectangle (axis cs:54.4232036227186,11);
\draw[fill=color0,draw opacity=0] (axis cs:54.4232036227186,0) rectangle (axis cs:54.7427968397786,3);
\draw[fill=color0,draw opacity=0] (axis cs:54.7427968397786,0) rectangle (axis cs:55.0623900568385,2);
\draw[fill=color0,draw opacity=0] (axis cs:55.0623900568385,0) rectangle (axis cs:55.3819832738985,4);
\draw[fill=color0,draw opacity=0] (axis cs:55.3819832738985,0) rectangle (axis cs:55.7015764909585,4);
\draw[fill=color0,draw opacity=0] (axis cs:55.7015764909585,0) rectangle (axis cs:56.0211697080185,1);
\draw[fill=color0,draw opacity=0] (axis cs:56.0211697080185,0) rectangle (axis cs:56.3407629250785,4);
\draw[fill=color0,draw opacity=0] (axis cs:56.3407629250785,0) rectangle (axis cs:56.6603561421385,5);
\draw[fill=color0,draw opacity=0] (axis cs:56.6603561421385,0) rectangle (axis cs:56.9799493591984,1);
\draw[fill=color0,draw opacity=0] (axis cs:56.9799493591984,0) rectangle (axis cs:57.2995425762584,0);
\draw[fill=color0,draw opacity=0] (axis cs:57.2995425762584,0) rectangle (axis cs:57.6191357933184,0);
\draw[fill=color0,draw opacity=0] (axis cs:57.6191357933184,0) rectangle (axis cs:57.9387290103784,0);
\draw[fill=color0,draw opacity=0] (axis cs:57.9387290103784,0) rectangle (axis cs:58.2583222274384,3);
\draw[fill=color0,draw opacity=0] (axis cs:58.2583222274384,0) rectangle (axis cs:58.5779154444984,2);
\draw[fill=color0,draw opacity=0] (axis cs:58.5779154444983,0) rectangle (axis cs:58.8975086615583,2);
\draw[fill=color0,draw opacity=0] (axis cs:58.8975086615583,0) rectangle (axis cs:59.2171018786183,3);
\draw[fill=color0,draw opacity=0] (axis cs:59.2171018786183,0) rectangle (axis cs:59.5366950956783,0);
\draw[fill=color0,draw opacity=0] (axis cs:59.5366950956783,0) rectangle (axis cs:59.8562883127383,1);
\draw[fill=color0,draw opacity=0] (axis cs:59.8562883127383,0) rectangle (axis cs:60.1758815297983,1);
\draw[fill=color0,draw opacity=0] (axis cs:60.1758815297983,0) rectangle (axis cs:60.4954747468582,0);
\draw[fill=color0,draw opacity=0] (axis cs:60.4954747468582,0) rectangle (axis cs:60.8150679639182,0);
\draw[fill=color0,draw opacity=0] (axis cs:60.8150679639182,0) rectangle (axis cs:61.1346611809782,1);
\draw[fill=color0,draw opacity=0] (axis cs:61.1346611809782,0) rectangle (axis cs:61.4542543980382,0);
\draw[fill=color0,draw opacity=0] (axis cs:61.4542543980382,0) rectangle (axis cs:61.7738476150982,1);
\draw[fill=color0,draw opacity=0] (axis cs:61.7738476150982,0) rectangle (axis cs:62.0934408321582,2);
\draw[fill=color0,draw opacity=0] (axis cs:62.0934408321582,0) rectangle (axis cs:62.4130340492181,2);
\draw[fill=color0,draw opacity=0] (axis cs:62.4130340492181,0) rectangle (axis cs:62.7326272662781,0);
\draw[fill=color0,draw opacity=0] (axis cs:62.7326272662781,0) rectangle (axis cs:63.0522204833381,0);
\draw[fill=color0,draw opacity=0] (axis cs:63.0522204833381,0) rectangle (axis cs:63.3718137003981,0);
\draw[fill=color0,draw opacity=0] (axis cs:63.3718137003981,0) rectangle (axis cs:63.6914069174581,1);
\draw[fill=color0,draw opacity=0] (axis cs:63.6914069174581,0) rectangle (axis cs:64.011000134518,0);
\draw[fill=color0,draw opacity=0] (axis cs:64.011000134518,0) rectangle (axis cs:64.330593351578,0);
\draw[fill=color0,draw opacity=0] (axis cs:64.330593351578,0) rectangle (axis cs:64.650186568638,0);
\draw[fill=color0,draw opacity=0] (axis cs:64.650186568638,0) rectangle (axis cs:64.969779785698,0);
\draw[fill=color0,draw opacity=0] (axis cs:64.969779785698,0) rectangle (axis cs:65.289373002758,1);
\draw[fill=color0,draw opacity=0] (axis cs:65.289373002758,0) rectangle (axis cs:65.6089662198179,0);
\draw[fill=color0,draw opacity=0] (axis cs:65.6089662198179,0) rectangle (axis cs:65.9285594368779,0);
\draw[fill=color0,draw opacity=0] (axis cs:65.9285594368779,0) rectangle (axis cs:66.2481526539379,0);
\draw[fill=color0,draw opacity=0] (axis cs:66.2481526539379,0) rectangle (axis cs:66.5677458709979,0);
\draw[fill=color0,draw opacity=0] (axis cs:66.5677458709979,0) rectangle (axis cs:66.8873390880579,0);
\draw[fill=color0,draw opacity=0] (axis cs:66.8873390880579,0) rectangle (axis cs:67.2069323051179,0);
\draw[fill=color0,draw opacity=0] (axis cs:67.2069323051178,0) rectangle (axis cs:67.5265255221778,0);
\draw[fill=color0,draw opacity=0] (axis cs:67.5265255221778,0) rectangle (axis cs:67.8461187392378,0);
\draw[fill=color0,draw opacity=0] (axis cs:67.8461187392378,0) rectangle (axis cs:68.1657119562978,0);
\draw[fill=color0,draw opacity=0] (axis cs:68.1657119562978,0) rectangle (axis cs:68.4853051733578,0);
\draw[fill=color0,draw opacity=0] (axis cs:68.4853051733578,0) rectangle (axis cs:68.8048983904178,0);
\draw[fill=color0,draw opacity=0] (axis cs:68.8048983904178,0) rectangle (axis cs:69.1244916074778,1);
\draw[fill=color0,draw opacity=0] (axis cs:69.1244916074778,0) rectangle (axis cs:69.4440848245377,0);
\draw[fill=color0,draw opacity=0] (axis cs:69.4440848245377,0) rectangle (axis cs:69.7636780415977,0);
\draw[fill=color0,draw opacity=0] (axis cs:69.7636780415977,0) rectangle (axis cs:70.0832712586577,0);
\draw[fill=color0,draw opacity=0] (axis cs:70.0832712586577,0) rectangle (axis cs:70.4028644757177,0);
\draw[fill=color0,draw opacity=0] (axis cs:70.4028644757177,0) rectangle (axis cs:70.7224576927777,0);
\draw[fill=color0,draw opacity=0] (axis cs:70.7224576927777,0) rectangle (axis cs:71.0420509098376,0);
\draw[fill=color0,draw opacity=0] (axis cs:71.0420509098377,0) rectangle (axis cs:71.3616441268976,0);
\draw[fill=color0,draw opacity=0] (axis cs:71.3616441268976,0) rectangle (axis cs:71.6812373439576,0);
\draw[fill=color0,draw opacity=0] (axis cs:71.6812373439576,0) rectangle (axis cs:72.0008305610176,0);
\draw[fill=color0,draw opacity=0] (axis cs:72.0008305610176,0) rectangle (axis cs:72.3204237780776,0);
\draw[fill=color0,draw opacity=0] (axis cs:72.3204237780776,0) rectangle (axis cs:72.6400169951376,1);
\addplot [semithick, red, dashed]
table {%
40.3899996530577 0
40.3899996530577 91
};
\end{axis}

\end{tikzpicture}


==> ressources/solver_benchmark/PerfSQP_OSQP_runtime.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={SQP (OSQP) runtime in ms},
xmin=2.75334119796753, xmax=17.5482392311096,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Count},
ymin=0, ymax=149.1,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:3.42583656311035,0) rectangle (axis cs:3.51432279536599,7);
\draw[fill=color0,draw opacity=0] (axis cs:3.51432279536599,0) rectangle (axis cs:3.60280902762162,5);
\draw[fill=color0,draw opacity=0] (axis cs:3.60280902762162,0) rectangle (axis cs:3.69129525987725,15);
\draw[fill=color0,draw opacity=0] (axis cs:3.69129525987726,0) rectangle (axis cs:3.77978149213289,15);
\draw[fill=color0,draw opacity=0] (axis cs:3.77978149213289,0) rectangle (axis cs:3.86826772438852,5);
\draw[fill=color0,draw opacity=0] (axis cs:3.86826772438852,0) rectangle (axis cs:3.95675395664416,17);
\draw[fill=color0,draw opacity=0] (axis cs:3.95675395664416,0) rectangle (axis cs:4.04524018889979,13);
\draw[fill=color0,draw opacity=0] (axis cs:4.04524018889979,0) rectangle (axis cs:4.13372642115543,18);
\draw[fill=color0,draw opacity=0] (axis cs:4.13372642115543,0) rectangle (axis cs:4.22221265341106,36);
\draw[fill=color0,draw opacity=0] (axis cs:4.22221265341106,0) rectangle (axis cs:4.3106988856667,9);
\draw[fill=color0,draw opacity=0] (axis cs:4.3106988856667,0) rectangle (axis cs:4.39918511792233,47);
\draw[fill=color0,draw opacity=0] (axis cs:4.39918511792233,0) rectangle (axis cs:4.48767135017797,67);
\draw[fill=color0,draw opacity=0] (axis cs:4.48767135017797,0) rectangle (axis cs:4.5761575824336,28);
\draw[fill=color0,draw opacity=0] (axis cs:4.5761575824336,0) rectangle (axis cs:4.66464381468924,110);
\draw[fill=color0,draw opacity=0] (axis cs:4.66464381468924,0) rectangle (axis cs:4.75313004694487,83);
\draw[fill=color0,draw opacity=0] (axis cs:4.75313004694487,0) rectangle (axis cs:4.8416162792005,38);
\draw[fill=color0,draw opacity=0] (axis cs:4.8416162792005,0) rectangle (axis cs:4.93010251145614,142);
\draw[fill=color0,draw opacity=0] (axis cs:4.93010251145614,0) rectangle (axis cs:5.01858874371177,115);
\draw[fill=color0,draw opacity=0] (axis cs:5.01858874371177,0) rectangle (axis cs:5.10707497596741,66);
\draw[fill=color0,draw opacity=0] (axis cs:5.10707497596741,0) rectangle (axis cs:5.19556120822304,115);
\draw[fill=color0,draw opacity=0] (axis cs:5.19556120822304,0) rectangle (axis cs:5.28404744047868,69);
\draw[fill=color0,draw opacity=0] (axis cs:5.28404744047868,0) rectangle (axis cs:5.37253367273431,58);
\draw[fill=color0,draw opacity=0] (axis cs:5.37253367273431,0) rectangle (axis cs:5.46101990498995,132);
\draw[fill=color0,draw opacity=0] (axis cs:5.46101990498995,0) rectangle (axis cs:5.54950613724558,83);
\draw[fill=color0,draw opacity=0] (axis cs:5.54950613724558,0) rectangle (axis cs:5.63799236950121,57);
\draw[fill=color0,draw opacity=0] (axis cs:5.63799236950121,0) rectangle (axis cs:5.72647860175685,101);
\draw[fill=color0,draw opacity=0] (axis cs:5.72647860175685,0) rectangle (axis cs:5.81496483401248,86);
\draw[fill=color0,draw opacity=0] (axis cs:5.81496483401248,0) rectangle (axis cs:5.90345106626812,47);
\draw[fill=color0,draw opacity=0] (axis cs:5.90345106626812,0) rectangle (axis cs:5.99193729852375,92);
\draw[fill=color0,draw opacity=0] (axis cs:5.99193729852375,0) rectangle (axis cs:6.08042353077939,76);
\draw[fill=color0,draw opacity=0] (axis cs:6.08042353077939,0) rectangle (axis cs:6.16890976303502,55);
\draw[fill=color0,draw opacity=0] (axis cs:6.16890976303502,0) rectangle (axis cs:6.25739599529066,75);
\draw[fill=color0,draw opacity=0] (axis cs:6.25739599529066,0) rectangle (axis cs:6.34588222754629,55);
\draw[fill=color0,draw opacity=0] (axis cs:6.34588222754629,0) rectangle (axis cs:6.43436845980193,54);
\draw[fill=color0,draw opacity=0] (axis cs:6.43436845980193,0) rectangle (axis cs:6.52285469205756,67);
\draw[fill=color0,draw opacity=0] (axis cs:6.52285469205756,0) rectangle (axis cs:6.61134092431319,41);
\draw[fill=color0,draw opacity=0] (axis cs:6.6113409243132,0) rectangle (axis cs:6.69982715656883,51);
\draw[fill=color0,draw opacity=0] (axis cs:6.69982715656883,0) rectangle (axis cs:6.78831338882446,55);
\draw[fill=color0,draw opacity=0] (axis cs:6.78831338882446,0) rectangle (axis cs:6.8767996210801,28);
\draw[fill=color0,draw opacity=0] (axis cs:6.8767996210801,0) rectangle (axis cs:6.96528585333573,47);
\draw[fill=color0,draw opacity=0] (axis cs:6.96528585333573,0) rectangle (axis cs:7.05377208559137,48);
\draw[fill=color0,draw opacity=0] (axis cs:7.05377208559137,0) rectangle (axis cs:7.142258317847,30);
\draw[fill=color0,draw opacity=0] (axis cs:7.142258317847,0) rectangle (axis cs:7.23074455010264,39);
\draw[fill=color0,draw opacity=0] (axis cs:7.23074455010264,0) rectangle (axis cs:7.31923078235827,35);
\draw[fill=color0,draw opacity=0] (axis cs:7.31923078235827,0) rectangle (axis cs:7.4077170146139,28);
\draw[fill=color0,draw opacity=0] (axis cs:7.4077170146139,0) rectangle (axis cs:7.49620324686954,30);
\draw[fill=color0,draw opacity=0] (axis cs:7.49620324686954,0) rectangle (axis cs:7.58468947912517,31);
\draw[fill=color0,draw opacity=0] (axis cs:7.58468947912517,0) rectangle (axis cs:7.67317571138081,32);
\draw[fill=color0,draw opacity=0] (axis cs:7.67317571138081,0) rectangle (axis cs:7.76166194363644,22);
\draw[fill=color0,draw opacity=0] (axis cs:7.76166194363644,0) rectangle (axis cs:7.85014817589208,34);
\draw[fill=color0,draw opacity=0] (axis cs:7.85014817589208,0) rectangle (axis cs:7.93863440814771,20);
\draw[fill=color0,draw opacity=0] (axis cs:7.93863440814771,0) rectangle (axis cs:8.02712064040335,27);
\draw[fill=color0,draw opacity=0] (axis cs:8.02712064040335,0) rectangle (axis cs:8.11560687265898,27);
\draw[fill=color0,draw opacity=0] (axis cs:8.11560687265898,0) rectangle (axis cs:8.20409310491462,25);
\draw[fill=color0,draw opacity=0] (axis cs:8.20409310491462,0) rectangle (axis cs:8.29257933717025,19);
\draw[fill=color0,draw opacity=0] (axis cs:8.29257933717025,0) rectangle (axis cs:8.38106556942588,22);
\draw[fill=color0,draw opacity=0] (axis cs:8.38106556942589,0) rectangle (axis cs:8.46955180168152,13);
\draw[fill=color0,draw opacity=0] (axis cs:8.46955180168152,0) rectangle (axis cs:8.55803803393715,14);
\draw[fill=color0,draw opacity=0] (axis cs:8.55803803393716,0) rectangle (axis cs:8.64652426619279,11);
\draw[fill=color0,draw opacity=0] (axis cs:8.64652426619279,0) rectangle (axis cs:8.73501049844842,21);
\draw[fill=color0,draw opacity=0] (axis cs:8.73501049844842,0) rectangle (axis cs:8.82349673070406,11);
\draw[fill=color0,draw opacity=0] (axis cs:8.82349673070406,0) rectangle (axis cs:8.91198296295969,12);
\draw[fill=color0,draw opacity=0] (axis cs:8.91198296295969,0) rectangle (axis cs:9.00046919521533,9);
\draw[fill=color0,draw opacity=0] (axis cs:9.00046919521533,0) rectangle (axis cs:9.08895542747096,17);
\draw[fill=color0,draw opacity=0] (axis cs:9.08895542747096,0) rectangle (axis cs:9.1774416597266,8);
\draw[fill=color0,draw opacity=0] (axis cs:9.1774416597266,0) rectangle (axis cs:9.26592789198223,6);
\draw[fill=color0,draw opacity=0] (axis cs:9.26592789198223,0) rectangle (axis cs:9.35441412423786,4);
\draw[fill=color0,draw opacity=0] (axis cs:9.35441412423786,0) rectangle (axis cs:9.4429003564935,10);
\draw[fill=color0,draw opacity=0] (axis cs:9.4429003564935,0) rectangle (axis cs:9.53138658874913,8);
\draw[fill=color0,draw opacity=0] (axis cs:9.53138658874913,0) rectangle (axis cs:9.61987282100477,8);
\draw[fill=color0,draw opacity=0] (axis cs:9.61987282100477,0) rectangle (axis cs:9.7083590532604,8);
\draw[fill=color0,draw opacity=0] (axis cs:9.7083590532604,0) rectangle (axis cs:9.79684528551604,10);
\draw[fill=color0,draw opacity=0] (axis cs:9.79684528551604,0) rectangle (axis cs:9.88533151777167,6);
\draw[fill=color0,draw opacity=0] (axis cs:9.88533151777167,0) rectangle (axis cs:9.9738177500273,7);
\draw[fill=color0,draw opacity=0] (axis cs:9.9738177500273,0) rectangle (axis cs:10.0623039822829,6);
\draw[fill=color0,draw opacity=0] (axis cs:10.0623039822829,0) rectangle (axis cs:10.1507902145386,3);
\draw[fill=color0,draw opacity=0] (axis cs:10.1507902145386,0) rectangle (axis cs:10.2392764467942,5);
\draw[fill=color0,draw opacity=0] (axis cs:10.2392764467942,0) rectangle (axis cs:10.3277626790498,5);
\draw[fill=color0,draw opacity=0] (axis cs:10.3277626790498,0) rectangle (axis cs:10.4162489113055,6);
\draw[fill=color0,draw opacity=0] (axis cs:10.4162489113055,0) rectangle (axis cs:10.5047351435611,5);
\draw[fill=color0,draw opacity=0] (axis cs:10.5047351435611,0) rectangle (axis cs:10.5932213758167,4);
\draw[fill=color0,draw opacity=0] (axis cs:10.5932213758167,0) rectangle (axis cs:10.6817076080724,4);
\draw[fill=color0,draw opacity=0] (axis cs:10.6817076080724,0) rectangle (axis cs:10.770193840328,3);
\draw[fill=color0,draw opacity=0] (axis cs:10.770193840328,0) rectangle (axis cs:10.8586800725837,7);
\draw[fill=color0,draw opacity=0] (axis cs:10.8586800725837,0) rectangle (axis cs:10.9471663048393,6);
\draw[fill=color0,draw opacity=0] (axis cs:10.9471663048393,0) rectangle (axis cs:11.0356525370949,3);
\draw[fill=color0,draw opacity=0] (axis cs:11.0356525370949,0) rectangle (axis cs:11.1241387693506,2);
\draw[fill=color0,draw opacity=0] (axis cs:11.1241387693506,0) rectangle (axis cs:11.2126250016062,1);
\draw[fill=color0,draw opacity=0] (axis cs:11.2126250016062,0) rectangle (axis cs:11.3011112338618,3);
\draw[fill=color0,draw opacity=0] (axis cs:11.3011112338618,0) rectangle (axis cs:11.3895974661175,3);
\draw[fill=color0,draw opacity=0] (axis cs:11.3895974661175,0) rectangle (axis cs:11.4780836983731,2);
\draw[fill=color0,draw opacity=0] (axis cs:11.4780836983731,0) rectangle (axis cs:11.5665699306287,3);
\draw[fill=color0,draw opacity=0] (axis cs:11.5665699306287,0) rectangle (axis cs:11.6550561628844,1);
\draw[fill=color0,draw opacity=0] (axis cs:11.6550561628844,0) rectangle (axis cs:11.74354239514,3);
\draw[fill=color0,draw opacity=0] (axis cs:11.74354239514,0) rectangle (axis cs:11.8320286273956,0);
\draw[fill=color0,draw opacity=0] (axis cs:11.8320286273956,0) rectangle (axis cs:11.9205148596513,2);
\draw[fill=color0,draw opacity=0] (axis cs:11.9205148596513,0) rectangle (axis cs:12.0090010919069,1);
\draw[fill=color0,draw opacity=0] (axis cs:12.0090010919069,0) rectangle (axis cs:12.0974873241625,2);
\draw[fill=color0,draw opacity=0] (axis cs:12.0974873241625,0) rectangle (axis cs:12.1859735564182,0);
\draw[fill=color0,draw opacity=0] (axis cs:12.1859735564182,0) rectangle (axis cs:12.2744597886738,1);
\draw[fill=color0,draw opacity=0] (axis cs:12.2744597886738,0) rectangle (axis cs:12.3629460209294,1);
\draw[fill=color0,draw opacity=0] (axis cs:12.3629460209294,0) rectangle (axis cs:12.4514322531851,3);
\draw[fill=color0,draw opacity=0] (axis cs:12.4514322531851,0) rectangle (axis cs:12.5399184854407,2);
\draw[fill=color0,draw opacity=0] (axis cs:12.5399184854407,0) rectangle (axis cs:12.6284047176963,1);
\draw[fill=color0,draw opacity=0] (axis cs:12.6284047176963,0) rectangle (axis cs:12.716890949952,1);
\draw[fill=color0,draw opacity=0] (axis cs:12.716890949952,0) rectangle (axis cs:12.8053771822076,2);
\draw[fill=color0,draw opacity=0] (axis cs:12.8053771822076,0) rectangle (axis cs:12.8938634144632,0);
\draw[fill=color0,draw opacity=0] (axis cs:12.8938634144632,0) rectangle (axis cs:12.9823496467189,0);
\draw[fill=color0,draw opacity=0] (axis cs:12.9823496467189,0) rectangle (axis cs:13.0708358789745,1);
\draw[fill=color0,draw opacity=0] (axis cs:13.0708358789745,0) rectangle (axis cs:13.1593221112301,0);
\draw[fill=color0,draw opacity=0] (axis cs:13.1593221112301,0) rectangle (axis cs:13.2478083434858,2);
\draw[fill=color0,draw opacity=0] (axis cs:13.2478083434858,0) rectangle (axis cs:13.3362945757414,0);
\draw[fill=color0,draw opacity=0] (axis cs:13.3362945757414,0) rectangle (axis cs:13.4247808079971,1);
\draw[fill=color0,draw opacity=0] (axis cs:13.4247808079971,0) rectangle (axis cs:13.5132670402527,1);
\draw[fill=color0,draw opacity=0] (axis cs:13.5132670402527,0) rectangle (axis cs:13.6017532725083,0);
\draw[fill=color0,draw opacity=0] (axis cs:13.6017532725083,0) rectangle (axis cs:13.690239504764,0);
\draw[fill=color0,draw opacity=0] (axis cs:13.690239504764,0) rectangle (axis cs:13.7787257370196,0);
\draw[fill=color0,draw opacity=0] (axis cs:13.7787257370196,0) rectangle (axis cs:13.8672119692752,1);
\draw[fill=color0,draw opacity=0] (axis cs:13.8672119692752,0) rectangle (axis cs:13.9556982015309,0);
\draw[fill=color0,draw opacity=0] (axis cs:13.9556982015309,0) rectangle (axis cs:14.0441844337865,1);
\draw[fill=color0,draw opacity=0] (axis cs:14.0441844337865,0) rectangle (axis cs:14.1326706660421,1);
\draw[fill=color0,draw opacity=0] (axis cs:14.1326706660421,0) rectangle (axis cs:14.2211568982978,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.2211568982978,0) rectangle (axis cs:14.3096431305534,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.3096431305534,0) rectangle (axis cs:14.398129362809,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.398129362809,0) rectangle (axis cs:14.4866155950647,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.4866155950647,0) rectangle (axis cs:14.5751018273203,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.5751018273203,0) rectangle (axis cs:14.6635880595759,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.6635880595759,0) rectangle (axis cs:14.7520742918316,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.7520742918316,0) rectangle (axis cs:14.8405605240872,2);
\draw[fill=color0,draw opacity=0] (axis cs:14.8405605240872,0) rectangle (axis cs:14.9290467563428,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.9290467563428,0) rectangle (axis cs:15.0175329885985,0);
\draw[fill=color0,draw opacity=0] (axis cs:15.0175329885985,0) rectangle (axis cs:15.1060192208541,0);
\draw[fill=color0,draw opacity=0] (axis cs:15.1060192208541,0) rectangle (axis cs:15.1945054531097,0);
\draw[fill=color0,draw opacity=0] (axis cs:15.1945054531097,0) rectangle (axis cs:15.2829916853654,0);
\draw[fill=color0,draw opacity=0] (axis cs:15.2829916853654,0) rectangle (axis cs:15.371477917621,0);
\draw[fill=color0,draw opacity=0] (axis cs:15.371477917621,0) rectangle (axis cs:15.4599641498766,0);
\draw[fill=color0,draw opacity=0] (axis cs:15.4599641498766,0) rectangle (axis cs:15.5484503821323,0);
\draw[fill=color0,draw opacity=0] (axis cs:15.5484503821323,0) rectangle (axis cs:15.6369366143879,1);
\draw[fill=color0,draw opacity=0] (axis cs:15.6369366143879,0) rectangle (axis cs:15.7254228466435,1);
\draw[fill=color0,draw opacity=0] (axis cs:15.7254228466435,0) rectangle (axis cs:15.8139090788992,1);
\draw[fill=color0,draw opacity=0] (axis cs:15.8139090788992,0) rectangle (axis cs:15.9023953111548,0);
\draw[fill=color0,draw opacity=0] (axis cs:15.9023953111548,0) rectangle (axis cs:15.9908815434105,0);
\draw[fill=color0,draw opacity=0] (axis cs:15.9908815434105,0) rectangle (axis cs:16.0793677756661,0);
\draw[fill=color0,draw opacity=0] (axis cs:16.0793677756661,0) rectangle (axis cs:16.1678540079217,0);
\draw[fill=color0,draw opacity=0] (axis cs:16.1678540079217,0) rectangle (axis cs:16.2563402401774,0);
\draw[fill=color0,draw opacity=0] (axis cs:16.2563402401774,0) rectangle (axis cs:16.344826472433,0);
\draw[fill=color0,draw opacity=0] (axis cs:16.344826472433,0) rectangle (axis cs:16.4333127046886,0);
\draw[fill=color0,draw opacity=0] (axis cs:16.4333127046886,0) rectangle (axis cs:16.5217989369443,0);
\draw[fill=color0,draw opacity=0] (axis cs:16.5217989369443,0) rectangle (axis cs:16.6102851691999,0);
\draw[fill=color0,draw opacity=0] (axis cs:16.6102851691999,0) rectangle (axis cs:16.6987714014555,0);
\draw[fill=color0,draw opacity=0] (axis cs:16.6987714014555,0) rectangle (axis cs:16.7872576337112,0);
\draw[fill=color0,draw opacity=0] (axis cs:16.7872576337112,0) rectangle (axis cs:16.8757438659668,1);
\addplot [semithick, red, dashed]
table {%
6.19668469132269 0
6.19668469132269 142
};
\end{axis}

\end{tikzpicture}


==> ressources/solver_benchmark/PerfSQP_qpOASES_runtime.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={SQP (qpOASES) runtime in ms},
xmin=-53.7507723005547, xmax=1811.79729230134,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Count},
ymin=0, ymax=531.3,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:31.0468669995316,0) rectangle (axis cs:42.204451117964,4);
\draw[fill=color0,draw opacity=0] (axis cs:42.204451117964,0) rectangle (axis cs:53.3620352363965,329);
\draw[fill=color0,draw opacity=0] (axis cs:53.3620352363965,0) rectangle (axis cs:64.5196193548288,506);
\draw[fill=color0,draw opacity=0] (axis cs:64.5196193548288,0) rectangle (axis cs:75.6772034732613,263);
\draw[fill=color0,draw opacity=0] (axis cs:75.6772034732613,0) rectangle (axis cs:86.8347875916937,146);
\draw[fill=color0,draw opacity=0] (axis cs:86.8347875916937,0) rectangle (axis cs:97.9923717101261,86);
\draw[fill=color0,draw opacity=0] (axis cs:97.9923717101261,0) rectangle (axis cs:109.149955828559,25);
\draw[fill=color0,draw opacity=0] (axis cs:109.149955828558,0) rectangle (axis cs:120.307539946991,7);
\draw[fill=color0,draw opacity=0] (axis cs:120.307539946991,0) rectangle (axis cs:131.465124065423,3);
\draw[fill=color0,draw opacity=0] (axis cs:131.465124065423,0) rectangle (axis cs:142.622708183856,0);
\draw[fill=color0,draw opacity=0] (axis cs:142.622708183856,0) rectangle (axis cs:153.780292302288,3);
\draw[fill=color0,draw opacity=0] (axis cs:153.780292302288,0) rectangle (axis cs:164.937876420721,15);
\draw[fill=color0,draw opacity=0] (axis cs:164.937876420721,0) rectangle (axis cs:176.095460539153,70);
\draw[fill=color0,draw opacity=0] (axis cs:176.095460539153,0) rectangle (axis cs:187.253044657585,107);
\draw[fill=color0,draw opacity=0] (axis cs:187.253044657585,0) rectangle (axis cs:198.410628776018,97);
\draw[fill=color0,draw opacity=0] (axis cs:198.410628776018,0) rectangle (axis cs:209.56821289445,169);
\draw[fill=color0,draw opacity=0] (axis cs:209.56821289445,0) rectangle (axis cs:220.725797012883,283);
\draw[fill=color0,draw opacity=0] (axis cs:220.725797012883,0) rectangle (axis cs:231.883381131315,156);
\draw[fill=color0,draw opacity=0] (axis cs:231.883381131315,0) rectangle (axis cs:243.040965249747,119);
\draw[fill=color0,draw opacity=0] (axis cs:243.040965249747,0) rectangle (axis cs:254.19854936818,96);
\draw[fill=color0,draw opacity=0] (axis cs:254.19854936818,0) rectangle (axis cs:265.356133486612,63);
\draw[fill=color0,draw opacity=0] (axis cs:265.356133486612,0) rectangle (axis cs:276.513717605045,59);
\draw[fill=color0,draw opacity=0] (axis cs:276.513717605045,0) rectangle (axis cs:287.671301723477,62);
\draw[fill=color0,draw opacity=0] (axis cs:287.671301723477,0) rectangle (axis cs:298.828885841909,55);
\draw[fill=color0,draw opacity=0] (axis cs:298.828885841909,0) rectangle (axis cs:309.986469960342,61);
\draw[fill=color0,draw opacity=0] (axis cs:309.986469960342,0) rectangle (axis cs:321.144054078774,69);
\draw[fill=color0,draw opacity=0] (axis cs:321.144054078774,0) rectangle (axis cs:332.301638197207,38);
\draw[fill=color0,draw opacity=0] (axis cs:332.301638197207,0) rectangle (axis cs:343.459222315639,47);
\draw[fill=color0,draw opacity=0] (axis cs:343.459222315639,0) rectangle (axis cs:354.616806434071,30);
\draw[fill=color0,draw opacity=0] (axis cs:354.616806434071,0) rectangle (axis cs:365.774390552504,17);
\draw[fill=color0,draw opacity=0] (axis cs:365.774390552504,0) rectangle (axis cs:376.931974670936,15);
\draw[fill=color0,draw opacity=0] (axis cs:376.931974670936,0) rectangle (axis cs:388.089558789369,14);
\draw[fill=color0,draw opacity=0] (axis cs:388.089558789369,0) rectangle (axis cs:399.247142907801,2);
\draw[fill=color0,draw opacity=0] (axis cs:399.247142907801,0) rectangle (axis cs:410.404727026234,5);
\draw[fill=color0,draw opacity=0] (axis cs:410.404727026234,0) rectangle (axis cs:421.562311144666,8);
\draw[fill=color0,draw opacity=0] (axis cs:421.562311144666,0) rectangle (axis cs:432.719895263098,1);
\draw[fill=color0,draw opacity=0] (axis cs:432.719895263098,0) rectangle (axis cs:443.877479381531,1);
\draw[fill=color0,draw opacity=0] (axis cs:443.877479381531,0) rectangle (axis cs:455.035063499963,0);
\draw[fill=color0,draw opacity=0] (axis cs:455.035063499963,0) rectangle (axis cs:466.192647618396,0);
\draw[fill=color0,draw opacity=0] (axis cs:466.192647618396,0) rectangle (axis cs:477.350231736828,1);
\draw[fill=color0,draw opacity=0] (axis cs:477.350231736828,0) rectangle (axis cs:488.50781585526,0);
\draw[fill=color0,draw opacity=0] (axis cs:488.50781585526,0) rectangle (axis cs:499.665399973693,1);
\draw[fill=color0,draw opacity=0] (axis cs:499.665399973693,0) rectangle (axis cs:510.822984092125,1);
\draw[fill=color0,draw opacity=0] (axis cs:510.822984092125,0) rectangle (axis cs:521.980568210558,2);
\draw[fill=color0,draw opacity=0] (axis cs:521.980568210558,0) rectangle (axis cs:533.13815232899,0);
\draw[fill=color0,draw opacity=0] (axis cs:533.13815232899,0) rectangle (axis cs:544.295736447422,0);
\draw[fill=color0,draw opacity=0] (axis cs:544.295736447422,0) rectangle (axis cs:555.453320565855,0);
\draw[fill=color0,draw opacity=0] (axis cs:555.453320565855,0) rectangle (axis cs:566.610904684287,0);
\draw[fill=color0,draw opacity=0] (axis cs:566.610904684287,0) rectangle (axis cs:577.76848880272,0);
\draw[fill=color0,draw opacity=0] (axis cs:577.76848880272,0) rectangle (axis cs:588.926072921152,0);
\draw[fill=color0,draw opacity=0] (axis cs:588.926072921152,0) rectangle (axis cs:600.083657039584,0);
\draw[fill=color0,draw opacity=0] (axis cs:600.083657039585,0) rectangle (axis cs:611.241241158017,0);
\draw[fill=color0,draw opacity=0] (axis cs:611.241241158017,0) rectangle (axis cs:622.398825276449,0);
\draw[fill=color0,draw opacity=0] (axis cs:622.398825276449,0) rectangle (axis cs:633.556409394882,0);
\draw[fill=color0,draw opacity=0] (axis cs:633.556409394882,0) rectangle (axis cs:644.713993513314,0);
\draw[fill=color0,draw opacity=0] (axis cs:644.713993513314,0) rectangle (axis cs:655.871577631747,0);
\draw[fill=color0,draw opacity=0] (axis cs:655.871577631747,0) rectangle (axis cs:667.029161750179,1);
\draw[fill=color0,draw opacity=0] (axis cs:667.029161750179,0) rectangle (axis cs:678.186745868611,0);
\draw[fill=color0,draw opacity=0] (axis cs:678.186745868611,0) rectangle (axis cs:689.344329987044,0);
\draw[fill=color0,draw opacity=0] (axis cs:689.344329987044,0) rectangle (axis cs:700.501914105476,0);
\draw[fill=color0,draw opacity=0] (axis cs:700.501914105476,0) rectangle (axis cs:711.659498223909,0);
\draw[fill=color0,draw opacity=0] (axis cs:711.659498223909,0) rectangle (axis cs:722.817082342341,0);
\draw[fill=color0,draw opacity=0] (axis cs:722.817082342341,0) rectangle (axis cs:733.974666460773,0);
\draw[fill=color0,draw opacity=0] (axis cs:733.974666460773,0) rectangle (axis cs:745.132250579206,0);
\draw[fill=color0,draw opacity=0] (axis cs:745.132250579206,0) rectangle (axis cs:756.289834697638,0);
\draw[fill=color0,draw opacity=0] (axis cs:756.289834697638,0) rectangle (axis cs:767.447418816071,0);
\draw[fill=color0,draw opacity=0] (axis cs:767.447418816071,0) rectangle (axis cs:778.605002934503,0);
\draw[fill=color0,draw opacity=0] (axis cs:778.605002934503,0) rectangle (axis cs:789.762587052935,0);
\draw[fill=color0,draw opacity=0] (axis cs:789.762587052935,0) rectangle (axis cs:800.920171171368,0);
\draw[fill=color0,draw opacity=0] (axis cs:800.920171171368,0) rectangle (axis cs:812.0777552898,0);
\draw[fill=color0,draw opacity=0] (axis cs:812.0777552898,0) rectangle (axis cs:823.235339408233,0);
\draw[fill=color0,draw opacity=0] (axis cs:823.235339408233,0) rectangle (axis cs:834.392923526665,0);
\draw[fill=color0,draw opacity=0] (axis cs:834.392923526665,0) rectangle (axis cs:845.550507645097,0);
\draw[fill=color0,draw opacity=0] (axis cs:845.550507645097,0) rectangle (axis cs:856.70809176353,0);
\draw[fill=color0,draw opacity=0] (axis cs:856.70809176353,0) rectangle (axis cs:867.865675881962,0);
\draw[fill=color0,draw opacity=0] (axis cs:867.865675881962,0) rectangle (axis cs:879.023260000395,0);
\draw[fill=color0,draw opacity=0] (axis cs:879.023260000395,0) rectangle (axis cs:890.180844118827,0);
\draw[fill=color0,draw opacity=0] (axis cs:890.180844118827,0) rectangle (axis cs:901.33842823726,0);
\draw[fill=color0,draw opacity=0] (axis cs:901.33842823726,0) rectangle (axis cs:912.496012355692,0);
\draw[fill=color0,draw opacity=0] (axis cs:912.496012355692,0) rectangle (axis cs:923.653596474124,0);
\draw[fill=color0,draw opacity=0] (axis cs:923.653596474124,0) rectangle (axis cs:934.811180592557,0);
\draw[fill=color0,draw opacity=0] (axis cs:934.811180592557,0) rectangle (axis cs:945.968764710989,0);
\draw[fill=color0,draw opacity=0] (axis cs:945.968764710989,0) rectangle (axis cs:957.126348829422,0);
\draw[fill=color0,draw opacity=0] (axis cs:957.126348829422,0) rectangle (axis cs:968.283932947854,0);
\draw[fill=color0,draw opacity=0] (axis cs:968.283932947854,0) rectangle (axis cs:979.441517066286,0);
\draw[fill=color0,draw opacity=0] (axis cs:979.441517066286,0) rectangle (axis cs:990.599101184719,0);
\draw[fill=color0,draw opacity=0] (axis cs:990.599101184719,0) rectangle (axis cs:1001.75668530315,0);
\draw[fill=color0,draw opacity=0] (axis cs:1001.75668530315,0) rectangle (axis cs:1012.91426942158,0);
\draw[fill=color0,draw opacity=0] (axis cs:1012.91426942158,0) rectangle (axis cs:1024.07185354002,0);
\draw[fill=color0,draw opacity=0] (axis cs:1024.07185354002,0) rectangle (axis cs:1035.22943765845,0);
\draw[fill=color0,draw opacity=0] (axis cs:1035.22943765845,0) rectangle (axis cs:1046.38702177688,0);
\draw[fill=color0,draw opacity=0] (axis cs:1046.38702177688,0) rectangle (axis cs:1057.54460589531,0);
\draw[fill=color0,draw opacity=0] (axis cs:1057.54460589531,0) rectangle (axis cs:1068.70219001375,0);
\draw[fill=color0,draw opacity=0] (axis cs:1068.70219001375,0) rectangle (axis cs:1079.85977413218,0);
\draw[fill=color0,draw opacity=0] (axis cs:1079.85977413218,0) rectangle (axis cs:1091.01735825061,0);
\draw[fill=color0,draw opacity=0] (axis cs:1091.01735825061,0) rectangle (axis cs:1102.17494236904,0);
\draw[fill=color0,draw opacity=0] (axis cs:1102.17494236904,0) rectangle (axis cs:1113.33252648748,0);
\draw[fill=color0,draw opacity=0] (axis cs:1113.33252648748,0) rectangle (axis cs:1124.49011060591,0);
\draw[fill=color0,draw opacity=0] (axis cs:1124.49011060591,0) rectangle (axis cs:1135.64769472434,0);
\draw[fill=color0,draw opacity=0] (axis cs:1135.64769472434,0) rectangle (axis cs:1146.80527884277,0);
\draw[fill=color0,draw opacity=0] (axis cs:1146.80527884277,0) rectangle (axis cs:1157.96286296121,0);
\draw[fill=color0,draw opacity=0] (axis cs:1157.96286296121,0) rectangle (axis cs:1169.12044707964,0);
\draw[fill=color0,draw opacity=0] (axis cs:1169.12044707964,0) rectangle (axis cs:1180.27803119807,0);
\draw[fill=color0,draw opacity=0] (axis cs:1180.27803119807,0) rectangle (axis cs:1191.4356153165,0);
\draw[fill=color0,draw opacity=0] (axis cs:1191.4356153165,0) rectangle (axis cs:1202.59319943493,0);
\draw[fill=color0,draw opacity=0] (axis cs:1202.59319943493,0) rectangle (axis cs:1213.75078355337,0);
\draw[fill=color0,draw opacity=0] (axis cs:1213.75078355337,0) rectangle (axis cs:1224.9083676718,0);
\draw[fill=color0,draw opacity=0] (axis cs:1224.9083676718,0) rectangle (axis cs:1236.06595179023,0);
\draw[fill=color0,draw opacity=0] (axis cs:1236.06595179023,0) rectangle (axis cs:1247.22353590866,0);
\draw[fill=color0,draw opacity=0] (axis cs:1247.22353590866,0) rectangle (axis cs:1258.3811200271,0);
\draw[fill=color0,draw opacity=0] (axis cs:1258.3811200271,0) rectangle (axis cs:1269.53870414553,0);
\draw[fill=color0,draw opacity=0] (axis cs:1269.53870414553,0) rectangle (axis cs:1280.69628826396,0);
\draw[fill=color0,draw opacity=0] (axis cs:1280.69628826396,0) rectangle (axis cs:1291.85387238239,0);
\draw[fill=color0,draw opacity=0] (axis cs:1291.85387238239,0) rectangle (axis cs:1303.01145650083,0);
\draw[fill=color0,draw opacity=0] (axis cs:1303.01145650083,0) rectangle (axis cs:1314.16904061926,0);
\draw[fill=color0,draw opacity=0] (axis cs:1314.16904061926,0) rectangle (axis cs:1325.32662473769,0);
\draw[fill=color0,draw opacity=0] (axis cs:1325.32662473769,0) rectangle (axis cs:1336.48420885612,0);
\draw[fill=color0,draw opacity=0] (axis cs:1336.48420885612,0) rectangle (axis cs:1347.64179297456,0);
\draw[fill=color0,draw opacity=0] (axis cs:1347.64179297456,0) rectangle (axis cs:1358.79937709299,0);
\draw[fill=color0,draw opacity=0] (axis cs:1358.79937709299,0) rectangle (axis cs:1369.95696121142,0);
\draw[fill=color0,draw opacity=0] (axis cs:1369.95696121142,0) rectangle (axis cs:1381.11454532985,0);
\draw[fill=color0,draw opacity=0] (axis cs:1381.11454532985,0) rectangle (axis cs:1392.27212944829,0);
\draw[fill=color0,draw opacity=0] (axis cs:1392.27212944829,0) rectangle (axis cs:1403.42971356672,0);
\draw[fill=color0,draw opacity=0] (axis cs:1403.42971356672,0) rectangle (axis cs:1414.58729768515,0);
\draw[fill=color0,draw opacity=0] (axis cs:1414.58729768515,0) rectangle (axis cs:1425.74488180358,0);
\draw[fill=color0,draw opacity=0] (axis cs:1425.74488180358,0) rectangle (axis cs:1436.90246592202,0);
\draw[fill=color0,draw opacity=0] (axis cs:1436.90246592202,0) rectangle (axis cs:1448.06005004045,0);
\draw[fill=color0,draw opacity=0] (axis cs:1448.06005004045,0) rectangle (axis cs:1459.21763415888,0);
\draw[fill=color0,draw opacity=0] (axis cs:1459.21763415888,0) rectangle (axis cs:1470.37521827731,0);
\draw[fill=color0,draw opacity=0] (axis cs:1470.37521827731,0) rectangle (axis cs:1481.53280239574,0);
\draw[fill=color0,draw opacity=0] (axis cs:1481.53280239574,0) rectangle (axis cs:1492.69038651418,0);
\draw[fill=color0,draw opacity=0] (axis cs:1492.69038651418,0) rectangle (axis cs:1503.84797063261,0);
\draw[fill=color0,draw opacity=0] (axis cs:1503.84797063261,0) rectangle (axis cs:1515.00555475104,0);
\draw[fill=color0,draw opacity=0] (axis cs:1515.00555475104,0) rectangle (axis cs:1526.16313886947,0);
\draw[fill=color0,draw opacity=0] (axis cs:1526.16313886947,0) rectangle (axis cs:1537.32072298791,0);
\draw[fill=color0,draw opacity=0] (axis cs:1537.32072298791,0) rectangle (axis cs:1548.47830710634,0);
\draw[fill=color0,draw opacity=0] (axis cs:1548.47830710634,0) rectangle (axis cs:1559.63589122477,0);
\draw[fill=color0,draw opacity=0] (axis cs:1559.63589122477,0) rectangle (axis cs:1570.7934753432,0);
\draw[fill=color0,draw opacity=0] (axis cs:1570.7934753432,0) rectangle (axis cs:1581.95105946164,0);
\draw[fill=color0,draw opacity=0] (axis cs:1581.95105946164,0) rectangle (axis cs:1593.10864358007,0);
\draw[fill=color0,draw opacity=0] (axis cs:1593.10864358007,0) rectangle (axis cs:1604.2662276985,0);
\draw[fill=color0,draw opacity=0] (axis cs:1604.2662276985,0) rectangle (axis cs:1615.42381181693,0);
\draw[fill=color0,draw opacity=0] (axis cs:1615.42381181693,0) rectangle (axis cs:1626.58139593537,0);
\draw[fill=color0,draw opacity=0] (axis cs:1626.58139593537,0) rectangle (axis cs:1637.7389800538,0);
\draw[fill=color0,draw opacity=0] (axis cs:1637.7389800538,0) rectangle (axis cs:1648.89656417223,0);
\draw[fill=color0,draw opacity=0] (axis cs:1648.89656417223,0) rectangle (axis cs:1660.05414829066,0);
\draw[fill=color0,draw opacity=0] (axis cs:1660.05414829066,0) rectangle (axis cs:1671.2117324091,0);
\draw[fill=color0,draw opacity=0] (axis cs:1671.2117324091,0) rectangle (axis cs:1682.36931652753,0);
\draw[fill=color0,draw opacity=0] (axis cs:1682.36931652753,0) rectangle (axis cs:1693.52690064596,0);
\draw[fill=color0,draw opacity=0] (axis cs:1693.52690064596,0) rectangle (axis cs:1704.68448476439,0);
\draw[fill=color0,draw opacity=0] (axis cs:1704.68448476439,0) rectangle (axis cs:1715.84206888283,0);
\draw[fill=color0,draw opacity=0] (axis cs:1715.84206888283,0) rectangle (axis cs:1726.99965300126,1);
\addplot [semithick, red, dashed]
table {%
163.820410872323 0
163.820410872323 506
};
\end{axis}

\end{tikzpicture}


==> ressources/solver_benchmark/runtime_SQPvsNLP.tex <==
% This file was created by tikzplotlib v0.8.7.
\tikzset{% 
	redDashedLine/.style={%
		TUMred, line width=1.75pt, dashed
	}
}
\tikzset{% 
	redDottedLine/.style={%
		TUMred, line width=2.0pt, dotted
	}
}
\tikzset{% 
	redSolidLine/.style={%
		TUMred, line width=1.5pt, solid
	}
}
\begin{tikzpicture}
%
\begin{groupplot}[
group style={
	group name=plots,
	group size=2 by 2,
	vertical sep=18pt},
height=3.75cm,
%width=0.5\columnwidth,
tick align=outside,
axis x line*=bottom,
axis y line*=left,
x grid style={black},
xtick style={color=black},
y grid style={color=black},
legend style={at={(0,1.1)}, anchor=south west, draw=none, fill=none, legend columns=3, /tikz/every even column/.append style={column sep=0.25cm}},
]
%
%
%
%
% SQP performance runtime
\nextgroupplot[%
height=3.0cm,
width=0.69\columnwidth,
xmin=0, xmax=73,
ymin=0, ymax=145,
ylabel={$C_\mathrm{P}$},
legend style={draw=none},
legend entries={%
	$\Delta \tilde{t}_\mathrm{OSQP}$,
	$\Delta \tilde{t}_\mathrm{IPOPT}$,
	$\Delta \tilde{t}_\mathrm{qpOASES}$,
	$\Delta t_\mathrm{OSQP}$,
	$\Delta t_\mathrm{IPOPT}$,
	$\Delta t_\mathrm{qpOASES}$
	}
]
\addlegendimage{redDashedLine};
\addlegendimage{redDottedLine};
\addlegendimage{redSolidLine};
\addlegendimage{color=black, mark=square*, only marks, mark size=3, mark options={solid}};
\addlegendimage{color=TUMgray, mark=square*, only marks, mark size=3, mark options={solid}};
\addlegendimage{color=TUMblue, mark=square*, only marks, mark size=3, mark options={solid}};
%
%
% OSQP performance
\draw[fill=black,line width=0.75mm] (axis cs:3.42583656311035,0) rectangle (axis cs:3.51432279536599,7);
\draw[fill=black,line width=0.75mm] (axis cs:3.51432279536599,0) rectangle (axis cs:3.60280902762162,5);
\draw[fill=black,line width=0.75mm] (axis cs:3.60280902762162,0) rectangle (axis cs:3.69129525987725,15);
\draw[fill=black,line width=0.75mm] (axis cs:3.69129525987726,0) rectangle (axis cs:3.77978149213289,15);
\draw[fill=black,line width=0.75mm] (axis cs:3.77978149213289,0) rectangle (axis cs:3.86826772438852,5);
\draw[fill=black,line width=0.75mm] (axis cs:3.86826772438852,0) rectangle (axis cs:3.95675395664416,17);
\draw[fill=black,line width=0.75mm] (axis cs:3.95675395664416,0) rectangle (axis cs:4.04524018889979,13);
\draw[fill=black,line width=0.75mm] (axis cs:4.04524018889979,0) rectangle (axis cs:4.13372642115543,18);
\draw[fill=black,line width=0.75mm] (axis cs:4.13372642115543,0) rectangle (axis cs:4.22221265341106,36);
\draw[fill=black,line width=0.75mm] (axis cs:4.22221265341106,0) rectangle (axis cs:4.3106988856667,9);
\draw[fill=black,line width=0.75mm] (axis cs:4.3106988856667,0) rectangle (axis cs:4.39918511792233,47);
\draw[fill=black,line width=0.75mm] (axis cs:4.39918511792233,0) rectangle (axis cs:4.48767135017797,67);
\draw[fill=black,line width=0.75mm] (axis cs:4.48767135017797,0) rectangle (axis cs:4.5761575824336,28);
\draw[fill=black,line width=0.75mm] (axis cs:4.5761575824336,0) rectangle (axis cs:4.66464381468924,110);
\draw[fill=black,line width=0.75mm] (axis cs:4.66464381468924,0) rectangle (axis cs:4.75313004694487,83);
\draw[fill=black,line width=0.75mm] (axis cs:4.75313004694487,0) rectangle (axis cs:4.8416162792005,38);
\draw[fill=black,line width=0.75mm] (axis cs:4.8416162792005,0) rectangle (axis cs:4.93010251145614,142);
\draw[fill=black,line width=0.75mm] (axis cs:4.93010251145614,0) rectangle (axis cs:5.01858874371177,115);
\draw[fill=black,line width=0.75mm] (axis cs:5.01858874371177,0) rectangle (axis cs:5.10707497596741,66);
\draw[fill=black,line width=0.75mm] (axis cs:5.10707497596741,0) rectangle (axis cs:5.19556120822304,115);
\draw[fill=black,line width=0.75mm] (axis cs:5.19556120822304,0) rectangle (axis cs:5.28404744047868,69);
\draw[fill=black,line width=0.75mm] (axis cs:5.28404744047868,0) rectangle (axis cs:5.37253367273431,58);
\draw[fill=black,line width=0.75mm] (axis cs:5.37253367273431,0) rectangle (axis cs:5.46101990498995,132);
\draw[fill=black,line width=0.75mm] (axis cs:5.46101990498995,0) rectangle (axis cs:5.54950613724558,83);
\draw[fill=black,line width=0.75mm] (axis cs:5.54950613724558,0) rectangle (axis cs:5.63799236950121,57);
\draw[fill=black,line width=0.75mm] (axis cs:5.63799236950121,0) rectangle (axis cs:5.72647860175685,101);
\draw[fill=black,line width=0.75mm] (axis cs:5.72647860175685,0) rectangle (axis cs:5.81496483401248,86);
\draw[fill=black,line width=0.75mm] (axis cs:5.81496483401248,0) rectangle (axis cs:5.90345106626812,47);
\draw[fill=black,line width=0.75mm] (axis cs:5.90345106626812,0) rectangle (axis cs:5.99193729852375,92);
\draw[fill=black,line width=0.75mm] (axis cs:5.99193729852375,0) rectangle (axis cs:6.08042353077939,76);
\draw[fill=black,line width=0.75mm] (axis cs:6.08042353077939,0) rectangle (axis cs:6.16890976303502,55);
\draw[fill=black,line width=0.75mm] (axis cs:6.16890976303502,0) rectangle (axis cs:6.25739599529066,75);
\draw[fill=black,line width=0.75mm] (axis cs:6.25739599529066,0) rectangle (axis cs:6.34588222754629,55);
\draw[fill=black,line width=0.75mm] (axis cs:6.34588222754629,0) rectangle (axis cs:6.43436845980193,54);
\draw[fill=black,line width=0.75mm] (axis cs:6.43436845980193,0) rectangle (axis cs:6.52285469205756,67);
\draw[fill=black,line width=0.75mm] (axis cs:6.52285469205756,0) rectangle (axis cs:6.61134092431319,41);
\draw[fill=black,line width=0.75mm] (axis cs:6.6113409243132,0) rectangle (axis cs:6.69982715656883,51);
\draw[fill=black,line width=0.75mm] (axis cs:6.69982715656883,0) rectangle (axis cs:6.78831338882446,55);
\draw[fill=black,line width=0.75mm] (axis cs:6.78831338882446,0) rectangle (axis cs:6.8767996210801,28);
\draw[fill=black,line width=0.75mm] (axis cs:6.8767996210801,0) rectangle (axis cs:6.96528585333573,47);
\draw[fill=black,line width=0.75mm] (axis cs:6.96528585333573,0) rectangle (axis cs:7.05377208559137,48);
\draw[fill=black,line width=0.75mm] (axis cs:7.05377208559137,0) rectangle (axis cs:7.142258317847,30);
\draw[fill=black,line width=0.75mm] (axis cs:7.142258317847,0) rectangle (axis cs:7.23074455010264,39);
\draw[fill=black,line width=0.75mm] (axis cs:7.23074455010264,0) rectangle (axis cs:7.31923078235827,35);
\draw[fill=black,line width=0.75mm] (axis cs:7.31923078235827,0) rectangle (axis cs:7.4077170146139,28);
\draw[fill=black,line width=0.75mm] (axis cs:7.4077170146139,0) rectangle (axis cs:7.49620324686954,30);
\draw[fill=black,line width=0.75mm] (axis cs:7.49620324686954,0) rectangle (axis cs:7.58468947912517,31);
\draw[fill=black,line width=0.75mm] (axis cs:7.58468947912517,0) rectangle (axis cs:7.67317571138081,32);
\draw[fill=black,line width=0.75mm] (axis cs:7.67317571138081,0) rectangle (axis cs:7.76166194363644,22);
\draw[fill=black,line width=0.75mm] (axis cs:7.76166194363644,0) rectangle (axis cs:7.85014817589208,34);
\draw[fill=black,line width=0.75mm] (axis cs:7.85014817589208,0) rectangle (axis cs:7.93863440814771,20);
\draw[fill=black,line width=0.75mm] (axis cs:7.93863440814771,0) rectangle (axis cs:8.02712064040335,27);
\draw[fill=black,line width=0.75mm] (axis cs:8.02712064040335,0) rectangle (axis cs:8.11560687265898,27);
\draw[fill=black,line width=0.75mm] (axis cs:8.11560687265898,0) rectangle (axis cs:8.20409310491462,25);
\draw[fill=black,line width=0.75mm] (axis cs:8.20409310491462,0) rectangle (axis cs:8.29257933717025,19);
\draw[fill=black,line width=0.75mm] (axis cs:8.29257933717025,0) rectangle (axis cs:8.38106556942588,22);
\draw[fill=black,line width=0.75mm] (axis cs:8.38106556942589,0) rectangle (axis cs:8.46955180168152,13);
\draw[fill=black,line width=0.75mm] (axis cs:8.46955180168152,0) rectangle (axis cs:8.55803803393715,14);
\draw[fill=black,line width=0.75mm] (axis cs:8.55803803393716,0) rectangle (axis cs:8.64652426619279,11);
\draw[fill=black,line width=0.75mm] (axis cs:8.64652426619279,0) rectangle (axis cs:8.73501049844842,21);
\draw[fill=black,line width=0.75mm] (axis cs:8.73501049844842,0) rectangle (axis cs:8.82349673070406,11);
\draw[fill=black,line width=0.75mm] (axis cs:8.82349673070406,0) rectangle (axis cs:8.91198296295969,12);
\draw[fill=black,line width=0.75mm] (axis cs:8.91198296295969,0) rectangle (axis cs:9.00046919521533,9);
\draw[fill=black,line width=0.75mm] (axis cs:9.00046919521533,0) rectangle (axis cs:9.08895542747096,17);
\draw[fill=black,line width=0.75mm] (axis cs:9.08895542747096,0) rectangle (axis cs:9.1774416597266,8);
\draw[fill=black,line width=0.75mm] (axis cs:9.1774416597266,0) rectangle (axis cs:9.26592789198223,6);
\draw[fill=black,line width=0.75mm] (axis cs:9.26592789198223,0) rectangle (axis cs:9.35441412423786,4);
\draw[fill=black,line width=0.75mm] (axis cs:9.35441412423786,0) rectangle (axis cs:9.4429003564935,10);
\draw[fill=black,line width=0.75mm] (axis cs:9.4429003564935,0) rectangle (axis cs:9.53138658874913,8);
\draw[fill=black,line width=0.75mm] (axis cs:9.53138658874913,0) rectangle (axis cs:9.61987282100477,8);
\draw[fill=black,line width=0.75mm] (axis cs:9.61987282100477,0) rectangle (axis cs:9.7083590532604,8);
\draw[fill=black,line width=0.75mm] (axis cs:9.7083590532604,0) rectangle (axis cs:9.79684528551604,10);
\draw[fill=black,line width=0.75mm] (axis cs:9.79684528551604,0) rectangle (axis cs:9.88533151777167,6);
\draw[fill=black,line width=0.75mm] (axis cs:9.88533151777167,0) rectangle (axis cs:9.9738177500273,7);
\draw[fill=black,line width=0.75mm] (axis cs:9.9738177500273,0) rectangle (axis cs:10.0623039822829,6);
\draw[fill=black,line width=0.75mm] (axis cs:10.0623039822829,0) rectangle (axis cs:10.1507902145386,3);
\draw[fill=black,line width=0.75mm] (axis cs:10.1507902145386,0) rectangle (axis cs:10.2392764467942,5);
\draw[fill=black,line width=0.75mm] (axis cs:10.2392764467942,0) rectangle (axis cs:10.3277626790498,5);
\draw[fill=black,line width=0.75mm] (axis cs:10.3277626790498,0) rectangle (axis cs:10.4162489113055,6);
\draw[fill=black,line width=0.75mm] (axis cs:10.4162489113055,0) rectangle (axis cs:10.5047351435611,5);
\draw[fill=black,line width=0.75mm] (axis cs:10.5047351435611,0) rectangle (axis cs:10.5932213758167,4);
\draw[fill=black,line width=0.75mm] (axis cs:10.5932213758167,0) rectangle (axis cs:10.6817076080724,4);
\draw[fill=black,line width=0.75mm] (axis cs:10.6817076080724,0) rectangle (axis cs:10.770193840328,3);
\draw[fill=black,line width=0.75mm] (axis cs:10.770193840328,0) rectangle (axis cs:10.8586800725837,7);
\draw[fill=black,line width=0.75mm] (axis cs:10.8586800725837,0) rectangle (axis cs:10.9471663048393,6);
\draw[fill=black,line width=0.75mm] (axis cs:10.9471663048393,0) rectangle (axis cs:11.0356525370949,3);
\draw[fill=black,line width=0.75mm] (axis cs:11.0356525370949,0) rectangle (axis cs:11.1241387693506,2);
\draw[fill=black,line width=0.75mm] (axis cs:11.1241387693506,0) rectangle (axis cs:11.2126250016062,1);
\draw[fill=black,line width=0.75mm] (axis cs:11.2126250016062,0) rectangle (axis cs:11.3011112338618,3);
\draw[fill=black,line width=0.75mm] (axis cs:11.3011112338618,0) rectangle (axis cs:11.3895974661175,3);
\draw[fill=black,line width=0.75mm] (axis cs:11.3895974661175,0) rectangle (axis cs:11.4780836983731,2);
\draw[fill=black,line width=0.75mm] (axis cs:11.4780836983731,0) rectangle (axis cs:11.5665699306287,3);
\draw[fill=black,line width=0.75mm] (axis cs:11.5665699306287,0) rectangle (axis cs:11.6550561628844,1);
\draw[fill=black,line width=0.75mm] (axis cs:11.6550561628844,0) rectangle (axis cs:11.74354239514,3);
\draw[fill=black,line width=0.75mm] (axis cs:11.74354239514,0) rectangle (axis cs:11.8320286273956,0);
\draw[fill=black,line width=0.75mm] (axis cs:11.8320286273956,0) rectangle (axis cs:11.9205148596513,2);
\draw[fill=black,line width=0.75mm] (axis cs:11.9205148596513,0) rectangle (axis cs:12.0090010919069,1);
\draw[fill=black,line width=0.75mm] (axis cs:12.0090010919069,0) rectangle (axis cs:12.0974873241625,2);
\draw[fill=black,line width=0.75mm] (axis cs:12.0974873241625,0) rectangle (axis cs:12.1859735564182,0);
\draw[fill=black,line width=0.75mm] (axis cs:12.1859735564182,0) rectangle (axis cs:12.2744597886738,1);
\draw[fill=black,line width=0.75mm] (axis cs:12.2744597886738,0) rectangle (axis cs:12.3629460209294,1);
\draw[fill=black,line width=0.75mm] (axis cs:12.3629460209294,0) rectangle (axis cs:12.4514322531851,3);
\draw[fill=black,line width=0.75mm] (axis cs:12.4514322531851,0) rectangle (axis cs:12.5399184854407,2);
\draw[fill=black,line width=0.75mm] (axis cs:12.5399184854407,0) rectangle (axis cs:12.6284047176963,1);
\draw[fill=black,line width=0.75mm] (axis cs:12.6284047176963,0) rectangle (axis cs:12.716890949952,1);
\draw[fill=black,line width=0.75mm] (axis cs:12.716890949952,0) rectangle (axis cs:12.8053771822076,2);
\draw[fill=black,line width=0.75mm] (axis cs:12.8053771822076,0) rectangle (axis cs:12.8938634144632,0);
\draw[fill=black,line width=0.75mm] (axis cs:12.8938634144632,0) rectangle (axis cs:12.9823496467189,0);
\draw[fill=black,line width=0.75mm] (axis cs:12.9823496467189,0) rectangle (axis cs:13.0708358789745,1);
\draw[fill=black,line width=0.75mm] (axis cs:13.0708358789745,0) rectangle (axis cs:13.1593221112301,0);
\draw[fill=black,line width=0.75mm] (axis cs:13.1593221112301,0) rectangle (axis cs:13.2478083434858,2);
\draw[fill=black,line width=0.75mm] (axis cs:13.2478083434858,0) rectangle (axis cs:13.3362945757414,0);
\draw[fill=black,line width=0.75mm] (axis cs:13.3362945757414,0) rectangle (axis cs:13.4247808079971,1);
\draw[fill=black,line width=0.75mm] (axis cs:13.4247808079971,0) rectangle (axis cs:13.5132670402527,1);
\draw[fill=black,line width=0.75mm] (axis cs:13.5132670402527,0) rectangle (axis cs:13.6017532725083,0);
\draw[fill=black,line width=0.75mm] (axis cs:13.6017532725083,0) rectangle (axis cs:13.690239504764,0);
\draw[fill=black,line width=0.75mm] (axis cs:13.690239504764,0) rectangle (axis cs:13.7787257370196,0);
\draw[fill=black,line width=0.75mm] (axis cs:13.7787257370196,0) rectangle (axis cs:13.8672119692752,1);
\draw[fill=black,line width=0.75mm] (axis cs:13.8672119692752,0) rectangle (axis cs:13.9556982015309,0);
\draw[fill=black,line width=0.75mm] (axis cs:13.9556982015309,0) rectangle (axis cs:14.0441844337865,1);
\draw[fill=black,line width=0.75mm] (axis cs:14.0441844337865,0) rectangle (axis cs:14.1326706660421,1);
\draw[fill=black,line width=0.75mm] (axis cs:14.1326706660421,0) rectangle (axis cs:14.2211568982978,0);
\draw[fill=black,line width=0.75mm] (axis cs:14.2211568982978,0) rectangle (axis cs:14.3096431305534,0);
\draw[fill=black,line width=0.75mm] (axis cs:14.3096431305534,0) rectangle (axis cs:14.398129362809,0);
\draw[fill=black,line width=0.75mm] (axis cs:14.398129362809,0) rectangle (axis cs:14.4866155950647,0);
\draw[fill=black,line width=0.75mm] (axis cs:14.4866155950647,0) rectangle (axis cs:14.5751018273203,0);
\draw[fill=black,line width=0.75mm] (axis cs:14.5751018273203,0) rectangle (axis cs:14.6635880595759,0);
\draw[fill=black,line width=0.75mm] (axis cs:14.6635880595759,0) rectangle (axis cs:14.7520742918316,0);
\draw[fill=black,line width=0.75mm] (axis cs:14.7520742918316,0) rectangle (axis cs:14.8405605240872,2);
\draw[fill=black,line width=0.75mm] (axis cs:14.8405605240872,0) rectangle (axis cs:14.9290467563428,0);
\draw[fill=black,line width=0.75mm] (axis cs:14.9290467563428,0) rectangle (axis cs:15.0175329885985,0);
\draw[fill=black,line width=0.75mm] (axis cs:15.0175329885985,0) rectangle (axis cs:15.1060192208541,0);
\draw[fill=black,line width=0.75mm] (axis cs:15.1060192208541,0) rectangle (axis cs:15.1945054531097,0);
\draw[fill=black,line width=0.75mm] (axis cs:15.1945054531097,0) rectangle (axis cs:15.2829916853654,0);
\draw[fill=black,line width=0.75mm] (axis cs:15.2829916853654,0) rectangle (axis cs:15.371477917621,0);
\draw[fill=black,line width=0.75mm] (axis cs:15.371477917621,0) rectangle (axis cs:15.4599641498766,0);
\draw[fill=black,line width=0.75mm] (axis cs:15.4599641498766,0) rectangle (axis cs:15.5484503821323,0);
\draw[fill=black,line width=0.75mm] (axis cs:15.5484503821323,0) rectangle (axis cs:15.6369366143879,1);
\draw[fill=black,line width=0.75mm] (axis cs:15.6369366143879,0) rectangle (axis cs:15.7254228466435,1);
\draw[fill=black,line width=0.75mm] (axis cs:15.7254228466435,0) rectangle (axis cs:15.8139090788992,1);
\draw[fill=black,line width=0.75mm] (axis cs:15.8139090788992,0) rectangle (axis cs:15.9023953111548,0);
\draw[fill=black,line width=0.75mm] (axis cs:15.9023953111548,0) rectangle (axis cs:15.9908815434105,0);
\draw[fill=black,line width=0.75mm] (axis cs:15.9908815434105,0) rectangle (axis cs:16.0793677756661,0);
\draw[fill=black,line width=0.75mm] (axis cs:16.0793677756661,0) rectangle (axis cs:16.1678540079217,0);
\draw[fill=black,line width=0.75mm] (axis cs:16.1678540079217,0) rectangle (axis cs:16.2563402401774,0);
\draw[fill=black,line width=0.75mm] (axis cs:16.2563402401774,0) rectangle (axis cs:16.344826472433,0);
\draw[fill=black,line width=0.75mm] (axis cs:16.344826472433,0) rectangle (axis cs:16.4333127046886,0);
\draw[fill=black,line width=0.75mm] (axis cs:16.4333127046886,0) rectangle (axis cs:16.5217989369443,0);
\draw[fill=black,line width=0.75mm] (axis cs:16.5217989369443,0) rectangle (axis cs:16.6102851691999,0);
\draw[fill=black,line width=0.75mm] (axis cs:16.6102851691999,0) rectangle (axis cs:16.6987714014555,0);
\draw[fill=black,line width=0.75mm] (axis cs:16.6987714014555,0) rectangle (axis cs:16.7872576337112,0);
\draw[fill=black, line width=0.75mm] (axis cs:16.7872576337112,0) rectangle (axis cs:16.8757438659668,1);
\addplot [redDashedLine]
table {%
6.19668469132269 0
6.19668469132269 142
};
%
%
% IPOPT performance
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:24.0618480020203,0) rectangle (axis cs:24.3814412190803,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:24.3814412190803,0) rectangle (axis cs:24.7010344361402,3);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:24.7010344361402,0) rectangle (axis cs:25.0206276532002,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:25.0206276532002,0) rectangle (axis cs:25.3402208702602,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:25.3402208702602,0) rectangle (axis cs:25.6598140873202,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:25.6598140873202,0) rectangle (axis cs:25.9794073043802,4);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:25.9794073043802,0) rectangle (axis cs:26.2990005214401,3);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:26.2990005214401,0) rectangle (axis cs:26.6185937385001,4);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:26.6185937385001,0) rectangle (axis cs:26.9381869555601,4);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:26.9381869555601,0) rectangle (axis cs:27.2577801726201,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:27.2577801726201,0) rectangle (axis cs:27.5773733896801,5);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:27.5773733896801,0) rectangle (axis cs:27.8969666067401,4);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:27.8969666067401,0) rectangle (axis cs:28.2165598238,12);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:28.2165598238,0) rectangle (axis cs:28.53615304086,18);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:28.53615304086,0) rectangle (axis cs:28.85574625792,11);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:28.85574625792,0) rectangle (axis cs:29.17533947498,5);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:29.17533947498,0) rectangle (axis cs:29.49493269204,6);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:29.49493269204,0) rectangle (axis cs:29.8145259090999,17);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:29.8145259090999,0) rectangle (axis cs:30.1341191261599,25);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:30.1341191261599,0) rectangle (axis cs:30.4537123432199,21);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:30.4537123432199,0) rectangle (axis cs:30.7733055602799,11);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:30.7733055602799,0) rectangle (axis cs:31.0928987773399,8);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:31.0928987773399,0) rectangle (axis cs:31.4124919943999,19);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:31.4124919943999,0) rectangle (axis cs:31.7320852114598,47);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:31.7320852114598,0) rectangle (axis cs:32.0516784285198,40);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:32.0516784285198,0) rectangle (axis cs:32.3712716455798,27);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:32.3712716455798,0) rectangle (axis cs:32.6908648626398,21);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:32.6908648626398,0) rectangle (axis cs:33.0104580796998,20);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:33.0104580796998,0) rectangle (axis cs:33.3300512967597,35);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:33.3300512967597,0) rectangle (axis cs:33.6496445138197,63);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:33.6496445138197,0) rectangle (axis cs:33.9692377308797,50);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:33.9692377308797,0) rectangle (axis cs:34.2888309479397,36);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:34.2888309479397,0) rectangle (axis cs:34.6084241649997,30);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:34.6084241649997,0) rectangle (axis cs:34.9280173820597,50);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:34.9280173820597,0) rectangle (axis cs:35.2476105991196,58);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:35.2476105991197,0) rectangle (axis cs:35.5672038161796,64);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:35.5672038161796,0) rectangle (axis cs:35.8867970332396,46);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:35.8867970332396,0) rectangle (axis cs:36.2063902502996,35);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:36.2063902502996,0) rectangle (axis cs:36.5259834673596,33);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:36.5259834673596,0) rectangle (axis cs:36.8455766844196,53);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:36.8455766844196,0) rectangle (axis cs:37.1651699014795,66);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:37.1651699014795,0) rectangle (axis cs:37.4847631185395,74);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:37.4847631185395,0) rectangle (axis cs:37.8043563355995,31);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:37.8043563355995,0) rectangle (axis cs:38.1239495526595,38);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:38.1239495526595,0) rectangle (axis cs:38.4435427697195,67);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:38.4435427697195,0) rectangle (axis cs:38.7631359867794,77);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:38.7631359867794,0) rectangle (axis cs:39.0827292038394,91);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:39.0827292038394,0) rectangle (axis cs:39.4023224208994,57);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:39.4023224208994,0) rectangle (axis cs:39.7219156379594,47);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:39.7219156379594,0) rectangle (axis cs:40.0415088550194,41);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:40.0415088550194,0) rectangle (axis cs:40.3611020720794,62);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:40.3611020720794,0) rectangle (axis cs:40.6806952891393,86);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:40.6806952891394,0) rectangle (axis cs:41.0002885061993,69);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:41.0002885061993,0) rectangle (axis cs:41.3198817232593,66);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:41.3198817232593,0) rectangle (axis cs:41.6394749403193,60);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:41.6394749403193,0) rectangle (axis cs:41.9590681573793,51);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:41.9590681573793,0) rectangle (axis cs:42.2786613744393,66);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:42.2786613744393,0) rectangle (axis cs:42.5982545914992,64);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:42.5982545914992,0) rectangle (axis cs:42.9178478085592,75);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:42.9178478085592,0) rectangle (axis cs:43.2374410256192,55);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:43.2374410256192,0) rectangle (axis cs:43.5570342426792,44);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:43.5570342426792,0) rectangle (axis cs:43.8766274597392,38);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:43.8766274597392,0) rectangle (axis cs:44.1962206767991,56);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:44.1962206767991,0) rectangle (axis cs:44.5158138938591,56);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:44.5158138938591,0) rectangle (axis cs:44.8354071109191,37);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:44.8354071109191,0) rectangle (axis cs:45.1550003279791,30);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:45.1550003279791,0) rectangle (axis cs:45.4745935450391,39);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:45.4745935450391,0) rectangle (axis cs:45.7941867620991,34);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:45.7941867620991,0) rectangle (axis cs:46.113779979159,30);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:46.113779979159,0) rectangle (axis cs:46.433373196219,35);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:46.433373196219,0) rectangle (axis cs:46.752966413279,27);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:46.752966413279,0) rectangle (axis cs:47.072559630339,25);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:47.072559630339,0) rectangle (axis cs:47.392152847399,29);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:47.392152847399,0) rectangle (axis cs:47.711746064459,46);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:47.7117460644589,0) rectangle (axis cs:48.0313392815189,33);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:48.0313392815189,0) rectangle (axis cs:48.3509324985789,22);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:48.3509324985789,0) rectangle (axis cs:48.6705257156389,15);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:48.6705257156389,0) rectangle (axis cs:48.9901189326989,22);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:48.9901189326989,0) rectangle (axis cs:49.3097121497589,22);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:49.3097121497589,0) rectangle (axis cs:49.6293053668188,12);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:49.6293053668188,0) rectangle (axis cs:49.9488985838788,16);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:49.9488985838788,0) rectangle (axis cs:50.2684918009388,23);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:50.2684918009388,0) rectangle (axis cs:50.5880850179988,16);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:50.5880850179988,0) rectangle (axis cs:50.9076782350588,21);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:50.9076782350588,0) rectangle (axis cs:51.2272714521188,21);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:51.2272714521188,0) rectangle (axis cs:51.5468646691787,19);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:51.5468646691787,0) rectangle (axis cs:51.8664578862387,20);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:51.8664578862387,0) rectangle (axis cs:52.1860511032987,11);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:52.1860511032987,0) rectangle (axis cs:52.5056443203587,10);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:52.5056443203587,0) rectangle (axis cs:52.8252375374187,8);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:52.8252375374187,0) rectangle (axis cs:53.1448307544787,11);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:53.1448307544786,0) rectangle (axis cs:53.4644239715386,8);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:53.4644239715386,0) rectangle (axis cs:53.7840171885986,8);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:53.7840171885986,0) rectangle (axis cs:54.1036104056586,3);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:54.1036104056586,0) rectangle (axis cs:54.4232036227186,11);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:54.4232036227186,0) rectangle (axis cs:54.7427968397786,3);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:54.7427968397786,0) rectangle (axis cs:55.0623900568385,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:55.0623900568385,0) rectangle (axis cs:55.3819832738985,4);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:55.3819832738985,0) rectangle (axis cs:55.7015764909585,4);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:55.7015764909585,0) rectangle (axis cs:56.0211697080185,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:56.0211697080185,0) rectangle (axis cs:56.3407629250785,4);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:56.3407629250785,0) rectangle (axis cs:56.6603561421385,5);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:56.6603561421385,0) rectangle (axis cs:56.9799493591984,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:56.9799493591984,0) rectangle (axis cs:57.2995425762584,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:57.2995425762584,0) rectangle (axis cs:57.6191357933184,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:57.6191357933184,0) rectangle (axis cs:57.9387290103784,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:57.9387290103784,0) rectangle (axis cs:58.2583222274384,3);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:58.2583222274384,0) rectangle (axis cs:58.5779154444984,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:58.5779154444983,0) rectangle (axis cs:58.8975086615583,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:58.8975086615583,0) rectangle (axis cs:59.2171018786183,3);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:59.2171018786183,0) rectangle (axis cs:59.5366950956783,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:59.5366950956783,0) rectangle (axis cs:59.8562883127383,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:59.8562883127383,0) rectangle (axis cs:60.1758815297983,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:60.1758815297983,0) rectangle (axis cs:60.4954747468582,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:60.4954747468582,0) rectangle (axis cs:60.8150679639182,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:60.8150679639182,0) rectangle (axis cs:61.1346611809782,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:61.1346611809782,0) rectangle (axis cs:61.4542543980382,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:61.4542543980382,0) rectangle (axis cs:61.7738476150982,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:61.7738476150982,0) rectangle (axis cs:62.0934408321582,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:62.0934408321582,0) rectangle (axis cs:62.4130340492181,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:62.4130340492181,0) rectangle (axis cs:62.7326272662781,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:62.7326272662781,0) rectangle (axis cs:63.0522204833381,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:63.0522204833381,0) rectangle (axis cs:63.3718137003981,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:63.3718137003981,0) rectangle (axis cs:63.6914069174581,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:63.6914069174581,0) rectangle (axis cs:64.011000134518,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:64.011000134518,0) rectangle (axis cs:64.330593351578,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:64.330593351578,0) rectangle (axis cs:64.650186568638,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:64.650186568638,0) rectangle (axis cs:64.969779785698,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:64.969779785698,0) rectangle (axis cs:65.289373002758,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:65.289373002758,0) rectangle (axis cs:65.6089662198179,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:65.6089662198179,0) rectangle (axis cs:65.9285594368779,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:65.9285594368779,0) rectangle (axis cs:66.2481526539379,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:66.2481526539379,0) rectangle (axis cs:66.5677458709979,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:66.5677458709979,0) rectangle (axis cs:66.8873390880579,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:66.8873390880579,0) rectangle (axis cs:67.2069323051179,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:67.2069323051178,0) rectangle (axis cs:67.5265255221778,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:67.5265255221778,0) rectangle (axis cs:67.8461187392378,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:67.8461187392378,0) rectangle (axis cs:68.1657119562978,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:68.1657119562978,0) rectangle (axis cs:68.4853051733578,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:68.4853051733578,0) rectangle (axis cs:68.8048983904178,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:68.8048983904178,0) rectangle (axis cs:69.1244916074778,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:69.1244916074778,0) rectangle (axis cs:69.4440848245377,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:69.4440848245377,0) rectangle (axis cs:69.7636780415977,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:69.7636780415977,0) rectangle (axis cs:70.0832712586577,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:70.0832712586577,0) rectangle (axis cs:70.4028644757177,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:70.4028644757177,0) rectangle (axis cs:70.7224576927777,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:70.7224576927777,0) rectangle (axis cs:71.0420509098376,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:71.0420509098377,0) rectangle (axis cs:71.3616441268976,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:71.3616441268976,0) rectangle (axis cs:71.6812373439576,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:71.6812373439576,0) rectangle (axis cs:72.0008305610176,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:72.0008305610176,0) rectangle (axis cs:72.3204237780776,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:72.3204237780776,0) rectangle (axis cs:72.6400169951376,1);
\addplot [redDottedLine]
table {%
40.3899996530577 0
40.3899996530577 91
};
%
%
% qpOASES performance
\nextgroupplot[%
width=0.35\columnwidth,
height=3.0cm,
xmin=0, xmax=500,
ymin=0, ymax=500,
legend style={draw=none},
]
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:31.0468669995316,0) rectangle (axis cs:42.204451117964,4);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:42.204451117964,0) rectangle (axis cs:53.3620352363965,329);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:53.3620352363965,0) rectangle (axis cs:64.5196193548288,506);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:64.5196193548288,0) rectangle (axis cs:75.6772034732613,263);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:75.6772034732613,0) rectangle (axis cs:86.8347875916937,146);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:86.8347875916937,0) rectangle (axis cs:97.9923717101261,86);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:97.9923717101261,0) rectangle (axis cs:109.149955828559,25);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:109.149955828558,0) rectangle (axis cs:120.307539946991,7);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:120.307539946991,0) rectangle (axis cs:131.465124065423,3);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:131.465124065423,0) rectangle (axis cs:142.622708183856,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:142.622708183856,0) rectangle (axis cs:153.780292302288,3);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:153.780292302288,0) rectangle (axis cs:164.937876420721,15);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:164.937876420721,0) rectangle (axis cs:176.095460539153,70);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:176.095460539153,0) rectangle (axis cs:187.253044657585,107);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:187.253044657585,0) rectangle (axis cs:198.410628776018,97);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:198.410628776018,0) rectangle (axis cs:209.56821289445,169);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:209.56821289445,0) rectangle (axis cs:220.725797012883,283);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:220.725797012883,0) rectangle (axis cs:231.883381131315,156);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:231.883381131315,0) rectangle (axis cs:243.040965249747,119);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:243.040965249747,0) rectangle (axis cs:254.19854936818,96);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:254.19854936818,0) rectangle (axis cs:265.356133486612,63);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:265.356133486612,0) rectangle (axis cs:276.513717605045,59);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:276.513717605045,0) rectangle (axis cs:287.671301723477,62);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:287.671301723477,0) rectangle (axis cs:298.828885841909,55);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:298.828885841909,0) rectangle (axis cs:309.986469960342,61);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:309.986469960342,0) rectangle (axis cs:321.144054078774,69);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:321.144054078774,0) rectangle (axis cs:332.301638197207,38);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:332.301638197207,0) rectangle (axis cs:343.459222315639,47);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:343.459222315639,0) rectangle (axis cs:354.616806434071,30);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:354.616806434071,0) rectangle (axis cs:365.774390552504,17);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:365.774390552504,0) rectangle (axis cs:376.931974670936,15);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:376.931974670936,0) rectangle (axis cs:388.089558789369,14);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:388.089558789369,0) rectangle (axis cs:399.247142907801,2);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:399.247142907801,0) rectangle (axis cs:410.404727026234,5);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:410.404727026234,0) rectangle (axis cs:421.562311144666,8);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:421.562311144666,0) rectangle (axis cs:432.719895263098,1);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:432.719895263098,0) rectangle (axis cs:443.877479381531,1);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:443.877479381531,0) rectangle (axis cs:455.035063499963,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:455.035063499963,0) rectangle (axis cs:466.192647618396,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:466.192647618396,0) rectangle (axis cs:477.350231736828,1);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:477.350231736828,0) rectangle (axis cs:488.50781585526,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:488.50781585526,0) rectangle (axis cs:499.665399973693,1);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:499.665399973693,0) rectangle (axis cs:510.822984092125,1);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:510.822984092125,0) rectangle (axis cs:521.980568210558,2);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:521.980568210558,0) rectangle (axis cs:533.13815232899,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:533.13815232899,0) rectangle (axis cs:544.295736447422,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:544.295736447422,0) rectangle (axis cs:555.453320565855,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:555.453320565855,0) rectangle (axis cs:566.610904684287,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:566.610904684287,0) rectangle (axis cs:577.76848880272,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:577.76848880272,0) rectangle (axis cs:588.926072921152,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:588.926072921152,0) rectangle (axis cs:600.083657039584,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:600.083657039585,0) rectangle (axis cs:611.241241158017,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:611.241241158017,0) rectangle (axis cs:622.398825276449,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:622.398825276449,0) rectangle (axis cs:633.556409394882,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:633.556409394882,0) rectangle (axis cs:644.713993513314,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:644.713993513314,0) rectangle (axis cs:655.871577631747,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:655.871577631747,0) rectangle (axis cs:667.029161750179,1);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:667.029161750179,0) rectangle (axis cs:678.186745868611,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:678.186745868611,0) rectangle (axis cs:689.344329987044,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:689.344329987044,0) rectangle (axis cs:700.501914105476,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:700.501914105476,0) rectangle (axis cs:711.659498223909,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:711.659498223909,0) rectangle (axis cs:722.817082342341,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:722.817082342341,0) rectangle (axis cs:733.974666460773,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:733.974666460773,0) rectangle (axis cs:745.132250579206,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:745.132250579206,0) rectangle (axis cs:756.289834697638,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:756.289834697638,0) rectangle (axis cs:767.447418816071,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:767.447418816071,0) rectangle (axis cs:778.605002934503,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:778.605002934503,0) rectangle (axis cs:789.762587052935,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:789.762587052935,0) rectangle (axis cs:800.920171171368,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:800.920171171368,0) rectangle (axis cs:812.0777552898,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:812.0777552898,0) rectangle (axis cs:823.235339408233,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:823.235339408233,0) rectangle (axis cs:834.392923526665,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:834.392923526665,0) rectangle (axis cs:845.550507645097,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:845.550507645097,0) rectangle (axis cs:856.70809176353,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:856.70809176353,0) rectangle (axis cs:867.865675881962,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:867.865675881962,0) rectangle (axis cs:879.023260000395,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:879.023260000395,0) rectangle (axis cs:890.180844118827,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:890.180844118827,0) rectangle (axis cs:901.33842823726,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:901.33842823726,0) rectangle (axis cs:912.496012355692,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:912.496012355692,0) rectangle (axis cs:923.653596474124,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:923.653596474124,0) rectangle (axis cs:934.811180592557,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:934.811180592557,0) rectangle (axis cs:945.968764710989,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:945.968764710989,0) rectangle (axis cs:957.126348829422,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:957.126348829422,0) rectangle (axis cs:968.283932947854,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:968.283932947854,0) rectangle (axis cs:979.441517066286,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:979.441517066286,0) rectangle (axis cs:990.599101184719,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:990.599101184719,0) rectangle (axis cs:1001.75668530315,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1001.75668530315,0) rectangle (axis cs:1012.91426942158,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1012.91426942158,0) rectangle (axis cs:1024.07185354002,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1024.07185354002,0) rectangle (axis cs:1035.22943765845,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1035.22943765845,0) rectangle (axis cs:1046.38702177688,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1046.38702177688,0) rectangle (axis cs:1057.54460589531,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1057.54460589531,0) rectangle (axis cs:1068.70219001375,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1068.70219001375,0) rectangle (axis cs:1079.85977413218,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1079.85977413218,0) rectangle (axis cs:1091.01735825061,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1091.01735825061,0) rectangle (axis cs:1102.17494236904,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1102.17494236904,0) rectangle (axis cs:1113.33252648748,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1113.33252648748,0) rectangle (axis cs:1124.49011060591,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1124.49011060591,0) rectangle (axis cs:1135.64769472434,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1135.64769472434,0) rectangle (axis cs:1146.80527884277,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1146.80527884277,0) rectangle (axis cs:1157.96286296121,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1157.96286296121,0) rectangle (axis cs:1169.12044707964,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1169.12044707964,0) rectangle (axis cs:1180.27803119807,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1180.27803119807,0) rectangle (axis cs:1191.4356153165,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1191.4356153165,0) rectangle (axis cs:1202.59319943493,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1202.59319943493,0) rectangle (axis cs:1213.75078355337,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1213.75078355337,0) rectangle (axis cs:1224.9083676718,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1224.9083676718,0) rectangle (axis cs:1236.06595179023,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1236.06595179023,0) rectangle (axis cs:1247.22353590866,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1247.22353590866,0) rectangle (axis cs:1258.3811200271,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1258.3811200271,0) rectangle (axis cs:1269.53870414553,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1269.53870414553,0) rectangle (axis cs:1280.69628826396,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1280.69628826396,0) rectangle (axis cs:1291.85387238239,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1291.85387238239,0) rectangle (axis cs:1303.01145650083,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1303.01145650083,0) rectangle (axis cs:1314.16904061926,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1314.16904061926,0) rectangle (axis cs:1325.32662473769,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1325.32662473769,0) rectangle (axis cs:1336.48420885612,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1336.48420885612,0) rectangle (axis cs:1347.64179297456,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1347.64179297456,0) rectangle (axis cs:1358.79937709299,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1358.79937709299,0) rectangle (axis cs:1369.95696121142,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1369.95696121142,0) rectangle (axis cs:1381.11454532985,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1381.11454532985,0) rectangle (axis cs:1392.27212944829,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1392.27212944829,0) rectangle (axis cs:1403.42971356672,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1403.42971356672,0) rectangle (axis cs:1414.58729768515,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1414.58729768515,0) rectangle (axis cs:1425.74488180358,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1425.74488180358,0) rectangle (axis cs:1436.90246592202,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1436.90246592202,0) rectangle (axis cs:1448.06005004045,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1448.06005004045,0) rectangle (axis cs:1459.21763415888,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1459.21763415888,0) rectangle (axis cs:1470.37521827731,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1470.37521827731,0) rectangle (axis cs:1481.53280239574,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1481.53280239574,0) rectangle (axis cs:1492.69038651418,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1492.69038651418,0) rectangle (axis cs:1503.84797063261,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1503.84797063261,0) rectangle (axis cs:1515.00555475104,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1515.00555475104,0) rectangle (axis cs:1526.16313886947,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1526.16313886947,0) rectangle (axis cs:1537.32072298791,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1537.32072298791,0) rectangle (axis cs:1548.47830710634,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1548.47830710634,0) rectangle (axis cs:1559.63589122477,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1559.63589122477,0) rectangle (axis cs:1570.7934753432,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1570.7934753432,0) rectangle (axis cs:1581.95105946164,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1581.95105946164,0) rectangle (axis cs:1593.10864358007,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1593.10864358007,0) rectangle (axis cs:1604.2662276985,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1604.2662276985,0) rectangle (axis cs:1615.42381181693,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1615.42381181693,0) rectangle (axis cs:1626.58139593537,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1626.58139593537,0) rectangle (axis cs:1637.7389800538,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1637.7389800538,0) rectangle (axis cs:1648.89656417223,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1648.89656417223,0) rectangle (axis cs:1660.05414829066,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1660.05414829066,0) rectangle (axis cs:1671.2117324091,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1671.2117324091,0) rectangle (axis cs:1682.36931652753,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1682.36931652753,0) rectangle (axis cs:1693.52690064596,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1693.52690064596,0) rectangle (axis cs:1704.68448476439,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1704.68448476439,0) rectangle (axis cs:1715.84206888283,0);
\draw[fill=TUMblue,line width=1.5pt,draw=TUMblue] (axis cs:1715.84206888283,0) rectangle (axis cs:1726.99965300126,1);
\addplot [redSolidLine]
table {%
163.820410872323 0
163.820410872323 506
};
%
%
%
%
% SQP Emergency
\nextgroupplot[%
width=0.65\columnwidth,
xmin=0, xmax=102,
ymin=0, ymax=700,
xlabel={$\Delta t_\mathrm{sol}$ in $\SI{}{\milli\second}$},
ylabel={$C_\mathrm{E}$}]
%
%
% OSQP emergency runtime
\draw[fill=black,line width=1.5pt] (axis cs:1.31583213806152,0) rectangle (axis cs:1.36212788848363,11);
\draw[fill=black,line width=1.5pt] (axis cs:1.36212788848363,0) rectangle (axis cs:1.40842363890574,20);
\draw[fill=black,line width=1.5pt] (axis cs:1.40842363890574,0) rectangle (axis cs:1.45471938932785,10);
\draw[fill=black,line width=1.5pt] (axis cs:1.45471938932785,0) rectangle (axis cs:1.50101513974996,8);
\draw[fill=black,line width=1.5pt] (axis cs:1.50101513974996,0) rectangle (axis cs:1.54731089017207,1);
\draw[fill=black,line width=1.5pt] (axis cs:1.54731089017207,0) rectangle (axis cs:1.59360664059417,3);
\draw[fill=black,line width=1.5pt] (axis cs:1.59360664059417,0) rectangle (axis cs:1.63990239101628,0);
\draw[fill=black,line width=1.5pt] (axis cs:1.63990239101628,0) rectangle (axis cs:1.68619814143839,0);
\draw[fill=black,line width=1.5pt] (axis cs:1.68619814143839,0) rectangle (axis cs:1.7324938918605,0);
\draw[fill=black,line width=1.5pt] (axis cs:1.7324938918605,0) rectangle (axis cs:1.77878964228261,1);
\draw[fill=black,line width=1.5pt] (axis cs:1.77878964228261,0) rectangle (axis cs:1.82508539270472,0);
\draw[fill=black,line width=1.5pt] (axis cs:1.82508539270472,0) rectangle (axis cs:1.87138114312683,0);
\draw[fill=black,line width=1.5pt] (axis cs:1.87138114312683,0) rectangle (axis cs:1.91767689354893,0);
\draw[fill=black,line width=1.5pt] (axis cs:1.91767689354893,0) rectangle (axis cs:1.96397264397104,1);
\draw[fill=black,line width=1.5pt] (axis cs:1.96397264397104,0) rectangle (axis cs:2.01026839439315,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.01026839439315,0) rectangle (axis cs:2.05656414481526,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.05656414481526,0) rectangle (axis cs:2.10285989523737,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.10285989523737,0) rectangle (axis cs:2.14915564565948,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.14915564565948,0) rectangle (axis cs:2.19545139608158,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.19545139608158,0) rectangle (axis cs:2.24174714650369,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.24174714650369,0) rectangle (axis cs:2.2880428969258,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.2880428969258,0) rectangle (axis cs:2.33433864734791,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.33433864734791,0) rectangle (axis cs:2.38063439777002,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.38063439777002,0) rectangle (axis cs:2.42693014819213,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.42693014819213,0) rectangle (axis cs:2.47322589861423,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.47322589861423,0) rectangle (axis cs:2.51952164903634,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.51952164903634,0) rectangle (axis cs:2.56581739945845,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.56581739945845,0) rectangle (axis cs:2.61211314988056,10);
\draw[fill=black,line width=1.5pt] (axis cs:2.61211314988056,0) rectangle (axis cs:2.65840890030267,18);
\draw[fill=black,line width=1.5pt] (axis cs:2.65840890030267,0) rectangle (axis cs:2.70470465072478,32);
\draw[fill=black,line width=1.5pt] (axis cs:2.70470465072478,0) rectangle (axis cs:2.75100040114689,19);
\draw[fill=black,line width=1.5pt] (axis cs:2.75100040114689,0) rectangle (axis cs:2.79729615156899,10);
\draw[fill=black,line width=1.5pt] (axis cs:2.79729615156899,0) rectangle (axis cs:2.8435919019911,9);
\draw[fill=black,line width=1.5pt] (axis cs:2.8435919019911,0) rectangle (axis cs:2.88988765241321,3);
\draw[fill=black,line width=1.5pt] (axis cs:2.88988765241321,0) rectangle (axis cs:2.93618340283532,1);
\draw[fill=black,line width=1.5pt] (axis cs:2.93618340283532,0) rectangle (axis cs:2.98247915325743,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.98247915325743,0) rectangle (axis cs:3.02877490367954,1);
\draw[fill=black,line width=1.5pt] (axis cs:3.02877490367954,0) rectangle (axis cs:3.07507065410164,2);
\draw[fill=black,line width=1.5pt] (axis cs:3.07507065410165,0) rectangle (axis cs:3.12136640452375,3);
\draw[fill=black,line width=1.5pt] (axis cs:3.12136640452375,0) rectangle (axis cs:3.16766215494586,3);
\draw[fill=black,line width=1.5pt] (axis cs:3.16766215494586,0) rectangle (axis cs:3.21395790536797,1);
\draw[fill=black,line width=1.5pt] (axis cs:3.21395790536797,0) rectangle (axis cs:3.26025365579008,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.26025365579008,0) rectangle (axis cs:3.30654940621219,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.30654940621219,0) rectangle (axis cs:3.3528451566343,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.3528451566343,0) rectangle (axis cs:3.3991409070564,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.3991409070564,0) rectangle (axis cs:3.44543665747851,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.44543665747851,0) rectangle (axis cs:3.49173240790062,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.49173240790062,0) rectangle (axis cs:3.53802815832273,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.53802815832273,0) rectangle (axis cs:3.58432390874484,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.58432390874484,0) rectangle (axis cs:3.63061965916695,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.63061965916695,0) rectangle (axis cs:3.67691540958905,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.67691540958905,0) rectangle (axis cs:3.72321116001116,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.72321116001116,0) rectangle (axis cs:3.76950691043327,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.76950691043327,0) rectangle (axis cs:3.81580266085538,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.81580266085538,0) rectangle (axis cs:3.86209841127749,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.86209841127749,0) rectangle (axis cs:3.9083941616996,1);
\draw[fill=black,line width=1.5pt] (axis cs:3.9083941616996,0) rectangle (axis cs:3.95468991212171,6);
\draw[fill=black,line width=1.5pt] (axis cs:3.95468991212171,0) rectangle (axis cs:4.00098566254381,15);
\draw[fill=black,line width=1.5pt] (axis cs:4.00098566254381,0) rectangle (axis cs:4.04728141296592,17);
\draw[fill=black,line width=1.5pt] (axis cs:4.04728141296592,0) rectangle (axis cs:4.09357716338803,9);
\draw[fill=black,line width=1.5pt] (axis cs:4.09357716338803,0) rectangle (axis cs:4.13987291381014,11);
\draw[fill=black,line width=1.5pt] (axis cs:4.13987291381014,0) rectangle (axis cs:4.18616866423225,12);
\draw[fill=black,line width=1.5pt] (axis cs:4.18616866423225,0) rectangle (axis cs:4.23246441465436,4);
\draw[fill=black,line width=1.5pt] (axis cs:4.23246441465436,0) rectangle (axis cs:4.27876016507646,8);
\draw[fill=black,line width=1.5pt] (axis cs:4.27876016507646,0) rectangle (axis cs:4.32505591549857,8);
\draw[fill=black,line width=1.5pt] (axis cs:4.32505591549857,0) rectangle (axis cs:4.37135166592068,7);
\draw[fill=black,line width=1.5pt] (axis cs:4.37135166592068,0) rectangle (axis cs:4.41764741634279,5);
\draw[fill=black,line width=1.5pt] (axis cs:4.41764741634279,0) rectangle (axis cs:4.4639431667649,6);
\draw[fill=black,line width=1.5pt] (axis cs:4.4639431667649,0) rectangle (axis cs:4.51023891718701,3);
\draw[fill=black,line width=1.5pt] (axis cs:4.51023891718701,0) rectangle (axis cs:4.55653466760912,6);
\draw[fill=black,line width=1.5pt] (axis cs:4.55653466760912,0) rectangle (axis cs:4.60283041803122,8);
\draw[fill=black,line width=1.5pt] (axis cs:4.60283041803122,0) rectangle (axis cs:4.64912616845333,1);
\draw[fill=black,line width=1.5pt] (axis cs:4.64912616845333,0) rectangle (axis cs:4.69542191887544,3);
\draw[fill=black,line width=1.5pt] (axis cs:4.69542191887544,0) rectangle (axis cs:4.74171766929755,3);
\draw[fill=black,line width=1.5pt] (axis cs:4.74171766929755,0) rectangle (axis cs:4.78801341971966,3);
\draw[fill=black,line width=1.5pt] (axis cs:4.78801341971966,0) rectangle (axis cs:4.83430917014177,6);
\draw[fill=black,line width=1.5pt] (axis cs:4.83430917014177,0) rectangle (axis cs:4.88060492056387,3);
\draw[fill=black,line width=1.5pt] (axis cs:4.88060492056387,0) rectangle (axis cs:4.92690067098598,2);
\draw[fill=black,line width=1.5pt] (axis cs:4.92690067098598,0) rectangle (axis cs:4.97319642140809,0);
\draw[fill=black,line width=1.5pt] (axis cs:4.97319642140809,0) rectangle (axis cs:5.0194921718302,3);
\draw[fill=black,line width=1.5pt] (axis cs:5.0194921718302,0) rectangle (axis cs:5.06578792225231,1);
\draw[fill=black,line width=1.5pt] (axis cs:5.06578792225231,0) rectangle (axis cs:5.11208367267442,3);
\draw[fill=black,line width=1.5pt] (axis cs:5.11208367267442,0) rectangle (axis cs:5.15837942309653,5);
\draw[fill=black,line width=1.5pt] (axis cs:5.15837942309652,0) rectangle (axis cs:5.20467517351863,6);
\draw[fill=black,line width=1.5pt] (axis cs:5.20467517351863,0) rectangle (axis cs:5.25097092394074,9);
\draw[fill=black,line width=1.5pt] (axis cs:5.25097092394074,0) rectangle (axis cs:5.29726667436285,27);
\draw[fill=black,line width=1.5pt] (axis cs:5.29726667436285,0) rectangle (axis cs:5.34356242478496,57);
\draw[fill=black,line width=1.5pt] (axis cs:5.34356242478496,0) rectangle (axis cs:5.38985817520707,96);
\draw[fill=black,line width=1.5pt] (axis cs:5.38985817520707,0) rectangle (axis cs:5.43615392562918,153);
\draw[fill=black,line width=1.5pt] (axis cs:5.43615392562918,0) rectangle (axis cs:5.48244967605128,140);
\draw[fill=black,line width=1.5pt] (axis cs:5.48244967605128,0) rectangle (axis cs:5.52874542647339,144);
\draw[fill=black,line width=1.5pt] (axis cs:5.52874542647339,0) rectangle (axis cs:5.5750411768955,146);
\draw[fill=black,line width=1.5pt] (axis cs:5.5750411768955,0) rectangle (axis cs:5.62133692731761,133);
\draw[fill=black,line width=1.5pt] (axis cs:5.62133692731761,0) rectangle (axis cs:5.66763267773972,84);
\draw[fill=black,line width=1.5pt] (axis cs:5.66763267773972,0) rectangle (axis cs:5.71392842816183,117);
\draw[fill=black,line width=1.5pt] (axis cs:5.71392842816183,0) rectangle (axis cs:5.76022417858394,87);
\draw[fill=black,line width=1.5pt] (axis cs:5.76022417858394,0) rectangle (axis cs:5.80651992900604,98);
\draw[fill=black,line width=1.5pt] (axis cs:5.80651992900604,0) rectangle (axis cs:5.85281567942815,80);
\draw[fill=black,line width=1.5pt] (axis cs:5.85281567942815,0) rectangle (axis cs:5.89911142985026,92);
\draw[fill=black,line width=1.5pt] (axis cs:5.89911142985026,0) rectangle (axis cs:5.94540718027237,68);
\draw[fill=black,line width=1.5pt] (axis cs:5.94540718027237,0) rectangle (axis cs:5.99170293069448,59);
\draw[fill=black,line width=1.5pt] (axis cs:5.99170293069448,0) rectangle (axis cs:6.03799868111659,65);
\draw[fill=black,line width=1.5pt] (axis cs:6.03799868111659,0) rectangle (axis cs:6.0842944315387,52);
\draw[fill=black,line width=1.5pt] (axis cs:6.08429443153869,0) rectangle (axis cs:6.1305901819608,47);
\draw[fill=black,line width=1.5pt] (axis cs:6.1305901819608,0) rectangle (axis cs:6.17688593238291,40);
\draw[fill=black,line width=1.5pt] (axis cs:6.17688593238291,0) rectangle (axis cs:6.22318168280502,41);
\draw[fill=black,line width=1.5pt] (axis cs:6.22318168280502,0) rectangle (axis cs:6.26947743322713,37);
\draw[fill=black,line width=1.5pt] (axis cs:6.26947743322713,0) rectangle (axis cs:6.31577318364924,41);
\draw[fill=black,line width=1.5pt] (axis cs:6.31577318364924,0) rectangle (axis cs:6.36206893407135,34);
\draw[fill=black,line width=1.5pt] (axis cs:6.36206893407135,0) rectangle (axis cs:6.40836468449345,28);
\draw[fill=black,line width=1.5pt] (axis cs:6.40836468449345,0) rectangle (axis cs:6.45466043491556,34);
\draw[fill=black,line width=1.5pt] (axis cs:6.45466043491556,0) rectangle (axis cs:6.50095618533767,30);
\draw[fill=black,line width=1.5pt] (axis cs:6.50095618533767,0) rectangle (axis cs:6.54725193575978,27);
\draw[fill=black,line width=1.5pt] (axis cs:6.54725193575978,0) rectangle (axis cs:6.59354768618189,38);
\draw[fill=black,line width=1.5pt] (axis cs:6.59354768618189,0) rectangle (axis cs:6.639843436604,39);
\draw[fill=black,line width=1.5pt] (axis cs:6.639843436604,0) rectangle (axis cs:6.6861391870261,43);
\draw[fill=black,line width=1.5pt] (axis cs:6.68613918702611,0) rectangle (axis cs:6.73243493744821,65);
\draw[fill=black,line width=1.5pt] (axis cs:6.73243493744821,0) rectangle (axis cs:6.77873068787032,85);
\draw[fill=black,line width=1.5pt] (axis cs:6.77873068787032,0) rectangle (axis cs:6.82502643829243,111);
\draw[fill=black,line width=1.5pt] (axis cs:6.82502643829243,0) rectangle (axis cs:6.87132218871454,103);
\draw[fill=black,line width=1.5pt] (axis cs:6.87132218871454,0) rectangle (axis cs:6.91761793913665,110);
\draw[fill=black,line width=1.5pt] (axis cs:6.91761793913665,0) rectangle (axis cs:6.96391368955876,126);
\draw[fill=black,line width=1.5pt] (axis cs:6.96391368955875,0) rectangle (axis cs:7.01020943998086,118);
\draw[fill=black,line width=1.5pt] (axis cs:7.01020943998086,0) rectangle (axis cs:7.05650519040297,115);
\draw[fill=black,line width=1.5pt] (axis cs:7.05650519040297,0) rectangle (axis cs:7.10280094082508,92);
\draw[fill=black,line width=1.5pt] (axis cs:7.10280094082508,0) rectangle (axis cs:7.14909669124719,113);
\draw[fill=black,line width=1.5pt] (axis cs:7.14909669124719,0) rectangle (axis cs:7.1953924416693,87);
\draw[fill=black,line width=1.5pt] (axis cs:7.1953924416693,0) rectangle (axis cs:7.24168819209141,96);
\draw[fill=black,line width=1.5pt] (axis cs:7.24168819209141,0) rectangle (axis cs:7.28798394251351,75);
\draw[fill=black,line width=1.5pt] (axis cs:7.28798394251351,0) rectangle (axis cs:7.33427969293562,85);
\draw[fill=black,line width=1.5pt] (axis cs:7.33427969293562,0) rectangle (axis cs:7.38057544335773,66);
\draw[fill=black,line width=1.5pt] (axis cs:7.38057544335773,0) rectangle (axis cs:7.42687119377984,65);
\draw[fill=black,line width=1.5pt] (axis cs:7.42687119377984,0) rectangle (axis cs:7.47316694420195,65);
\draw[fill=black,line width=1.5pt] (axis cs:7.47316694420195,0) rectangle (axis cs:7.51946269462406,48);
\draw[fill=black,line width=1.5pt] (axis cs:7.51946269462406,0) rectangle (axis cs:7.56575844504617,61);
\draw[fill=black,line width=1.5pt] (axis cs:7.56575844504617,0) rectangle (axis cs:7.61205419546827,48);
\draw[fill=black,line width=1.5pt] (axis cs:7.61205419546827,0) rectangle (axis cs:7.65834994589038,38);
\draw[fill=black,line width=1.5pt] (axis cs:7.65834994589038,0) rectangle (axis cs:7.70464569631249,37);
\draw[fill=black,line width=1.5pt] (axis cs:7.70464569631249,0) rectangle (axis cs:7.7509414467346,38);
\draw[fill=black,line width=1.5pt] (axis cs:7.7509414467346,0) rectangle (axis cs:7.79723719715671,21);
\draw[fill=black,line width=1.5pt] (axis cs:7.79723719715671,0) rectangle (axis cs:7.84353294757882,28);
\draw[fill=black,line width=1.5pt] (axis cs:7.84353294757882,0) rectangle (axis cs:7.88982869800093,35);
\draw[fill=black,line width=1.5pt] (axis cs:7.88982869800092,0) rectangle (axis cs:7.93612444842303,28);
\draw[fill=black,line width=1.5pt] (axis cs:7.93612444842303,0) rectangle (axis cs:7.98242019884514,22);
\draw[fill=black,line width=1.5pt] (axis cs:7.98242019884514,0) rectangle (axis cs:8.02871594926725,32);
\draw[fill=black,line width=1.5pt] (axis cs:8.02871594926725,0) rectangle (axis cs:8.07501169968936,33);
\draw[fill=black,line width=1.5pt] (axis cs:8.07501169968936,0) rectangle (axis cs:8.12130745011147,31);
\draw[fill=black,line width=1.5pt] (axis cs:8.12130745011147,0) rectangle (axis cs:8.16760320053358,33);
\draw[fill=black,line width=1.5pt] (axis cs:8.16760320053357,0) rectangle (axis cs:8.21389895095568,43);
\draw[fill=black,line width=1.5pt] (axis cs:8.21389895095568,0) rectangle (axis cs:8.26019470137779,57);
\draw[fill=black,line width=1.5pt] (axis cs:8.26019470137779,0) rectangle (axis cs:8.3064904517999,56);
\draw[fill=black,line width=1.5pt] (axis cs:8.3064904517999,0) rectangle (axis cs:8.35278620222201,51);
\draw[fill=black,line width=1.5pt] (axis cs:8.35278620222201,0) rectangle (axis cs:8.39908195264412,45);
\draw[fill=black,line width=1.5pt] (axis cs:8.39908195264412,0) rectangle (axis cs:8.44537770306622,44);
\draw[fill=black,line width=1.5pt] (axis cs:8.44537770306622,0) rectangle (axis cs:8.49167345348834,44);
\draw[fill=black,line width=1.5pt] (axis cs:8.49167345348834,0) rectangle (axis cs:8.53796920391044,33);
\draw[fill=black,line width=1.5pt] (axis cs:8.53796920391044,0) rectangle (axis cs:8.58426495433255,37);
\draw[fill=black,line width=1.5pt] (axis cs:8.58426495433255,0) rectangle (axis cs:8.63056070475466,43);
\draw[fill=black,line width=1.5pt] (axis cs:8.63056070475466,0) rectangle (axis cs:8.67685645517677,39);
\draw[fill=black,line width=1.5pt] (axis cs:8.67685645517677,0) rectangle (axis cs:8.72315220559888,30);
\draw[fill=black,line width=1.5pt] (axis cs:8.72315220559888,0) rectangle (axis cs:8.76944795602098,30);
\draw[fill=black,line width=1.5pt] (axis cs:8.76944795602098,0) rectangle (axis cs:8.81574370644309,29);
\draw[fill=black,line width=1.5pt] (axis cs:8.81574370644309,0) rectangle (axis cs:8.8620394568652,32);
\draw[fill=black,line width=1.5pt] (axis cs:8.8620394568652,0) rectangle (axis cs:8.90833520728731,25);
\draw[fill=black,line width=1.5pt] (axis cs:8.90833520728731,0) rectangle (axis cs:8.95463095770942,24);
\draw[fill=black,line width=1.5pt] (axis cs:8.95463095770942,0) rectangle (axis cs:9.00092670813153,22);
\draw[fill=black,line width=1.5pt] (axis cs:9.00092670813153,0) rectangle (axis cs:9.04722245855364,18);
\draw[fill=black,line width=1.5pt] (axis cs:9.04722245855363,0) rectangle (axis cs:9.09351820897574,18);
\draw[fill=black,line width=1.5pt] (axis cs:9.09351820897574,0) rectangle (axis cs:9.13981395939785,17);
\draw[fill=black,line width=1.5pt] (axis cs:9.13981395939785,0) rectangle (axis cs:9.18610970981996,15);
\draw[fill=black,line width=1.5pt] (axis cs:9.18610970981996,0) rectangle (axis cs:9.23240546024207,17);
\draw[fill=black,line width=1.5pt] (axis cs:9.23240546024207,0) rectangle (axis cs:9.27870121066418,13);
\draw[fill=black,line width=1.5pt] (axis cs:9.27870121066418,0) rectangle (axis cs:9.32499696108629,23);
\draw[fill=black,line width=1.5pt] (axis cs:9.32499696108629,0) rectangle (axis cs:9.37129271150839,13);
\draw[fill=black,line width=1.5pt] (axis cs:9.37129271150839,0) rectangle (axis cs:9.4175884619305,16);
\draw[fill=black,line width=1.5pt] (axis cs:9.4175884619305,0) rectangle (axis cs:9.46388421235261,15);
\draw[fill=black,line width=1.5pt] (axis cs:9.46388421235261,0) rectangle (axis cs:9.51017996277472,26);
\draw[fill=black,line width=1.5pt] (axis cs:9.51017996277472,0) rectangle (axis cs:9.55647571319683,8);
\draw[fill=black,line width=1.5pt] (axis cs:9.55647571319683,0) rectangle (axis cs:9.60277146361894,20);
\draw[fill=black,line width=1.5pt] (axis cs:9.60277146361894,0) rectangle (axis cs:9.64906721404104,16);
\draw[fill=black,line width=1.5pt] (axis cs:9.64906721404104,0) rectangle (axis cs:9.69536296446315,18);
\draw[fill=black,line width=1.5pt] (axis cs:9.69536296446315,0) rectangle (axis cs:9.74165871488526,23);
\draw[fill=black,line width=1.5pt] (axis cs:9.74165871488526,0) rectangle (axis cs:9.78795446530737,10);
\draw[fill=black,line width=1.5pt] (axis cs:9.78795446530737,0) rectangle (axis cs:9.83425021572948,10);
\draw[fill=black,line width=1.5pt] (axis cs:9.83425021572948,0) rectangle (axis cs:9.88054596615159,9);
\draw[fill=black,line width=1.5pt] (axis cs:9.88054596615159,0) rectangle (axis cs:9.9268417165737,11);
\draw[fill=black,line width=1.5pt] (axis cs:9.92684171657369,0) rectangle (axis cs:9.9731374669958,13);
\draw[fill=black,line width=1.5pt] (axis cs:9.97313746699581,0) rectangle (axis cs:10.0194332174179,9);
\draw[fill=black,line width=1.5pt] (axis cs:10.0194332174179,0) rectangle (axis cs:10.06572896784,13);
\draw[fill=black,line width=1.5pt] (axis cs:10.06572896784,0) rectangle (axis cs:10.1120247182621,11);
\draw[fill=black,line width=1.5pt] (axis cs:10.1120247182621,0) rectangle (axis cs:10.1583204686842,8);
\draw[fill=black,line width=1.5pt] (axis cs:10.1583204686842,0) rectangle (axis cs:10.2046162191063,10);
\draw[fill=black,line width=1.5pt] (axis cs:10.2046162191063,0) rectangle (axis cs:10.2509119695285,11);
\draw[fill=black,line width=1.5pt] (axis cs:10.2509119695285,0) rectangle (axis cs:10.2972077199506,12);
\draw[fill=black,line width=1.5pt] (axis cs:10.2972077199506,0) rectangle (axis cs:10.3435034703727,10);
\draw[fill=black,line width=1.5pt] (axis cs:10.3435034703727,0) rectangle (axis cs:10.3897992207948,9);
\draw[fill=black,line width=1.5pt] (axis cs:10.3897992207948,0) rectangle (axis cs:10.4360949712169,11);
\draw[fill=black,line width=1.5pt] (axis cs:10.4360949712169,0) rectangle (axis cs:10.482390721639,11);
\draw[fill=black,line width=1.5pt] (axis cs:10.482390721639,0) rectangle (axis cs:10.5286864720611,5);
\draw[fill=black,line width=1.5pt] (axis cs:10.5286864720611,0) rectangle (axis cs:10.5749822224832,8);
\draw[fill=black,line width=1.5pt] (axis cs:10.5749822224832,0) rectangle (axis cs:10.6212779729053,6);
\draw[fill=black,line width=1.5pt] (axis cs:10.6212779729053,0) rectangle (axis cs:10.6675737233274,5);
\draw[fill=black,line width=1.5pt] (axis cs:10.6675737233274,0) rectangle (axis cs:10.7138694737495,1);
\draw[fill=black,line width=1.5pt] (axis cs:10.7138694737495,0) rectangle (axis cs:10.7601652241716,4);
\draw[fill=black,line width=1.5pt] (axis cs:10.7601652241716,0) rectangle (axis cs:10.8064609745938,2);
\draw[fill=black,line width=1.5pt] (axis cs:10.8064609745938,0) rectangle (axis cs:10.8527567250159,5);
\draw[fill=black,line width=1.5pt] (axis cs:10.8527567250159,0) rectangle (axis cs:10.899052475438,8);
\draw[fill=black,line width=1.5pt] (axis cs:10.899052475438,0) rectangle (axis cs:10.9453482258601,6);
\draw[fill=black,line width=1.5pt] (axis cs:10.9453482258601,0) rectangle (axis cs:10.9916439762822,5);
\draw[fill=black,line width=1.5pt] (axis cs:10.9916439762822,0) rectangle (axis cs:11.0379397267043,2);
\draw[fill=black,line width=1.5pt] (axis cs:11.0379397267043,0) rectangle (axis cs:11.0842354771264,4);
\draw[fill=black,line width=1.5pt] (axis cs:11.0842354771264,0) rectangle (axis cs:11.1305312275485,5);
\draw[fill=black,line width=1.5pt] (axis cs:11.1305312275485,0) rectangle (axis cs:11.1768269779706,1);
\draw[fill=black,line width=1.5pt] (axis cs:11.1768269779706,0) rectangle (axis cs:11.2231227283927,0);
\draw[fill=black,line width=1.5pt] (axis cs:11.2231227283927,0) rectangle (axis cs:11.2694184788148,3);
\draw[fill=black,line width=1.5pt] (axis cs:11.2694184788148,0) rectangle (axis cs:11.3157142292369,3);
\draw[fill=black,line width=1.5pt] (axis cs:11.3157142292369,0) rectangle (axis cs:11.3620099796591,6);
\draw[fill=black,line width=1.5pt] (axis cs:11.3620099796591,0) rectangle (axis cs:11.4083057300812,4);
\draw[fill=black,line width=1.5pt] (axis cs:11.4083057300812,0) rectangle (axis cs:11.4546014805033,6);
\draw[fill=black,line width=1.5pt] (axis cs:11.4546014805033,0) rectangle (axis cs:11.5008972309254,6);
\draw[fill=black,line width=1.5pt] (axis cs:11.5008972309254,0) rectangle (axis cs:11.5471929813475,3);
\draw[fill=black,line width=1.5pt] (axis cs:11.5471929813475,0) rectangle (axis cs:11.5934887317696,2);
\draw[fill=black,line width=1.5pt] (axis cs:11.5934887317696,0) rectangle (axis cs:11.6397844821917,4);
\draw[fill=black,line width=1.5pt] (axis cs:11.6397844821917,0) rectangle (axis cs:11.6860802326138,3);
\draw[fill=black,line width=1.5pt] (axis cs:11.6860802326138,0) rectangle (axis cs:11.7323759830359,3);
\draw[fill=black,line width=1.5pt] (axis cs:11.7323759830359,0) rectangle (axis cs:11.778671733458,6);
\draw[fill=black,line width=1.5pt] (axis cs:11.778671733458,0) rectangle (axis cs:11.8249674838801,6);
\draw[fill=black,line width=1.5pt] (axis cs:11.8249674838801,0) rectangle (axis cs:11.8712632343022,2);
\draw[fill=black,line width=1.5pt] (axis cs:11.8712632343023,0) rectangle (axis cs:11.9175589847244,1);
\draw[fill=black,line width=1.5pt] (axis cs:11.9175589847244,0) rectangle (axis cs:11.9638547351465,2);
\draw[fill=black,line width=1.5pt] (axis cs:11.9638547351465,0) rectangle (axis cs:12.0101504855686,1);
\draw[fill=black,line width=1.5pt] (axis cs:12.0101504855686,0) rectangle (axis cs:12.0564462359907,1);
\draw[fill=black,line width=1.5pt] (axis cs:12.0564462359907,0) rectangle (axis cs:12.1027419864128,1);
\draw[fill=black,line width=1.5pt] (axis cs:12.1027419864128,0) rectangle (axis cs:12.1490377368349,5);
\draw[fill=black,line width=1.5pt] (axis cs:12.1490377368349,0) rectangle (axis cs:12.195333487257,0);
\draw[fill=black,line width=1.5pt] (axis cs:12.195333487257,0) rectangle (axis cs:12.2416292376791,4);
\draw[fill=black,line width=1.5pt] (axis cs:12.2416292376791,0) rectangle (axis cs:12.2879249881012,2);
\draw[fill=black,line width=1.5pt] (axis cs:12.2879249881012,0) rectangle (axis cs:12.3342207385233,0);
\draw[fill=black,line width=1.5pt] (axis cs:12.3342207385233,0) rectangle (axis cs:12.3805164889454,1);
\draw[fill=black,line width=1.5pt] (axis cs:12.3805164889454,0) rectangle (axis cs:12.4268122393676,2);
\draw[fill=black,line width=1.5pt] (axis cs:12.4268122393676,0) rectangle (axis cs:12.4731079897897,1);
\draw[fill=black,line width=1.5pt] (axis cs:12.4731079897897,0) rectangle (axis cs:12.5194037402118,0);
\draw[fill=black,line width=1.5pt] (axis cs:12.5194037402118,0) rectangle (axis cs:12.5656994906339,0);
\draw[fill=black,line width=1.5pt] (axis cs:12.5656994906339,0) rectangle (axis cs:12.611995241056,1);
\draw[fill=black,line width=1.5pt] (axis cs:12.611995241056,0) rectangle (axis cs:12.6582909914781,1);
\draw[fill=black,line width=1.5pt] (axis cs:12.6582909914781,0) rectangle (axis cs:12.7045867419002,2);
\draw[fill=black,line width=1.5pt] (axis cs:12.7045867419002,0) rectangle (axis cs:12.7508824923223,3);
\draw[fill=black,line width=1.5pt] (axis cs:12.7508824923223,0) rectangle (axis cs:12.7971782427444,0);
\draw[fill=black,line width=1.5pt] (axis cs:12.7971782427444,0) rectangle (axis cs:12.8434739931665,0);
\draw[fill=black,line width=1.5pt] (axis cs:12.8434739931665,0) rectangle (axis cs:12.8897697435886,2);
\draw[fill=black,line width=1.5pt] (axis cs:12.8897697435886,0) rectangle (axis cs:12.9360654940107,0);
\draw[fill=black,line width=1.5pt] (axis cs:12.9360654940107,0) rectangle (axis cs:12.9823612444329,1);
\draw[fill=black,line width=1.5pt] (axis cs:12.9823612444329,0) rectangle (axis cs:13.028656994855,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.028656994855,0) rectangle (axis cs:13.0749527452771,2);
\draw[fill=black,line width=1.5pt] (axis cs:13.0749527452771,0) rectangle (axis cs:13.1212484956992,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.1212484956992,0) rectangle (axis cs:13.1675442461213,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.1675442461213,0) rectangle (axis cs:13.2138399965434,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.2138399965434,0) rectangle (axis cs:13.2601357469655,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.2601357469655,0) rectangle (axis cs:13.3064314973876,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.3064314973876,0) rectangle (axis cs:13.3527272478097,1);
\draw[fill=black,line width=1.5pt] (axis cs:13.3527272478097,0) rectangle (axis cs:13.3990229982318,1);
\draw[fill=black,line width=1.5pt] (axis cs:13.3990229982318,0) rectangle (axis cs:13.4453187486539,1);
\draw[fill=black,line width=1.5pt] (axis cs:13.4453187486539,0) rectangle (axis cs:13.491614499076,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.491614499076,0) rectangle (axis cs:13.5379102494982,1);
\draw[fill=black,line width=1.5pt] (axis cs:13.5379102494982,0) rectangle (axis cs:13.5842059999203,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.5842059999203,0) rectangle (axis cs:13.6305017503424,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.6305017503424,0) rectangle (axis cs:13.6767975007645,1);
\draw[fill=black,line width=1.5pt] (axis cs:13.6767975007645,0) rectangle (axis cs:13.7230932511866,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.7230932511866,0) rectangle (axis cs:13.7693890016087,1);
\draw[fill=black,line width=1.5pt] (axis cs:13.7693890016087,0) rectangle (axis cs:13.8156847520308,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.8156847520308,0) rectangle (axis cs:13.8619805024529,1);
\draw[fill=black,line width=1.5pt] (axis cs:13.8619805024529,0) rectangle (axis cs:13.908276252875,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.908276252875,0) rectangle (axis cs:13.9545720032971,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.9545720032971,0) rectangle (axis cs:14.0008677537192,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.0008677537192,0) rectangle (axis cs:14.0471635041413,1);
\draw[fill=black,line width=1.5pt] (axis cs:14.0471635041413,0) rectangle (axis cs:14.0934592545635,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.0934592545635,0) rectangle (axis cs:14.1397550049856,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.1397550049856,0) rectangle (axis cs:14.1860507554077,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.1860507554077,0) rectangle (axis cs:14.2323465058298,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.2323465058298,0) rectangle (axis cs:14.2786422562519,1);
\draw[fill=black,line width=1.5pt] (axis cs:14.2786422562519,0) rectangle (axis cs:14.324938006674,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.324938006674,0) rectangle (axis cs:14.3712337570961,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.3712337570961,0) rectangle (axis cs:14.4175295075182,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.4175295075182,0) rectangle (axis cs:14.4638252579403,1);
\draw[fill=black,line width=1.5pt] (axis cs:14.4638252579403,0) rectangle (axis cs:14.5101210083624,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.5101210083624,0) rectangle (axis cs:14.5564167587845,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.5564167587845,0) rectangle (axis cs:14.6027125092066,1);
\draw[fill=black,line width=1.5pt] (axis cs:14.6027125092067,0) rectangle (axis cs:14.6490082596288,1);
\draw[fill=black,line width=1.5pt] (axis cs:14.6490082596288,0) rectangle (axis cs:14.6953040100509,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.6953040100509,0) rectangle (axis cs:14.741599760473,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.741599760473,0) rectangle (axis cs:14.7878955108951,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.7878955108951,0) rectangle (axis cs:14.8341912613172,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.8341912613172,0) rectangle (axis cs:14.8804870117393,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.8804870117393,0) rectangle (axis cs:14.9267827621614,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.9267827621614,0) rectangle (axis cs:14.9730785125835,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.9730785125835,0) rectangle (axis cs:15.0193742630056,1);
\draw[fill=black,line width=1.5pt] (axis cs:15.0193742630056,0) rectangle (axis cs:15.0656700134277,1);
\addplot [redDashedLine]
table {%
6.94513019229019 0
6.94513019229019 153
};
%
%
% IPOPT emergency runtime
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:10.0978289992781,0) rectangle (axis cs:10.4042974235321,13);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:10.4042974235321,0) rectangle (axis cs:10.7107658477861,15);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:10.7107658477861,0) rectangle (axis cs:11.0172342720402,16);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:11.0172342720402,0) rectangle (axis cs:11.3237026962942,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:11.3237026962942,0) rectangle (axis cs:11.6301711205482,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:11.6301711205482,0) rectangle (axis cs:11.9366395448022,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:11.9366395448022,0) rectangle (axis cs:12.2431079690562,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:12.2431079690562,0) rectangle (axis cs:12.5495763933102,4);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:12.5495763933102,0) rectangle (axis cs:12.8560448175642,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:12.8560448175642,0) rectangle (axis cs:13.1625132418182,13);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:13.1625132418182,0) rectangle (axis cs:13.4689816660722,32);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:13.4689816660722,0) rectangle (axis cs:13.7754500903262,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:13.7754500903262,0) rectangle (axis cs:14.0819185145802,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:14.0819185145802,0) rectangle (axis cs:14.3883869388342,5);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:14.3883869388342,0) rectangle (axis cs:14.6948553630882,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:14.6948553630882,0) rectangle (axis cs:15.0013237873422,11);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:15.0013237873422,0) rectangle (axis cs:15.3077922115962,5);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:15.3077922115962,0) rectangle (axis cs:15.6142606358502,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:15.6142606358502,0) rectangle (axis cs:15.9207290601043,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:15.9207290601043,0) rectangle (axis cs:16.2271974843583,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:16.2271974843583,0) rectangle (axis cs:16.5336659086123,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:16.5336659086123,0) rectangle (axis cs:16.8401343328663,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:16.8401343328663,0) rectangle (axis cs:17.1466027571203,3);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:17.1466027571203,0) rectangle (axis cs:17.4530711813743,11);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:17.4530711813743,0) rectangle (axis cs:17.7595396056283,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:17.7595396056283,0) rectangle (axis cs:18.0660080298823,34);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:18.0660080298823,0) rectangle (axis cs:18.3724764541363,32);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:18.3724764541363,0) rectangle (axis cs:18.6789448783903,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:18.6789448783903,0) rectangle (axis cs:18.9854133026443,121);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:18.9854133026443,0) rectangle (axis cs:19.2918817268983,104);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:19.2918817268983,0) rectangle (axis cs:19.5983501511523,8);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:19.5983501511523,0) rectangle (axis cs:19.9048185754063,376);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:19.9048185754063,0) rectangle (axis cs:20.2112869996603,115);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:20.2112869996603,0) rectangle (axis cs:20.5177554239143,27);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:20.5177554239143,0) rectangle (axis cs:20.8242238481684,673);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:20.8242238481684,0) rectangle (axis cs:21.1306922724224,65);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:21.1306922724224,0) rectangle (axis cs:21.4371606966764,128);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:21.4371606966764,0) rectangle (axis cs:21.7436291209304,517);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:21.7436291209304,0) rectangle (axis cs:22.0500975451844,23);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:22.0500975451844,0) rectangle (axis cs:22.3565659694384,274);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:22.3565659694384,0) rectangle (axis cs:22.6630343936924,356);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:22.6630343936924,0) rectangle (axis cs:22.9695028179464,21);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:22.9695028179464,0) rectangle (axis cs:23.2759712422004,354);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:23.2759712422004,0) rectangle (axis cs:23.5824396664544,163);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:23.5824396664544,0) rectangle (axis cs:23.8889080907084,19);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:23.8889080907084,0) rectangle (axis cs:24.1953765149624,300);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:24.1953765149624,0) rectangle (axis cs:24.5018449392164,96);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:24.5018449392164,0) rectangle (axis cs:24.8083133634704,35);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:24.8083133634704,0) rectangle (axis cs:25.1147817877244,96);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:25.1147817877244,0) rectangle (axis cs:25.4212502119784,15);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:25.4212502119784,0) rectangle (axis cs:25.7277186362324,24);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:25.7277186362324,0) rectangle (axis cs:26.0341870604865,65);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:26.0341870604865,0) rectangle (axis cs:26.3406554847405,47);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:26.3406554847405,0) rectangle (axis cs:26.6471239089945,30);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:26.6471239089945,0) rectangle (axis cs:26.9535923332485,36);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:26.9535923332485,0) rectangle (axis cs:27.2600607575025,17);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:27.2600607575025,0) rectangle (axis cs:27.5665291817565,19);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:27.5665291817565,0) rectangle (axis cs:27.8729976060105,14);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:27.8729976060105,0) rectangle (axis cs:28.1794660302645,29);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:28.1794660302645,0) rectangle (axis cs:28.4859344545185,24);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:28.4859344545185,0) rectangle (axis cs:28.7924028787725,22);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:28.7924028787725,0) rectangle (axis cs:29.0988713030265,12);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:29.0988713030265,0) rectangle (axis cs:29.4053397272805,39);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:29.4053397272805,0) rectangle (axis cs:29.7118081515345,11);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:29.7118081515345,0) rectangle (axis cs:30.0182765757885,14);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:30.0182765757885,0) rectangle (axis cs:30.3247450000425,15);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:30.3247450000425,0) rectangle (axis cs:30.6312134242965,47);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:30.6312134242965,0) rectangle (axis cs:30.9376818485506,20);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:30.9376818485506,0) rectangle (axis cs:31.2441502728046,20);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:31.2441502728046,0) rectangle (axis cs:31.5506186970586,22);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:31.5506186970586,0) rectangle (axis cs:31.8570871213126,26);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:31.8570871213126,0) rectangle (axis cs:32.1635555455666,27);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:32.1635555455666,0) rectangle (axis cs:32.4700239698206,35);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:32.4700239698206,0) rectangle (axis cs:32.7764923940746,25);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:32.7764923940746,0) rectangle (axis cs:33.0829608183286,9);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:33.0829608183286,0) rectangle (axis cs:33.3894292425826,14);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:33.3894292425826,0) rectangle (axis cs:33.6958976668366,17);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:33.6958976668366,0) rectangle (axis cs:34.0023660910906,9);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:34.0023660910906,0) rectangle (axis cs:34.3088345153446,15);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:34.3088345153446,0) rectangle (axis cs:34.6153029395986,22);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:34.6153029395986,0) rectangle (axis cs:34.9217713638526,12);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:34.9217713638526,0) rectangle (axis cs:35.2282397881066,15);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:35.2282397881066,0) rectangle (axis cs:35.5347082123606,12);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:35.5347082123606,0) rectangle (axis cs:35.8411766366146,16);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:35.8411766366146,0) rectangle (axis cs:36.1476450608687,8);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:36.1476450608687,0) rectangle (axis cs:36.4541134851227,13);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:36.4541134851227,0) rectangle (axis cs:36.7605819093767,22);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:36.7605819093767,0) rectangle (axis cs:37.0670503336307,6);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:37.0670503336307,0) rectangle (axis cs:37.3735187578847,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:37.3735187578847,0) rectangle (axis cs:37.6799871821387,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:37.6799871821387,0) rectangle (axis cs:37.9864556063927,12);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:37.9864556063927,0) rectangle (axis cs:38.2929240306467,7);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:38.2929240306467,0) rectangle (axis cs:38.5993924549007,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:38.5993924549007,0) rectangle (axis cs:38.9058608791547,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:38.9058608791547,0) rectangle (axis cs:39.2123293034087,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:39.2123293034087,0) rectangle (axis cs:39.5187977276627,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:39.5187977276627,0) rectangle (axis cs:39.8252661519167,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:39.8252661519167,0) rectangle (axis cs:40.1317345761707,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:40.1317345761707,0) rectangle (axis cs:40.4382030004247,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:40.4382030004247,0) rectangle (axis cs:40.7446714246787,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:40.7446714246787,0) rectangle (axis cs:41.0511398489327,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:41.0511398489327,0) rectangle (axis cs:41.3576082731868,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:41.3576082731868,0) rectangle (axis cs:41.6640766974408,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:41.6640766974408,0) rectangle (axis cs:41.9705451216948,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:41.9705451216948,0) rectangle (axis cs:42.2770135459488,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:42.2770135459488,0) rectangle (axis cs:42.5834819702028,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:42.5834819702028,0) rectangle (axis cs:42.8899503944568,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:42.8899503944568,0) rectangle (axis cs:43.1964188187108,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:43.1964188187108,0) rectangle (axis cs:43.5028872429648,5);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:43.5028872429648,0) rectangle (axis cs:43.8093556672188,3);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:43.8093556672188,0) rectangle (axis cs:44.1158240914728,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:44.1158240914728,0) rectangle (axis cs:44.4222925157268,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:44.4222925157268,0) rectangle (axis cs:44.7287609399808,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:44.7287609399808,0) rectangle (axis cs:45.0352293642348,3);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:45.0352293642348,0) rectangle (axis cs:45.3416977884888,5);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:45.3416977884888,0) rectangle (axis cs:45.6481662127428,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:45.6481662127428,0) rectangle (axis cs:45.9546346369969,3);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:45.9546346369969,0) rectangle (axis cs:46.2611030612509,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:46.2611030612509,0) rectangle (axis cs:46.5675714855049,4);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:46.5675714855049,0) rectangle (axis cs:46.8740399097589,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:46.8740399097589,0) rectangle (axis cs:47.1805083340129,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:47.1805083340129,0) rectangle (axis cs:47.4869767582669,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:47.4869767582669,0) rectangle (axis cs:47.7934451825209,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:47.7934451825209,0) rectangle (axis cs:48.0999136067749,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:48.0999136067749,0) rectangle (axis cs:48.4063820310289,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:48.4063820310289,0) rectangle (axis cs:48.7128504552829,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:48.7128504552829,0) rectangle (axis cs:49.0193188795369,4);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:49.0193188795369,0) rectangle (axis cs:49.3257873037909,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:49.3257873037909,0) rectangle (axis cs:49.6322557280449,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:49.6322557280449,0) rectangle (axis cs:49.9387241522989,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:49.9387241522989,0) rectangle (axis cs:50.2451925765529,4);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:50.2451925765529,0) rectangle (axis cs:50.5516610008069,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:50.5516610008069,0) rectangle (axis cs:50.858129425061,4);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:50.858129425061,0) rectangle (axis cs:51.164597849315,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:51.164597849315,0) rectangle (axis cs:51.471066273569,5);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:51.471066273569,0) rectangle (axis cs:51.777534697823,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:51.777534697823,0) rectangle (axis cs:52.084003122077,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:52.084003122077,0) rectangle (axis cs:52.390471546331,4);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:52.390471546331,0) rectangle (axis cs:52.696939970585,3);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:52.696939970585,0) rectangle (axis cs:53.003408394839,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:53.003408394839,0) rectangle (axis cs:53.309876819093,11);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:53.309876819093,0) rectangle (axis cs:53.616345243347,8);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:53.616345243347,0) rectangle (axis cs:53.922813667601,7);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:53.922813667601,0) rectangle (axis cs:54.229282091855,11);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:54.229282091855,0) rectangle (axis cs:54.535750516109,8);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:54.535750516109,0) rectangle (axis cs:54.842218940363,7);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:54.842218940363,0) rectangle (axis cs:55.148687364617,7);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:55.148687364617,0) rectangle (axis cs:55.455155788871,4);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:55.455155788871,0) rectangle (axis cs:55.761624213125,9);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:55.761624213125,0) rectangle (axis cs:56.0680926373791,10);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:56.0680926373791,0) rectangle (axis cs:56.3745610616331,9);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:56.3745610616331,0) rectangle (axis cs:56.6810294858871,9);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:56.6810294858871,0) rectangle (axis cs:56.9874979101411,6);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:56.9874979101411,0) rectangle (axis cs:57.2939663343951,8);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:57.2939663343951,0) rectangle (axis cs:57.6004347586491,7);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:57.6004347586491,0) rectangle (axis cs:57.9069031829031,15);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:57.9069031829031,0) rectangle (axis cs:58.2133716071571,13);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:58.2133716071571,0) rectangle (axis cs:58.5198400314111,13);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:58.5198400314111,0) rectangle (axis cs:58.8263084556651,17);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:58.8263084556651,0) rectangle (axis cs:59.1327768799191,19);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:59.1327768799191,0) rectangle (axis cs:59.4392453041731,18);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:59.4392453041731,0) rectangle (axis cs:59.7457137284271,11);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:59.7457137284271,0) rectangle (axis cs:60.0521821526811,18);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:60.0521821526811,0) rectangle (axis cs:60.3586505769351,14);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:60.3586505769351,0) rectangle (axis cs:60.6651190011891,13);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:60.6651190011891,0) rectangle (axis cs:60.9715874254431,18);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:60.9715874254431,0) rectangle (axis cs:61.2780558496972,24);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:61.2780558496972,0) rectangle (axis cs:61.5845242739512,20);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:61.5845242739512,0) rectangle (axis cs:61.8909926982052,19);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:61.8909926982052,0) rectangle (axis cs:62.1974611224592,8);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:62.1974611224592,0) rectangle (axis cs:62.5039295467132,14);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:62.5039295467132,0) rectangle (axis cs:62.8103979709672,19);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:62.8103979709672,0) rectangle (axis cs:63.1168663952212,15);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:63.1168663952212,0) rectangle (axis cs:63.4233348194752,14);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:63.4233348194752,0) rectangle (axis cs:63.7298032437292,15);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:63.7298032437292,0) rectangle (axis cs:64.0362716679832,20);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:64.0362716679832,0) rectangle (axis cs:64.3427400922372,11);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:64.3427400922372,0) rectangle (axis cs:64.6492085164912,16);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:64.6492085164912,0) rectangle (axis cs:64.9556769407452,12);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:64.9556769407452,0) rectangle (axis cs:65.2621453649992,10);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:65.2621453649992,0) rectangle (axis cs:65.5686137892532,4);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:65.5686137892532,0) rectangle (axis cs:65.8750822135073,4);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:65.8750822135073,0) rectangle (axis cs:66.1815506377613,16);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:66.1815506377613,0) rectangle (axis cs:66.4880190620153,13);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:66.4880190620153,0) rectangle (axis cs:66.7944874862693,13);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:66.7944874862693,0) rectangle (axis cs:67.1009559105233,8);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:67.1009559105233,0) rectangle (axis cs:67.4074243347773,9);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:67.4074243347773,0) rectangle (axis cs:67.7138927590313,9);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:67.7138927590313,0) rectangle (axis cs:68.0203611832853,14);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:68.0203611832853,0) rectangle (axis cs:68.3268296075393,9);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:68.3268296075393,0) rectangle (axis cs:68.6332980317933,11);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:68.6332980317933,0) rectangle (axis cs:68.9397664560473,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:68.9397664560473,0) rectangle (axis cs:69.2462348803013,13);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:69.2462348803013,0) rectangle (axis cs:69.5527033045553,8);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:69.5527033045553,0) rectangle (axis cs:69.8591717288093,12);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:69.8591717288093,0) rectangle (axis cs:70.1656401530633,17);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:70.1656401530633,0) rectangle (axis cs:70.4721085773173,8);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:70.4721085773174,0) rectangle (axis cs:70.7785770015713,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:70.7785770015713,0) rectangle (axis cs:71.0850454258253,10);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:71.0850454258253,0) rectangle (axis cs:71.3915138500793,5);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:71.3915138500793,0) rectangle (axis cs:71.6979822743334,4);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:71.6979822743334,0) rectangle (axis cs:72.0044506985874,3);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:72.0044506985874,0) rectangle (axis cs:72.3109191228414,5);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:72.3109191228414,0) rectangle (axis cs:72.6173875470954,4);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:72.6173875470954,0) rectangle (axis cs:72.9238559713494,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:72.9238559713494,0) rectangle (axis cs:73.2303243956034,7);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:73.2303243956034,0) rectangle (axis cs:73.5367928198574,7);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:73.5367928198574,0) rectangle (axis cs:73.8432612441114,8);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:73.8432612441114,0) rectangle (axis cs:74.1497296683654,5);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:74.1497296683654,0) rectangle (axis cs:74.4561980926194,5);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:74.4561980926194,0) rectangle (axis cs:74.7626665168734,8);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:74.7626665168734,0) rectangle (axis cs:75.0691349411274,11);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:75.0691349411274,0) rectangle (axis cs:75.3756033653814,9);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:75.3756033653814,0) rectangle (axis cs:75.6820717896354,5);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:75.6820717896354,0) rectangle (axis cs:75.9885402138895,7);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:75.9885402138895,0) rectangle (axis cs:76.2950086381435,8);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:76.2950086381435,0) rectangle (axis cs:76.6014770623975,3);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:76.6014770623975,0) rectangle (axis cs:76.9079454866515,11);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:76.9079454866515,0) rectangle (axis cs:77.2144139109055,8);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:77.2144139109055,0) rectangle (axis cs:77.5208823351595,8);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:77.5208823351595,0) rectangle (axis cs:77.8273507594135,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:77.8273507594135,0) rectangle (axis cs:78.1338191836675,5);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:78.1338191836675,0) rectangle (axis cs:78.4402876079215,4);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:78.4402876079215,0) rectangle (axis cs:78.7467560321755,3);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:78.7467560321755,0) rectangle (axis cs:79.0532244564295,5);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:79.0532244564295,0) rectangle (axis cs:79.3596928806835,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:79.3596928806835,0) rectangle (axis cs:79.6661613049375,5);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:79.6661613049375,0) rectangle (axis cs:79.9726297291915,3);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:79.9726297291915,0) rectangle (axis cs:80.2790981534455,3);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:80.2790981534455,0) rectangle (axis cs:80.5855665776995,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:80.5855665776995,0) rectangle (axis cs:80.8920350019535,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:80.8920350019535,0) rectangle (axis cs:81.1985034262076,6);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:81.1985034262076,0) rectangle (axis cs:81.5049718504616,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:81.5049718504616,0) rectangle (axis cs:81.8114402747156,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:81.8114402747156,0) rectangle (axis cs:82.1179086989696,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:82.1179086989696,0) rectangle (axis cs:82.4243771232236,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:82.4243771232236,0) rectangle (axis cs:82.7308455474776,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:82.7308455474776,0) rectangle (axis cs:83.0373139717316,6);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:83.0373139717316,0) rectangle (axis cs:83.3437823959856,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:83.3437823959856,0) rectangle (axis cs:83.6502508202396,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:83.6502508202396,0) rectangle (axis cs:83.9567192444936,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:83.9567192444936,0) rectangle (axis cs:84.2631876687476,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:84.2631876687476,0) rectangle (axis cs:84.5696560930016,3);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:84.5696560930016,0) rectangle (axis cs:84.8761245172556,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:84.8761245172556,0) rectangle (axis cs:85.1825929415096,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:85.1825929415097,0) rectangle (axis cs:85.4890613657636,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:85.4890613657636,0) rectangle (axis cs:85.7955297900176,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:85.7955297900176,0) rectangle (axis cs:86.1019982142716,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:86.1019982142716,0) rectangle (axis cs:86.4084666385257,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:86.4084666385257,0) rectangle (axis cs:86.7149350627797,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:86.7149350627797,0) rectangle (axis cs:87.0214034870337,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:87.0214034870337,0) rectangle (axis cs:87.3278719112877,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:87.3278719112877,0) rectangle (axis cs:87.6343403355417,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:87.6343403355417,0) rectangle (axis cs:87.9408087597957,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:87.9408087597957,0) rectangle (axis cs:88.2472771840497,4);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:88.2472771840497,0) rectangle (axis cs:88.5537456083037,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:88.5537456083037,0) rectangle (axis cs:88.8602140325577,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:88.8602140325577,0) rectangle (axis cs:89.1666824568117,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:89.1666824568117,0) rectangle (axis cs:89.4731508810657,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:89.4731508810657,0) rectangle (axis cs:89.7796193053197,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:89.7796193053197,0) rectangle (axis cs:90.0860877295737,2);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:90.0860877295737,0) rectangle (axis cs:90.3925561538277,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:90.3925561538277,0) rectangle (axis cs:90.6990245780817,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:90.6990245780817,0) rectangle (axis cs:91.0054930023358,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:91.0054930023358,0) rectangle (axis cs:91.3119614265898,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:91.3119614265898,0) rectangle (axis cs:91.6184298508438,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:91.6184298508438,0) rectangle (axis cs:91.9248982750978,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:91.9248982750978,0) rectangle (axis cs:92.2313666993518,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:92.2313666993518,0) rectangle (axis cs:92.5378351236058,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:92.5378351236058,0) rectangle (axis cs:92.8443035478598,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:92.8443035478598,0) rectangle (axis cs:93.1507719721138,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:93.1507719721138,0) rectangle (axis cs:93.4572403963678,1);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:93.4572403963678,0) rectangle (axis cs:93.7637088206218,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:93.7637088206218,0) rectangle (axis cs:94.0701772448758,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:94.0701772448758,0) rectangle (axis cs:94.3766456691298,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:94.3766456691298,0) rectangle (axis cs:94.6831140933838,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:94.6831140933838,0) rectangle (axis cs:94.9895825176378,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:94.9895825176378,0) rectangle (axis cs:95.2960509418918,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:95.2960509418918,0) rectangle (axis cs:95.6025193661458,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:95.6025193661458,0) rectangle (axis cs:95.9089877903998,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:95.9089877903998,0) rectangle (axis cs:96.2154562146539,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:96.2154562146539,0) rectangle (axis cs:96.5219246389079,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:96.5219246389079,0) rectangle (axis cs:96.8283930631619,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:96.8283930631619,0) rectangle (axis cs:97.1348614874159,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:97.1348614874159,0) rectangle (axis cs:97.4413299116699,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:97.4413299116699,0) rectangle (axis cs:97.7477983359239,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:97.7477983359239,0) rectangle (axis cs:98.0542667601779,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:98.0542667601779,0) rectangle (axis cs:98.3607351844319,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:98.3607351844319,0) rectangle (axis cs:98.6672036086859,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:98.6672036086859,0) rectangle (axis cs:98.9736720329399,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:98.9736720329399,0) rectangle (axis cs:99.2801404571939,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:99.2801404571939,0) rectangle (axis cs:99.5866088814479,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:99.5866088814479,0) rectangle (axis cs:99.8930773057019,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:99.8930773057019,0) rectangle (axis cs:100.199545729956,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:100.199545729956,0) rectangle (axis cs:100.50601415421,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:100.50601415421,0) rectangle (axis cs:100.812482578464,0);
\draw[fill=TUMgray,line width=1.5pt,draw=TUMgray] (axis cs:100.812482578464,0) rectangle (axis cs:101.118951002718,1);
\coordinate (zoom) at (axis cs:55,225);
\addplot [redDottedLine]
table {%
29.7772576940515 0
29.7772576940515 673
};
%
%
%
%
% qpOASES emergency time
\nextgroupplot[%
width=0.35\columnwidth,
xmin=0, xmax=100,
ymin=0, ymax=2800,
xtick={0,50,100},
xticklabels={0,50,100},
xlabel={$\Delta t_\mathrm{sol}$ in $\SI{}{\milli\second}$},
]
\draw[fill=TUMblue,line width=0.25pt,draw=TUMblue] (axis cs:4.32530300167855,0) rectangle (axis cs:14.5789182238837,1233);
\draw[fill=TUMblue,line width=0.25pt,draw=TUMblue] (axis cs:14.5789182238837,0) rectangle (axis cs:24.8325334460888,1539);
\draw[fill=TUMblue,line width=0.25pt,draw=TUMblue] (axis cs:24.8325334460888,0) rectangle (axis cs:35.086148668294,2659);
\draw[fill=TUMblue,line width=0.25pt,draw=TUMblue] (axis cs:35.086148668294,0) rectangle (axis cs:45.3397638904991,135);
\draw[fill=TUMblue,line width=0.25pt,draw=TUMblue] (axis cs:45.3397638904991,0) rectangle (axis cs:55.5933791127043,191);
\draw[fill=TUMblue,line width=0.25pt,draw=TUMblue] (axis cs:55.5933791127043,0) rectangle (axis cs:65.8469943349094,99);
\draw[fill=TUMblue,line width=0.25pt,draw=TUMblue] (axis cs:65.8469943349094,0) rectangle (axis cs:76.1006095571146,21);
\draw[fill=TUMblue,line width=0.25pt,draw=TUMblue] (axis cs:76.1006095571146,0) rectangle (axis cs:86.3542247793197,20);
\draw[fill=TUMblue,line width=0.25pt,draw=TUMblue] (axis cs:86.3542247793197,0) rectangle (axis cs:96.6078400015249,7);
\draw[fill=TUMblue,line width=0.25pt,draw=TUMblue] (axis cs:96.6078400015249,0) rectangle (axis cs:106.86145522373,1);
\draw[fill=TUMblue,line width=0.25pt,draw=TUMblue] (axis cs:106.86145522373,0) rectangle (axis cs:117.115070445935,0);
\draw[fill=TUMblue,line width=0.25pt,draw=TUMblue] (axis cs:117.115070445935,0) rectangle (axis cs:127.36868566814,4);
\draw[fill=TUMblue,line width=0.25pt,draw=TUMblue] (axis cs:127.36868566814,0) rectangle (axis cs:137.622300890345,2);
\draw[fill=TUMblue,line width=0.25pt,draw=TUMblue] (axis cs:137.622300890346,0) rectangle (axis cs:147.875916112551,2);
\draw[fill=TUMblue,line width=0.25pt,draw=TUMblue] (axis cs:147.875916112551,0) rectangle (axis cs:158.129531334756,2);
\draw[fill=TUMblue,line width=0.25pt,draw=TUMblue] (axis cs:158.129531334756,0) rectangle (axis cs:168.383146556961,0);
\draw[fill=TUMblue,line width=0.25pt,draw=TUMblue] (axis cs:168.383146556961,0) rectangle (axis cs:178.636761779166,0);
\addplot [redSolidLine]
table {%
26.0976158188674 0
26.0976158188674 2659
};
\end{groupplot}
%
%
%
%
%
%
%
%
%
% ZOOM
\begin{axis}[%
at=(zoom),
height=3cm,
width=0.35\columnwidth,
xmin=0, xmax=16,
ymin=0, ymax=175,
tick align=outside,
xtick pos=left,
ytick pos=left
%xtick={95, 115},
%xticklabels={95, 115},
%ytick={15},
%yticklabels={15},
]
%
%
% OSQP emergency runtime
\draw[fill=black,line width=1.5pt] (axis cs:1.31583213806152,0) rectangle (axis cs:1.36212788848363,11);
\draw[fill=black,line width=1.5pt] (axis cs:1.36212788848363,0) rectangle (axis cs:1.40842363890574,20);
\draw[fill=black,line width=1.5pt] (axis cs:1.40842363890574,0) rectangle (axis cs:1.45471938932785,10);
\draw[fill=black,line width=1.5pt] (axis cs:1.45471938932785,0) rectangle (axis cs:1.50101513974996,8);
\draw[fill=black,line width=1.5pt] (axis cs:1.50101513974996,0) rectangle (axis cs:1.54731089017207,1);
\draw[fill=black,line width=1.5pt] (axis cs:1.54731089017207,0) rectangle (axis cs:1.59360664059417,3);
\draw[fill=black,line width=1.5pt] (axis cs:1.59360664059417,0) rectangle (axis cs:1.63990239101628,0);
\draw[fill=black,line width=1.5pt] (axis cs:1.63990239101628,0) rectangle (axis cs:1.68619814143839,0);
\draw[fill=black,line width=1.5pt] (axis cs:1.68619814143839,0) rectangle (axis cs:1.7324938918605,0);
\draw[fill=black,line width=1.5pt] (axis cs:1.7324938918605,0) rectangle (axis cs:1.77878964228261,1);
\draw[fill=black,line width=1.5pt] (axis cs:1.77878964228261,0) rectangle (axis cs:1.82508539270472,0);
\draw[fill=black,line width=1.5pt] (axis cs:1.82508539270472,0) rectangle (axis cs:1.87138114312683,0);
\draw[fill=black,line width=1.5pt] (axis cs:1.87138114312683,0) rectangle (axis cs:1.91767689354893,0);
\draw[fill=black,line width=1.5pt] (axis cs:1.91767689354893,0) rectangle (axis cs:1.96397264397104,1);
\draw[fill=black,line width=1.5pt] (axis cs:1.96397264397104,0) rectangle (axis cs:2.01026839439315,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.01026839439315,0) rectangle (axis cs:2.05656414481526,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.05656414481526,0) rectangle (axis cs:2.10285989523737,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.10285989523737,0) rectangle (axis cs:2.14915564565948,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.14915564565948,0) rectangle (axis cs:2.19545139608158,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.19545139608158,0) rectangle (axis cs:2.24174714650369,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.24174714650369,0) rectangle (axis cs:2.2880428969258,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.2880428969258,0) rectangle (axis cs:2.33433864734791,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.33433864734791,0) rectangle (axis cs:2.38063439777002,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.38063439777002,0) rectangle (axis cs:2.42693014819213,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.42693014819213,0) rectangle (axis cs:2.47322589861423,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.47322589861423,0) rectangle (axis cs:2.51952164903634,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.51952164903634,0) rectangle (axis cs:2.56581739945845,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.56581739945845,0) rectangle (axis cs:2.61211314988056,10);
\draw[fill=black,line width=1.5pt] (axis cs:2.61211314988056,0) rectangle (axis cs:2.65840890030267,18);
\draw[fill=black,line width=1.5pt] (axis cs:2.65840890030267,0) rectangle (axis cs:2.70470465072478,32);
\draw[fill=black,line width=1.5pt] (axis cs:2.70470465072478,0) rectangle (axis cs:2.75100040114689,19);
\draw[fill=black,line width=1.5pt] (axis cs:2.75100040114689,0) rectangle (axis cs:2.79729615156899,10);
\draw[fill=black,line width=1.5pt] (axis cs:2.79729615156899,0) rectangle (axis cs:2.8435919019911,9);
\draw[fill=black,line width=1.5pt] (axis cs:2.8435919019911,0) rectangle (axis cs:2.88988765241321,3);
\draw[fill=black,line width=1.5pt] (axis cs:2.88988765241321,0) rectangle (axis cs:2.93618340283532,1);
\draw[fill=black,line width=1.5pt] (axis cs:2.93618340283532,0) rectangle (axis cs:2.98247915325743,0);
\draw[fill=black,line width=1.5pt] (axis cs:2.98247915325743,0) rectangle (axis cs:3.02877490367954,1);
\draw[fill=black,line width=1.5pt] (axis cs:3.02877490367954,0) rectangle (axis cs:3.07507065410164,2);
\draw[fill=black,line width=1.5pt] (axis cs:3.07507065410165,0) rectangle (axis cs:3.12136640452375,3);
\draw[fill=black,line width=1.5pt] (axis cs:3.12136640452375,0) rectangle (axis cs:3.16766215494586,3);
\draw[fill=black,line width=1.5pt] (axis cs:3.16766215494586,0) rectangle (axis cs:3.21395790536797,1);
\draw[fill=black,line width=1.5pt] (axis cs:3.21395790536797,0) rectangle (axis cs:3.26025365579008,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.26025365579008,0) rectangle (axis cs:3.30654940621219,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.30654940621219,0) rectangle (axis cs:3.3528451566343,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.3528451566343,0) rectangle (axis cs:3.3991409070564,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.3991409070564,0) rectangle (axis cs:3.44543665747851,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.44543665747851,0) rectangle (axis cs:3.49173240790062,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.49173240790062,0) rectangle (axis cs:3.53802815832273,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.53802815832273,0) rectangle (axis cs:3.58432390874484,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.58432390874484,0) rectangle (axis cs:3.63061965916695,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.63061965916695,0) rectangle (axis cs:3.67691540958905,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.67691540958905,0) rectangle (axis cs:3.72321116001116,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.72321116001116,0) rectangle (axis cs:3.76950691043327,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.76950691043327,0) rectangle (axis cs:3.81580266085538,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.81580266085538,0) rectangle (axis cs:3.86209841127749,0);
\draw[fill=black,line width=1.5pt] (axis cs:3.86209841127749,0) rectangle (axis cs:3.9083941616996,1);
\draw[fill=black,line width=1.5pt] (axis cs:3.9083941616996,0) rectangle (axis cs:3.95468991212171,6);
\draw[fill=black,line width=1.5pt] (axis cs:3.95468991212171,0) rectangle (axis cs:4.00098566254381,15);
\draw[fill=black,line width=1.5pt] (axis cs:4.00098566254381,0) rectangle (axis cs:4.04728141296592,17);
\draw[fill=black,line width=1.5pt] (axis cs:4.04728141296592,0) rectangle (axis cs:4.09357716338803,9);
\draw[fill=black,line width=1.5pt] (axis cs:4.09357716338803,0) rectangle (axis cs:4.13987291381014,11);
\draw[fill=black,line width=1.5pt] (axis cs:4.13987291381014,0) rectangle (axis cs:4.18616866423225,12);
\draw[fill=black,line width=1.5pt] (axis cs:4.18616866423225,0) rectangle (axis cs:4.23246441465436,4);
\draw[fill=black,line width=1.5pt] (axis cs:4.23246441465436,0) rectangle (axis cs:4.27876016507646,8);
\draw[fill=black,line width=1.5pt] (axis cs:4.27876016507646,0) rectangle (axis cs:4.32505591549857,8);
\draw[fill=black,line width=1.5pt] (axis cs:4.32505591549857,0) rectangle (axis cs:4.37135166592068,7);
\draw[fill=black,line width=1.5pt] (axis cs:4.37135166592068,0) rectangle (axis cs:4.41764741634279,5);
\draw[fill=black,line width=1.5pt] (axis cs:4.41764741634279,0) rectangle (axis cs:4.4639431667649,6);
\draw[fill=black,line width=1.5pt] (axis cs:4.4639431667649,0) rectangle (axis cs:4.51023891718701,3);
\draw[fill=black,line width=1.5pt] (axis cs:4.51023891718701,0) rectangle (axis cs:4.55653466760912,6);
\draw[fill=black,line width=1.5pt] (axis cs:4.55653466760912,0) rectangle (axis cs:4.60283041803122,8);
\draw[fill=black,line width=1.5pt] (axis cs:4.60283041803122,0) rectangle (axis cs:4.64912616845333,1);
\draw[fill=black,line width=1.5pt] (axis cs:4.64912616845333,0) rectangle (axis cs:4.69542191887544,3);
\draw[fill=black,line width=1.5pt] (axis cs:4.69542191887544,0) rectangle (axis cs:4.74171766929755,3);
\draw[fill=black,line width=1.5pt] (axis cs:4.74171766929755,0) rectangle (axis cs:4.78801341971966,3);
\draw[fill=black,line width=1.5pt] (axis cs:4.78801341971966,0) rectangle (axis cs:4.83430917014177,6);
\draw[fill=black,line width=1.5pt] (axis cs:4.83430917014177,0) rectangle (axis cs:4.88060492056387,3);
\draw[fill=black,line width=1.5pt] (axis cs:4.88060492056387,0) rectangle (axis cs:4.92690067098598,2);
\draw[fill=black,line width=1.5pt] (axis cs:4.92690067098598,0) rectangle (axis cs:4.97319642140809,0);
\draw[fill=black,line width=1.5pt] (axis cs:4.97319642140809,0) rectangle (axis cs:5.0194921718302,3);
\draw[fill=black,line width=1.5pt] (axis cs:5.0194921718302,0) rectangle (axis cs:5.06578792225231,1);
\draw[fill=black,line width=1.5pt] (axis cs:5.06578792225231,0) rectangle (axis cs:5.11208367267442,3);
\draw[fill=black,line width=1.5pt] (axis cs:5.11208367267442,0) rectangle (axis cs:5.15837942309653,5);
\draw[fill=black,line width=1.5pt] (axis cs:5.15837942309652,0) rectangle (axis cs:5.20467517351863,6);
\draw[fill=black,line width=1.5pt] (axis cs:5.20467517351863,0) rectangle (axis cs:5.25097092394074,9);
\draw[fill=black,line width=1.5pt] (axis cs:5.25097092394074,0) rectangle (axis cs:5.29726667436285,27);
\draw[fill=black,line width=1.5pt] (axis cs:5.29726667436285,0) rectangle (axis cs:5.34356242478496,57);
\draw[fill=black,line width=1.5pt] (axis cs:5.34356242478496,0) rectangle (axis cs:5.38985817520707,96);
\draw[fill=black,line width=1.5pt] (axis cs:5.38985817520707,0) rectangle (axis cs:5.43615392562918,153);
\draw[fill=black,line width=1.5pt] (axis cs:5.43615392562918,0) rectangle (axis cs:5.48244967605128,140);
\draw[fill=black,line width=1.5pt] (axis cs:5.48244967605128,0) rectangle (axis cs:5.52874542647339,144);
\draw[fill=black,line width=1.5pt] (axis cs:5.52874542647339,0) rectangle (axis cs:5.5750411768955,146);
\draw[fill=black,line width=1.5pt] (axis cs:5.5750411768955,0) rectangle (axis cs:5.62133692731761,133);
\draw[fill=black,line width=1.5pt] (axis cs:5.62133692731761,0) rectangle (axis cs:5.66763267773972,84);
\draw[fill=black,line width=1.5pt] (axis cs:5.66763267773972,0) rectangle (axis cs:5.71392842816183,117);
\draw[fill=black,line width=1.5pt] (axis cs:5.71392842816183,0) rectangle (axis cs:5.76022417858394,87);
\draw[fill=black,line width=1.5pt] (axis cs:5.76022417858394,0) rectangle (axis cs:5.80651992900604,98);
\draw[fill=black,line width=1.5pt] (axis cs:5.80651992900604,0) rectangle (axis cs:5.85281567942815,80);
\draw[fill=black,line width=1.5pt] (axis cs:5.85281567942815,0) rectangle (axis cs:5.89911142985026,92);
\draw[fill=black,line width=1.5pt] (axis cs:5.89911142985026,0) rectangle (axis cs:5.94540718027237,68);
\draw[fill=black,line width=1.5pt] (axis cs:5.94540718027237,0) rectangle (axis cs:5.99170293069448,59);
\draw[fill=black,line width=1.5pt] (axis cs:5.99170293069448,0) rectangle (axis cs:6.03799868111659,65);
\draw[fill=black,line width=1.5pt] (axis cs:6.03799868111659,0) rectangle (axis cs:6.0842944315387,52);
\draw[fill=black,line width=1.5pt] (axis cs:6.08429443153869,0) rectangle (axis cs:6.1305901819608,47);
\draw[fill=black,line width=1.5pt] (axis cs:6.1305901819608,0) rectangle (axis cs:6.17688593238291,40);
\draw[fill=black,line width=1.5pt] (axis cs:6.17688593238291,0) rectangle (axis cs:6.22318168280502,41);
\draw[fill=black,line width=1.5pt] (axis cs:6.22318168280502,0) rectangle (axis cs:6.26947743322713,37);
\draw[fill=black,line width=1.5pt] (axis cs:6.26947743322713,0) rectangle (axis cs:6.31577318364924,41);
\draw[fill=black,line width=1.5pt] (axis cs:6.31577318364924,0) rectangle (axis cs:6.36206893407135,34);
\draw[fill=black,line width=1.5pt] (axis cs:6.36206893407135,0) rectangle (axis cs:6.40836468449345,28);
\draw[fill=black,line width=1.5pt] (axis cs:6.40836468449345,0) rectangle (axis cs:6.45466043491556,34);
\draw[fill=black,line width=1.5pt] (axis cs:6.45466043491556,0) rectangle (axis cs:6.50095618533767,30);
\draw[fill=black,line width=1.5pt] (axis cs:6.50095618533767,0) rectangle (axis cs:6.54725193575978,27);
\draw[fill=black,line width=1.5pt] (axis cs:6.54725193575978,0) rectangle (axis cs:6.59354768618189,38);
\draw[fill=black,line width=1.5pt] (axis cs:6.59354768618189,0) rectangle (axis cs:6.639843436604,39);
\draw[fill=black,line width=1.5pt] (axis cs:6.639843436604,0) rectangle (axis cs:6.6861391870261,43);
\draw[fill=black,line width=1.5pt] (axis cs:6.68613918702611,0) rectangle (axis cs:6.73243493744821,65);
\draw[fill=black,line width=1.5pt] (axis cs:6.73243493744821,0) rectangle (axis cs:6.77873068787032,85);
\draw[fill=black,line width=1.5pt] (axis cs:6.77873068787032,0) rectangle (axis cs:6.82502643829243,111);
\draw[fill=black,line width=1.5pt] (axis cs:6.82502643829243,0) rectangle (axis cs:6.87132218871454,103);
\draw[fill=black,line width=1.5pt] (axis cs:6.87132218871454,0) rectangle (axis cs:6.91761793913665,110);
\draw[fill=black,line width=1.5pt] (axis cs:6.91761793913665,0) rectangle (axis cs:6.96391368955876,126);
\draw[fill=black,line width=1.5pt] (axis cs:6.96391368955875,0) rectangle (axis cs:7.01020943998086,118);
\draw[fill=black,line width=1.5pt] (axis cs:7.01020943998086,0) rectangle (axis cs:7.05650519040297,115);
\draw[fill=black,line width=1.5pt] (axis cs:7.05650519040297,0) rectangle (axis cs:7.10280094082508,92);
\draw[fill=black,line width=1.5pt] (axis cs:7.10280094082508,0) rectangle (axis cs:7.14909669124719,113);
\draw[fill=black,line width=1.5pt] (axis cs:7.14909669124719,0) rectangle (axis cs:7.1953924416693,87);
\draw[fill=black,line width=1.5pt] (axis cs:7.1953924416693,0) rectangle (axis cs:7.24168819209141,96);
\draw[fill=black,line width=1.5pt] (axis cs:7.24168819209141,0) rectangle (axis cs:7.28798394251351,75);
\draw[fill=black,line width=1.5pt] (axis cs:7.28798394251351,0) rectangle (axis cs:7.33427969293562,85);
\draw[fill=black,line width=1.5pt] (axis cs:7.33427969293562,0) rectangle (axis cs:7.38057544335773,66);
\draw[fill=black,line width=1.5pt] (axis cs:7.38057544335773,0) rectangle (axis cs:7.42687119377984,65);
\draw[fill=black,line width=1.5pt] (axis cs:7.42687119377984,0) rectangle (axis cs:7.47316694420195,65);
\draw[fill=black,line width=1.5pt] (axis cs:7.47316694420195,0) rectangle (axis cs:7.51946269462406,48);
\draw[fill=black,line width=1.5pt] (axis cs:7.51946269462406,0) rectangle (axis cs:7.56575844504617,61);
\draw[fill=black,line width=1.5pt] (axis cs:7.56575844504617,0) rectangle (axis cs:7.61205419546827,48);
\draw[fill=black,line width=1.5pt] (axis cs:7.61205419546827,0) rectangle (axis cs:7.65834994589038,38);
\draw[fill=black,line width=1.5pt] (axis cs:7.65834994589038,0) rectangle (axis cs:7.70464569631249,37);
\draw[fill=black,line width=1.5pt] (axis cs:7.70464569631249,0) rectangle (axis cs:7.7509414467346,38);
\draw[fill=black,line width=1.5pt] (axis cs:7.7509414467346,0) rectangle (axis cs:7.79723719715671,21);
\draw[fill=black,line width=1.5pt] (axis cs:7.79723719715671,0) rectangle (axis cs:7.84353294757882,28);
\draw[fill=black,line width=1.5pt] (axis cs:7.84353294757882,0) rectangle (axis cs:7.88982869800093,35);
\draw[fill=black,line width=1.5pt] (axis cs:7.88982869800092,0) rectangle (axis cs:7.93612444842303,28);
\draw[fill=black,line width=1.5pt] (axis cs:7.93612444842303,0) rectangle (axis cs:7.98242019884514,22);
\draw[fill=black,line width=1.5pt] (axis cs:7.98242019884514,0) rectangle (axis cs:8.02871594926725,32);
\draw[fill=black,line width=1.5pt] (axis cs:8.02871594926725,0) rectangle (axis cs:8.07501169968936,33);
\draw[fill=black,line width=1.5pt] (axis cs:8.07501169968936,0) rectangle (axis cs:8.12130745011147,31);
\draw[fill=black,line width=1.5pt] (axis cs:8.12130745011147,0) rectangle (axis cs:8.16760320053358,33);
\draw[fill=black,line width=1.5pt] (axis cs:8.16760320053357,0) rectangle (axis cs:8.21389895095568,43);
\draw[fill=black,line width=1.5pt] (axis cs:8.21389895095568,0) rectangle (axis cs:8.26019470137779,57);
\draw[fill=black,line width=1.5pt] (axis cs:8.26019470137779,0) rectangle (axis cs:8.3064904517999,56);
\draw[fill=black,line width=1.5pt] (axis cs:8.3064904517999,0) rectangle (axis cs:8.35278620222201,51);
\draw[fill=black,line width=1.5pt] (axis cs:8.35278620222201,0) rectangle (axis cs:8.39908195264412,45);
\draw[fill=black,line width=1.5pt] (axis cs:8.39908195264412,0) rectangle (axis cs:8.44537770306622,44);
\draw[fill=black,line width=1.5pt] (axis cs:8.44537770306622,0) rectangle (axis cs:8.49167345348834,44);
\draw[fill=black,line width=1.5pt] (axis cs:8.49167345348834,0) rectangle (axis cs:8.53796920391044,33);
\draw[fill=black,line width=1.5pt] (axis cs:8.53796920391044,0) rectangle (axis cs:8.58426495433255,37);
\draw[fill=black,line width=1.5pt] (axis cs:8.58426495433255,0) rectangle (axis cs:8.63056070475466,43);
\draw[fill=black,line width=1.5pt] (axis cs:8.63056070475466,0) rectangle (axis cs:8.67685645517677,39);
\draw[fill=black,line width=1.5pt] (axis cs:8.67685645517677,0) rectangle (axis cs:8.72315220559888,30);
\draw[fill=black,line width=1.5pt] (axis cs:8.72315220559888,0) rectangle (axis cs:8.76944795602098,30);
\draw[fill=black,line width=1.5pt] (axis cs:8.76944795602098,0) rectangle (axis cs:8.81574370644309,29);
\draw[fill=black,line width=1.5pt] (axis cs:8.81574370644309,0) rectangle (axis cs:8.8620394568652,32);
\draw[fill=black,line width=1.5pt] (axis cs:8.8620394568652,0) rectangle (axis cs:8.90833520728731,25);
\draw[fill=black,line width=1.5pt] (axis cs:8.90833520728731,0) rectangle (axis cs:8.95463095770942,24);
\draw[fill=black,line width=1.5pt] (axis cs:8.95463095770942,0) rectangle (axis cs:9.00092670813153,22);
\draw[fill=black,line width=1.5pt] (axis cs:9.00092670813153,0) rectangle (axis cs:9.04722245855364,18);
\draw[fill=black,line width=1.5pt] (axis cs:9.04722245855363,0) rectangle (axis cs:9.09351820897574,18);
\draw[fill=black,line width=1.5pt] (axis cs:9.09351820897574,0) rectangle (axis cs:9.13981395939785,17);
\draw[fill=black,line width=1.5pt] (axis cs:9.13981395939785,0) rectangle (axis cs:9.18610970981996,15);
\draw[fill=black,line width=1.5pt] (axis cs:9.18610970981996,0) rectangle (axis cs:9.23240546024207,17);
\draw[fill=black,line width=1.5pt] (axis cs:9.23240546024207,0) rectangle (axis cs:9.27870121066418,13);
\draw[fill=black,line width=1.5pt] (axis cs:9.27870121066418,0) rectangle (axis cs:9.32499696108629,23);
\draw[fill=black,line width=1.5pt] (axis cs:9.32499696108629,0) rectangle (axis cs:9.37129271150839,13);
\draw[fill=black,line width=1.5pt] (axis cs:9.37129271150839,0) rectangle (axis cs:9.4175884619305,16);
\draw[fill=black,line width=1.5pt] (axis cs:9.4175884619305,0) rectangle (axis cs:9.46388421235261,15);
\draw[fill=black,line width=1.5pt] (axis cs:9.46388421235261,0) rectangle (axis cs:9.51017996277472,26);
\draw[fill=black,line width=1.5pt] (axis cs:9.51017996277472,0) rectangle (axis cs:9.55647571319683,8);
\draw[fill=black,line width=1.5pt] (axis cs:9.55647571319683,0) rectangle (axis cs:9.60277146361894,20);
\draw[fill=black,line width=1.5pt] (axis cs:9.60277146361894,0) rectangle (axis cs:9.64906721404104,16);
\draw[fill=black,line width=1.5pt] (axis cs:9.64906721404104,0) rectangle (axis cs:9.69536296446315,18);
\draw[fill=black,line width=1.5pt] (axis cs:9.69536296446315,0) rectangle (axis cs:9.74165871488526,23);
\draw[fill=black,line width=1.5pt] (axis cs:9.74165871488526,0) rectangle (axis cs:9.78795446530737,10);
\draw[fill=black,line width=1.5pt] (axis cs:9.78795446530737,0) rectangle (axis cs:9.83425021572948,10);
\draw[fill=black,line width=1.5pt] (axis cs:9.83425021572948,0) rectangle (axis cs:9.88054596615159,9);
\draw[fill=black,line width=1.5pt] (axis cs:9.88054596615159,0) rectangle (axis cs:9.9268417165737,11);
\draw[fill=black,line width=1.5pt] (axis cs:9.92684171657369,0) rectangle (axis cs:9.9731374669958,13);
\draw[fill=black,line width=1.5pt] (axis cs:9.97313746699581,0) rectangle (axis cs:10.0194332174179,9);
\draw[fill=black,line width=1.5pt] (axis cs:10.0194332174179,0) rectangle (axis cs:10.06572896784,13);
\draw[fill=black,line width=1.5pt] (axis cs:10.06572896784,0) rectangle (axis cs:10.1120247182621,11);
\draw[fill=black,line width=1.5pt] (axis cs:10.1120247182621,0) rectangle (axis cs:10.1583204686842,8);
\draw[fill=black,line width=1.5pt] (axis cs:10.1583204686842,0) rectangle (axis cs:10.2046162191063,10);
\draw[fill=black,line width=1.5pt] (axis cs:10.2046162191063,0) rectangle (axis cs:10.2509119695285,11);
\draw[fill=black,line width=1.5pt] (axis cs:10.2509119695285,0) rectangle (axis cs:10.2972077199506,12);
\draw[fill=black,line width=1.5pt] (axis cs:10.2972077199506,0) rectangle (axis cs:10.3435034703727,10);
\draw[fill=black,line width=1.5pt] (axis cs:10.3435034703727,0) rectangle (axis cs:10.3897992207948,9);
\draw[fill=black,line width=1.5pt] (axis cs:10.3897992207948,0) rectangle (axis cs:10.4360949712169,11);
\draw[fill=black,line width=1.5pt] (axis cs:10.4360949712169,0) rectangle (axis cs:10.482390721639,11);
\draw[fill=black,line width=1.5pt] (axis cs:10.482390721639,0) rectangle (axis cs:10.5286864720611,5);
\draw[fill=black,line width=1.5pt] (axis cs:10.5286864720611,0) rectangle (axis cs:10.5749822224832,8);
\draw[fill=black,line width=1.5pt] (axis cs:10.5749822224832,0) rectangle (axis cs:10.6212779729053,6);
\draw[fill=black,line width=1.5pt] (axis cs:10.6212779729053,0) rectangle (axis cs:10.6675737233274,5);
\draw[fill=black,line width=1.5pt] (axis cs:10.6675737233274,0) rectangle (axis cs:10.7138694737495,1);
\draw[fill=black,line width=1.5pt] (axis cs:10.7138694737495,0) rectangle (axis cs:10.7601652241716,4);
\draw[fill=black,line width=1.5pt] (axis cs:10.7601652241716,0) rectangle (axis cs:10.8064609745938,2);
\draw[fill=black,line width=1.5pt] (axis cs:10.8064609745938,0) rectangle (axis cs:10.8527567250159,5);
\draw[fill=black,line width=1.5pt] (axis cs:10.8527567250159,0) rectangle (axis cs:10.899052475438,8);
\draw[fill=black,line width=1.5pt] (axis cs:10.899052475438,0) rectangle (axis cs:10.9453482258601,6);
\draw[fill=black,line width=1.5pt] (axis cs:10.9453482258601,0) rectangle (axis cs:10.9916439762822,5);
\draw[fill=black,line width=1.5pt] (axis cs:10.9916439762822,0) rectangle (axis cs:11.0379397267043,2);
\draw[fill=black,line width=1.5pt] (axis cs:11.0379397267043,0) rectangle (axis cs:11.0842354771264,4);
\draw[fill=black,line width=1.5pt] (axis cs:11.0842354771264,0) rectangle (axis cs:11.1305312275485,5);
\draw[fill=black,line width=1.5pt] (axis cs:11.1305312275485,0) rectangle (axis cs:11.1768269779706,1);
\draw[fill=black,line width=1.5pt] (axis cs:11.1768269779706,0) rectangle (axis cs:11.2231227283927,0);
\draw[fill=black,line width=1.5pt] (axis cs:11.2231227283927,0) rectangle (axis cs:11.2694184788148,3);
\draw[fill=black,line width=1.5pt] (axis cs:11.2694184788148,0) rectangle (axis cs:11.3157142292369,3);
\draw[fill=black,line width=1.5pt] (axis cs:11.3157142292369,0) rectangle (axis cs:11.3620099796591,6);
\draw[fill=black,line width=1.5pt] (axis cs:11.3620099796591,0) rectangle (axis cs:11.4083057300812,4);
\draw[fill=black,line width=1.5pt] (axis cs:11.4083057300812,0) rectangle (axis cs:11.4546014805033,6);
\draw[fill=black,line width=1.5pt] (axis cs:11.4546014805033,0) rectangle (axis cs:11.5008972309254,6);
\draw[fill=black,line width=1.5pt] (axis cs:11.5008972309254,0) rectangle (axis cs:11.5471929813475,3);
\draw[fill=black,line width=1.5pt] (axis cs:11.5471929813475,0) rectangle (axis cs:11.5934887317696,2);
\draw[fill=black,line width=1.5pt] (axis cs:11.5934887317696,0) rectangle (axis cs:11.6397844821917,4);
\draw[fill=black,line width=1.5pt] (axis cs:11.6397844821917,0) rectangle (axis cs:11.6860802326138,3);
\draw[fill=black,line width=1.5pt] (axis cs:11.6860802326138,0) rectangle (axis cs:11.7323759830359,3);
\draw[fill=black,line width=1.5pt] (axis cs:11.7323759830359,0) rectangle (axis cs:11.778671733458,6);
\draw[fill=black,line width=1.5pt] (axis cs:11.778671733458,0) rectangle (axis cs:11.8249674838801,6);
\draw[fill=black,line width=1.5pt] (axis cs:11.8249674838801,0) rectangle (axis cs:11.8712632343022,2);
\draw[fill=black,line width=1.5pt] (axis cs:11.8712632343023,0) rectangle (axis cs:11.9175589847244,1);
\draw[fill=black,line width=1.5pt] (axis cs:11.9175589847244,0) rectangle (axis cs:11.9638547351465,2);
\draw[fill=black,line width=1.5pt] (axis cs:11.9638547351465,0) rectangle (axis cs:12.0101504855686,1);
\draw[fill=black,line width=1.5pt] (axis cs:12.0101504855686,0) rectangle (axis cs:12.0564462359907,1);
\draw[fill=black,line width=1.5pt] (axis cs:12.0564462359907,0) rectangle (axis cs:12.1027419864128,1);
\draw[fill=black,line width=1.5pt] (axis cs:12.1027419864128,0) rectangle (axis cs:12.1490377368349,5);
\draw[fill=black,line width=1.5pt] (axis cs:12.1490377368349,0) rectangle (axis cs:12.195333487257,0);
\draw[fill=black,line width=1.5pt] (axis cs:12.195333487257,0) rectangle (axis cs:12.2416292376791,4);
\draw[fill=black,line width=1.5pt] (axis cs:12.2416292376791,0) rectangle (axis cs:12.2879249881012,2);
\draw[fill=black,line width=1.5pt] (axis cs:12.2879249881012,0) rectangle (axis cs:12.3342207385233,0);
\draw[fill=black,line width=1.5pt] (axis cs:12.3342207385233,0) rectangle (axis cs:12.3805164889454,1);
\draw[fill=black,line width=1.5pt] (axis cs:12.3805164889454,0) rectangle (axis cs:12.4268122393676,2);
\draw[fill=black,line width=1.5pt] (axis cs:12.4268122393676,0) rectangle (axis cs:12.4731079897897,1);
\draw[fill=black,line width=1.5pt] (axis cs:12.4731079897897,0) rectangle (axis cs:12.5194037402118,0);
\draw[fill=black,line width=1.5pt] (axis cs:12.5194037402118,0) rectangle (axis cs:12.5656994906339,0);
\draw[fill=black,line width=1.5pt] (axis cs:12.5656994906339,0) rectangle (axis cs:12.611995241056,1);
\draw[fill=black,line width=1.5pt] (axis cs:12.611995241056,0) rectangle (axis cs:12.6582909914781,1);
\draw[fill=black,line width=1.5pt] (axis cs:12.6582909914781,0) rectangle (axis cs:12.7045867419002,2);
\draw[fill=black,line width=1.5pt] (axis cs:12.7045867419002,0) rectangle (axis cs:12.7508824923223,3);
\draw[fill=black,line width=1.5pt] (axis cs:12.7508824923223,0) rectangle (axis cs:12.7971782427444,0);
\draw[fill=black,line width=1.5pt] (axis cs:12.7971782427444,0) rectangle (axis cs:12.8434739931665,0);
\draw[fill=black,line width=1.5pt] (axis cs:12.8434739931665,0) rectangle (axis cs:12.8897697435886,2);
\draw[fill=black,line width=1.5pt] (axis cs:12.8897697435886,0) rectangle (axis cs:12.9360654940107,0);
\draw[fill=black,line width=1.5pt] (axis cs:12.9360654940107,0) rectangle (axis cs:12.9823612444329,1);
\draw[fill=black,line width=1.5pt] (axis cs:12.9823612444329,0) rectangle (axis cs:13.028656994855,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.028656994855,0) rectangle (axis cs:13.0749527452771,2);
\draw[fill=black,line width=1.5pt] (axis cs:13.0749527452771,0) rectangle (axis cs:13.1212484956992,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.1212484956992,0) rectangle (axis cs:13.1675442461213,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.1675442461213,0) rectangle (axis cs:13.2138399965434,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.2138399965434,0) rectangle (axis cs:13.2601357469655,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.2601357469655,0) rectangle (axis cs:13.3064314973876,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.3064314973876,0) rectangle (axis cs:13.3527272478097,1);
\draw[fill=black,line width=1.5pt] (axis cs:13.3527272478097,0) rectangle (axis cs:13.3990229982318,1);
\draw[fill=black,line width=1.5pt] (axis cs:13.3990229982318,0) rectangle (axis cs:13.4453187486539,1);
\draw[fill=black,line width=1.5pt] (axis cs:13.4453187486539,0) rectangle (axis cs:13.491614499076,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.491614499076,0) rectangle (axis cs:13.5379102494982,1);
\draw[fill=black,line width=1.5pt] (axis cs:13.5379102494982,0) rectangle (axis cs:13.5842059999203,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.5842059999203,0) rectangle (axis cs:13.6305017503424,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.6305017503424,0) rectangle (axis cs:13.6767975007645,1);
\draw[fill=black,line width=1.5pt] (axis cs:13.6767975007645,0) rectangle (axis cs:13.7230932511866,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.7230932511866,0) rectangle (axis cs:13.7693890016087,1);
\draw[fill=black,line width=1.5pt] (axis cs:13.7693890016087,0) rectangle (axis cs:13.8156847520308,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.8156847520308,0) rectangle (axis cs:13.8619805024529,1);
\draw[fill=black,line width=1.5pt] (axis cs:13.8619805024529,0) rectangle (axis cs:13.908276252875,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.908276252875,0) rectangle (axis cs:13.9545720032971,0);
\draw[fill=black,line width=1.5pt] (axis cs:13.9545720032971,0) rectangle (axis cs:14.0008677537192,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.0008677537192,0) rectangle (axis cs:14.0471635041413,1);
\draw[fill=black,line width=1.5pt] (axis cs:14.0471635041413,0) rectangle (axis cs:14.0934592545635,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.0934592545635,0) rectangle (axis cs:14.1397550049856,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.1397550049856,0) rectangle (axis cs:14.1860507554077,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.1860507554077,0) rectangle (axis cs:14.2323465058298,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.2323465058298,0) rectangle (axis cs:14.2786422562519,1);
\draw[fill=black,line width=1.5pt] (axis cs:14.2786422562519,0) rectangle (axis cs:14.324938006674,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.324938006674,0) rectangle (axis cs:14.3712337570961,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.3712337570961,0) rectangle (axis cs:14.4175295075182,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.4175295075182,0) rectangle (axis cs:14.4638252579403,1);
\draw[fill=black,line width=1.5pt] (axis cs:14.4638252579403,0) rectangle (axis cs:14.5101210083624,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.5101210083624,0) rectangle (axis cs:14.5564167587845,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.5564167587845,0) rectangle (axis cs:14.6027125092066,1);
\draw[fill=black,line width=1.5pt] (axis cs:14.6027125092067,0) rectangle (axis cs:14.6490082596288,1);
\draw[fill=black,line width=1.5pt] (axis cs:14.6490082596288,0) rectangle (axis cs:14.6953040100509,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.6953040100509,0) rectangle (axis cs:14.741599760473,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.741599760473,0) rectangle (axis cs:14.7878955108951,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.7878955108951,0) rectangle (axis cs:14.8341912613172,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.8341912613172,0) rectangle (axis cs:14.8804870117393,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.8804870117393,0) rectangle (axis cs:14.9267827621614,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.9267827621614,0) rectangle (axis cs:14.9730785125835,0);
\draw[fill=black,line width=1.5pt] (axis cs:14.9730785125835,0) rectangle (axis cs:15.0193742630056,1);
\draw[fill=black,line width=1.5pt] (axis cs:15.0193742630056,0) rectangle (axis cs:15.0656700134277,1);
\addplot [redDashedLine]
table {%
	6.94513019229019 0
	6.94513019229019 153
};
\end{axis}

\end{tikzpicture}


==> ressources/solver_benchmark/solution_SQPvsNLP.tex <==
% This file was created by matlab2tikz.
\tikzset{% 
	blackLine/.style={%
		black, line width=1.1pt, solid
	}
}
\tikzset{% 
	TUMblueLine/.style={%
		TUMblue, dashed, line width=1.1pt, mark=square, mark size=2, mark repeat=10, mark options={solid,fill opacity=0}
	}
}
\tikzset{% 
	TUMredLine/.style={%
		TUMred, dotted, line width=1.1pt, mark=triangle, mark size=2pt, mark repeat=15, mark phase=3, mark options={solid}
	}
}
\tikzset{% 
	TUMredLineNoMarks/.style={%
		TUMred, dashed, line width=1.5pt
	}
}
\tikzset{% 
	TUMgrayLine/.style={%
		TUMgray, line width=1.1pt, mark=-, mark size=3, mark options={solid}
	}
}
\tikzset{% 
	TUMgrayOnlyMarks/.style={%
		TUMgray, only marks, mark=x, mark size=4, mark options={solid, line width=2pt}
	}
}
\tikzset{% 
	grayDashedLine/.style={%
		TUMgray, line width=1.1pt, solid, densely dashdotted
	}
}
\pgfplotsset{compat=1.3}%
%
\begin{tikzpicture}
\begin{groupplot}[%
group style={
	group name=plots,
	group size=1 by 3,
	vertical sep=15pt},
width=0.825\columnwidth,
%height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=115,
%xtick={0,200,400,600,800,1000,1200,1400},
%ytick={500,1000,1500,2000,2500,3000},
%ylabel style={align=center},
every axis y label/.style={
	at={(current axis.west)},
	xshift=-1.2cm,
	align=center,
	rotate=90
},
axis x line*=bottom,
axis y line*=left,
tick align=outside
]
%
%
%
\nextgroupplot[%
height=3cm,
xticklabels={,,},
%scaled ticks=false,
%ymin=       -0.1,
%ymax=     142,
%ytick={0, 70, 140},
%yticklabels={0, 70, 140},
xlabel={},
ylabel style={align=center},
ylabel={Velocity $v$ in \SI{}{\meter\per\second}},
legend style={at={(0,1.0)}, anchor=south west, draw=none, fill=none, legend columns=3, /tikz/every even column/.append style={column sep=0.25cm}},
legend entries={%
	$\boldsymbol{z}_\mathrm{OSQP}^*$,
	$\boldsymbol{z}_\mathrm{IPOPT}^*$,
	$\boldsymbol{z}_\mathrm{qpOASES}^*$,
	$\boldsymbol{v}_\mathrm{max}$,
	$\boldsymbol{z}_\mathrm{ini}$,
	$v_\mathrm{end}$,
	tol},
]
\addlegendimage{blackLine}
\addlegendimage{TUMblueLine}
\addlegendimage{TUMredLine}
\addlegendimage{TUMredLineNoMarks}
\addlegendimage{grayDashedLine}
\addlegendimage{TUMgrayOnlyMarks}
\addlegendimage{TUMgrayLine}
%
%
% velocity end
\addplot [TUMgray, mark=x, mark size=4, mark options={solid, line width=2pt}]
table {%
	114 4.58257569495584
};
%
%
% velocity OSQP
\addplot [blackLine]
table {%
	0 58.0403952828019
	1 58.1063381408981
	2 58.1717622549492
	3 58.2366595477594
	4 58.3010399980989
	5 58.3649067095516
	6 58.4282676918823
	7 58.4911358761366
	8 58.5535248350387
	9 58.6154407104435
	10 58.6768814139536
	11 58.6788090312416
	12 58.5489662557228
	13 58.2516894708835
	14 57.7880711751491
	15 57.1955330386399
	16 56.54567545941
	17 55.890516700784
	18 55.230484960858
	19 54.5653372213269
	20 53.8947752073157
	21 53.2186954538593
	22 52.5366003513834
	23 51.8483640614669
	24 51.1537761380321
	25 50.452496451469
	26 49.744177344573
	27 49.0287010551136
	28 48.3043413019466
	29 47.5707034885731
	30 46.8273653760019
	31 46.0736385844903
	32 45.3092885744312
	33 44.5338248026673
	34 43.7467102415224
	35 42.9473594925761
	36 42.1351378623843
	37 41.3093555139825
	38 40.4692553824752
	39 39.6151509935576
	40 38.7479802001289
	41 37.8673913785668
	42 36.9721659960927
	43 36.0608568153528
	44 35.1318495720928
	45 34.1833327661584
	46 33.2132616221989
	47 32.2193113666866
	48 31.1988161319459
	49 30.1486889075408
	50 29.0653166232865
	51 28.1035305352905
	52 27.1950774588899
	53 26.3342587481044
	54 25.515754162224
	55 24.7344521311027
	56 23.9852591668457
	57 23.2628825356176
	58 22.5221862142529
	59 21.8433772247279
	60 21.2235888575381
	61 20.6604601021233
	62 20.1574135982055
	63 19.6722687185547
	64 19.2053817203743
	65 18.7554054600261
	66 18.3185889252866
	67 17.9298784365648
	68 17.6008983342192
	69 17.3413225504098
	70 17.1598761739481
	71 16.9883688674017
	72 16.8465458119098
	73 16.7534698420501
	74 16.7262973758859
	75 16.7344980641571
	76 16.7540238575914
	77 16.7643558335068
	78 16.7490628545096
	79 16.818039724542
	80 16.9467321325012
	81 17.1106346545362
	82 17.287140110181
	83 17.5025212278652
	84 17.748958805735
	85 18.0164091414155
	86 18.2991635875066
	87 18.6007955623345
	88 18.9188155304546
	89 19.2486104269661
	90 19.5848488953506
	91 19.9720842760096
	92 20.4088058393725
	93 20.891891678303
	94 21.4152871775584
	95 21.9534995999709
	96 22.5106276754144
	97 23.0789681276584
	98 23.6310385184421
	99 24.1403596991823
	100 24.33556382046
	101 24.0932437575078
	102 23.4392907644721
	103 22.5525001549853
	104 21.592764769044
	105 20.5495850505247
	106 19.4096517519794
	107 18.1552235020756
	108 16.761213633046
	109 15.1900814753854
	110 13.3806691987243
	111 11.2197361105622
	112 8.44273101376537
	113 5.83488344961967
	114 4.58256625477614
};
%
%
% velocity max
\addplot [TUMredLineNoMarks]
table {%
	0 69.4444444444444
	1 69.4444444444444
	2 69.4444444444444
	3 69.4444444444444
	4 69.4444444444444
	5 69.4444444444444
	6 69.4444444444444
	7 69.4444444444444
	8 69.4444444444444
	9 69.4444444444444
	10 69.4444444444444
	11 69.4444444444444
	12 69.4444444444444
	13 69.4444444444444
	14 69.4444444444444
	15 69.4444444444444
	16 69.4444444444444
	17 69.4444444444444
	18 69.4444444444444
	19 69.4444444444444
	20 69.4444444444444
	21 69.4444444444444
	22 69.4444444444444
	23 69.4444444444444
	24 69.4444444444444
	25 69.4444444444444
	26 69.4444444444444
	27 69.4444444444444
	28 69.4444444444444
	29 69.4444444444444
	30 69.4444444444444
	31 69.4444444444444
	32 69.4444444444444
	33 69.4444444444444
	34 69.4444444444444
	35 69.4444444444444
	36 69.4444444444444
	37 69.4444444444444
	38 69.4444444444444
	39 69.4444444444444
	40 69.4444444444444
	41 69.4444444444444
	42 69.4444444444444
	43 69.4444444444444
	44 69.4444444444444
	45 69.4444444444444
	46 69.4444444444444
	47 69.4444444444444
	48 69.4444444444444
	49 69.4444444444444
	50 69.4444444444444
	51 69.4444444444444
	52 69.4444444444444
	53 69.4444444444444
	54 69.4444444444444
	55 69.4444444444444
	56 69.4444444444444
	57 69.4444444444444
	58 69.4444444444444
	59 69.4444444444444
	60 69.4444444444444
	61 69.4444444444444
	62 69.4444444444444
	63 69.4444444444444
	64 69.4444444444444
	65 69.4444444444444
	66 69.4444444444444
	67 69.4444444444444
	68 69.4444444444444
	69 69.4444444444444
	70 69.4444444444444
	71 69.4444444444444
	72 69.4444444444444
	73 69.4444444444444
	74 69.4444444444444
	75 69.4444444444444
	76 69.4444444444444
	77 69.4444444444444
	78 69.4444444444444
	79 69.4444444444444
	80 69.4444444444444
	81 69.4444444444444
	82 69.4444444444444
	83 69.4444444444444
	84 69.4444444444444
	85 69.4444444444444
	86 69.4444444444444
	87 69.4444444444444
	88 69.4444444444444
	89 69.4444444444444
	90 69.4444444444444
	91 69.4444444444444
	92 69.4444444444444
	93 69.4444444444444
	94 69.4444444444444
	95 69.4444444444444
	96 69.4444444444444
	97 69.4444444444444
	98 69.4444444444444
	99 69.4444444444444
	100 69.4444444444444
	101 69.4444444444444
	102 69.4444444444444
	103 69.4444444444444
	104 69.4444444444444
	105 69.4444444444444
	106 69.4444444444444
	107 69.4444444444444
	108 69.4444444444444
	109 69.4444444444444
	110 69.4444444444444
	111 69.4444444444444
	112 69.4444444444444
	113 69.4444444444444
	114 69.4444444444444
};
%
%
% velocity initial
\addplot [grayDashedLine]
table {%
	0 58.0403952828019
	1 58.1061719970267
	2 58.1714456118815
	3 58.2362067715357
	4 58.3004542024341
	5 58.3641841224342
	6 58.4274000335206
	7 58.4901148200299
	8 58.5523406079472
	9 58.6141004493693
	10 58.6754660245461
	11 58.6770266548795
	12 58.5466943047638
	13 58.2485985014965
	14 57.7827179591762
	15 57.1856186665173
	16 56.5364884349141
	17 55.8815898531421
	18 55.2218114896269
	19 54.5568994563578
	20 53.8867678790813
	21 53.2110164648526
	22 52.529390169943
	23 51.8416106415528
	24 51.1473969148774
	25 50.4464505860341
	26 49.7384530094095
	27 49.0232045852783
	28 48.2990490359422
	29 47.5655508086994
	30 46.8222471754924
	31 46.0685303829313
	32 45.303740190486
	33 44.5271524908058
	34 43.7385797414788
	35 42.9381159469248
	36 42.1249671275339
	37 41.2981263986485
	38 40.457021687125
	39 39.6017208232512
	40 38.733367757375
	41 37.851572170249
	42 36.9550331145956
	43 36.0423326822603
	44 35.1118991121414
	45 34.1619641489442
	46 33.1905157473601
	47 32.1952523717308
	48 31.1735229805174
	49 30.1222474781675
	50 29.038968887695
	51 28.0777792681193
	52 27.1700074541667
	53 26.309941297931
	54 25.4922476443794
	55 24.7118033904218
	56 23.9635028329622
	57 23.2420375480573
	58 22.5022714138903
	59 21.824341186925
	60 21.2057262700553
	61 20.6432156783078
	62 20.1406971095984
	63 19.6560252426258
	64 19.1895693162929
	65 18.7399931171222
	66 18.3035501218239
	67 17.9151525185645
	68 17.5863943398773
	69 17.3269014216257
	70 17.1450833414558
	71 16.9731469516647
	72 16.830651584741
	73 16.7365993537107
	74 16.7097143632609
	75 16.7197731087824
	76 16.7406440064587
	77 16.7518578592106
	78 16.7370628219785
	79 16.8061849254574
	80 16.9347338709356
	81 17.098691908702
	82 17.2752999466751
	83 17.4909011115609
	84 17.7376985524854
	85 18.0056078379136
	86 18.2888539215404
	87 18.5908905124331
	88 18.9092238361752
	89 19.2393676557745
	90 19.5776608725039
	91 19.9670550762489
	92 20.4058673970607
	93 20.8908494212606
	94 21.4158137856262
	95 21.9553110499929
	96 22.5136790191678
	97 23.0826722768704
	98 23.5297080519839
	99 23.6207452920101
	100 23.3115896958068
	101 22.6581932578164
	102 21.7692490166688
	103 20.7573452004537
	104 19.652364816393
	105 18.4382328302591
	106 17.0928811962928
	107 15.584659443604
	108 13.8781270203619
	109 12.0379942015694
	110 10.0462468188626
	111 7.88759251883724
	112 5.84693611154484
	113 4.58279356199562
	114 4.58279356199562
};
%
%
% Velocity IPOPT
\addplot [TUMblueLine]
table {%
	0 58.0403952828019
	1 58.106251774313
	2 58.171596528398
	3 58.2364315557608
	4 58.3007653670949
	5 58.3646030714988
	6 58.4279497041691
	7 58.4908102275307
	8 58.5531895320166
	9 58.6150924360603
	10 58.676523521967
	11 58.6793892754664
	12 58.5511617844279
	13 58.2551963931928
	14 57.7911592832914
	15 57.1960140082033
	16 56.5455679819193
	17 55.8903303581299
	18 55.2300992116794
	19 54.5646616482059
	20 53.8937930367702
	21 53.2172560499997
	22 52.5347996002458
	23 51.8461576583211
	24 51.1510479388658
	25 50.4491704335784
	26 49.7402057703014
	27 49.0240354211581
	28 48.2989607853072
	29 47.5646155427346
	30 46.8206046825477
	31 46.066501400219
	32 45.3018435517891
	33 44.5261295852173
	34 43.7388138516407
	35 42.9393011771508
	36 42.1269405475973
	37 41.3010177228682
	38 40.4607465504555
	39 39.6065086389273
	40 38.7392147130365
	41 37.8585750072845
	42 36.9632902834707
	43 36.0519198726895
	44 35.1228570724343
	45 34.1742987797695
	46 33.2042076132809
	47 32.210264113112
	48 31.1898056360871
	49 30.1397471077805
	50 29.0564765646683
	51 28.0951725507943
	52 27.1872362233694
	53 26.3269694745801
	54 25.5090520429712
	55 24.7283718234297
	56 23.9798333743993
	57 23.2581393950936
	58 22.5181752984654
	59 21.8401102098646
	60 21.2210707920522
	61 20.6581695444196
	62 20.1552874547701
	63 19.6702445779748
	64 19.203399077352
	65 18.7534079669371
	66 18.3165257853952
	67 17.9277013695561
	68 17.5985621829942
	69 17.3387828844446
	70 17.1570892341282
	71 16.9854536230335
	72 16.8434705336852
	73 16.7501703936511
	74 16.7230453569582
	75 16.731595788422
	76 16.7513729879486
	77 16.7618920949864
	78 16.7467406478324
	79 16.8158052276531
	80 16.9445344135533
	81 17.1086779486837
	82 17.2853610568866
	83 17.5008867929335
	84 17.74744886061
	85 18.0150130656765
	86 18.2978797760503
	87 18.5996187495522
	88 18.9177409280793
	89 19.2476332107497
	90 19.5839679640725
	91 19.971422358993
	92 20.4083428639162
	93 20.8916086339249
	94 21.4151668217676
	95 21.953526937777
	96 22.5107838267001
	97 23.0791810866187
	98 23.6313378280082
	99 24.1414978788014
	100 24.3359674578129
	101 24.0920619488345
	102 23.4374582502455
	103 22.551007783613
	104 21.59111428311
	105 20.5476395456287
	106 19.4073948619305
	107 18.1525916602905
	108 16.7581232813009
	109 15.1863718238146
	110 13.37604820936
	111 11.2136153691677
	112 8.43450672474481
	113 5.83488121031319
	114 4.5825756891958
};
%
%
% Velocity qpOASES
\addplot [TUMredLine]
table {%
	0 58.0403952828019
	1 58.1062518083592
	2 58.1715965993788
	3 58.2364316672186
	4 58.3007655233895
	5 58.3646032781133
	6 58.4279499681908
	7 58.4908105584521
	8 58.4024400134641
	9 58.1463583644742
	10 57.9499569005324
	11 57.7454730797015
	12 57.4475446006886
	13 57.2383940204939
	14 56.8556607498163
	15 56.4743743135525
	16 56.0905314444387
	17 55.7065491439328
	18 55.2300997888481
	19 54.5646621691126
	20 53.8937935108613
	21 53.2172564843089
	22 52.5348000001973
	23 51.8461580282149
	24 51.1510482821862
	25 50.4491707531997
	26 49.7402060686217
	27 49.0240357002712
	28 48.2989610469131
	29 47.5646157883443
	30 46.8206049134803
	31 46.0665016176371
	32 45.30184375672
	33 44.5261297785768
	34 43.7388140342489
	35 42.939301349747
	36 42.1269407108517
	37 41.3010178773948
	38 40.4607466968681
	39 39.6065087776709
	40 38.7392148445701
	41 37.8585751320562
	42 36.9632904018866
	43 36.0519199851263
	44 35.1228571792432
	45 34.174298881279
	46 33.2042077098004
	47 32.2102642049344
	48 31.1898057234922
	49 30.1397471910378
	50 29.0564766435142
	51 28.0951726257711
	52 27.1872362947148
	53 26.3269695426536
	54 25.5090521080845
	55 24.7283718858519
	56 23.9798334343609
	57 23.2581394528871
	58 22.5181753541527
	59 21.8401102638964
	60 21.2210708446104
	61 20.6581695956166
	62 20.1552875047406
	63 19.6702446265374
	64 19.2033991244123
	65 18.7534080123477
	66 18.3165258287703
	67 17.9277014107208
	68 17.5985622215577
	69 17.3387829198459
	70 17.1570892659607
	71 16.985453649666
	72 16.8434705537626
	73 16.7501704055111
	74 16.7230453686089
	75 16.7315958139478
	76 16.7513730244618
	77 16.761892140103
	78 16.7467406972098
	79 16.8158052822291
	80 16.9445344723635
	81 17.108678011027
	82 17.2853611214498
	83 17.5008868599625
	84 17.747448930006
	85 18.0150131373439
	86 18.2978798496264
	87 18.5996188252706
	88 18.9177410061916
	89 19.2476332915571
	90 19.5839680472105
	91 19.9714224457881
	92 20.4083429552499
	93 20.8916087309456
	94 21.4151669263794
	95 21.9535270510228
	96 22.2178369249963
	97 22.4611896768646
	98 22.5549757222342
	99 22.4777248991622
	100 22.0388210446917
	101 21.725193875412
	102 21.2998981679352
	103 20.8916357974373
	104 19.9228184392968
	105 18.7380481426102
	106 17.4295972371313
	107 15.9691755181352
	108 14.3143004968366
	109 12.3930536236184
	110 10.0695865757333
	111 8.27616298580818
	112 7.26239279925578
	113 5.83579479758169
	114 4.58257569495584
};
\coordinate (velocityend) at (axis cs:58,38.5);
%
%
%
%
%
\nextgroupplot[%
height=2.25cm,
xlabel style={align=center},
xlabel={Local coordinate index $m$},
%scale only axis,
%ymin=       0,
%ymax=     0.4,
%ytick={0, 0.2, 0.4},
%yticklabels={0, 0.2, 0.4},
ylabel style={align=center},
ylabel shift=0cm,
ylabel={Force $F_\mathrm{x}$ in \SI{}{\kilo\newton}},
legend style={at={(0.75,0.05)}, anchor=south west, legend cell align=left, align=left, draw=none, fill=none},
]
% Zero Force line
\draw[ultra thin, lightgray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs: 12.5,0);
\draw[ultra thin, lightgray] (axis cs:(55,0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
%
%
% Force SQP
\addplot [blackLine]
table {%
	0 4.64978005599713
	1 4.64472802844428
	2 4.63942309700773
	3 4.63390528488989
	4 4.62819556216388
	5 4.62249083602228
	6 4.61704677286809
	7 4.61184572927298
	8 4.60718774265855
	9 4.6044022772688
	10 2.98266367978547
	11 -0.605388684744503
	12 -5.15283589073949
	13 -9.6479249574868
	14 -13.083195563566
	15 -14.3426002666824
	16 -14.3596883509255
	17 -14.3485485651077
	18 -14.3390651501077
	19 -14.3266933303889
	20 -14.319046352405
	21 -14.3120564565224
	22 -14.3059186694494
	23 -14.3002926070911
	24 -14.2951714689154
	25 -14.2905758919695
	26 -14.2883603200476
	27 -14.310817233216
	28 -14.3338350532445
	29 -14.3572953096601
	30 -14.3835333166886
	31 -14.4126672670102
	32 -14.4449262417388
	33 -14.4681927125616
	34 -14.476346067828
	35 -14.4866429698449
	36 -14.5017603464804
	37 -14.5117509360649
	38 -14.510020001261
	39 -14.4638978993122
	40 -14.408219149588
	41 -14.3577049784434
	42 -14.3118855370712
	43 -14.270544490401
	44 -14.233690192823
	45 -14.2014810823224
	46 -14.1740281181569
	47 -14.1514138765728
	48 -14.1337138078981
	49 -14.1053932279631
	50 -14.097599154323
	51 -12.8633997622452
	52 -11.7861879390578
	53 -10.8456307885478
	54 -10.0257795260652
	55 -9.31472465447616
	56 -8.70429839369941
	57 -8.19004746046877
	58 -7.24967552258126
	59 -6.39963718578002
	60 -5.63498114404895
	61 -4.94939087240989
	62 -4.65287759277524
	63 -4.36571665638945
	64 -4.10169325622366
	65 -3.88004210525988
	66 -3.35086676791355
	67 -2.74520985334406
	68 -2.078992524496
	69 -1.38499953160581
	70 -1.28412984665859
	71 -1.01497269231072
	72 -0.584832809812195
	73 0.00192318010787229
	74 0.327129108805768
	75 0.422905067826586
	76 0.338446653527107
	77 0.110612840269555
	78 0.842917510415587
	79 1.36995557749399
	80 1.69751235797821
	81 1.83168563760533
	82 2.20903101452311
	83 2.5276138487118
	84 2.76515813008754
	85 2.9071302149312
	86 3.13622133388587
	87 3.35000852309364
	88 3.52947482399213
	89 3.67535092738244
	90 4.26694251743088
	91 4.87180286117259
	92 5.4784330826664
	93 6.0845224484718
	94 6.41122955100375
	95 6.79976029950935
	96 7.10803700973796
	97 5.8237199311641
	98 1.57881649739088
	99 -3.26161808762488
	100 -7.27301698494734
	101 -9.49781550299848
	102 -10.4201069757038
	103 -10.8617211637265
	104 -11.2982306590598
	105 -11.725718042009
	106 -12.1364459511586
	107 -12.425744791776
	108 -11.8158643303324
	109 -10.9250960909483
	110 -9.63762781338376
	111 -6.98698782951267
	112 -3.28305072954772
	113 0.0179357052944153
};
%
%
% Force tolerance
\addplot [TUMgrayLine]
table {%
	0 4.64978005599712
	0 4.74978005599712
	0 4.54978005599712
};
%
%
% Force IPOPT
\addplot [TUMblueLine]
table {%
	0 4.65193156235879
	1 4.64665906674472
	2 4.64143932094995
	3 4.63627184516625
	4 4.63115564478233
	5 4.62608999998121
	6 4.62107419545117
	7 4.61610751140565
	8 4.61118920266822
	9 4.60631402911182
	10 3.01831688547552
	11 -0.5480922437457
	12 -5.09540280984807
	13 -9.59924727435096
	14 -13.0328184738052
	15 -14.3792587539388
	16 -14.3703690678947
	17 -14.3620009644945
	18 -14.3541540767752
	19 -14.3468253602519
	20 -14.340011773135
	21 -14.3337102970407
	22 -14.3279179454719
	23 -14.3226317673047
	24 -14.3178488484186
	25 -14.3135663121664
	26 -14.3097813214804
	27 -14.3316406042291
	28 -14.3525205077987
	29 -14.3724248355345
	30 -14.3913574480711
	31 -14.4093222610489
	32 -14.4263232443414
	33 -14.4423644208409
	34 -14.4574498654935
	35 -14.4715837043128
	36 -14.4847701134521
	37 -14.4970133190388
	38 -14.4916820305123
	39 -14.4464414933271
	40 -14.3898951506139
	41 -14.3386267459935
	42 -14.2925870744275
	43 -14.2517298692226
	44 -14.2160117619152
	45 -14.1853922395761
	46 -14.1598335997327
	47 -14.1393009029081
	48 -14.1237619227793
	49 -14.113187086828
	50 -14.107549445891
	51 -12.8735031330909
	52 -11.796239483863
	53 -10.8554667712802
	54 -10.0352822946229
	55 -9.32380242732299
	56 -8.71286354753044
	57 -8.19777784614813
	58 -7.25608248987856
	59 -6.40864464748413
	60 -5.64296604837493
	61 -4.95655886721763
	62 -4.65982426513151
	63 -4.37255424430226
	64 -4.10849050869912
	65 -3.8867996749042
	66 -3.35702357842253
	67 -2.7504294175798
	68 -2.08282859728492
	69 -1.38466110022414
	70 -1.28218462808176
	71 -1.01101634150579
	72 -0.578497846513227
	73 1.67866240352588e-09
	74 0.314268856822126
	75 0.413709437925753
	76 0.332670639006938
	77 0.107713674409205
	78 0.843038883645716
	79 1.37246503987168
	80 1.70028481958134
	81 1.83357284784202
	82 2.20977070603952
	83 2.52701926824552
	84 2.7635742156869
	85 2.90523053570079
	86 3.13506540952894
	87 3.34966342142134
	88 3.5287108028309
	89 3.65742894564971
	90 4.24858595778779
	91 4.85318097212226
	92 5.46079054401578
	93 6.06926491397954
	94 6.39818121405727
	95 6.78631104141727
	96 7.0999997397538
	97 7.09999961064647
	98 6.75660003680454
	99 2.92652860856161
	100 -2.53684793702137
	101 -7.33209703442691
	102 -9.78561363375662
	103 -10.2219257576656
	104 -10.6576086215129
	105 -11.0915777629158
	106 -11.5228241314491
	107 -11.9504173956162
	108 -12.3735075561161
	109 -12.7913255030615
	110 -13.2031826370698
	111 -13.6084693379866
	112 -9.258252642542
	113 -3.24907958424239
};
%
%
% Force qpOASES
\addplot [TUMredLine]
table {%
	0 4.6519324805495
	1 4.64666006836053
	2 4.64144042425825
	3 4.63627307289131
	4 4.63115702814699
	5 4.62609158351384
	6 4.62107604574503
	7 0.524344537861463
	8 -4.01372284554586
	9 -2.4043434956616
	10 -2.62256585375394
	11 -5.11706979749771
	12 -2.74840440346042
	13 -7.33645014748768
	14 -7.26964046036492
	15 -7.30563777152965
	16 -7.27774875308182
	17 -9.61881708031945
	18 -14.3541556258187
	19 -14.3468266452551
	20 -14.3400128612303
	21 -14.3337112331008
	22 -14.3279187608998
	23 -14.3226324849235
	24 -14.3178494853191
	25 -14.3135668816722
	26 -14.3097818325969
	27 -14.3316410674881
	28 -14.3525209287338
	29 -14.3724252195384
	30 -14.3913577995689
	31 -14.4093225838292
	32 -14.4263235415671
	33 -14.4423646952038
	34 -14.4574501192973
	35 -14.471583939531
	36 -14.4847703317319
	37 -14.4970135209162
	38 -14.4916822196367
	39 -14.446441669633
	40 -14.3898953146805
	41 -14.3386268989907
	42 -14.2925872172511
	43 -14.2517300026758
	44 -14.2160118867173
	45 -14.1853923563727
	46 -14.1598337091028
	47 -14.1393010053732
	48 -14.1237620188077
	49 -14.1131871839461
	50 -14.1075495415726
	51 -12.8735032195368
	52 -11.796239560193
	53 -10.8554668390618
	54 -10.0352823551812
	55 -9.32380248179019
	56 -8.71286359566793
	57 -8.19777788997007
	58 -7.25608252552778
	59 -6.40864467856554
	60 -5.64296607597917
	61 -4.95655889157947
	62 -4.65982429033069
	63 -4.37255426937404
	64 -4.10849053414727
	65 -3.88679970298667
	66 -3.35702360627726
	67 -2.75042944701491
	68 -2.08282862966754
	69 -1.38466113461549
	70 -1.28218467623699
	71 -1.01101640052092
	72 -0.57849791900561
	73 -1.95815585968262e-13
	74 0.314268979657255
	75 0.413709535998773
	76 0.332670716366442
	77 0.107713712512082
	78 0.843038932356559
	79 1.37246508243785
	80 1.7002848577796
	81 1.83357287540422
	82 2.20977073770227
	83 2.52701930076545
	84 2.76357424880768
	85 2.9052305661509
	86 3.13506544358508
	87 3.34966345933342
	88 3.52871084510683
	89 3.65742898556374
	90 4.24858601442338
	91 4.85318104186437
	92 5.46079063055737
	93 6.06926502718576
	94 6.39818134438739
	95 3.415234241639
	96 3.21903122048606
	97 1.51860541231242
	98 -0.461906225119251
	99 -4.60227599506221
	100 -3.1207800650578
	101 -4.20065354222569
	102 -3.94551987332361
	103 -9.57176518557957
	104 -11.1777636266401
	105 -11.5959796226346
	106 -11.9986797888654
	107 -12.3742186818273
	108 -12.7153525751921
	109 -12.9786866592687
	110 -8.17756998693055
	111 -3.89832726150354
	112 -4.64920915325318
	113 -3.25174965534423
};
\coordinate (Finitial) at (axis cs:25,-5);
%
%
%
%
\nextgroupplot[%
yshift=-0.5cm,
height=1.4cm,
%scale only axis,
xmin=0,
xmax=11,
xlabel={Local coordinate index $\frac{m}{\tilde{N}}$},
ymin=-0.035,
ymax=0.05,
%ytick={0, 0.2, 0.4},
%yticklabels={0, 0.2, 0.4},
ylabel style={align=center},
ylabel shift=0cm,
ylabel={Slack $\epsilon$ in \SI{}{\percent}},
legend style={at={(0.5,0.25)}, anchor=south west, legend cell align=left, align=left, draw=none, fill=none}
]
%
%
% slack OSQP
\addplot [blackLine]
table {%
	0 -2.35747941003403e-15
	1 -0.00666594248451938
	2 -0.0319516919706357
	3 -0.00379217121401834
	4 0.0107337565482134
	5 0.0415355255368476
	6 0.00883580297802803
	7 0.0145509819251146
	8 0.00374865382038214
	9 -0.0046393218285429
	10 -0.00400619280122113
	11 -0.000737097866878589
};
%
%
%
\addplot [grayDashedLine, line width=1.3pt]
table {%
	0 0
	1 0
	2 0
	3 0
	4 0
	5 0
	6 0
	7 0
	8 0
	9 0
	10 0
	11 0
};
%
%
% slack IPOPT
\addplot [TUMblue, line width=1.3pt, dashed, mark=square, mark size=2, mark repeat=3, mark options={solid,fill opacity=0}]
table {%
	0 -9.90909093080592e-07
	1 -9.9087899369628e-07
	2 -9.90701759719304e-07
	3 -9.90386327467225e-07
	4 -9.89821925484484e-07
	5 -9.89205078138498e-07
	6 -9.89112191124633e-07
	7 -9.88390013447516e-07
	8 -9.89859769420115e-07
	9 -9.90492955424539e-07
	10 -9.90373930238444e-07
	11 -9.90536670964057e-07
};
%
%
% slack qpOASES
\addplot [TUMredLine, mark repeat=5]
table {%
	0 0
	1 0
	2 0
	3 0
	4 0
	5 0
	6 0
	7 0
	8 0
	9 0
	10 0
	11 0
};
%
\end{groupplot}
%
%
%
%
%
\begin{axis}[
at=(Finitial),
height=3cm,
width=3cm,
tick align=outside,
tick pos=both,
xmin=-0.5, xmax=2,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ymin=4.525, ymax=4.775,
ytick style={color=black},
tick align=outside,
xtick pos=left,
ytick pos=left
]
% Force SQP
\addplot [blackLine]
table {%
	0 4.64978005599713
	1 4.64472802844428
	2 4.63942309700773
	3 4.63390528488989
	4 4.62819556216388
	5 4.62249083602228
	6 4.61704677286809
	7 4.61184572927298
	8 4.60718774265855
	9 4.6044022772688
	10 2.98266367978547
	11 -0.605388684744503
	12 -5.15283589073949
	13 -9.6479249574868
	14 -13.083195563566
	15 -14.3426002666824
	16 -14.3596883509255
	17 -14.3485485651077
	18 -14.3390651501077
	19 -14.3266933303889
	20 -14.319046352405
	21 -14.3120564565224
	22 -14.3059186694494
	23 -14.3002926070911
	24 -14.2951714689154
	25 -14.2905758919695
	26 -14.2883603200476
	27 -14.310817233216
	28 -14.3338350532445
	29 -14.3572953096601
	30 -14.3835333166886
	31 -14.4126672670102
	32 -14.4449262417388
	33 -14.4681927125616
	34 -14.476346067828
	35 -14.4866429698449
	36 -14.5017603464804
	37 -14.5117509360649
	38 -14.510020001261
	39 -14.4638978993122
	40 -14.408219149588
	41 -14.3577049784434
	42 -14.3118855370712
	43 -14.270544490401
	44 -14.233690192823
	45 -14.2014810823224
	46 -14.1740281181569
	47 -14.1514138765728
	48 -14.1337138078981
	49 -14.1053932279631
	50 -14.097599154323
	51 -12.8633997622452
	52 -11.7861879390578
	53 -10.8456307885478
	54 -10.0257795260652
	55 -9.31472465447616
	56 -8.70429839369941
	57 -8.19004746046877
	58 -7.24967552258126
	59 -6.39963718578002
	60 -5.63498114404895
	61 -4.94939087240989
	62 -4.65287759277524
	63 -4.36571665638945
	64 -4.10169325622366
	65 -3.88004210525988
	66 -3.35086676791355
	67 -2.74520985334406
	68 -2.078992524496
	69 -1.38499953160581
	70 -1.28412984665859
	71 -1.01497269231072
	72 -0.584832809812195
	73 0.00192318010787229
	74 0.327129108805768
	75 0.422905067826586
	76 0.338446653527107
	77 0.110612840269555
	78 0.842917510415587
	79 1.36995557749399
	80 1.69751235797821
	81 1.83168563760533
	82 2.20903101452311
	83 2.5276138487118
	84 2.76515813008754
	85 2.9071302149312
	86 3.13622133388587
	87 3.35000852309364
	88 3.52947482399213
	89 3.67535092738244
	90 4.26694251743088
	91 4.87180286117259
	92 5.4784330826664
	93 6.0845224484718
	94 6.41122955100375
	95 6.79976029950935
	96 7.10803700973796
	97 5.8237199311641
	98 1.57881649739088
	99 -3.26161808762488
	100 -7.27301698494734
	101 -9.49781550299848
	102 -10.4201069757038
	103 -10.8617211637265
	104 -11.2982306590598
	105 -11.725718042009
	106 -12.1364459511586
	107 -12.425744791776
	108 -11.8158643303324
	109 -10.9250960909483
	110 -9.63762781338376
	111 -6.98698782951267
	112 -3.28305072954772
	113 0.0179357052944153
};
%
%
% Force tolerance
\addplot [TUMgrayLine]
table {%
	0 4.64978005599712
	0 4.74978005599712
	0 4.54978005599712
};
%
%
% Force IPOPT
\addplot [TUMblueLine]
table {%
	0 4.65193156235879
	1 4.64665906674472
	2 4.64143932094995
	3 4.63627184516625
	4 4.63115564478233
	5 4.62608999998121
	6 4.62107419545117
	7 4.61610751140565
	8 4.61118920266822
	9 4.60631402911182
	10 3.01831688547552
	11 -0.5480922437457
	12 -5.09540280984807
	13 -9.59924727435096
	14 -13.0328184738052
	15 -14.3792587539388
	16 -14.3703690678947
	17 -14.3620009644945
	18 -14.3541540767752
	19 -14.3468253602519
	20 -14.340011773135
	21 -14.3337102970407
	22 -14.3279179454719
	23 -14.3226317673047
	24 -14.3178488484186
	25 -14.3135663121664
	26 -14.3097813214804
	27 -14.3316406042291
	28 -14.3525205077987
	29 -14.3724248355345
	30 -14.3913574480711
	31 -14.4093222610489
	32 -14.4263232443414
	33 -14.4423644208409
	34 -14.4574498654935
	35 -14.4715837043128
	36 -14.4847701134521
	37 -14.4970133190388
	38 -14.4916820305123
	39 -14.4464414933271
	40 -14.3898951506139
	41 -14.3386267459935
	42 -14.2925870744275
	43 -14.2517298692226
	44 -14.2160117619152
	45 -14.1853922395761
	46 -14.1598335997327
	47 -14.1393009029081
	48 -14.1237619227793
	49 -14.113187086828
	50 -14.107549445891
	51 -12.8735031330909
	52 -11.796239483863
	53 -10.8554667712802
	54 -10.0352822946229
	55 -9.32380242732299
	56 -8.71286354753044
	57 -8.19777784614813
	58 -7.25608248987856
	59 -6.40864464748413
	60 -5.64296604837493
	61 -4.95655886721763
	62 -4.65982426513151
	63 -4.37255424430226
	64 -4.10849050869912
	65 -3.8867996749042
	66 -3.35702357842253
	67 -2.7504294175798
	68 -2.08282859728492
	69 -1.38466110022414
	70 -1.28218462808176
	71 -1.01101634150579
	72 -0.578497846513227
	73 1.67866240352588e-09
	74 0.314268856822126
	75 0.413709437925753
	76 0.332670639006938
	77 0.107713674409205
	78 0.843038883645716
	79 1.37246503987168
	80 1.70028481958134
	81 1.83357284784202
	82 2.20977070603952
	83 2.52701926824552
	84 2.7635742156869
	85 2.90523053570079
	86 3.13506540952894
	87 3.34966342142134
	88 3.5287108028309
	89 3.65742894564971
	90 4.24858595778779
	91 4.85318097212226
	92 5.46079054401578
	93 6.06926491397954
	94 6.39818121405727
	95 6.78631104141727
	96 7.0999997397538
	97 7.09999961064647
	98 6.75660003680454
	99 2.92652860856161
	100 -2.53684793702137
	101 -7.33209703442691
	102 -9.78561363375662
	103 -10.2219257576656
	104 -10.6576086215129
	105 -11.0915777629158
	106 -11.5228241314491
	107 -11.9504173956162
	108 -12.3735075561161
	109 -12.7913255030615
	110 -13.2031826370698
	111 -13.6084693379866
	112 -9.258252642542
	113 -3.24907958424239
};
%
%
% Force qpOASES
\addplot [TUMredLine]
table {%
	0 4.6519324805495
	1 4.64666006836053
	2 4.64144042425825
	3 4.63627307289131
	4 4.63115702814699
	5 4.62609158351384
	6 4.62107604574503
	7 0.524344537861463
	8 -4.01372284554586
	9 -2.4043434956616
	10 -2.62256585375394
	11 -5.11706979749771
	12 -2.74840440346042
	13 -7.33645014748768
	14 -7.26964046036492
	15 -7.30563777152965
	16 -7.27774875308182
	17 -9.61881708031945
	18 -14.3541556258187
	19 -14.3468266452551
	20 -14.3400128612303
	21 -14.3337112331008
	22 -14.3279187608998
	23 -14.3226324849235
	24 -14.3178494853191
	25 -14.3135668816722
	26 -14.3097818325969
	27 -14.3316410674881
	28 -14.3525209287338
	29 -14.3724252195384
	30 -14.3913577995689
	31 -14.4093225838292
	32 -14.4263235415671
	33 -14.4423646952038
	34 -14.4574501192973
	35 -14.471583939531
	36 -14.4847703317319
	37 -14.4970135209162
	38 -14.4916822196367
	39 -14.446441669633
	40 -14.3898953146805
	41 -14.3386268989907
	42 -14.2925872172511
	43 -14.2517300026758
	44 -14.2160118867173
	45 -14.1853923563727
	46 -14.1598337091028
	47 -14.1393010053732
	48 -14.1237620188077
	49 -14.1131871839461
	50 -14.1075495415726
	51 -12.8735032195368
	52 -11.796239560193
	53 -10.8554668390618
	54 -10.0352823551812
	55 -9.32380248179019
	56 -8.71286359566793
	57 -8.19777788997007
	58 -7.25608252552778
	59 -6.40864467856554
	60 -5.64296607597917
	61 -4.95655889157947
	62 -4.65982429033069
	63 -4.37255426937404
	64 -4.10849053414727
	65 -3.88679970298667
	66 -3.35702360627726
	67 -2.75042944701491
	68 -2.08282862966754
	69 -1.38466113461549
	70 -1.28218467623699
	71 -1.01101640052092
	72 -0.57849791900561
	73 -1.95815585968262e-13
	74 0.314268979657255
	75 0.413709535998773
	76 0.332670716366442
	77 0.107713712512082
	78 0.843038932356559
	79 1.37246508243785
	80 1.7002848577796
	81 1.83357287540422
	82 2.20977073770227
	83 2.52701930076545
	84 2.76357424880768
	85 2.9052305661509
	86 3.13506544358508
	87 3.34966345933342
	88 3.52871084510683
	89 3.65742898556374
	90 4.24858601442338
	91 4.85318104186437
	92 5.46079063055737
	93 6.06926502718576
	94 6.39818134438739
	95 3.415234241639
	96 3.21903122048606
	97 1.51860541231242
	98 -0.461906225119251
	99 -4.60227599506221
	100 -3.1207800650578
	101 -4.20065354222569
	102 -3.94551987332361
	103 -9.57176518557957
	104 -11.1777636266401
	105 -11.5959796226346
	106 -11.9986797888654
	107 -12.3742186818273
	108 -12.7153525751921
	109 -12.9786866592687
	110 -8.17756998693055
	111 -3.89832726150354
	112 -4.64920915325318
	113 -3.25174965534423
};
\end{axis}
%
%
%
%
%
\begin{axis}[
at=(velocityend),
height=2.65cm,
width=5cm,
tick align=outside,
tick pos=both,
xmin=95, xmax=115,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ymin=3, ymax=26.5,
ytick style={color=black},
tick align=outside,
xtick pos=left,
ytick pos=left,
xtick={95, 115},
xticklabels={95, 115},
ytick={15},
yticklabels={15},
]
%
%
% velocity end
\addplot [TUMgray, mark=x, mark size=4, mark options={solid, line width=2pt}]
table {%
	114 4.58257569495584
};
%
%
% velocity OSQP
\addplot [blackLine]
table {%
	0 58.0403952828019
	1 58.1063381408981
	2 58.1717622549492
	3 58.2366595477594
	4 58.3010399980989
	5 58.3649067095516
	6 58.4282676918823
	7 58.4911358761366
	8 58.5535248350387
	9 58.6154407104435
	10 58.6768814139536
	11 58.6788090312416
	12 58.5489662557228
	13 58.2516894708835
	14 57.7880711751491
	15 57.1955330386399
	16 56.54567545941
	17 55.890516700784
	18 55.230484960858
	19 54.5653372213269
	20 53.8947752073157
	21 53.2186954538593
	22 52.5366003513834
	23 51.8483640614669
	24 51.1537761380321
	25 50.452496451469
	26 49.744177344573
	27 49.0287010551136
	28 48.3043413019466
	29 47.5707034885731
	30 46.8273653760019
	31 46.0736385844903
	32 45.3092885744312
	33 44.5338248026673
	34 43.7467102415224
	35 42.9473594925761
	36 42.1351378623843
	37 41.3093555139825
	38 40.4692553824752
	39 39.6151509935576
	40 38.7479802001289
	41 37.8673913785668
	42 36.9721659960927
	43 36.0608568153528
	44 35.1318495720928
	45 34.1833327661584
	46 33.2132616221989
	47 32.2193113666866
	48 31.1988161319459
	49 30.1486889075408
	50 29.0653166232865
	51 28.1035305352905
	52 27.1950774588899
	53 26.3342587481044
	54 25.515754162224
	55 24.7344521311027
	56 23.9852591668457
	57 23.2628825356176
	58 22.5221862142529
	59 21.8433772247279
	60 21.2235888575381
	61 20.6604601021233
	62 20.1574135982055
	63 19.6722687185547
	64 19.2053817203743
	65 18.7554054600261
	66 18.3185889252866
	67 17.9298784365648
	68 17.6008983342192
	69 17.3413225504098
	70 17.1598761739481
	71 16.9883688674017
	72 16.8465458119098
	73 16.7534698420501
	74 16.7262973758859
	75 16.7344980641571
	76 16.7540238575914
	77 16.7643558335068
	78 16.7490628545096
	79 16.818039724542
	80 16.9467321325012
	81 17.1106346545362
	82 17.287140110181
	83 17.5025212278652
	84 17.748958805735
	85 18.0164091414155
	86 18.2991635875066
	87 18.6007955623345
	88 18.9188155304546
	89 19.2486104269661
	90 19.5848488953506
	91 19.9720842760096
	92 20.4088058393725
	93 20.891891678303
	94 21.4152871775584
	95 21.9534995999709
	96 22.5106276754144
	97 23.0789681276584
	98 23.6310385184421
	99 24.1403596991823
	100 24.33556382046
	101 24.0932437575078
	102 23.4392907644721
	103 22.5525001549853
	104 21.592764769044
	105 20.5495850505247
	106 19.4096517519794
	107 18.1552235020756
	108 16.761213633046
	109 15.1900814753854
	110 13.3806691987243
	111 11.2197361105622
	112 8.44273101376537
	113 5.83488344961967
	114 4.58256625477614
};
%
%
% velocity max
\addplot [TUMredLineNoMarks]
table {%
	0 69.4444444444444
	1 69.4444444444444
	2 69.4444444444444
	3 69.4444444444444
	4 69.4444444444444
	5 69.4444444444444
	6 69.4444444444444
	7 69.4444444444444
	8 69.4444444444444
	9 69.4444444444444
	10 69.4444444444444
	11 69.4444444444444
	12 69.4444444444444
	13 69.4444444444444
	14 69.4444444444444
	15 69.4444444444444
	16 69.4444444444444
	17 69.4444444444444
	18 69.4444444444444
	19 69.4444444444444
	20 69.4444444444444
	21 69.4444444444444
	22 69.4444444444444
	23 69.4444444444444
	24 69.4444444444444
	25 69.4444444444444
	26 69.4444444444444
	27 69.4444444444444
	28 69.4444444444444
	29 69.4444444444444
	30 69.4444444444444
	31 69.4444444444444
	32 69.4444444444444
	33 69.4444444444444
	34 69.4444444444444
	35 69.4444444444444
	36 69.4444444444444
	37 69.4444444444444
	38 69.4444444444444
	39 69.4444444444444
	40 69.4444444444444
	41 69.4444444444444
	42 69.4444444444444
	43 69.4444444444444
	44 69.4444444444444
	45 69.4444444444444
	46 69.4444444444444
	47 69.4444444444444
	48 69.4444444444444
	49 69.4444444444444
	50 69.4444444444444
	51 69.4444444444444
	52 69.4444444444444
	53 69.4444444444444
	54 69.4444444444444
	55 69.4444444444444
	56 69.4444444444444
	57 69.4444444444444
	58 69.4444444444444
	59 69.4444444444444
	60 69.4444444444444
	61 69.4444444444444
	62 69.4444444444444
	63 69.4444444444444
	64 69.4444444444444
	65 69.4444444444444
	66 69.4444444444444
	67 69.4444444444444
	68 69.4444444444444
	69 69.4444444444444
	70 69.4444444444444
	71 69.4444444444444
	72 69.4444444444444
	73 69.4444444444444
	74 69.4444444444444
	75 69.4444444444444
	76 69.4444444444444
	77 69.4444444444444
	78 69.4444444444444
	79 69.4444444444444
	80 69.4444444444444
	81 69.4444444444444
	82 69.4444444444444
	83 69.4444444444444
	84 69.4444444444444
	85 69.4444444444444
	86 69.4444444444444
	87 69.4444444444444
	88 69.4444444444444
	89 69.4444444444444
	90 69.4444444444444
	91 69.4444444444444
	92 69.4444444444444
	93 69.4444444444444
	94 69.4444444444444
	95 69.4444444444444
	96 69.4444444444444
	97 69.4444444444444
	98 69.4444444444444
	99 69.4444444444444
	100 69.4444444444444
	101 69.4444444444444
	102 69.4444444444444
	103 69.4444444444444
	104 69.4444444444444
	105 69.4444444444444
	106 69.4444444444444
	107 69.4444444444444
	108 69.4444444444444
	109 69.4444444444444
	110 69.4444444444444
	111 69.4444444444444
	112 69.4444444444444
	113 69.4444444444444
	114 69.4444444444444
};
%
%
% velocity initial
\addplot [grayDashedLine]
table {%
	0 58.0403952828019
	1 58.1061719970267
	2 58.1714456118815
	3 58.2362067715357
	4 58.3004542024341
	5 58.3641841224342
	6 58.4274000335206
	7 58.4901148200299
	8 58.5523406079472
	9 58.6141004493693
	10 58.6754660245461
	11 58.6770266548795
	12 58.5466943047638
	13 58.2485985014965
	14 57.7827179591762
	15 57.1856186665173
	16 56.5364884349141
	17 55.8815898531421
	18 55.2218114896269
	19 54.5568994563578
	20 53.8867678790813
	21 53.2110164648526
	22 52.529390169943
	23 51.8416106415528
	24 51.1473969148774
	25 50.4464505860341
	26 49.7384530094095
	27 49.0232045852783
	28 48.2990490359422
	29 47.5655508086994
	30 46.8222471754924
	31 46.0685303829313
	32 45.303740190486
	33 44.5271524908058
	34 43.7385797414788
	35 42.9381159469248
	36 42.1249671275339
	37 41.2981263986485
	38 40.457021687125
	39 39.6017208232512
	40 38.733367757375
	41 37.851572170249
	42 36.9550331145956
	43 36.0423326822603
	44 35.1118991121414
	45 34.1619641489442
	46 33.1905157473601
	47 32.1952523717308
	48 31.1735229805174
	49 30.1222474781675
	50 29.038968887695
	51 28.0777792681193
	52 27.1700074541667
	53 26.309941297931
	54 25.4922476443794
	55 24.7118033904218
	56 23.9635028329622
	57 23.2420375480573
	58 22.5022714138903
	59 21.824341186925
	60 21.2057262700553
	61 20.6432156783078
	62 20.1406971095984
	63 19.6560252426258
	64 19.1895693162929
	65 18.7399931171222
	66 18.3035501218239
	67 17.9151525185645
	68 17.5863943398773
	69 17.3269014216257
	70 17.1450833414558
	71 16.9731469516647
	72 16.830651584741
	73 16.7365993537107
	74 16.7097143632609
	75 16.7197731087824
	76 16.7406440064587
	77 16.7518578592106
	78 16.7370628219785
	79 16.8061849254574
	80 16.9347338709356
	81 17.098691908702
	82 17.2752999466751
	83 17.4909011115609
	84 17.7376985524854
	85 18.0056078379136
	86 18.2888539215404
	87 18.5908905124331
	88 18.9092238361752
	89 19.2393676557745
	90 19.5776608725039
	91 19.9670550762489
	92 20.4058673970607
	93 20.8908494212606
	94 21.4158137856262
	95 21.9553110499929
	96 22.5136790191678
	97 23.0826722768704
	98 23.5297080519839
	99 23.6207452920101
	100 23.3115896958068
	101 22.6581932578164
	102 21.7692490166688
	103 20.7573452004537
	104 19.652364816393
	105 18.4382328302591
	106 17.0928811962928
	107 15.584659443604
	108 13.8781270203619
	109 12.0379942015694
	110 10.0462468188626
	111 7.88759251883724
	112 5.84693611154484
	113 4.58279356199562
	114 4.58279356199562
};
%
%
% Velocity IPOPT
\addplot [TUMblueLine]
table {%
	0 58.0403952828019
	1 58.106251774313
	2 58.171596528398
	3 58.2364315557608
	4 58.3007653670949
	5 58.3646030714988
	6 58.4279497041691
	7 58.4908102275307
	8 58.5531895320166
	9 58.6150924360603
	10 58.676523521967
	11 58.6793892754664
	12 58.5511617844279
	13 58.2551963931928
	14 57.7911592832914
	15 57.1960140082033
	16 56.5455679819193
	17 55.8903303581299
	18 55.2300992116794
	19 54.5646616482059
	20 53.8937930367702
	21 53.2172560499997
	22 52.5347996002458
	23 51.8461576583211
	24 51.1510479388658
	25 50.4491704335784
	26 49.7402057703014
	27 49.0240354211581
	28 48.2989607853072
	29 47.5646155427346
	30 46.8206046825477
	31 46.066501400219
	32 45.3018435517891
	33 44.5261295852173
	34 43.7388138516407
	35 42.9393011771508
	36 42.1269405475973
	37 41.3010177228682
	38 40.4607465504555
	39 39.6065086389273
	40 38.7392147130365
	41 37.8585750072845
	42 36.9632902834707
	43 36.0519198726895
	44 35.1228570724343
	45 34.1742987797695
	46 33.2042076132809
	47 32.210264113112
	48 31.1898056360871
	49 30.1397471077805
	50 29.0564765646683
	51 28.0951725507943
	52 27.1872362233694
	53 26.3269694745801
	54 25.5090520429712
	55 24.7283718234297
	56 23.9798333743993
	57 23.2581393950936
	58 22.5181752984654
	59 21.8401102098646
	60 21.2210707920522
	61 20.6581695444196
	62 20.1552874547701
	63 19.6702445779748
	64 19.203399077352
	65 18.7534079669371
	66 18.3165257853952
	67 17.9277013695561
	68 17.5985621829942
	69 17.3387828844446
	70 17.1570892341282
	71 16.9854536230335
	72 16.8434705336852
	73 16.7501703936511
	74 16.7230453569582
	75 16.731595788422
	76 16.7513729879486
	77 16.7618920949864
	78 16.7467406478324
	79 16.8158052276531
	80 16.9445344135533
	81 17.1086779486837
	82 17.2853610568866
	83 17.5008867929335
	84 17.74744886061
	85 18.0150130656765
	86 18.2978797760503
	87 18.5996187495522
	88 18.9177409280793
	89 19.2476332107497
	90 19.5839679640725
	91 19.971422358993
	92 20.4083428639162
	93 20.8916086339249
	94 21.4151668217676
	95 21.953526937777
	96 22.5107838267001
	97 23.0791810866187
	98 23.6313378280082
	99 24.1414978788014
	100 24.3359674578129
	101 24.0920619488345
	102 23.4374582502455
	103 22.551007783613
	104 21.59111428311
	105 20.5476395456287
	106 19.4073948619305
	107 18.1525916602905
	108 16.7581232813009
	109 15.1863718238146
	110 13.37604820936
	111 11.2136153691677
	112 8.43450672474481
	113 5.83488121031319
	114 4.5825756891958
};
%
%
% Velocity qpOASES
\addplot [TUMredLine]
table {%
	0 58.0403952828019
	1 58.1062518083592
	2 58.1715965993788
	3 58.2364316672186
	4 58.3007655233895
	5 58.3646032781133
	6 58.4279499681908
	7 58.4908105584521
	8 58.4024400134641
	9 58.1463583644742
	10 57.9499569005324
	11 57.7454730797015
	12 57.4475446006886
	13 57.2383940204939
	14 56.8556607498163
	15 56.4743743135525
	16 56.0905314444387
	17 55.7065491439328
	18 55.2300997888481
	19 54.5646621691126
	20 53.8937935108613
	21 53.2172564843089
	22 52.5348000001973
	23 51.8461580282149
	24 51.1510482821862
	25 50.4491707531997
	26 49.7402060686217
	27 49.0240357002712
	28 48.2989610469131
	29 47.5646157883443
	30 46.8206049134803
	31 46.0665016176371
	32 45.30184375672
	33 44.5261297785768
	34 43.7388140342489
	35 42.939301349747
	36 42.1269407108517
	37 41.3010178773948
	38 40.4607466968681
	39 39.6065087776709
	40 38.7392148445701
	41 37.8585751320562
	42 36.9632904018866
	43 36.0519199851263
	44 35.1228571792432
	45 34.174298881279
	46 33.2042077098004
	47 32.2102642049344
	48 31.1898057234922
	49 30.1397471910378
	50 29.0564766435142
	51 28.0951726257711
	52 27.1872362947148
	53 26.3269695426536
	54 25.5090521080845
	55 24.7283718858519
	56 23.9798334343609
	57 23.2581394528871
	58 22.5181753541527
	59 21.8401102638964
	60 21.2210708446104
	61 20.6581695956166
	62 20.1552875047406
	63 19.6702446265374
	64 19.2033991244123
	65 18.7534080123477
	66 18.3165258287703
	67 17.9277014107208
	68 17.5985622215577
	69 17.3387829198459
	70 17.1570892659607
	71 16.985453649666
	72 16.8434705537626
	73 16.7501704055111
	74 16.7230453686089
	75 16.7315958139478
	76 16.7513730244618
	77 16.761892140103
	78 16.7467406972098
	79 16.8158052822291
	80 16.9445344723635
	81 17.108678011027
	82 17.2853611214498
	83 17.5008868599625
	84 17.747448930006
	85 18.0150131373439
	86 18.2978798496264
	87 18.5996188252706
	88 18.9177410061916
	89 19.2476332915571
	90 19.5839680472105
	91 19.9714224457881
	92 20.4083429552499
	93 20.8916087309456
	94 21.4151669263794
	95 21.9535270510228
	96 22.2178369249963
	97 22.4611896768646
	98 22.5549757222342
	99 22.4777248991622
	100 22.0388210446917
	101 21.725193875412
	102 21.2998981679352
	103 20.8916357974373
	104 19.9228184392968
	105 18.7380481426102
	106 17.4295972371313
	107 15.9691755181352
	108 14.3143004968366
	109 12.3930536236184
	110 10.0695865757333
	111 8.27616298580818
	112 7.26239279925578
	113 5.83579479758169
	114 4.58257569495584
};
\end{axis}
\end{tikzpicture}%

==> ressources/variable_friction/diamond/SQP_OSQP_debug_125_125.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 100}]
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\node at (axis cs:0,5)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$s_\mathrm{glob}$: 1503.45 m   $t$: 1585762996.0 s   $\mathrm{QP}_\mathrm{status}$: 1   $\mathrm{QP}_\mathrm{iter}$: 450   $\mathrm{SQP}_\mathrm{\Delta t}$: 12.924909591674805 ms};
\begin{axis}[
tick pos=both,
xmin=0, xmax=6236,
ymin=0, ymax=1
]
\path [fill=color0, draw opacity=0]
(axis cs:0,0)
--(axis cs:0,1)
--(axis cs:5012,1)
--(axis cs:5012,0)
--cycle;
\addplot [red]
table {%
1.13686837721616e-13 0
1.13686837721616e-13 1
};
\node at (axis cs:-0.02,0.5)[
  scale=0.6,
  anchor= east,
  text=black,
  rotate=0.0
]{Id};
\node at (axis cs:1.02,0.5)[
  scale=0.6,
  anchor= west,
  text=black,
  rotate=0.0
]{1253};
\end{axis}

\begin{axis}[
axis background/.style={fill=white!95.0!black},
tick pos=both,
xmin=0, xmax=1,
ymin=0, ymax=1
]
\node at (axis cs:0.5,0.5)[
  scale=0.6,
  text=black,
  rotate=0.0
]{Next};
\end{axis}

\begin{axis}[
axis background/.style={fill=white!85.0!black},
tick pos=both,
xmin=0, xmax=1,
ymin=0, ymax=1
]
\node at (axis cs:0.5,0.5)[
  scale=0.6,
  text=black,
  rotate=0.0
]{Prev};
\end{axis}


\nextgroupplot[
legend cell align={left},
legend columns=6,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-5.7, xmax=119.7,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle v\) in \(\displaystyle \mathrm{\frac{m}{s}}\)},
ymin=-1, ymax=70,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 37.8516965201231
1 37.8064613390914
2 37.7605853593656
3 37.7137340695921
4 37.6660917444992
5 37.594221050122
6 37.516740995225
7 37.4391089046629
8 37.362789837255
9 37.288112857803
10 37.215402337726
11 37.1449067452913
12 37.0754539947473
13 37.0074013238101
14 36.9411031321864
15 36.8769829870069
16 36.8123682356918
17 36.7475487188561
18 36.682814513005
19 36.618622316003
20 36.5547473772945
21 36.4916624181386
22 36.4296986766606
23 36.3696083853292
24 36.3153077672101
25 36.2662799916138
26 36.2221183168795
27 36.1824616167005
28 36.1586012194287
29 36.1489157705469
30 36.1518427628607
31 36.1675483006987
32 36.23270823909
33 36.346054646177
34 36.5063044994712
35 36.7122068072925
36 36.9625838606458
37 37.2563670335864
38 37.5926275478906
39 37.9290677174746
40 38.2614585372157
41 38.587435741302
42 38.8156152510671
43 38.7785385633055
44 38.4159899282151
45 37.7706425237008
46 36.9685847032625
47 36.2101918533067
48 35.5143910079898
49 34.879172515019
50 34.3029365859653
51 33.7843887327168
52 33.3226220072531
53 32.9168651048873
54 32.5664356586735
55 32.3009731664907
56 32.058939616139
57 31.8419435581318
58 31.651658792397
59 31.4892880197911
60 31.3218049817782
61 31.149279771093
62 30.9715871999531
63 30.7884257526711
64 30.6033684639742
65 30.4167594153696
66 30.2288946535294
67 30.0399622688326
68 29.8483862896625
69 29.6544502218583
70 29.4583790966509
71 29.2602236166398
72 29.0656242694245
73 28.8752704791935
74 28.6897679531097
75 28.5097706699675
76 28.3320054074747
77 28.1573241580716
78 27.9865002548312
79 27.8209411328504
80 27.6544916388959
81 27.4876915549681
82 27.3214143952139
83 27.1570796594311
84 27.0008889880508
85 26.8544892632696
86 26.7194309709128
87 26.5972913141316
88 26.4622411403868
89 26.3146456118725
90 26.1548938970788
91 25.9825489154675
92 25.7823606177217
93 25.5532462424447
94 25.2941638315769
95 25.0024524167318
96 24.6763356470244
97 24.3138051541337
98 23.9126697100057
99 23.4697180163431
100 22.9752057857651
101 22.4250248466066
102 21.8141792585258
103 21.1396966827992
104 20.3783609141766
105 19.5200057045865
106 18.5518027358328
107 17.4605757878546
108 16.2177046984534
109 14.786985291672
110 13.1101067783692
111 11.0727154097408
112 8.43774433669903
113 5.77175391281458
114 4.58256562642031
};
\addlegendentry{$v_\mathrm{o,OSQP}$}
\addplot [semithick, red, dashed]
table {%
0 69.4444444444444
1 69.4444444444444
2 69.4444444444444
3 69.4444444444444
4 69.4444444444444
5 69.4444444444444
6 69.4444444444444
7 69.4444444444444
8 69.4444444444444
9 69.4444444444444
10 69.4444444444444
11 69.4444444444444
12 69.4444444444444
13 69.4444444444444
14 69.4444444444444
15 69.4444444444444
16 69.4444444444444
17 69.4444444444444
18 69.4444444444444
19 69.4444444444444
20 69.4444444444444
21 69.4444444444444
22 69.4444444444444
23 69.4444444444444
24 69.4444444444444
25 69.4444444444444
26 69.4444444444444
27 69.4444444444444
28 69.4444444444444
29 69.4444444444444
30 69.4444444444444
31 69.4444444444444
32 69.4444444444444
33 69.4444444444444
34 69.4444444444444
35 69.4444444444444
36 69.4444444444444
37 69.4444444444444
38 69.4444444444444
39 69.4444444444444
40 69.4444444444444
41 69.4444444444444
42 69.4444444444444
43 69.4444444444444
44 69.4444444444444
45 69.4444444444444
46 69.4444444444444
47 69.4444444444444
48 69.4444444444444
49 69.4444444444444
50 69.4444444444444
51 69.4444444444444
52 69.4444444444444
53 69.4444444444444
54 69.4444444444444
55 69.4444444444444
56 69.4444444444444
57 69.4444444444444
58 69.4444444444444
59 69.4444444444444
60 69.4444444444444
61 69.4444444444444
62 69.4444444444444
63 69.4444444444444
64 69.4444444444444
65 69.4444444444444
66 69.4444444444444
67 69.4444444444444
68 69.4444444444444
69 69.4444444444444
70 69.4444444444444
71 69.4444444444444
72 69.4444444444444
73 69.4444444444444
74 69.4444444444444
75 69.4444444444444
76 69.4444444444444
77 69.4444444444444
78 69.4444444444444
79 69.4444444444444
80 69.4444444444444
81 69.4444444444444
82 69.4444444444444
83 69.4444444444444
84 69.4444444444444
85 69.4444444444444
86 69.4444444444444
87 69.4444444444444
88 69.4444444444444
89 69.4444444444444
90 69.4444444444444
91 69.4444444444444
92 69.4444444444444
93 69.4444444444444
94 69.4444444444444
95 69.4444444444444
96 69.4444444444444
97 69.4444444444444
98 69.4444444444444
99 69.4444444444444
100 69.4444444444444
101 69.4444444444444
102 69.4444444444444
103 69.4444444444444
104 69.4444444444444
105 69.4444444444444
106 69.4444444444444
107 69.4444444444444
108 69.4444444444444
109 69.4444444444444
110 69.4444444444444
111 69.4444444444444
112 69.4444444444444
113 69.4444444444444
114 69.4444444444444
};
\addlegendentry{$v_\mathrm{max}$}
\addplot [semithick, green!50.19607843137255!black, mark=x, mark size=2, mark options={solid}]
table {%
114 4.58257569495584
};
\addlegendentry{$v_\mathrm{end}$}
\addplot [semithick, white!50.19607843137255!black, dotted]
table {%
0 37.8516965201231
1 37.806507658879
2 37.7606747955591
3 37.713828855275
4 37.6637156767451
5 37.5976605586458
6 37.5203794864937
7 37.442982928183
8 37.3668904521082
9 37.2924455454437
10 37.2200044144862
11 37.149827141037
12 37.0807138249914
13 37.0130160261775
14 36.947082683546
15 36.883333576341
16 36.8190995788282
17 36.7546728761477
18 36.6903467113418
19 36.6265797328827
20 36.5630808578433
21 36.5003177813004
22 36.4386941904874
23 36.3786271693026
24 36.3241286984838
25 36.2749178213369
26 36.2305836367769
27 36.1907612431537
28 36.1667409850851
29 36.156897794685
30 36.1596394970994
31 36.1750906254572
32 36.2400066831435
33 36.3531191152761
34 36.5131451055857
35 36.718834455947
36 36.9690105545925
37 37.2626058277956
38 37.5986922219371
39 37.9350749364706
40 38.267407504721
41 38.5932662587433
42 38.8159890587156
43 38.7736798023301
44 38.4080544321167
45 37.7555860465406
46 36.939831223091
47 36.1807653366625
48 35.484195092904
49 34.8480976397888
50 34.2709074208944
51 33.7513413348436
52 33.2884252953375
53 32.881376052341
54 32.5295081733936
55 32.2626034220343
56 32.0190087431203
57 31.8003209543021
58 31.6081975505161
59 31.4438165304514
60 31.274180886239
61 31.0992748501132
62 30.919035718032
63 30.7331477570078
64 30.5451652871487
65 30.3554161687819
66 30.16417886292
67 29.9716210544992
68 29.7761498047424
69 29.5780241141054
70 29.3773636808482
71 29.1741764844308
72 28.9741406102586
73 28.7779158306238
74 28.5860756671446
75 28.3992441042231
76 28.2141182832501
77 28.0315065649805
78 27.8521324207958
79 27.6773866775366
80 27.5009774139762
81 27.323650851047
82 27.1460039838566
83 26.969429957086
84 26.7999417263599
85 26.6390720286513
86 26.488246054109
87 26.3489248957472
88 26.1953476541394
89 26.0277420157651
90 25.8463505726137
91 25.6504089768572
92 25.4247783954826
93 25.1681717845506
94 24.8793073607962
95 24.5550592127121
96 24.1934877993346
97 23.7921818711538
98 23.3484612362748
99 22.8584333483732
100 22.3118776624794
101 21.7035995792241
102 21.0275094590616
103 20.2793481921273
104 19.4339508067273
105 18.4781247135488
106 17.3945091351244
107 16.1632850350532
108 14.7435119540044
109 13.0764165672681
110 11.0552064003341
111 8.42465213857614
112 5.76768682329222
113 4.58260098944053
114 4.58260098944053
};
\addlegendentry{$v_\mathrm{ini}$}
\addplot [semithick, blue, dotted, mark=square, mark size=1, mark repeat=10, mark options={solid,fill opacity=0}]
table {%
0 37.8516965201231
1 37.8064799648307
2 37.7606192404788
3 37.7137820177248
4 37.6667826010789
5 37.5957035671388
6 37.5183136468191
7 37.4407890178528
8 37.3645851023403
9 37.2900306314742
10 37.2174494467826
11 37.1471074223055
12 37.077814784821
13 37.0099286804311
14 36.943803557833
15 36.8798630793618
16 36.8154348769382
17 36.7508092985821
18 36.6862770198578
19 36.6222949740315
20 36.558639302868
21 36.4957107202193
22 36.4339116085624
23 36.3738366664639
24 36.3194565682704
25 36.2703552478426
26 36.2261242720736
27 36.1864008062586
28 36.1624755087545
29 36.1527249242702
30 36.1555845352798
31 36.1711677832609
32 36.2362086748725
33 36.3494392606736
34 36.5095770485224
35 36.7153719607747
36 36.9656473530341
37 37.2593355155415
38 37.5955082277532
39 37.9319199492443
40 38.2642824983809
41 38.5902041412295
42 38.8277882246632
43 38.8040604639786
44 38.4481017717049
45 37.7911275881663
46 36.9676743951456
47 36.209311017549
48 35.5135465050918
49 34.878364900119
50 34.3021731663009
51 33.7837311406138
52 33.3220749332838
53 32.9164326470476
54 32.5661313283704
55 32.3007844721365
56 32.058873894901
57 31.8420075573197
58 31.6518550098901
59 31.4896141399317
60 31.3222587050773
61 31.1497732393334
62 30.9721067612579
63 30.7889594538202
64 30.6039024859093
65 30.4172798429128
66 30.2293875622755
67 30.0404135077286
68 29.8487805987776
69 29.6547704917764
70 29.458604858513
71 29.2602507567222
72 29.065426295673
73 28.8748258783269
74 28.6890609834805
75 28.5087919083322
76 28.3307517552768
77 28.1557983539531
78 27.9847096342458
79 27.8188972284981
80 27.6522071640477
81 27.4853910589094
82 27.3191230420916
83 27.1548195156398
84 26.9986780923915
85 26.8523421154451
86 26.7173588926023
87 26.5953029489642
88 26.4603448478502
89 26.3128480476627
90 26.1532001681013
91 25.9809366179196
92 25.7808315978161
93 25.5518014261208
94 25.2928028660009
95 25.0011735297988
96 24.675134985326
97 24.3126768187055
98 23.9116057363228
99 23.4687085097078
100 22.9742389884466
101 22.4239636571475
102 21.8129960748124
103 21.138362375517
104 20.376843392206
105 19.5182685714468
106 18.5498036887469
107 17.4582665081681
108 16.2150310571123
109 14.783903340694
110 13.106642573533
111 11.0688320494729
112 8.43241123697547
113 5.76979312346953
114 4.58257569219451
};
\addlegendentry{$v_\mathrm{o,IPOPT}$}

\nextgroupplot[
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.09)}, anchor=south, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-5.65, xmax=118.65,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle F\) in \(\displaystyle \mathrm{kN}\)},
ymin=-20, ymax=8,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.340236567318093
1 0.325806411355093
2 0.305547601345562
3 0.240167716586263
4 -0.0710851150326963
5 -0.290432010374322
6 -0.292162742502338
7 -0.268928849008288
8 -0.239159701143294
9 -0.202628387370655
10 -0.160200473879741
11 -0.141810154147048
12 -0.11676764688553
13 -0.0851378993373615
14 -0.0469733884150534
15 -0.0580948013140308
16 -0.0636559865009074
17 -0.0636520160213339
18 -0.0581198888760941
19 -0.0549490400205741
20 -0.0429801140906427
21 -0.0234410080214316
22 0.000298070274630469
23 0.103285961464314
24 0.200903837511213
25 0.290751536326198
26 0.373033146065518
27 0.667764685176234
28 0.932389426482927
29 1.16790370177235
30 1.3766101775637
31 2.21134673516356
32 3.03193353868249
33 3.84054597792769
34 4.64014147482468
35 5.43435381054358
36 6.22741251791521
37 7.02408711220319
38 7.10019040344877
39 7.10015801108006
40 7.05573873571784
41 5.26786494931249
42 0.525169414203737
43 -5.2641122381531
44 -10.2752767815416
45 -12.9330485426664
46 -11.7313566031118
47 -10.4886114291584
48 -9.3332760251161
49 -8.25032900399959
50 -7.22865375856613
51 -6.2575567535057
52 -5.32894176259637
53 -4.43674349615503
54 -3.5769218478865
55 -3.16606215176384
56 -2.7378190477696
57 -2.290328964061
58 -1.82194910741994
59 -1.90192188674867
60 -1.98090047383801
61 -2.05954829392141
62 -2.13842608241248
63 -2.16331654321162
64 -2.18257542766786
65 -2.19701095218423
66 -2.20751962183661
67 -2.24300343086254
68 -2.2737538939902
69 -2.30188767790425
70 -2.32617828778826
71 -2.2680492133798
72 -2.2009402914751
73 -2.12620049722193
74 -2.04535547497833
75 -2.01160895762775
76 -1.96662377317837
77 -1.91174840857746
78 -1.84852372512782
79 -1.86463529202176
80 -1.86978152388326
81 -1.86619392215586
82 -1.85538980703459
83 -1.74859399334859
84 -1.62217532701339
85 -1.47776826626604
86 -1.31732448853976
87 -1.50788377755039
88 -1.69261219149884
89 -1.87109601380022
90 -2.04354891525022
91 -2.42360624561281
92 -2.81118442116414
93 -3.20427295826605
94 -3.60130564171379
95 -4.02657655741867
96 -4.4618199727048
97 -4.90615357098314
98 -5.3591201446816
99 -5.90467431802064
100 -6.46224988197655
101 -7.02988676505165
102 -7.60657035073309
103 -8.32267772182079
104 -9.03931090808106
105 -9.7512146427403
106 -10.453913647045
107 -11.1542439476546
108 -11.8392222392461
109 -12.5004358500723
110 -13.1366841777653
111 -9.68346004991646
112 -3.14111782432722
113 0.0179341979814716
};
\addlegendentry{$F_\mathrm{o,OSQP}$}
\addplot [semithick, red, mark=-, mark size=2, mark options={solid}]
table {%
0 0.340236567318093
0 0.440236567318093
0 0.240236567318093
};
\addlegendentry{tol}
\addplot [semithick, blue, dashed, mark=square, mark size=1, mark repeat=10, mark options={solid,fill opacity=0}]
table {%
0 0.339695539321263
1 0.325261649270364
2 0.305714995845272
3 0.300678524369422
4 -0.168452920504954
5 -0.292586735204084
6 -0.294682911604881
7 -0.271128153669179
8 -0.241323122203447
9 -0.205377237778806
10 -0.163420915077304
11 -0.145308484679997
12 -0.120437646544812
13 -0.0888753796665078
14 -0.0507097373604779
15 -0.0618830886979502
16 -0.0675312885304784
17 -0.0676631899804734
18 -0.0623102400715663
19 -0.0580381713407743
20 -0.0462343088010251
21 -0.0268857170574326
22 1.77598158401793e-10
23 0.105352157493417
24 0.202792806830445
25 0.292511482445232
26 0.37470621189859
27 0.669330784513977
28 0.933884701209853
29 1.16985260806679
30 1.37855394672899
31 2.21309085274454
32 3.03349695466701
33 3.84194218194528
34 4.64137967510209
35 5.43543965561033
36 6.22834881433989
37 7.0248749637551
38 7.09999950777653
39 7.09999935906274
40 7.0561874581056
41 5.53477138455319
42 0.860173166912416
43 -5.09479522220421
44 -10.36383398585
45 -13.0764155491078
46 -11.7275998666041
47 -10.4827871881009
48 -9.32532055327498
49 -8.24071412895334
50 -7.21670047292177
51 -6.24311418311733
52 -5.31183053706858
53 -4.41675751131352
54 -3.55387589759163
55 -3.14081198094577
56 -2.71012076761866
57 -2.25991068311887
58 -1.78850739617968
59 -1.86660082590914
60 -1.94374570803701
61 -2.0204272698095
62 -2.09719766053282
63 -2.11962946642422
64 -2.13622024239053
65 -2.14776258798224
66 -2.15513665392172
67 -2.18735458549836
68 -2.21456486955741
69 -2.23769506234753
70 -2.25777870936254
71 -2.19462601072807
72 -2.12201693895139
73 -2.04125910970219
74 -1.95383411397942
75 -1.91330407848862
76 -1.86086652406754
77 -1.79780675108858
78 -1.72559479601793
79 -1.73178156006276
80 -1.72706023095114
81 -1.71265492390935
82 -1.68998696084618
83 -1.56900870839989
84 -1.42675315381404
85 -1.26467228749235
86 -1.08452206653197
87 -1.26001897847541
88 -1.42843577979518
89 -1.58931520096741
90 -1.74247892952711
91 -2.106876508999
92 -2.47806953263418
93 -2.85391899617469
94 -3.23271651551316
95 -3.63932588474867
96 -4.05500100652073
97 -4.47871935654649
98 -4.90986715238165
99 -5.43717558540026
100 -5.97561463304865
101 -6.52353994536669
102 -7.0797920366923
103 -7.78620165872189
104 -8.4945850081151
105 -9.19957701085942
106 -9.89653486349203
107 -10.594146079045
108 -11.2778643679704
109 -11.9424498521197
110 -12.5832972958322
111 -13.1808618376015
112 -9.7106779560185
113 -3.14737646657115
};
\addlegendentry{$F_\mathrm{o,IPOPT}$}
\addplot [semithick, red, dashed, mark=square, mark size=1, mark repeat=14, mark options={solid,fill opacity=0}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
};
\addlegendentry{$F_\mathrm{o,qpOASES}$}

\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-5.6, xmax=117.6,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \Delta F\) in \(\displaystyle \mathrm{kN}\)},
ymin=-5.5, ymax=5.5,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 -0.0144301559629989
1 -0.0202588100095324
2 -0.0653798847592997
3 -0.311252831618959
4 -0.219346895341626
5 -0.00173073212801622
6 0.0232338934940497
7 0.0297691478649931
8 0.0365313137726391
9 0.0424279134909131
10 0.0183903197326929
11 0.025042507261519
12 0.0316297475481688
13 0.038164510922309
14 -0.0111214128989774
15 -0.00556118518687576
16 3.97047957267915e-06
17 0.00553212714523976
18 0.00317084885551999
19 0.0119689259299314
20 0.0195391060692121
21 0.0237390782960611
22 0.102987891189684
23 0.0976178760468986
24 0.0898476988149852
25 0.0822816097393204
26 0.294731539110716
27 0.264624741306692
28 0.235514275289428
29 0.208706475791345
30 0.834736557599862
31 0.820586803518929
32 0.808612439245197
33 0.799595496896987
34 0.794212335718907
35 0.793058707371626
36 0.796674594287984
37 0.0761032912455768
38 -3.23923687108874e-05
39 -0.0444192753622206
40 -1.78787378640535
41 -4.74269553510875
42 -5.78928165235684
43 -5.01116454338854
44 -2.65777176112476
45 1.20169193955459
46 1.24274517395338
47 1.15533540404232
48 1.08294702111651
49 1.02167524543347
50 0.971097005060429
51 0.928614990909326
52 0.892198266441344
53 0.859821648268525
54 0.41085969612266
55 0.428243103994248
56 0.447490083708598
57 0.468379856641056
58 -0.0799727793287222
59 -0.0789785870893418
60 -0.0786478200834004
61 -0.0788777884910736
62 -0.0248904607991403
63 -0.0192588844562405
64 -0.014435524516367
65 -0.0105086696523795
66 -0.0354838090259282
67 -0.0307504631276601
68 -0.0281337839140559
69 -0.0242906098840105
70 0.058129074408459
71 0.0671089219046994
72 0.074739794253178
73 0.080845022243599
74 0.0337465173505738
75 0.0449851844493825
76 0.0548753646009104
77 0.0632246834496453
78 -0.0161115668939402
79 -0.00514623186150232
80 0.00358760172739458
81 0.010804115121271
82 0.106795813686004
83 0.126418666335201
84 0.14440706074735
85 0.160443777726275
86 -0.190559289010624
87 -0.18472841394845
88 -0.178483822301381
89 -0.172452901450004
90 -0.380057330362584
91 -0.387578175551338
92 -0.393088537101905
93 -0.39703268344774
94 -0.42527091570488
95 -0.435243415286127
96 -0.444333598278343
97 -0.452966573698466
98 -0.545554173339042
99 -0.557575563955904
100 -0.5676368830751
101 -0.57668358568144
102 -0.716107371087702
103 -0.716633186260271
104 -0.711903734659238
105 -0.702699004304701
106 -0.700330300609647
107 -0.684978291591499
108 -0.661213610826177
109 -0.636248327692982
110 3.45322412784884
111 6.54234222558924
112 3.15905202230869
};

\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle s_{\mathrm{loc},j}\)},
xmin=-5.65, xmax=118.65,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle P\) in \(\displaystyle \mathrm{kW}\)},
ymin=-600, ymax=280,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 12.8785312911729
1 12.3176025862082
2 11.5376836089729
3 9.05764415989648
4 -2.67732956144022
5 -10.9195641414188
6 -10.9620569705024
7 -10.0694983023133
8 -8.93665435318042
9 -7.55650810198119
10 -5.96266234500678
11 -5.2682227134066
12 -4.32982769818
13 -3.15121043260888
14 -1.7355296656973
15 -2.14272993591663
16 -2.34375610576546
17 -2.33950902677145
18 -2.13243887368856
19 -2.01259539555895
20 -1.57148538677552
21 -0.855604241896287
22 0.010861291584547
23 3.75740148393328
24 7.29765684977656
25 10.5469880866602
26 13.5152085978168
27 24.1669122878228
28 33.7214868848401
29 42.2277747790174
30 49.7777277487414
31 79.9956685488508
32 109.8772917047
33 139.6158254033
34 169.42615898072
35 199.543137944394
36 230.221279102609
37 261.735789362127
38 266.957873696421
39 269.345026211104
40 270.004829446559
41 203.304114603918
42 20.3849702357043
43 -204.109002365675
44 -394.653389930516
45 -488.294827096728
46 -433.354332936844
47 -379.485988825818
48 -331.183787331143
49 -287.50827069176
50 -247.73252373752
51 -211.200933909727
52 -177.392079767394
53 -145.886231344852
54 -116.355508486414
55 -102.14540761187
56 -87.6622520276159
57 -72.8331961480741
58 -57.588527314316
59 -59.803682862175
60 -61.9510397364463
61 -64.0504584597436
62 -66.1180724224827
63 -66.485526967702
64 -66.6671271897841
65 -66.691181780924
66 -66.5880167164848
67 -67.2264488537534
68 -67.7036365665686
69 -68.0852892450141
70 -68.3369855468486
71 -66.168468026517
72 -63.7703534799832
73 -61.1876189480831
74 -58.468686373939
75 -57.1281738299124
76 -55.4865557551062
77 -53.5891880656301
78 -51.4853275752426
79 -51.6082319898675
80 -51.4208194573835
81 -50.9912311493329
82 -50.3664190933681
83 -47.1585832269961
84 -43.4742042338975
85 -39.3663752867161
86 -34.8936151855445
87 -39.7311164061907
88 -44.3385647999468
89 -48.7004043339185
90 -52.8182816758418
91 -62.1664913988339
92 -71.4737409369313
93 -80.6456922582302
94 -89.5979899603669
95 -98.8728257919337
96 -107.946987072461
97 -116.728098048642
98 -125.127208958638
99 -134.971604342326
100 -144.184928791033
101 -152.573847435968
102 -159.947230001057
103 -168.778479411664
104 -175.66952351436
105 -180.184160277138
106 -181.840696431326
107 -180.289224276459
108 -174.55171461044
109 -163.460906447958
110 -145.228755001199
111 -81.5797824183453
112 -18.1169838857804
113 0.0821852734147228
};
\addlegendentry{$P_\Sigma$}
\addplot [semithick, red, dashed]
table {%
0 270
1 270
2 270
3 270
4 270
5 270
6 270
7 270
8 270
9 270
10 270
11 270
12 270
13 270
14 270
15 270
16 270
17 270
18 270
19 270
20 270
21 270
22 270
23 270
24 270
25 270
26 270
27 270
28 270
29 270
30 270
31 270
32 270
33 270
34 270
35 270
36 270
37 270
38 270
39 270
40 270
41 270
42 270
43 270
44 270
45 270
46 270
47 270
48 270
49 270
50 270
51 270
52 270
53 270
54 270
55 270
56 270
57 270
58 270
59 270
60 270
61 270
62 270
63 270
64 270
65 270
66 270
67 270
68 270
69 270
70 270
71 270
72 270
73 270
74 270
75 270
76 270
77 270
78 270
79 270
80 270
81 270
82 270
83 270
84 270
85 270
86 270
87 270
88 270
89 270
90 270
91 270
92 270
93 270
94 270
95 270
96 270
97 270
98 270
99 270
100 270
101 270
102 270
103 270
104 270
105 270
106 270
107 270
108 270
109 270
110 270
111 270
112 270
113 270
};
\addlegendentry{$P_\mathrm{\Sigma,max}$}

\nextgroupplot[
legend cell align={left},
legend columns=5,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle s_{\mathrm{loc},k}\)},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \epsilon\)},
ymin=-0.5, ymax=5,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.00112750601712749
1 0.00369202255440501
2 -0.00546410022825046
3 -0.00131028183535731
4 0.0017360281262728
5 0.00632721809810938
6 -0.00218028401714852
7 -0.00892574948623119
8 0.00924471642431934
9 0.00748420243725724
10 -0.00160862202326703
11 -0.000415218123045374
};
\addlegendentry{$\epsilon_\mathrm{o,OSQP}$}
\addplot [semithick, white!50.19607843137255!black, dotted]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
};
\addlegendentry{$\epsilon_\mathrm{ini}$}
\addplot [semithick, red, dashed]
table {%
0 3
1 3
2 3
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
};
\addlegendentry{$\epsilon_\mathrm{max}$}
\addplot [semithick, blue, dotted]
table {%
0 -9.90807222439292e-07
1 -9.9051275613674e-07
2 -9.85341981976111e-07
3 -9.90579845518247e-07
4 -9.90813848706387e-07
5 -9.90355847929341e-07
6 -9.90017007418308e-07
7 -9.89763902721788e-07
8 -9.89639830289722e-07
9 -9.89520143938952e-07
10 -9.89060954449458e-07
11 -9.90323952531485e-07
};
\addlegendentry{$\epsilon_\mathrm{o,IPOPT}$}
\addplot [semithick, red, dotted]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
};
\addlegendentry{$\epsilon_\mathrm{o,qpOASES}$}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle a_\mathrm{y}\) in \(\displaystyle \frac{m}{s^2}\)},
xmin=-23.4697456524499, xmax=23.4697456524499,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle a_\mathrm{x}\) in \(\displaystyle \frac{m}{s^2}\)},
ymin=-14.1625, ymax=14.1625,
ytick style={color=black}
]
\addplot [semithick, green!50.19607843137255!black]
table {%
12.5 0
0 12.5
-12.5 0
0 -12.5
12.5 0
};
\addlegendentry{$\bar{\mu}$}
\addplot [semithick, green!50.19607843137255!black, dashed]
table {%
12.875 0
0 12.875
-12.875 0
0 -12.875
12.875 0
};
\addlegendentry{$\bar{\mu} + \epsilon_\mathrm{max}$}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks]
table {%
12.2071583517336 0.292527300926229
12.2195891055405 0.280140709081432
12.2364293112047 0.263310257858101
12.2407593095637 0.248432733033529
12.2493657935697 -0.158472619391251
12.2468019007223 -0.253765078273161
12.2449352377964 -0.255856415475189
12.2651671828197 -0.235677577727947
12.2907810434116 -0.210105156235446
12.3216826774763 -0.179230342967325
12.3577599048789 -0.143459674596959
12.3732675175378 -0.127952870320641
12.3945955972486 -0.106618711946296
12.4216862959093 -0.0795173579599224
12.4544635011358 -0.046728947618986
12.4447083126182 -0.0564723062772481
12.439710474133 -0.0614609263837894
12.4394618541367 -0.0617039825800419
12.4439347750598 -0.0572316545205321
12.4474699329468 -0.0536968432867575
12.4574898461305 -0.0424992796991694
12.4740546342419 -0.0259548311817772
12.497109357959 -0.00036235370257065
12.4062941656129 0.0919869026977572
12.3223627765822 0.175882343432549
12.2450826301614 0.253149536512908
12.174284265085 0.323960316451859
11.920394822388 0.577890947505738
11.6924210310633 0.8059367292945
11.4890847357985 1.00937588074794
11.3092500628608 1.18995989699258
10.5900431358357 1.90928009627396
9.88300650958915 2.6164264214365
9.18626966736541 3.31326113524349
8.4972868370419 4.00232376208395
7.81292861420571 4.68674060669236
7.12955158544455 5.37015633566504
6.4430461147305 6.05668515120524
5.74886323492163 6.12057372616309
5.03099745124098 6.12058324952878
4.28830088999046 6.08325009355115
3.52020687781077 4.6250445573386
2.71368009451386 0.533869418769366
1.37580980598694 -4.49117695077465
0.0419740927200973 -8.75198922089943
-1.2257092088105 -10.9505549512234
-2.39011718348157 -10.1106544393668
-3.46328249301565 -9.03760147697679
-4.46114232347675 -8.03975655613965
-5.39618565442041 -7.10481770058181
-6.27898568017285 -6.22284965878694
-7.11828186566953 -5.38356357787029
-7.92109560488306 -4.58074208191696
-8.69267861451919 -3.80926487820948
-9.43649004816579 -3.06537614759602
-9.7925176799688 -2.70936815473066
-10.1637304823182 -2.33815806976633
-10.5517585472076 -1.95006447782778
-10.9580472560711 -1.54363204150583
-10.8906356221176 -1.61090823297137
-10.8240434066279 -1.67617995291663
-10.7579113542295 -1.74209093706863
-10.6917121265867 -1.80810393669004
-10.6723630841252 -1.82725143647662
-10.6580587334914 -1.84136512765722
-10.6481160248453 -1.85112953320299
-10.6417764046726 -1.85730071140045
-10.6140305035499 -1.88487691795806
-10.5906124259885 -1.90811530297586
-10.570724091451 -1.92779637988764
-10.5534771759427 -1.94377088827929
-10.608061240415 -1.88901315996565
-10.6708203118203 -1.82617180559343
-10.7406245192607 -1.75638234958601
-10.8161932021637 -1.68092422142947
-10.8513448899336 -1.64597664008198
-10.8967689355615 -1.60083620129768
-10.9513533407191 -1.54659374828972
-11.0138275029019 -1.48449651897083
-11.0087022471476 -1.49001525897085
-11.0129743179259 -1.48872555351917
-11.025418646747 -1.47661563638847
-11.0449671251288 -1.45734190957845
-11.1492619077862 -1.3532577279127
-11.2718861541101 -1.23078432963507
-11.411589930261 -1.09117912724434
-11.566861033154 -0.935964270104386
-11.4154833899228 -1.08735944161148
-11.2702049498458 -1.23262790548497
-11.1314213310844 -1.37137747757755
-10.9992874330962 -1.50314715298059
-10.6850530992237 -1.81731430745597
-10.364962423285 -2.13732626293734
-10.0408603330974 -2.46133511001827
-9.71422066147931 -2.78786184294699
-9.36360789614376 -3.13834557155207
-9.00518569237658 -3.49662142951171
-8.63983683792547 -3.86180932781952
-8.26809156962371 -4.23338260590076
-7.81345173655837 -4.68784205564268
-7.34922649575972 -5.15065634807683
-6.87690943010699 -5.62281350520523
-6.39742489295026 -6.10216351873198
-5.78848781780712 -6.71099079700267
-5.17785295299781 -7.32154347524082
-4.5701434764068 -7.92920493362822
-3.96935975368043 -8.52999497588314
-3.36800621280888 -9.13146706757248
-2.77861916170379 -9.72124453167724
-2.20570390226206 -10.2952188906393
-1.6532034391045 -10.8486806038374
-1.13798606995008 -11.3618605574441
-0.636927547857617 -8.38620834834904
-0.28693933887012 -2.71830051403027
};
\addlegendentry{$\mu_\mathrm{o}$}
\addplot [semithick, white!50.19607843137255!black, forget plot]
table {%
12.5 0
0 12.5
-12.5 0
0 -12.5
12.5 0
};
\addplot [semithick, white!50.19607843137255!black, dashed, forget plot]
table {%
3 0
0 3
-3 0
0 -3
3 0
};
\addplot [semithick, red, dashed, forget plot]
table {%
-12.5 6.12068965517241
12.5 6.12068965517241
};
\end{groupplot}

\end{tikzpicture}


==> ressources/variable_friction/diamond/SQP_OSQP_debug_65_65.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 100}]
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\node at (axis cs:0,5)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$s_\mathrm{glob}$: 1503.45 m   $t$: 1585763089.0 s   $\mathrm{QP}_\mathrm{status}$: 1   $\mathrm{QP}_\mathrm{iter}$: 700   $\mathrm{SQP}_\mathrm{\Delta t}$: 17.626047134399414 ms};
\begin{axis}[
tick pos=both,
xmin=0, xmax=7788,
ymin=0, ymax=1
]
\path [fill=color0, draw opacity=0]
(axis cs:0,0)
--(axis cs:0,1)
--(axis cs:5988,1)
--(axis cs:5988,0)
--cycle;
\addplot [red]
table {%
1.13686837721616e-13 0
1.13686837721616e-13 1
};
\node at (axis cs:-0.02,0.5)[
  scale=0.6,
  anchor= east,
  text=black,
  rotate=0.0
]{Id};
\node at (axis cs:1.02,0.5)[
  scale=0.6,
  anchor= west,
  text=black,
  rotate=0.0
]{1497};
\end{axis}

\begin{axis}[
axis background/.style={fill=white!95.0!black},
tick pos=both,
xmin=0, xmax=1,
ymin=0, ymax=1
]
\node at (axis cs:0.5,0.5)[
  scale=0.6,
  text=black,
  rotate=0.0
]{Next};
\end{axis}

\begin{axis}[
axis background/.style={fill=white!85.0!black},
tick pos=both,
xmin=0, xmax=1,
ymin=0, ymax=1
]
\node at (axis cs:0.5,0.5)[
  scale=0.6,
  text=black,
  rotate=0.0
]{Prev};
\end{axis}


\nextgroupplot[
legend cell align={left},
legend columns=6,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-5.7, xmax=119.7,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle v\) in \(\displaystyle \mathrm{\frac{m}{s}}\)},
ymin=-1, ymax=70,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 27.3332296154986
1 27.309397975197
2 27.2839255594164
3 27.2564927368742
4 27.2256470467727
5 27.1647235757487
6 27.1028337952803
7 27.0402784381974
8 26.978987680634
9 26.9194442633565
10 26.8621350906318
11 26.8074309858026
12 26.7537933125186
13 26.7017307807585
14 26.6517749836665
15 26.604534089285
16 26.5564440104735
17 26.5078759679869
18 26.4592147283991
19 26.4109834856701
20 26.3629878580151
21 26.3159097734545
22 26.2702203232585
23 26.2268864668578
24 26.1915631318753
25 26.163195488441
26 26.1409621136616
27 26.1241134279851
28 26.1281746203827
29 26.1501451064596
30 26.1872742398618
31 26.2429012160726
32 26.3634883475609
33 26.5451590164348
34 26.7845661065013
35 27.0788943395067
36 27.4258573773845
37 27.8236923856361
38 28.271154054135
39 28.7564213980245
40 29.2320688581009
41 29.6984909056779
42 30.1560371797318
43 30.4795607688843
44 30.4713259440161
45 30.064448954643
46 29.3218291377055
47 28.436628838129
48 27.6369344364267
49 26.9179432183222
50 26.2760073448949
51 25.7084725166396
52 25.2136828728269
53 24.7907599147497
54 24.4395339441009
55 24.1890584254312
56 23.9685284126011
57 23.7809918733969
58 23.6298697405851
59 23.5186254198268
60 23.4012398753136
61 23.277434260229
62 23.1469728937349
63 23.0093208165302
64 22.8691725993461
65 22.7269198360926
66 22.5828974305176
67 22.4373309054508
68 22.2878380723693
69 22.1346168837599
70 21.9777718125223
71 21.8171337033376
72 21.6605343999332
73 21.5090827417012
74 21.3638473242441
75 21.2259556313993
76 21.0911765229085
77 20.9609004077519
78 20.8365064374341
79 20.7198652274504
80 20.6031764851801
81 20.4875993586739
82 20.3743118266812
83 20.2649905195939
84 20.1695054523409
85 20.0912794036231
86 20.0339453929787
87 20.0010233208066
88 19.9779340018554
89 19.9617155251715
90 19.9494325010296
91 19.9383520781553
92 19.9504200756033
93 19.9809446023043
94 20.0257365320758
95 20.0813509295024
96 20.1470725834375
97 20.220415562397
98 20.1811781966951
99 20.015746176449
100 19.8044304961186
101 19.5423428713163
102 19.223959280762
103 18.8445460962052
104 18.3722399726323
105 17.7944251744488
106 17.095842464856
107 16.2599716121818
108 15.2554064716047
109 14.0426607123587
110 12.5594349838439
111 10.6852162530977
112 8.17305121326461
113 5.7717843592482
114 4.58257166660603
};
\addlegendentry{$v_\mathrm{o,OSQP}$}
\addplot [semithick, red, dashed]
table {%
0 69.4444444444444
1 69.4444444444444
2 69.4444444444444
3 69.4444444444444
4 69.4444444444444
5 69.4444444444444
6 69.4444444444444
7 69.4444444444444
8 69.4444444444444
9 69.4444444444444
10 69.4444444444444
11 69.4444444444444
12 69.4444444444444
13 69.4444444444444
14 69.4444444444444
15 69.4444444444444
16 69.4444444444444
17 69.4444444444444
18 69.4444444444444
19 69.4444444444444
20 69.4444444444444
21 69.4444444444444
22 69.4444444444444
23 69.4444444444444
24 69.4444444444444
25 69.4444444444444
26 69.4444444444444
27 69.4444444444444
28 69.4444444444444
29 69.4444444444444
30 69.4444444444444
31 69.4444444444444
32 69.4444444444444
33 69.4444444444444
34 69.4444444444444
35 69.4444444444444
36 69.4444444444444
37 69.4444444444444
38 69.4444444444444
39 69.4444444444444
40 69.4444444444444
41 69.4444444444444
42 69.4444444444444
43 69.4444444444444
44 69.4444444444444
45 69.4444444444444
46 69.4444444444444
47 69.4444444444444
48 69.4444444444444
49 69.4444444444444
50 69.4444444444444
51 69.4444444444444
52 69.4444444444444
53 69.4444444444444
54 69.4444444444444
55 69.4444444444444
56 69.4444444444444
57 69.4444444444444
58 69.4444444444444
59 69.4444444444444
60 69.4444444444444
61 69.4444444444444
62 69.4444444444444
63 69.4444444444444
64 69.4444444444444
65 69.4444444444444
66 69.4444444444444
67 69.4444444444444
68 69.4444444444444
69 69.4444444444444
70 69.4444444444444
71 69.4444444444444
72 69.4444444444444
73 69.4444444444444
74 69.4444444444444
75 69.4444444444444
76 69.4444444444444
77 69.4444444444444
78 69.4444444444444
79 69.4444444444444
80 69.4444444444444
81 69.4444444444444
82 69.4444444444444
83 69.4444444444444
84 69.4444444444444
85 69.4444444444444
86 69.4444444444444
87 69.4444444444444
88 69.4444444444444
89 69.4444444444444
90 69.4444444444444
91 69.4444444444444
92 69.4444444444444
93 69.4444444444444
94 69.4444444444444
95 69.4444444444444
96 69.4444444444444
97 69.4444444444444
98 69.4444444444444
99 69.4444444444444
100 69.4444444444444
101 69.4444444444444
102 69.4444444444444
103 69.4444444444444
104 69.4444444444444
105 69.4444444444444
106 69.4444444444444
107 69.4444444444444
108 69.4444444444444
109 69.4444444444444
110 69.4444444444444
111 69.4444444444444
112 69.4444444444444
113 69.4444444444444
114 69.4444444444444
};
\addlegendentry{$v_\mathrm{max}$}
\addplot [semithick, green!50.19607843137255!black, mark=x, mark size=2, mark options={solid}]
table {%
114 4.58257569495584
};
\addlegendentry{$v_\mathrm{end}$}
\addplot [semithick, white!50.19607843137255!black, dotted]
table {%
0 27.3332296154986
1 27.3093031716819
2 27.2837647311739
3 27.2563208679915
4 27.2239658116283
5 27.1628333107855
6 27.1008547940896
7 27.0382100427182
8 26.9768189355414
9 26.9171631672875
10 26.8597499802491
11 26.8050344803109
12 26.7514015261829
13 26.6993674630153
14 26.6494657052381
15 26.6023014678452
16 26.554311687266
17 26.5058621495662
18 26.4573313080604
19 26.4092353766606
20 26.3614083474767
21 26.3143695117177
22 26.2686952973004
23 26.2253976183311
24 26.1901934568574
25 26.1619222389736
26 26.1397653758954
27 26.1229751896741
28 26.1270783998339
29 26.1490764601654
30 26.1862856248032
31 26.2418914444189
32 26.3624491180143
33 26.5440843584369
34 26.7834521857794
35 27.077739382976
36 27.4246616294696
37 27.822458037918
38 28.2698852862189
39 28.7551313413162
40 29.2307676179451
41 29.6971881996131
42 30.1547403190186
43 30.4780473173466
44 30.469683037641
45 30.0623343272334
46 29.3186480353871
47 28.4333166357278
48 27.6335540211721
49 26.9144996591468
50 26.2725146811357
51 25.7049533765371
52 25.2101203682494
53 24.7871348112181
54 24.4358241909946
55 24.1852594465908
56 23.9646296470698
57 23.7769834899247
58 23.6257422100441
59 23.5143682346133
60 23.3968827319608
61 23.2730391334122
62 23.142545166442
63 23.0048641429897
64 22.8646881810998
65 22.7224070139663
66 22.5783537681116
67 22.4327523065388
68 22.2832196640635
69 22.1299529953505
70 21.9730592180386
71 21.8123758824459
72 21.6557213805403
73 21.5042012386567
74 21.3588798277316
75 21.2208802954025
76 21.0859683210745
77 20.9555300828432
78 20.8309397784967
79 20.7140631653392
80 20.5971299029488
81 20.481280735352
82 20.3676661833905
83 20.257959163828
84 20.1620198267197
85 20.0832631003141
86 20.025310962824
87 19.9924770979444
88 19.9702239106549
89 19.9547289075768
90 19.9432262449276
91 19.9329666901393
92 19.9457396563257
93 19.9768731164329
94 20.0221865236511
95 20.078242074536
96 20.1155067957133
97 20.0217466650597
98 19.8491835543155
99 19.6396997016155
100 19.378245398236
101 19.0588609969875
102 18.6746714714256
103 18.2194644194753
104 17.659378861216
105 16.9786000040886
106 16.1571174340619
107 15.1714942995199
108 13.9775860999533
109 12.5124702576134
110 10.6621481955888
111 8.16062477071162
112 5.76759886947554
113 4.58258076859177
114 4.58258076859177
};
\addlegendentry{$v_\mathrm{ini}$}
\addplot [semithick, blue, dotted, mark=square, mark size=1, mark repeat=10, mark options={solid,fill opacity=0}]
table {%
0 27.3332296154986
1 27.3093045658332
2 27.2837664817132
3 27.2562928416825
4 27.2253177251529
5 27.1642564169285
6 27.1023618858723
7 27.0398303525018
8 26.9785667349292
9 26.9190474384704
10 26.861760959512
11 26.8071675648564
12 26.7536640175112
13 26.7017697147195
14 26.6520213926215
15 26.605027108586
16 26.5572198162133
17 26.5089653786263
18 26.460642435193
19 26.4127669390236
20 26.3651383311891
21 26.3183119756087
22 26.2728672911268
23 26.2295466343372
24 26.1940572738567
25 26.1655209226103
26 26.1431178862879
27 26.1260996257998
28 26.1299934541511
29 26.1517993373996
30 26.1887668817283
31 26.2441255803526
32 26.3644635119065
33 26.5459033637645
34 26.7850973844107
35 27.0792297564813
36 27.4260137168339
37 27.8236861212863
38 28.2710016486636
39 28.7562049940522
40 29.2318000354692
41 29.6981813863678
42 30.1556974900071
43 30.4789104188374
44 30.470662680624
45 30.0636817445641
46 29.3206076307691
47 28.4353494988845
48 27.6355916819328
49 26.9165295530462
50 26.274514729402
51 25.7069325392374
52 25.2120894449021
53 24.7891062078641
54 24.4378122632884
55 24.1872707790988
56 23.9666711886609
57 23.7790608988001
58 23.6278602237386
59 23.5165314639165
60 23.3990595251545
61 23.2752266372751
62 23.1447411982522
63 23.0070676627289
64 22.8668997546196
65 22.7246284637702
66 22.5805880244207
67 22.4350031973244
68 22.2854912482173
69 22.1322492328913
70 21.9753806130462
71 21.8147260193705
72 21.6581055392134
73 21.5066265402243
74 21.3613559780763
75 21.2234196026545
76 21.0885847703581
77 20.9582396347503
78 20.8337608039757
79 20.7170166891913
80 20.6002045426473
81 20.4845027198099
82 20.3710660797745
83 20.2615686911194
84 20.1658744375368
85 20.087401101721
86 20.0297774592953
87 19.9968994740681
88 19.9742112343726
89 19.9583401012982
90 19.946357603826
91 19.9356808388682
92 19.9480939117151
93 19.9789131192318
94 20.0239568967895
95 20.0797879611967
96 20.1456947475888
97 20.2191859101241
98 20.1809242309238
99 20.0154430576111
100 19.8040625923652
101 19.5418642090386
102 19.2233468053068
103 18.8437711498227
104 18.3712655429342
105 17.7932022736037
106 17.0943048450772
107 16.2580297544585
108 15.2529374394128
109 14.0395144777734
110 12.5555561134042
111 10.6815915556334
112 8.16995138863524
113 5.76979311966495
114 4.58257568886252
};
\addlegendentry{$v_\mathrm{o,IPOPT}$}

\nextgroupplot[
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.09)}, anchor=south, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-5.65, xmax=118.65,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle F\) in \(\displaystyle \mathrm{kN}\)},
ymin=-20, ymax=8,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.300238760644454
1 0.276690909250941
2 0.249574174720986
3 0.17969387747824
4 -0.224801586337525
5 -0.237539900132265
6 -0.24633543525472
7 -0.229788409497827
8 -0.206618697959186
9 -0.176500180975092
10 -0.139621089915366
11 -0.125678385728651
12 -0.104678950449062
13 -0.0764121605389203
14 -0.0406539501154191
15 -0.052947513315166
16 -0.0602162865129472
17 -0.0623040165074569
18 -0.0590633709118125
19 -0.0563783506319986
20 -0.0466474793129654
21 -0.0291170950321789
22 0.000218848154946549
23 0.109114432598595
24 0.20220557962198
25 0.284213878646911
26 0.355944040106526
27 0.638382994880452
28 0.88127280075558
29 1.08928350607149
30 1.26376606215939
31 2.06367133686798
32 2.82921885399122
33 3.57051763296062
34 4.29729177758074
35 5.01901223655891
36 5.74505015889758
37 6.4848476528445
38 7.10026428012437
39 7.10026910739806
40 7.10026493480147
41 7.10024144030971
42 5.32406165181802
43 0.675001174919476
44 -4.93068754930329
45 -9.48360339085754
46 -11.1463269979195
47 -9.73511542388414
48 -8.47331140758048
49 -7.33030720843348
50 -6.28159809075515
51 -5.30564496164693
52 -4.38441216028592
53 -3.5024733238429
54 -2.64654198732187
55 -2.25148487402176
56 -1.82891752510762
57 -1.37328932357296
58 -0.878425443779145
59 -0.950449207061975
60 -1.02449804470676
61 -1.10097846836668
62 -1.18077372776685
63 -1.20580371831608
64 -1.22582408722251
65 -1.24154806503424
66 -1.25380618056428
67 -1.29362762255604
68 -1.33041083694515
69 -1.36516608947328
70 -1.39919088384002
71 -1.34697177706395
72 -1.28332168701792
73 -1.20888571903516
74 -1.12440820510744
75 -1.0860376115981
76 -1.03324878888835
77 -0.966399572424328
78 -0.885929166361517
79 -0.883585693704026
80 -0.86912788869605
81 -0.842636968169297
82 -0.804667117480294
83 -0.657903822894308
84 -0.47708410019905
85 -0.260011642940587
86 0.000382973077198479
87 0.109829314971758
88 0.179534797183546
89 0.220578740205207
90 0.233677112618402
91 0.471273433771549
92 0.661740641427334
93 0.810356828354704
94 0.921523197245776
95 0.730200057211328
96 -0.624077525126885
97 -1.43043233408522
98 -1.79152356231772
99 -2.29486206611326
100 -2.83730340919121
101 -3.41919570796456
102 -4.04106491485001
103 -4.90821694110689
104 -5.82573117711883
105 -6.78633976146035
106 -7.78285791017101
107 -8.82670400114681
108 -9.89593933543327
109 -10.9844073003034
110 -12.0697562382856
111 -8.55591558247931
112 -3.14090441408487
113 0.0179340397115695
};
\addlegendentry{$F_\mathrm{o,OSQP}$}
\addplot [semithick, red, mark=-, mark size=2, mark options={solid}]
table {%
0 0.300238760644454
0 0.400238760644454
0 0.200238760644454
};
\addlegendentry{tol}
\addplot [semithick, blue, dashed, mark=square, mark size=1, mark repeat=10, mark options={solid,fill opacity=0}]
table {%
0 0.300258434407107
1 0.276695980396597
2 0.249155469765887
3 0.199076979926327
4 -0.223783546401291
5 -0.236344947278378
6 -0.244737254633304
7 -0.227992999114571
8 -0.204699400763774
9 -0.174715943338378
10 -0.137900527812598
11 -0.123857487132798
12 -0.102715188422916
13 -0.0742592932949241
14 -0.0382695693803121
15 -0.0503935505922777
16 -0.0574917302809144
17 -0.0594062408676689
18 -0.0559878385473975
19 -0.0536034230184378
20 -0.04368087148019
21 -0.0259170824157183
22 4.575803069784e-10
23 0.10535221341562
24 0.198725992508105
25 0.280997829558535
26 0.352973697632363
27 0.635691053550861
28 0.878828705399808
29 1.08617358428642
30 1.26092391836552
31 2.06120088303849
32 2.82706638239834
33 3.56863715401357
34 4.29564292076421
35 5.01755914591529
36 5.74376106470011
37 6.48369518925803
38 7.09999976426752
39 7.09999971842104
40 7.09999961476192
41 7.09999902630935
42 5.32292428783468
43 0.676690729526243
44 -4.92568890559418
45 -9.47566296416697
46 -11.1460669111164
47 -9.73571105776417
48 -8.47399427417504
49 -7.33118574699845
50 -6.28228722913858
51 -5.30613290578117
52 -4.38468867313318
53 -3.50252262925927
54 -2.64642560657515
55 -2.25125663795927
56 -1.82859069343353
57 -1.37287086658032
58 -0.877912845940578
59 -0.950329677223521
60 -1.02442152657115
61 -1.10093698341326
62 -1.18075399549133
63 -1.20578144218173
64 -1.22578424173887
65 -1.24147774328531
66 -1.25369533168281
67 -1.29347715627133
68 -1.33022258110877
69 -1.36498002277359
70 -1.39897296471315
71 -1.34669435960079
72 -1.28296386491899
73 -1.20841878825998
74 -1.12380322029549
75 -1.08528379228251
76 -1.03232490314187
77 -0.965279771352951
78 -0.884578791049443
79 -0.882368680538122
80 -0.867642016535269
81 -0.840838131319406
82 -0.802533875069035
83 -0.655388699127644
84 -0.474148580984188
85 -0.256572303172102
86 9.83892467498748e-10
87 0.105404550464269
88 0.175730076727022
89 0.215696820038112
90 0.229457629769434
91 0.467664030762331
92 0.65860583770046
93 0.8076769461608
94 0.919312057405584
95 1.02741581666044
96 1.1109253201704
97 -0.0491584720512044
98 -1.36330904172811
99 -1.82312315132022
100 -2.31891279913356
101 -2.8503177988628
102 -3.41743983073839
103 -4.23975059754967
104 -5.11262824442694
105 -6.02903592232282
106 -6.98194030588082
107 -7.98602264731371
108 -9.01708033500311
109 -10.064457311713
110 -11.1174797522912
111 -12.1375896880908
112 -8.58843391214712
113 -3.14737646315516
};
\addlegendentry{$F_\mathrm{o,IPOPT}$}
\addplot [semithick, red, dashed, mark=square, mark size=1, mark repeat=14, mark options={solid,fill opacity=0}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
};
\addlegendentry{$F_\mathrm{o,qpOASES}$}

\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-5.6, xmax=117.6,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \Delta F\) in \(\displaystyle \mathrm{kN}\)},
ymin=-5.5, ymax=5.5,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 -0.0235478513935146
1 -0.0271167345299554
2 -0.0698802972427464
3 -0.404495463815765
4 -0.0127383137947392
5 -0.0087955351224549
6 0.0165470257568927
7 0.0231697115386407
8 0.0301185169840945
9 0.0368790910597259
10 0.0139427041867162
11 0.020999435279589
12 0.0282667899101412
13 0.0357582104235021
14 -0.0122935631997469
15 -0.00726877319778119
16 -0.00208772999450879
17 0.00324064559564352
18 0.00268502027981388
19 0.00973087131903405
20 0.0175303842807866
21 0.0293359431871245
22 0.108895584443649
23 0.0930911470233848
24 0.0820082990249311
25 0.071730161459616
26 0.282438954773926
27 0.242889805875128
28 0.20801070531591
29 0.174482556087902
30 0.799905274708588
31 0.76554751712324
32 0.741298778969401
33 0.726774144620118
34 0.721720458978172
35 0.726037922338671
36 0.739797493946916
37 0.615416627279877
38 4.82727368567026e-06
39 -4.17259658824776e-06
40 -2.34944917636426e-05
41 -1.77617978849169
42 -4.64906047689854
43 -5.60568872422276
44 -4.55291584155425
45 -1.66272360706195
46 1.41121157403534
47 1.26180401630366
48 1.143004199147
49 1.04870911767834
50 0.975953129108214
51 0.921232801361011
52 0.881938836443025
53 0.855931336521023
54 0.395057113300114
55 0.422567348914139
56 0.455628201534665
57 0.494863879793812
58 -0.0720237632828304
59 -0.0740488376447868
60 -0.0764804236599161
61 -0.079795259400175
62 -0.0250299905492231
63 -0.0200203689064313
64 -0.015723977811728
65 -0.0122581155300434
66 -0.039821441991764
67 -0.0367832143891071
68 -0.0347552525281323
69 -0.0340247943667329
70 0.0522191067760662
71 0.0636500900460284
72 0.0744359679827618
73 0.0844775139277179
74 0.0383705935093364
75 0.0527888227097559
76 0.0668492164640213
77 0.0804704060628101
78 0.00234347265749157
79 0.0144578050079751
80 0.0264909205267534
81 0.0379698506890032
82 0.146763294585986
83 0.180819722695258
84 0.217072457258462
85 0.260394616017787
86 0.10944634189456
87 0.0697054822117877
88 0.0410439430216609
89 0.0130983724131948
90 0.237596321153147
91 0.190467207655785
92 0.14861618692737
93 0.111166368891072
94 -0.191323140034447
95 -1.35427758233821
96 -0.806354808958331
97 -0.361091228232507
98 -0.503338503795536
99 -0.542441343077954
100 -0.581892298773347
101 -0.621869206885453
102 -0.867152026256882
103 -0.917514236011939
104 -0.960608584341514
105 -0.996518148710663
106 -1.0438460909758
107 -1.06923533428646
108 -1.08846796487016
109 -1.08534893798215
110 3.51384065580627
111 5.41501116839444
112 3.15883845379644
};

\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle s_{\mathrm{loc},j}\)},
xmin=-5.65, xmax=118.65,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle P\) in \(\displaystyle \mathrm{kW}\)},
ymin=-600, ymax=280,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 8.20649498416753
1 7.55623592558226
2 6.80932306606428
3 4.89779398256047
4 -6.11999070085255
5 -6.45225671195328
6 -6.67590086147703
7 -6.21306728138438
8 -5.57391520354224
9 -4.75088417036233
10 -3.75018756709665
11 -3.36881346288629
12 -2.80030863480226
13 -2.04015635287158
14 -1.08340604938331
15 -1.40852571118279
16 -1.59900204071448
17 -1.65142167291094
18 -1.56265917238466
19 -1.48890913198835
20 -1.22969325054953
21 -0.766197997784559
22 0.00574885549866622
23 2.86156938079671
24 5.29580324835564
25 7.43558139239758
26 9.30429369533289
27 16.6764631367719
28 23.0250835569822
29 28.4837576870604
30 33.0933390666386
31 54.1546391990484
32 74.5851380820703
33 94.7761212525933
34 115.096308853177
35 135.90350530151
36 157.556056652097
37 180.424401703557
38 200.723656700954
39 204.169170741921
40 207.546194335026
41 210.85720631557
42 160.545696553018
43 20.5727177484603
44 -150.236486784914
45 -285.099255762844
46 -326.795238139334
47 -276.801619332655
48 -234.14770851959
49 -197.291550862824
50 -165.033378060359
51 -136.381356371594
52 -110.531558304825
53 -86.8162784507889
54 -64.6704347162827
55 -54.4527458182911
56 -43.8293311442397
57 -32.652677573484
58 -20.7534530854696
59 -22.3492126431515
60 -23.9700606111272
61 -25.6231149793419
62 -27.3261093261925
63 -27.7393507229732
64 -28.0280855192239
65 -28.2109604611102
66 -28.3088795014251
67 -29.0196280336964
68 -29.6458369230993
69 -30.2110613908902
70 -30.7445041479564
71 -29.3806547043649
72 -27.7912568956651
73 -25.9961217766702
74 -24.0160997302052
75 -23.0466741520282
76 -21.7870512302883
77 -20.2514153119848
78 -18.4547371124905
79 -18.3026498713753
80 -17.9015400257481
81 -17.2582843030613
82 -16.3891912375897
83 -13.3277887779192
84 -9.61897908722597
85 -5.22188223432079
86 0.0076691549612633
87 2.19576006425581
88 3.58535009950941
89 4.40158896356974
90 4.66027552521024
91 9.39387765731584
92 13.1989065539196
93 16.1883955390769
94 18.4509093411262
95 14.661133511529
96 -12.5536356977418
97 -28.6397538145642
98 -35.5602800303258
99 -45.0704018350933
100 -54.9819617325588
101 -65.1659757195927
102 -75.4655596795283
103 -89.4250839215629
104 -102.87879400034
105 -115.222548301678
106 -125.748549227251
107 -133.914289436949
108 -138.321344100933
109 -137.442069642558
110 -128.689529697233
111 -69.8216166384983
112 -18.1154767478066
113 0.0821841854854028
};
\addlegendentry{$P_\Sigma$}
\addplot [semithick, red, dashed]
table {%
0 270
1 270
2 270
3 270
4 270
5 270
6 270
7 270
8 270
9 270
10 270
11 270
12 270
13 270
14 270
15 270
16 270
17 270
18 270
19 270
20 270
21 270
22 270
23 270
24 270
25 270
26 270
27 270
28 270
29 270
30 270
31 270
32 270
33 270
34 270
35 270
36 270
37 270
38 270
39 270
40 270
41 270
42 270
43 270
44 270
45 270
46 270
47 270
48 270
49 270
50 270
51 270
52 270
53 270
54 270
55 270
56 270
57 270
58 270
59 270
60 270
61 270
62 270
63 270
64 270
65 270
66 270
67 270
68 270
69 270
70 270
71 270
72 270
73 270
74 270
75 270
76 270
77 270
78 270
79 270
80 270
81 270
82 270
83 270
84 270
85 270
86 270
87 270
88 270
89 270
90 270
91 270
92 270
93 270
94 270
95 270
96 270
97 270
98 270
99 270
100 270
101 270
102 270
103 270
104 270
105 270
106 270
107 270
108 270
109 270
110 270
111 270
112 270
113 270
};
\addlegendentry{$P_\mathrm{\Sigma,max}$}

\nextgroupplot[
legend cell align={left},
legend columns=5,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle s_{\mathrm{loc},k}\)},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \epsilon\)},
ymin=-0.5, ymax=5,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.00156127087514278
1 0.00908050014592537
2 -0.00147833235816368
3 0.00605917721556322
4 6.98004753321071e-05
5 0.0033531206149036
6 0.0081457734854633
7 0.00894939635533231
8 0.010864490570187
9 0.000805458378685306
10 -0.00133398019458414
11 -0.000198649298531505
};
\addlegendentry{$\epsilon_\mathrm{o,OSQP}$}
\addplot [semithick, white!50.19607843137255!black, dotted]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
};
\addlegendentry{$\epsilon_\mathrm{ini}$}
\addplot [semithick, red, dashed]
table {%
0 3
1 3
2 3
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
};
\addlegendentry{$\epsilon_\mathrm{max}$}
\addplot [semithick, blue, dotted]
table {%
0 -9.90724930891866e-07
1 -9.90271885985417e-07
2 -9.86711234263749e-07
3 -9.90329457294617e-07
4 -9.90798277750532e-07
5 -9.90178452851603e-07
6 -9.89892775081879e-07
7 -9.89776110466647e-07
8 -9.881369289807e-07
9 -9.90600360058814e-07
10 -9.90158171757527e-07
11 -9.90569126668323e-07
};
\addlegendentry{$\epsilon_\mathrm{o,IPOPT}$}
\addplot [semithick, red, dotted]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
};
\addlegendentry{$\epsilon_\mathrm{o,qpOASES}$}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle a_\mathrm{y}\) in \(\displaystyle \frac{m}{s^2}\)},
xmin=-23.4697456524499, xmax=23.4697456524499,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle a_\mathrm{x}\) in \(\displaystyle \frac{m}{s^2}\)},
ymin=-14.1625, ymax=14.1625,
ytick style={color=black}
]
\addplot [semithick, green!50.19607843137255!black]
table {%
12.5 0
0 12.5
-12.5 0
0 -12.5
12.5 0
};
\addlegendentry{$\bar{\mu}$}
\addplot [semithick, green!50.19607843137255!black, dashed]
table {%
12.875 0
0 12.875
-12.875 0
0 -12.875
12.875 0
};
\addlegendentry{$\bar{\mu} + \epsilon_\mathrm{max}$}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks]
table {%
6.36540115861395 0.259979824228829
6.37600716257157 0.239331836268919
6.38838353151047 0.215288501144083
6.39365551423362 0.17319069033678
6.39983687036558 -0.191247141379667
6.39427178355802 -0.203682550827989
6.39051246249619 -0.211260746597016
6.3980080765557 -0.196865205656963
6.4084380071172 -0.17674776135328
6.42186824602321 -0.150882276808416
6.43836173871728 -0.120191032306971
6.44460421788364 -0.108361908637611
6.45401753722397 -0.0905388115384371
6.4666923961484 -0.0664710895405998
6.48272471278398 -0.0359103118748364
6.47716963778308 -0.0467878641121751
6.4738495110805 -0.0532686613146198
6.47283749112032 -0.0552079529179352
6.47420322971285 -0.0524754119338421
6.47509629064549 -0.0505510017142053
6.47936174222969 -0.0406451780201206
6.48719753083747 -0.0252508790112038
6.49869032346086 -0.000205846350273209
6.45146428647928 0.0927034512580084
6.40969506283826 0.173223402894361
6.37290247075512 0.244154777483045
6.34072450043628 0.306202012848193
6.21409003697395 0.54988511059897
6.10519221770569 0.759448387450706
6.01233383795186 0.93815874778505
5.93408169131434 1.08973634611999
5.57549306775433 1.77942641258004
5.23230722490707 2.43947506426086
4.89999122565531 3.07859929215438
4.57418542496444 3.705182559161
4.25064395869007 4.32738935849508
3.92516571150602 4.95329808756079
3.59351745946815 5.59104675415754
3.25134973514008 6.12146128876168
2.89187448534579 6.12135220804524
2.50311794285366 6.12123399320268
2.08518749611413 6.1211225035194
1.63792586261007 4.59257400668763
0.849949129007392 0.583538538021089
0.0264082708329335 -4.24511112485084
-0.776578208686932 -8.16353573726837
-1.50361158339827 -9.60840000521127
-2.13590771690982 -8.3925083847949
-2.70157526558528 -7.30473447447353
-3.21394382987101 -6.31946332023177
-3.68422072148747 -5.41555835463881
-4.12188240033254 -4.57395896465101
-4.53502299912809 -3.77951533627293
-4.93056134637437 -3.01892192491321
-5.31441994095701 -2.28081932802802
-5.49162757843712 -1.94010629966778
-5.68116724365608 -1.57567838968888
-5.88553080872553 -1.18274363953551
-6.10749153158937 -0.755967318543309
-6.0750718058806 -0.818386917906976
-6.04190231803223 -0.882884502868491
-6.00761592842607 -0.948888159175792
-5.97184790955637 -1.01773241473206
-5.96064454266478 -1.03933064270413
-5.9516934092523 -1.05659058745556
-5.94467408398098 -1.0701284415773
-5.93921325552876 -1.08066197345042
-5.92139389558678 -1.11495494037598
-5.90493673991039 -1.14662155086651
-5.8893722068355 -1.1765648169179
-5.87415228988182 -1.20594468259397
-5.89761099097152 -1.1608298461089
-5.92620718685209 -1.10582813879192
-5.95965600581812 -1.04148763905102
-5.99762483544355 -0.968448846452222
-6.01493063457122 -0.93514002750033
-6.03871763526318 -0.889362160442897
-6.06882898044052 -0.83141725560963
-6.10507345683622 -0.76167541765975
-6.10613417675905 -0.759589869508574
-6.11282035706296 -0.746890740911275
-6.12492389683448 -0.723568455486294
-6.14220020293302 -0.690301751672781
-6.20830143111586 -0.563143382748658
-6.28971499049012 -0.406541143721205
-6.38745052930192 -0.218566883088566
-6.50270540338913 -0.000334389278619673
-6.45541131052754 0.0873488735282942
-6.42361815103718 0.148462317635289
-6.40547432096662 0.183335527391183
-6.39911209376683 0.194289055115346
-6.29204324532918 0.400176842488039
-6.20620996093511 0.565234088798678
-6.13918608530241 0.694121164639715
-6.08897661592865 0.790674170553871
-6.04037430835605 0.884138304401111
-6.00281884164628 0.956449010559726
-5.97557677330077 -0.0511098818548448
-5.88900850631569 -1.1748411551665
-5.68290976907365 -1.5711083179557
-5.46069007386102 -1.99813481329517
-5.22252702866976 -2.45608338587434
-4.96836068360284 -2.94479125959783
-4.59980035747416 -3.65346650714982
-4.20857850019135 -4.40569328343554
-3.7978506368443 -5.19539681678379
-3.37077093852549 -6.0165119974382
-2.92075633834128 -6.88173319078044
-2.45865627146164 -7.77037793274239
-1.98923794806436 -8.67416513380143
-1.51723917056124 -9.58841091666203
-1.05973017900771 -10.4693496873452
-0.597593340732667 -7.40995063907531
-0.286942366131057 -2.71836621292297
};
\addlegendentry{$\mu_\mathrm{o}$}
\addplot [semithick, white!50.19607843137255!black, forget plot]
table {%
6.5 0
0 12.5
-6.5 0
0 -12.5
6.5 0
};
\addplot [semithick, white!50.19607843137255!black, dashed, forget plot]
table {%
3 0
0 3
-3 0
0 -3
3 0
};
\addplot [semithick, red, dashed, forget plot]
table {%
-12.5 6.12068965517241
12.5 6.12068965517241
};
\end{groupplot}

\end{tikzpicture}


==> ressources/variable_friction/diamond/friction_diamond.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
width=0.91\columnwidth,
legend cell align={left},
legend style={draw=none, fill opacity=0.7, text opacity=1, at={(0.95,0.05)}, anchor=south east},
tick align=outside,
tick pos=both,
xlabel={\(\displaystyle a_\mathrm{y}\) in \(\displaystyle \SI{}{\meter\per\second\squared}\)},
xmin=-13, xmax=13,
xtick style={color=black},
ylabel={\(\displaystyle a_\mathrm{x}\) in \(\displaystyle \SI{}{\meter\per\second\squared}\)},
ymin=-13, ymax=13,
ytick style={color=black},
axis equal
]
\addplot [semithick, TUMgray]
table {%
12.5 0
0 12.5
-12.5 0
0 -12.5
12.5 0
};
\addlegendentry{$\bar{\mu}$}
\addplot [semithick, TUMgray, dashed]
table {%
12.875 0
0 12.875
-12.875 0
0 -12.875
12.875 0
};
\addlegendentry{$\bar{\mu} + \epsilon_\mathrm{max}$}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks]
table {%
6.36540115861395 0.259979824228829
6.37600716257157 0.239331836268919
6.38838353151047 0.215288501144083
6.39365551423362 0.17319069033678
6.39983687036558 -0.191247141379667
6.39427178355802 -0.203682550827989
6.39051246249619 -0.211260746597016
6.3980080765557 -0.196865205656963
6.4084380071172 -0.17674776135328
6.42186824602321 -0.150882276808416
6.43836173871728 -0.120191032306971
6.44460421788364 -0.108361908637611
6.45401753722397 -0.0905388115384371
6.4666923961484 -0.0664710895405998
6.48272471278398 -0.0359103118748364
6.47716963778308 -0.0467878641121751
6.4738495110805 -0.0532686613146198
6.47283749112032 -0.0552079529179352
6.47420322971285 -0.0524754119338421
6.47509629064549 -0.0505510017142053
6.47936174222969 -0.0406451780201206
6.48719753083747 -0.0252508790112038
6.49869032346086 -0.000205846350273209
6.45146428647928 0.0927034512580084
6.40969506283826 0.173223402894361
6.37290247075512 0.244154777483045
6.34072450043628 0.306202012848193
6.21409003697395 0.54988511059897
6.10519221770569 0.759448387450706
6.01233383795186 0.93815874778505
5.93408169131434 1.08973634611999
5.57549306775433 1.77942641258004
5.23230722490707 2.43947506426086
4.89999122565531 3.07859929215438
4.57418542496444 3.705182559161
4.25064395869007 4.32738935849508
3.92516571150602 4.95329808756079
3.59351745946815 5.59104675415754
3.25134973514008 6.12146128876168
2.89187448534579 6.12135220804524
2.50311794285366 6.12123399320268
2.08518749611413 6.1211225035194
1.63792586261007 4.59257400668763
0.849949129007392 0.583538538021089
0.0264082708329335 -4.24511112485084
-0.776578208686932 -8.16353573726837
-1.50361158339827 -9.60840000521127
-2.13590771690982 -8.3925083847949
-2.70157526558528 -7.30473447447353
-3.21394382987101 -6.31946332023177
-3.68422072148747 -5.41555835463881
-4.12188240033254 -4.57395896465101
-4.53502299912809 -3.77951533627293
-4.93056134637437 -3.01892192491321
-5.31441994095701 -2.28081932802802
-5.49162757843712 -1.94010629966778
-5.68116724365608 -1.57567838968888
-5.88553080872553 -1.18274363953551
-6.10749153158937 -0.755967318543309
-6.0750718058806 -0.818386917906976
-6.04190231803223 -0.882884502868491
-6.00761592842607 -0.948888159175792
-5.97184790955637 -1.01773241473206
-5.96064454266478 -1.03933064270413
-5.9516934092523 -1.05659058745556
-5.94467408398098 -1.0701284415773
-5.93921325552876 -1.08066197345042
-5.92139389558678 -1.11495494037598
-5.90493673991039 -1.14662155086651
-5.8893722068355 -1.1765648169179
-5.87415228988182 -1.20594468259397
-5.89761099097152 -1.1608298461089
-5.92620718685209 -1.10582813879192
-5.95965600581812 -1.04148763905102
-5.99762483544355 -0.968448846452222
-6.01493063457122 -0.93514002750033
-6.03871763526318 -0.889362160442897
-6.06882898044052 -0.83141725560963
-6.10507345683622 -0.76167541765975
-6.10613417675905 -0.759589869508574
-6.11282035706296 -0.746890740911275
-6.12492389683448 -0.723568455486294
-6.14220020293302 -0.690301751672781
-6.20830143111586 -0.563143382748658
-6.28971499049012 -0.406541143721205
-6.38745052930192 -0.218566883088566
-6.50270540338913 -0.000334389278619673
-6.45541131052754 0.0873488735282942
-6.42361815103718 0.148462317635289
-6.40547432096662 0.183335527391183
-6.39911209376683 0.194289055115346
-6.29204324532918 0.400176842488039
-6.20620996093511 0.565234088798678
-6.13918608530241 0.694121164639715
-6.08897661592865 0.790674170553871
-6.04037430835605 0.884138304401111
-6.00281884164628 0.956449010559726
-5.97557677330077 -0.0511098818548448
-5.88900850631569 -1.1748411551665
-5.68290976907365 -1.5711083179557
-5.46069007386102 -1.99813481329517
-5.22252702866976 -2.45608338587434
-4.96836068360284 -2.94479125959783
-4.59980035747416 -3.65346650714982
-4.20857850019135 -4.40569328343554
-3.7978506368443 -5.19539681678379
-3.37077093852549 -6.0165119974382
-2.92075633834128 -6.88173319078044
-2.45865627146164 -7.77037793274239
-1.98923794806436 -8.67416513380143
-1.51723917056124 -9.58841091666203
-1.05973017900771 -10.4693496873452
-0.597593340732667 -7.40995063907531
-0.286942366131057 -2.71836621292297
};
\addlegendentry{$\mu_\mathrm{o}(\bar{\mu}_\mathrm{l})$}
\addplot [semithick, TUMblue, mark=x, mark size=2, mark options={solid}, only marks]
table {%
	12.2071583517336 0.292527300926229
	12.2195891055405 0.280140709081432
	12.2364293112047 0.263310257858101
	12.2407593095637 0.248432733033529
	12.2493657935697 -0.158472619391251
	12.2468019007223 -0.253765078273161
	12.2449352377964 -0.255856415475189
	12.2651671828197 -0.235677577727947
	12.2907810434116 -0.210105156235446
	12.3216826774763 -0.179230342967325
	12.3577599048789 -0.143459674596959
	12.3732675175378 -0.127952870320641
	12.3945955972486 -0.106618711946296
	12.4216862959093 -0.0795173579599224
	12.4544635011358 -0.046728947618986
	12.4447083126182 -0.0564723062772481
	12.439710474133 -0.0614609263837894
	12.4394618541367 -0.0617039825800419
	12.4439347750598 -0.0572316545205321
	12.4474699329468 -0.0536968432867575
	12.4574898461305 -0.0424992796991694
	12.4740546342419 -0.0259548311817772
	12.497109357959 -0.00036235370257065
	12.4062941656129 0.0919869026977572
	12.3223627765822 0.175882343432549
	12.2450826301614 0.253149536512908
	12.174284265085 0.323960316451859
	11.920394822388 0.577890947505738
	11.6924210310633 0.8059367292945
	11.4890847357985 1.00937588074794
	11.3092500628608 1.18995989699258
	10.5900431358357 1.90928009627396
	9.88300650958915 2.6164264214365
	9.18626966736541 3.31326113524349
	8.4972868370419 4.00232376208395
	7.81292861420571 4.68674060669236
	7.12955158544455 5.37015633566504
	6.4430461147305 6.05668515120524
	5.74886323492163 6.12057372616309
	5.03099745124098 6.12058324952878
	4.28830088999046 6.08325009355115
	3.52020687781077 4.6250445573386
	2.71368009451386 0.533869418769366
	1.37580980598694 -4.49117695077465
	0.0419740927200973 -8.75198922089943
	-1.2257092088105 -10.9505549512234
	-2.39011718348157 -10.1106544393668
	-3.46328249301565 -9.03760147697679
	-4.46114232347675 -8.03975655613965
	-5.39618565442041 -7.10481770058181
	-6.27898568017285 -6.22284965878694
	-7.11828186566953 -5.38356357787029
	-7.92109560488306 -4.58074208191696
	-8.69267861451919 -3.80926487820948
	-9.43649004816579 -3.06537614759602
	-9.7925176799688 -2.70936815473066
	-10.1637304823182 -2.33815806976633
	-10.5517585472076 -1.95006447782778
	-10.9580472560711 -1.54363204150583
	-10.8906356221176 -1.61090823297137
	-10.8240434066279 -1.67617995291663
	-10.7579113542295 -1.74209093706863
	-10.6917121265867 -1.80810393669004
	-10.6723630841252 -1.82725143647662
	-10.6580587334914 -1.84136512765722
	-10.6481160248453 -1.85112953320299
	-10.6417764046726 -1.85730071140045
	-10.6140305035499 -1.88487691795806
	-10.5906124259885 -1.90811530297586
	-10.570724091451 -1.92779637988764
	-10.5534771759427 -1.94377088827929
	-10.608061240415 -1.88901315996565
	-10.6708203118203 -1.82617180559343
	-10.7406245192607 -1.75638234958601
	-10.8161932021637 -1.68092422142947
	-10.8513448899336 -1.64597664008198
	-10.8967689355615 -1.60083620129768
	-10.9513533407191 -1.54659374828972
	-11.0138275029019 -1.48449651897083
	-11.0087022471476 -1.49001525897085
	-11.0129743179259 -1.48872555351917
	-11.025418646747 -1.47661563638847
	-11.0449671251288 -1.45734190957845
	-11.1492619077862 -1.3532577279127
	-11.2718861541101 -1.23078432963507
	-11.411589930261 -1.09117912724434
	-11.566861033154 -0.935964270104386
	-11.4154833899228 -1.08735944161148
	-11.2702049498458 -1.23262790548497
	-11.1314213310844 -1.37137747757755
	-10.9992874330962 -1.50314715298059
	-10.6850530992237 -1.81731430745597
	-10.364962423285 -2.13732626293734
	-10.0408603330974 -2.46133511001827
	-9.71422066147931 -2.78786184294699
	-9.36360789614376 -3.13834557155207
	-9.00518569237658 -3.49662142951171
	-8.63983683792547 -3.86180932781952
	-8.26809156962371 -4.23338260590076
	-7.81345173655837 -4.68784205564268
	-7.34922649575972 -5.15065634807683
	-6.87690943010699 -5.62281350520523
	-6.39742489295026 -6.10216351873198
	-5.78848781780712 -6.71099079700267
	-5.17785295299781 -7.32154347524082
	-4.5701434764068 -7.92920493362822
	-3.96935975368043 -8.52999497588314
	-3.36800621280888 -9.13146706757248
	-2.77861916170379 -9.72124453167724
	-2.20570390226206 -10.2952188906393
	-1.6532034391045 -10.8486806038374
	-1.13798606995008 -11.3618605574441
	-0.636927547857617 -8.38620834834904
	-0.28693933887012 -2.71830051403027
};
\addlegendentry{$\mu_\mathrm{o}(\bar{\mu}_\mathrm{h})$}
\addplot [semithick, white!50.19607843137255!black, forget plot]
table {%
6.5 0
0 12.5
-6.5 0
0 -12.5
6.5 0
};
\addplot [semithick, white!50.19607843137255!black, dashed, forget plot]
table {%
	6.695 0
	0 12.875
	-6.695 0
	0 -12.875
	6.695 0
};
\addplot [semithick, TUMred, dashed]
table {%
-12.5 6.12068965517241
12.5 6.12068965517241
};
\addlegendentry{$\bar{a}_\mathrm{x,m}$}
\end{axis}

\end{tikzpicture}


==> ressources/variable_friction/tpa.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,1,0}

\begin{axis}[
height=5.75cm,
colorbar,
colorbar style={ytick={6.5,8.5,10.5,12.5},yticklabels={6.5,8.5,10.5,12.5},ylabel={$\bar{a}_\mathrm{y}$ in \SI{}{\meter\per\second\squared}},
	every axis y label/.style={
		at={(current axis.west)},
		xshift=1.6cm,
		align=left,
		rotate=90
	},
	yticklabel style={
		align=right
	},
xshift=0cm
},
colormap={}{gray(0cm)=(1); gray(1cm)=(0);},
point meta max=12.6,
point meta min=6.5,
tick align=outside,
tick pos=both,
xlabel={$x$ in \SI{}{\meter}},
xmin=50, xmax=375,
ylabel={$y$ in \SI{}{\meter}},
ymin=0, ymax=150,
axis equal
]
\path [fill=white!33.3333333333333!black]
(axis cs:5.29929318275232,-38.6274835696298)
--(axis cs:2.80342257113766,-36.9666743879434)
--(axis cs:0.306709459872,-35.3070790849)
--(axis cs:-2.18817236428436,-33.6446793023125)
--(axis cs:-3.04693963027607,-33.0726021305283)
--(axis cs:-11.0494214942866,-45.0965815782911)
--(axis cs:-10.1929108692995,-45.6725300693715)
--(axis cs:-7.70289730409632,-47.343692386981)
--(axis cs:-5.20881764696802,-49.0087455588263)
--(axis cs:-2.70945871734768,-50.6658633403298)
--cycle;
\path [fill=white!36.8627450980392!black]
(axis cs:-3.04693963027607,-33.0726021305283)
--(axis cs:-4.6832648464008,-31.9825462576152)
--(axis cs:-7.18505955939987,-30.3304292577261)
--(axis cs:-9.69414537946491,-28.6892133762542)
--(axis cs:-11.3985528994522,-27.5759709859336)
--(axis cs:-19.3881386294276,-39.5761818645957)
--(axis cs:-17.6852567862762,-40.6925580070954)
--(axis cs:-15.1805331165114,-42.341620303831)
--(axis cs:-12.6814468276308,-43.9991491580467)
--(axis cs:-11.0494214942866,-45.0965815782911)
--cycle;
\path [fill=white!38.0392156862745!black]
(axis cs:-11.3985528994522,-27.5759709859336)
--(axis cs:-12.2043681430518,-27.0496486848279)
--(axis cs:-14.7170974294052,-25.4137950351755)
--(axis cs:-17.2367985101242,-23.7883557939493)
--(axis cs:-19.7530013951774,-22.1576063162077)
--(axis cs:-19.9075070232806,-22.056516193946)
--(axis cs:-27.8288553721935,-33.9503877319395)
--(axis cs:-27.6754169457528,-34.0531436635881)
--(axis cs:-25.183110967522,-35.720856143113)
--(axis cs:-22.6938330542247,-37.3931185852288)
--(axis cs:-20.1932325586486,-39.0483779781028)
--(axis cs:-19.3881386294276,-39.5761818645957)
--cycle;
\path [fill=white!57.6470588235294!black]
(axis cs:-19.9075070232806,-22.056516193946)
--(axis cs:-22.2620124059904,-20.5160076705614)
--(axis cs:-24.7733071869488,-18.8777826331178)
--(axis cs:-27.2722420093006,-17.2209529180134)
--(axis cs:-28.1608391401451,-16.6262151400089)
--(axis cs:-36.0710368755882,-28.5001588835492)
--(axis cs:-35.1803070072921,-29.0920088708987)
--(axis cs:-32.6748833383514,-30.7400248940402)
--(axis cs:-30.1670977094096,-32.3844940027447)
--(axis cs:-27.8288553721935,-33.9503877319395)
--cycle;
\path [fill=white!56.078431372549!black]
(axis cs:-28.1608391401451,-16.6262151400089)
--(axis cs:-29.7639617911478,-15.5532456578543)
--(axis cs:-32.2571982314385,-13.8877666382683)
--(axis cs:-34.7549297369234,-12.2289879705135)
--(axis cs:-36.4831886579336,-11.0803333426255)
--(axis cs:-44.3900987496091,-22.946667458837)
--(axis cs:-42.6681463078352,-24.1052897855401)
--(axis cs:-40.1721909151834,-25.7675137855002)
--(axis cs:-37.6780072091893,-27.4323992793582)
--(axis cs:-36.0710368755882,-28.5001588835492)
--cycle;
\path [fill=white!40.7843137254902!black]
(axis cs:-36.4831886579336,-11.0803333426255)
--(axis cs:-37.252087599975,-10.569299192929)
--(axis cs:-39.7501719373169,-8.9109550903502)
--(axis cs:-42.2500417498224,-7.25524134417859)
--(axis cs:-44.7455028561287,-5.59286648947496)
--(axis cs:-44.8842926491095,-5.49996958621776)
--(axis cs:-52.7844106685945,-17.3539750011967)
--(axis cs:-52.644807507833,-17.4456807107373)
--(axis cs:-50.1425823023909,-19.0984833581335)
--(axis cs:-47.6506891607769,-20.7667929102574)
--(axis cs:-45.1561919516344,-22.4311986998464)
--(axis cs:-44.3900987496091,-22.946667458837)
--cycle;
\path [fill=white!39.2156862745098!black]
(axis cs:-44.8842926491095,-5.49996958621776)
--(axis cs:-47.237333944033,-3.92499606085893)
--(axis cs:-49.7229557679646,-2.247766813304)
--(axis cs:-52.2126686720414,-0.57663036308981)
--(axis cs:-53.1322170980291,0.0363880637400282)
--(axis cs:-61.0879047518943,-11.8994479546786)
--(axis cs:-60.1657904577663,-12.508757248417)
--(axis cs:-57.6624093536173,-14.1598167218512)
--(axis cs:-55.1512417958607,-15.7991969667695)
--(axis cs:-52.7844106685945,-17.3539750011967)
--cycle;
\path [fill=white!51.7647058823529!black]
(axis cs:-53.1322170980291,0.0363880637400282)
--(axis cs:-54.7076469733861,1.08665090632464)
--(axis cs:-57.205006868613,2.746405160465)
--(axis cs:-59.6974195706889,4.41362603774085)
--(axis cs:-61.4561720109151,5.5865178422464)
--(axis cs:-69.434113379849,-6.3816919113159)
--(axis cs:-67.6671009366116,-7.54235300336655)
--(axis cs:-65.1658901010494,-9.19665498161875)
--(axis cs:-62.6677306386087,-10.8555398389562)
--(axis cs:-61.0879047518943,-11.8994479546786)
--cycle;
\path [fill=white!32.5490196078431!black]
(axis cs:-61.4561720109151,5.5865178422464)
--(axis cs:-62.1921884929887,6.07735878157388)
--(axis cs:-64.6798995560688,7.75172164397184)
--(axis cs:-67.1609763058289,9.436081416564)
--(axis cs:-69.649403774385,11.1094562148838)
--(axis cs:-69.7810615929727,11.1972585475499)
--(axis cs:-77.8060526552042,-0.841072932591174)
--(axis cs:-77.6743620505538,-0.92882757171846)
--(axis cs:-75.1779248513163,-2.590267872985)
--(axis cs:-72.6785862406166,-4.24736181597096)
--(axis cs:-70.173586572611,-5.89596937623248)
--(axis cs:-69.434113379849,-6.3816919113159)
--cycle;
\path [fill=white!32.9411764705882!black]
(axis cs:-69.7810615929727,11.1972585475499)
--(axis cs:-72.1442425198853,12.77325912329)
--(axis cs:-74.6463202315551,14.4262464309138)
--(axis cs:-77.1618501048873,16.0590976826389)
--(axis cs:-78.1164708736749,16.685405105022)
--(axis cs:-86.124994198984,4.6716606402002)
--(axis cs:-85.1732335381314,4.04110970438802)
--(axis cs:-82.6718294740912,2.38714192451348)
--(axis cs:-80.1698220727853,0.73407157199002)
--(axis cs:-77.8060526552042,-0.841072932591174)
--cycle;
\path [fill=white!41.9607843137255!black]
(axis cs:-78.1164708736749,16.685405105022)
--(axis cs:-79.6692660689719,17.7041626976213)
--(axis cs:-82.1641504982765,19.368069701148)
--(axis cs:-84.6543844402056,21.0389926243108)
--(axis cs:-86.4385776023782,22.2445914789997)
--(axis cs:-94.4634907412405,10.2055879868614)
--(axis cs:-92.6705946021806,9.01324368128552)
--(axis cs:-90.1734326065555,7.35293574925737)
--(axis cs:-87.6731371155912,5.697320771985)
--(axis cs:-86.124994198984,4.6716606402002)
--cycle;
\path [fill=white!37.6470588235294!black]
(axis cs:-86.4385776023782,22.2445914789997)
--(axis cs:-87.1392367256038,22.7180345200319)
--(axis cs:-89.625733511059,24.3946508768553)
--(axis cs:-92.1153607009203,26.0666160253838)
--(axis cs:-94.6106954768797,27.7300571280032)
--(axis cs:-94.7536285200389,27.8253543755707)
--(axis cs:-102.789637790818,15.7684651400367)
--(axis cs:-102.647000387047,15.6727517485551)
--(axis cs:-100.155158578646,14.0044976575908)
--(axis cs:-97.6623458670584,12.3376921639788)
--(axis cs:-95.1675675550416,10.6738259184038)
--(axis cs:-94.4634907412405,10.2055879868614)
--cycle;
\path [fill=white!18.8235294117647!black]
(axis cs:-94.7536285200389,27.8253543755707)
--(axis cs:-97.1059273532855,29.393694343082)
--(axis cs:-99.6004971812342,31.0583655190974)
--(axis cs:-102.099359380344,32.7166372294961)
--(axis cs:-103.087252862942,33.3630926355524)
--(axis cs:-111.092019251929,21.3512767256821)
--(axis cs:-110.110749221732,20.6951296964517)
--(axis cs:-107.621497413192,19.0230164961851)
--(axis cs:-105.137071183763,17.3436537327641)
--(axis cs:-102.789637790818,15.7684651400367)
--cycle;
\path [fill=white!78.4313725490196!black]
(axis cs:-103.087252862942,33.3630926355524)
--(axis cs:-104.6089464536,34.3588548967383)
--(axis cs:-107.123590676163,35.9935228924221)
--(axis cs:-109.63810548673,37.628418682801)
--(axis cs:-111.466169842609,38.8414217191125)
--(axis cs:-119.423712480729,26.8981185893082)
--(axis cs:-117.59481460926,25.6869357487497)
--(axis cs:-115.100686696775,24.0221691909072)
--(axis cs:-112.603510462226,22.3619673988141)
--(axis cs:-111.092019251929,21.3512767256821)
--cycle;
\path [fill=white!21.1764705882353!black]
(axis cs:-111.466169842609,38.8414217191125)
--(axis cs:-112.137115598092,39.2866244473337)
--(axis cs:-114.634546083662,40.9472367524833)
--(axis cs:-117.132178031428,42.6075858121506)
--(axis cs:-119.625882404879,44.2738723902808)
--(axis cs:-119.800008425826,44.389683599486)
--(axis cs:-127.78628798011,32.4003315612901)
--(axis cs:-127.611528574664,32.2855396290297)
--(axis cs:-125.106636541637,30.6369802268019)
--(axis cs:-122.6006110468,28.9901077576614)
--(axis cs:-120.09496415747,27.3426532597498)
--(axis cs:-119.423712480729,26.8981185893082)
--cycle;
\path [fill=white!72.156862745098!black]
(axis cs:-119.800008425826,44.389683599486)
--(axis cs:-122.123168638223,45.9348173590015)
--(axis cs:-124.617078512748,47.6008709651886)
--(axis cs:-127.114690662429,49.2614030650961)
--(axis cs:-128.135786339831,49.9335825731607)
--(axis cs:-136.139561011425,37.9144702045378)
--(axis cs:-135.119459237278,37.2412614175295)
--(axis cs:-132.617421196291,35.5884593246689)
--(axis cs:-130.117898702439,33.9318662984949)
--(axis cs:-127.78628798011,32.4003315612901)
--cycle;
\path [fill=white!69.0196078431373!black]
(axis cs:-128.135786339831,49.9335825731607)
--(axis cs:-129.619900638588,50.9105637134464)
--(axis cs:-132.127878501307,52.5556009714177)
--(axis cs:-134.634223201133,54.203126084789)
--(axis cs:-136.503573667375,55.4304353384679)
--(axis cs:-144.47768558452,43.4518260365212)
--(axis cs:-142.616018547669,42.2139306910469)
--(axis cs:-140.11678833313,40.5569549564963)
--(axis cs:-137.622230718783,38.892947353113)
--(axis cs:-136.139561011425,37.9144702045378)
--cycle;
\path [fill=white!30.1960784313726!black]
(axis cs:-136.503573667375,55.4304353384679)
--(axis cs:-137.141509719152,55.849267886853)
--(axis cs:-139.644018596193,57.5026233821859)
--(axis cs:-142.124320267071,59.1893799913408)
--(axis cs:-144.601462875557,60.8809270984799)
--(axis cs:-144.817904634867,61.0270558434271)
--(axis cs:-152.838223213695,48.9743960773622)
--(axis cs:-152.620366964654,48.8305232015647)
--(axis cs:-150.114807918242,47.1831185933128)
--(axis cs:-147.615509012765,45.5262908488272)
--(axis cs:-145.11299958297,43.874271203153)
--(axis cs:-144.47768558452,43.4518260365212)
--cycle;
\path [fill=white!26.2745098039216!black]
(axis cs:-144.817904634867,61.0270558434271)
--(axis cs:-147.087405477591,62.5592893221304)
--(axis cs:-149.577851961995,64.2309229741671)
--(axis cs:-152.078899555103,65.8866585510376)
--(axis cs:-153.141237171243,66.5771974212324)
--(axis cs:-161.168582519421,54.5087724230455)
--(axis cs:-160.116135456962,53.8040605570074)
--(axis cs:-157.620818086396,52.141312482875)
--(axis cs:-155.122555693562,50.4829756320136)
--(axis cs:-152.838223213695,48.9743960773622)
--cycle;
\path [fill=white!50.5882352941176!black]
(axis cs:-153.141237171243,66.5771974212324)
--(axis cs:-154.593897618211,67.5214532666301)
--(axis cs:-157.109331240997,69.1556207973205)
--(axis cs:-159.62629211208,70.7875184548691)
--(axis cs:-161.539686639188,72.0277009190975)
--(axis cs:-169.506045558657,60.0452312034256)
--(axis cs:-167.604542894066,58.7885224795182)
--(axis cs:-165.104852431397,57.1323960218291)
--(axis cs:-162.607718437169,55.4724086896614)
--(axis cs:-161.168582519421,54.5087724230455)
--cycle;
\path [fill=white!66.6666666666667!black]
(axis cs:-161.539686639188,72.0277009190975)
--(axis cs:-162.143500899996,72.4190681187503)
--(axis cs:-164.6481097502,74.0696002435164)
--(axis cs:-167.156081186358,75.715102593343)
--(axis cs:-169.654363605951,77.3752158531742)
--(axis cs:-169.919889969719,77.5509093598866)
--(axis cs:-177.849377730615,65.6176123354609)
--(axis cs:-177.585724124541,65.439310616398)
--(axis cs:-175.0955255027,63.7689685316723)
--(axis cs:-172.602127719172,62.1034256186679)
--(axis cs:-170.106107077376,60.4418136324159)
--(axis cs:-169.506045558657,60.0452312034256)
--cycle;
\path [fill=white!23.1372549019608!black]
(axis cs:-169.919889969719,77.5509093598866)
--(axis cs:-172.155914313641,79.0304421358567)
--(axis cs:-174.66363674803,80.6764077959635)
--(axis cs:-177.166947839331,82.3290465651573)
--(axis cs:-178.263276479928,83.0519930897392)
--(axis cs:-186.13862025035,71.1933981158206)
--(axis cs:-185.047889744113,70.4629507128204)
--(axis cs:-182.557831597677,68.7924350940963)
--(axis cs:-180.069631392739,67.1191091312256)
--(axis cs:-177.849377730615,65.6176123354609)
--cycle;
\path [fill=white!63.5294117647059!black]
(axis cs:-178.263276479928,83.0519930897392)
--(axis cs:-179.671146599502,83.9803778571522)
--(axis cs:-182.167632493176,85.6433557430804)
--(axis cs:-184.671674049439,87.2949836086358)
--(axis cs:-186.611219490916,88.5765503640814)
--(axis cs:-194.435283287311,76.7878699080986)
--(axis cs:-192.508661722946,75.4885845578408)
--(axis cs:-190.023929203334,73.8100837200579)
--(axis cs:-187.539301425115,72.1314152710089)
--(axis cs:-186.13862025035,71.1933981158206)
--cycle;
\path [fill=white!28.2352941176471!black]
(axis cs:-186.611219490916,88.5765503640814)
--(axis cs:-187.174377177587,88.9486603202994)
--(axis cs:-189.684023900683,90.5919011842485)
--(axis cs:-192.186123454696,92.2465428539031)
--(axis cs:-194.683198520362,93.9087899525306)
--(axis cs:-194.993577048822,94.1174797179132)
--(axis cs:-202.810391556235,82.331835572329)
--(axis cs:-202.498451168603,82.125807378003)
--(axis cs:-199.996069473091,80.4739655926854)
--(axis cs:-197.490719471576,78.8265768875226)
--(axis cs:-194.99468845518,77.1651245557747)
--(axis cs:-194.435283287311,76.7878699080986)
--cycle;
\path [fill=white!51.3725490196078!black]
(axis cs:-194.993577048822,94.1174797179132)
--(axis cs:-197.172622237251,95.5826082220893)
--(axis cs:-199.65966898996,97.260051259479)
--(axis cs:-202.142123497393,98.944461021547)
--(axis cs:-203.270163116709,99.7038963236393)
--(axis cs:-211.152132440793,87.8115426625429)
--(axis cs:-210.01615951443,87.0652709767678)
--(axis cs:-207.506745066578,85.4241029493654)
--(axis cs:-205.000401941683,83.7782782362402)
--(axis cs:-202.810391556235,82.331835572329)
--cycle;
\path [fill=white!33.7254901960784!black]
(axis cs:-203.270163116709,99.7038963236393)
--(axis cs:-204.630617616082,100.619801364582)
--(axis cs:-207.117305696802,102.29790501406)
--(axis cs:-209.609029015409,103.968448179829)
--(axis cs:-211.584628071785,105.277093353954)
--(axis cs:-219.494368950123,93.333752833625)
--(axis cs:-217.519593648709,92.0260714533473)
--(axis cs:-215.021800393521,90.3674333176332)
--(axis cs:-212.522154780764,88.7115719303831)
--(axis cs:-211.152132440793,87.8115426625429)
--cycle;
\path [fill=white!17.2549019607843!black]
(axis cs:-211.584628071785,105.277093353954)
--(axis cs:-212.109982676116,105.62509046675)
--(axis cs:-214.61284419374,107.278880560281)
--(axis cs:-217.118845264492,108.927958778423)
--(axis cs:-219.621077761655,110.582758538354)
--(axis cs:-219.974356609661,110.816785686069)
--(axis cs:-227.860527543859,98.8993615958221)
--(axis cs:-227.507687050753,98.6650942988931)
--(axis cs:-225.014816751193,96.999091176511)
--(axis cs:-222.516342074501,95.3415379829204)
--(axis cs:-220.019504500157,93.68149365275)
--(axis cs:-219.494368950123,93.333752833625)
--cycle;
\path [fill=white!45.0980392156863!black]
(axis cs:-219.974356609661,110.816785686069)
--(axis cs:-222.122041414769,112.239504742042)
--(axis cs:-224.624355829385,113.894239415699)
--(axis cs:-227.126776127658,115.548844167106)
--(axis cs:-228.298862036258,116.323809440074)
--(axis cs:-236.179202573204,104.405026866229)
--(axis cs:-235.009748859649,103.627553148209)
--(axis cs:-232.509095558937,101.973369432711)
--(axis cs:-230.00554746211,100.323540588671)
--(axis cs:-227.860527543859,98.8993615958221)
--cycle;
\path [fill=white!38.0392156862745!black]
(axis cs:-228.298862036258,116.323809440074)
--(axis cs:-229.629230236794,117.203428543173)
--(axis cs:-232.134508889543,118.853768205957)
--(axis cs:-234.640165064125,120.50356326166)
--(axis cs:-236.652697475538,121.836450634834)
--(axis cs:-244.523927166087,109.92069312456)
--(axis cs:-242.509552293482,108.59324525392)
--(axis cs:-240.004421346082,106.945896914063)
--(axis cs:-237.506583118518,105.287493162954)
--(axis cs:-236.179202573204,104.405026866229)
--cycle;
\path [fill=white!26.2745098039216!black]
(axis cs:-236.652697475538,121.836450634834)
--(axis cs:-237.14138349123,122.160104264494)
--(axis cs:-239.641357335961,123.81855975107)
--(axis cs:-242.146344675003,125.469457537266)
--(axis cs:-244.64738595424,127.126321643443)
--(axis cs:-245.03575487329,127.382062733218)
--(axis cs:-252.901098821416,115.463919288423)
--(axis cs:-252.516155020091,115.203498957638)
--(axis cs:-250.020386621733,113.542049931791)
--(axis cs:-247.517283211505,111.891702469327)
--(axis cs:-245.013060570857,110.243025926388)
--(axis cs:-244.523927166087,109.92069312456)
--cycle;
\path [fill=white!41.9607843137255!black]
(axis cs:-245.03575487329,127.382062733218)
--(axis cs:-247.152951942828,128.776237857104)
--(axis cs:-249.656977179098,130.42837440195)
--(axis cs:-252.156142550026,132.0877727267)
--(axis cs:-253.361084849078,132.89075061983)
--(axis cs:-261.121903633699,121.120702069047)
--(axis cs:-259.932523410826,120.295519049628)
--(axis cs:-257.46996636486,118.583638198555)
--(axis cs:-254.999623827217,116.883603341754)
--(axis cs:-252.901098821416,115.463919288423)
--cycle;
\path [fill=white!30.9803921568627!black]
(axis cs:-253.361084849078,132.89075061983)
--(axis cs:-254.652488714275,133.751346812419)
--(axis cs:-257.142583648015,135.424301779946)
--(axis cs:-259.627380750298,137.105204979142)
--(axis cs:-261.659294926373,138.485983203419)
--(axis cs:-269.42461567045,126.700115215455)
--(axis cs:-267.420958819175,125.27852507225)
--(axis cs:-264.903530611229,123.64979062947)
--(axis cs:-262.396628753911,122.005096733928)
--(axis cs:-261.121903633699,121.120702069047)
--cycle;
\path [fill=white!48.6274509803922!black]
(axis cs:-261.659294926373,138.485983203419)
--(axis cs:-262.108662948745,138.791349240668)
--(axis cs:-264.59666927719,140.467200206901)
--(axis cs:-267.08363643789,142.144535789633)
--(axis cs:-269.582670439703,143.80345622804)
--(axis cs:-269.997134826474,144.079205598686)
--(axis cs:-277.515901055043,132.660121791394)
--(axis cs:-277.068451469088,132.434802862243)
--(axis cs:-274.545961980445,130.813586444112)
--(axis cs:-272.207139263264,128.913546131935)
--(axis cs:-269.86773444356,127.014507013493)
--(axis cs:-269.42461567045,126.700115215455)
--cycle;
\path [fill=white!55.6862745098039!black]
(axis cs:-269.997134826474,144.079205598686)
--(axis cs:-272.079955176777,145.464937205786)
--(axis cs:-274.588165145019,147.109725278464)
--(axis cs:-277.097184278453,148.753185280276)
--(axis cs:-278.347540923324,149.560226386486)
--(axis cs:-286.094755941953,137.787951927206)
--(axis cs:-284.891149552481,136.910702552366)
--(axis cs:-282.435333901399,135.188223201147)
--(axis cs:-279.764482919036,133.792423783857)
--(axis cs:-277.515901055043,132.660121791394)
--cycle;
\path [fill=white!54.5098039215686!black]
(axis cs:-278.347540923324,149.560226386486)
--(axis cs:-279.617250730869,150.37975896693)
--(axis cs:-282.127936179975,152.020492241769)
--(axis cs:-284.641824654518,153.656258193433)
--(axis cs:-286.726014311388,155.03262238621)
--(axis cs:-294.467341602317,143.264370715365)
--(axis cs:-292.423950182564,141.82708127646)
--(axis cs:-289.910569231271,140.19198150847)
--(axis cs:-287.316991888318,138.678779467865)
--(axis cs:-286.094755941953,137.787951927206)
--cycle;
\path [fill=white!52.156862745098!black]
(axis cs:-286.726014311388,155.03262238621)
--(axis cs:-287.144496933874,155.308981351427)
--(axis cs:-289.647763966757,156.960710597379)
--(axis cs:-292.146295062922,158.619550936948)
--(axis cs:-294.647479602027,160.274269628114)
--(axis cs:-295.087588367888,160.566063070412)
--(axis cs:-302.749829887918,148.914508350772)
--(axis cs:-302.307235671001,148.62663810361)
--(axis cs:-299.824944214067,146.944126844703)
--(axis cs:-297.353419248829,145.24528450709)
--(axis cs:-294.877632382374,143.552962807586)
--(axis cs:-294.467341602317,143.264370715365)
--cycle;
\path [fill=white!32.156862745098!black]
(axis cs:-295.087588367888,160.566063070412)
--(axis cs:-297.146988207279,161.931451389887)
--(axis cs:-299.648016665996,163.586236523978)
--(axis cs:-302.151688769944,165.236916161651)
--(axis cs:-303.426122591258,166.078751491931)
--(axis cs:-311.160284924429,154.315639459147)
--(axis cs:-309.880572567341,153.482065160927)
--(axis cs:-307.345201593813,151.880172738772)
--(axis cs:-304.820859892176,150.261538873125)
--(axis cs:-302.749829887918,148.914508350772)
--cycle;
\path [fill=white!47.843137254902!black]
(axis cs:-303.426122591258,166.078751491931)
--(axis cs:-304.653884382006,166.889757316898)
--(axis cs:-307.16409663442,168.530322009733)
--(axis cs:-309.659524326262,170.193293634429)
--(axis cs:-311.769756151457,171.603824314839)
--(axis cs:-319.53195860904,159.797210416246)
--(axis cs:-317.406562471702,158.409823616188)
--(axis cs:-314.90474902222,156.756779750611)
--(axis cs:-312.393131941593,155.118686785722)
--(axis cs:-311.160284924429,154.315639459147)
--cycle;
\path [fill=white!28.2352941176471!black]
(axis cs:-311.769756151457,171.603824314839)
--(axis cs:-312.152616240315,171.859737383342)
--(axis cs:-314.640836763654,173.533509617681)
--(axis cs:-317.138110382698,175.193435181909)
--(axis cs:-319.648155600856,176.833853872934)
--(axis cs:-320.117279784107,177.14067673036)
--(axis cs:-327.899671104323,165.303874357453)
--(axis cs:-327.433436224177,164.992582975798)
--(axis cs:-324.932473481193,163.338072076376)
--(axis cs:-322.427783707588,161.689275610431)
--(axis cs:-319.917569964288,160.048924482544)
--(axis cs:-319.53195860904,159.797210416246)
--cycle;
\path [fill=white!30.1960784313726!black]
(axis cs:-320.117279784107,177.14067673036)
--(axis cs:-322.157599652012,178.475113952494)
--(axis cs:-324.661200523915,180.125184890905)
--(axis cs:-327.164384767055,181.775815178295)
--(axis cs:-328.467724863033,182.64516443455)
--(axis cs:-336.222969932646,170.851528505217)
--(axis cs:-334.914226724727,169.989997591911)
--(axis cs:-332.41852252626,168.327351713457)
--(axis cs:-329.927424784552,166.657746132505)
--(axis cs:-327.899671104323,165.303874357453)
--cycle;
\path [fill=white!43.5294117647059!black]
(axis cs:-328.467724863033,182.64516443455)
--(axis cs:-329.658834658536,183.439654236585)
--(axis cs:-332.145814199166,185.114777695824)
--(axis cs:-334.634120333318,186.78780891964)
--(axis cs:-336.790193228074,188.201571654274)
--(axis cs:-344.568772827552,176.375684762756)
--(axis cs:-342.413815322826,174.959253638704)
--(axis cs:-339.916360331529,173.299124126877)
--(axis cs:-337.419017579429,171.638873199925)
--(axis cs:-336.222969932646,170.851528505217)
--cycle;
\path [fill=white!66.2745098039216!black]
(axis cs:-336.790193228074,188.201571654274)
--(axis cs:-337.14142712981,188.431879916403)
--(axis cs:-339.650765879363,190.072792291411)
--(axis cs:-342.161478297476,191.711553403643)
--(axis cs:-344.668437854297,193.35595254896)
--(axis cs:-345.165170995946,193.685796518613)
--(axis cs:-352.91215046826,181.912540922353)
--(axis cs:-352.417454934216,181.579279590617)
--(axis cs:-349.927935971627,179.906879016346)
--(axis cs:-347.428047801532,178.250291578136)
--(axis cs:-344.919825027271,176.606427717435)
--(axis cs:-344.568772827552,176.375684762756)
--cycle;
\path [fill=white!47.4509803921569!black]
(axis cs:-345.165170995946,193.685796518613)
--(axis cs:-347.166076545303,195.01445082807)
--(axis cs:-349.66235286486,196.674953453519)
--(axis cs:-352.161067400661,198.33168573769)
--(axis cs:-353.499999406672,199.217990951683)
--(axis cs:-361.236357606296,187.466812001123)
--(axis cs:-359.8957830745,186.581943229939)
--(axis cs:-357.395198509294,184.92619923279)
--(axis cs:-354.904848269796,183.254960809706)
--(axis cs:-352.91215046826,181.912540922353)
--cycle;
\path [fill=white!33.3333333333333!black]
(axis cs:-353.499999406672,199.217990951683)
--(axis cs:-354.660994234506,199.986510760538)
--(axis cs:-357.155224813698,201.649925878702)
--(axis cs:-359.645071605492,203.319930762764)
--(axis cs:-361.810500763648,204.790577907899)
--(axis cs:-369.575235189771,193.003594692743)
--(axis cs:-367.402189410301,191.542462179485)
--(axis cs:-364.900232869042,189.888623560718)
--(axis cs:-362.398776676685,188.23408626303)
--(axis cs:-361.236357606296,187.466812001123)
--cycle;
\path [fill=white!34.5098039215686!black]
(axis cs:-361.810500763648,204.790577907899)
--(axis cs:-362.125343711586,205.004402904578)
--(axis cs:-364.61208549612,206.678986069652)
--(axis cs:-367.107681590962,208.340065748161)
--(axis cs:-369.605757531968,209.997362679655)
--(axis cs:-370.134694523208,210.346410483715)
--(axis cs:-377.911191439097,198.55017150147)
--(axis cs:-377.38129473575,198.202008926031)
--(axis cs:-374.879638075421,196.547478494713)
--(axis cs:-372.376992111024,194.894505937148)
--(axis cs:-369.891185557686,193.21603630787)
--(axis cs:-369.575235189771,193.003594692743)
--cycle;
\path [fill=white!40!black]
(axis cs:-370.134694523208,210.346410483715)
--(axis cs:-372.107884524398,211.648527084209)
--(axis cs:-374.612676462656,213.295655369937)
--(axis cs:-377.116207333488,214.944699896382)
--(axis cs:-378.484682155871,215.855440412999)
--(axis cs:-386.278515788116,204.042074883466)
--(axis cs:-384.906952560459,203.13448156302)
--(axis cs:-382.39761816537,201.491471351239)
--(axis cs:-379.887961629164,199.848985772403)
--(axis cs:-377.911191439097,198.55017150147)
--cycle;
\path [fill=white!45.4901960784314!black]
(axis cs:-378.484682155871,215.855440412999)
--(axis cs:-379.61189883212,216.605620015339)
--(axis cs:-382.103242624142,218.273111780767)
--(axis cs:-384.590509147949,219.94674930903)
--(axis cs:-386.790508099094,221.433485227775)
--(axis cs:-394.600921229127,209.604520022518)
--(axis cs:-392.39062861331,208.130810903534)
--(axis cs:-389.901864952396,206.456579561524)
--(axis cs:-387.408276392739,204.789662131201)
--(axis cs:-386.278515788116,204.042074883466)
--cycle;
\path [fill=white!28.2352941176471!black]
(axis cs:-386.790508099094,221.433485227775)
--(axis cs:-387.074456697945,221.625374674253)
--(axis cs:-389.567127027314,223.290747432705)
--(axis cs:-392.050987191639,224.9694079332)
--(axis cs:-394.545806252567,226.631422987155)
--(axis cs:-395.103739801956,227.006342729293)
--(axis cs:-402.955185217017,215.12516212858)
--(axis cs:-402.394484090685,214.753749399967)
--(axis cs:-399.887742203717,213.106781347314)
--(axis cs:-397.390241080718,211.445808035892)
--(axis cs:-394.886198406639,209.794728131132)
--(axis cs:-394.600921229127,209.604520022518)
--cycle;
\path [fill=white!49.0196078431373!black]
(axis cs:-395.103739801956,227.006342729293)
--(axis cs:-397.033982766671,228.303425859331)
--(axis cs:-399.527327733336,229.967537215663)
--(axis cs:-402.021915115584,231.629697664932)
--(axis cs:-403.424856849591,232.557440032902)
--(axis cs:-411.289487677087,220.666592410164)
--(axis cs:-409.889535028729,219.73257262723)
--(axis cs:-407.394993988847,218.067241877948)
--(axis cs:-404.89500297057,216.410112293695)
--(axis cs:-402.955185217017,215.12516212858)
--cycle;
\path [fill=white!60!black]
(axis cs:-403.424856849591,232.557440032902)
--(axis cs:-404.522230254235,233.283115074348)
--(axis cs:-407.025257635299,234.932351303332)
--(axis cs:-409.522984197534,236.589508851128)
--(axis cs:-411.774814208416,238.067580258985)
--(axis cs:-419.632750324825,226.197472337794)
--(axis cs:-417.388044819501,224.705741662217)
--(axis cs:-414.889151230289,223.04715544732)
--(axis cs:-412.384523035171,221.3971776115)
--(axis cs:-411.289487677087,220.666592410164)
--cycle;
\path [fill=white!64.3137254901961!black]
(axis cs:-411.774814208416,238.067580258985)
--(axis cs:-412.02882490741,238.234309519035)
--(axis cs:-414.529442223966,239.886898376565)
--(axis cs:-417.031456653114,241.537268220318)
--(axis cs:-419.536011848845,243.183687552377)
--(axis cs:-420.131809447526,243.578149067024)
--(axis cs:-427.946414362163,231.784406652058)
--(axis cs:-427.352722021523,231.385975825064)
--(axis cs:-424.867152419596,229.70759841438)
--(axis cs:-422.374578585455,228.039698859391)
--(axis cs:-419.885957366071,226.365742389167)
--(axis cs:-419.632750324825,226.197472337794)
--cycle;
\path [fill=white!35.2941176470588!black]
(axis cs:-420.131809447526,243.578149067024)
--(axis cs:-422.035085829989,244.838257006833)
--(axis cs:-424.540531387425,246.483080969506)
--(axis cs:-427.04277158222,248.13260900951)
--(axis cs:-428.483996727803,249.078609116666)
--(axis cs:-436.272903643758,237.334852495209)
--(axis cs:-434.831414183916,236.387292305731)
--(axis cs:-432.335732419838,234.72449837482)
--(axis cs:-429.842965494448,233.057194566512)
--(axis cs:-427.946414362163,231.784406652058)
--cycle;
\path [fill=white!36.4705882352941!black]
(axis cs:-428.483996727803,249.078609116666)
--(axis cs:-429.548222801343,249.777152285089)
--(axis cs:-432.049449657384,251.427914318831)
--(axis cs:-434.551121070642,253.077852467606)
--(axis cs:-436.831471480598,254.590778436939)
--(axis cs:-444.61116538863,242.872440241186)
--(axis cs:-442.33354845738,241.352205725508)
--(axis cs:-439.83886219275,239.688278642333)
--(axis cs:-437.337324891611,238.034547655941)
--(axis cs:-436.272903643758,237.334852495209)
--cycle;
\path [fill=white!63.921568627451!black]
(axis cs:-436.831471480598,254.590778436939)
--(axis cs:-437.048187451239,254.734561260193)
--(axis cs:-439.540683919758,256.397979369779)
--(axis cs:-442.034239536597,258.059619056446)
--(axis cs:-444.542167008443,259.699441483368)
--(axis cs:-445.18280691268,260.116823901414)
--(axis cs:-452.96399306195,248.408117925752)
--(axis cs:-452.325788418287,247.98614934654)
--(axis cs:-449.82273391617,246.335409158109)
--(axis cs:-447.320670490206,244.683025294743)
--(axis cs:-444.827621579682,243.016917641338)
--(axis cs:-444.61116538863,242.872440241186)
--cycle;
\path [fill=white!52.5490196078431!black]
(axis cs:-445.18280691268,260.116823901414)
--(axis cs:-447.05273843885,261.335100404033)
--(axis cs:-449.557325208674,262.97957402667)
--(axis cs:-452.057858596738,264.629941569654)
--(axis cs:-453.53473628882,265.611788543441)
--(axis cs:-461.291291451194,253.952307031527)
--(axis cs:-459.816798981323,252.964689289721)
--(axis cs:-457.323313759173,251.300059248993)
--(axis cs:-454.826816428777,249.639780743042)
--(axis cs:-452.96399306195,248.408117925752)
--cycle;
\path [fill=white!23.5294117647059!black]
(axis cs:-453.53473628882,265.611788543441)
--(axis cs:-454.552751005531,266.288577606092)
--(axis cs:-457.046166778213,267.949211688494)
--(axis cs:-459.539648029399,269.609516452697)
--(axis cs:-461.860258122911,271.154528783288)
--(axis cs:-469.630640060299,259.486783617676)
--(axis cs:-467.302704167078,257.949248074887)
--(axis cs:-464.803306369146,256.29407864141)
--(axis cs:-462.307662029513,254.633073895996)
--(axis cs:-461.291291451194,253.952307031527)
--cycle;
\path [fill=white!41.9607843137255!black]
(axis cs:-461.860258122911,271.154528783288)
--(axis cs:-462.033111413577,271.269610789615)
--(axis cs:-464.522260307646,272.935940990858)
--(axis cs:-467.01238105945,274.600558132348)
--(axis cs:-469.511248910739,276.251795911861)
--(axis cs:-470.200710061985,276.703769221212)
--(axis cs:-477.983461723211,265.03034902857)
--(axis cs:-477.292806779782,264.579088750316)
--(axis cs:-474.797157137973,262.91913987594)
--(axis cs:-472.305112320502,261.253556325373)
--(axis cs:-469.804039021516,259.601308706932)
--(axis cs:-469.630640060299,259.486783617676)
--cycle;
\path [fill=white!51.3725490196078!black]
(axis cs:-470.200710061985,276.703769221212)
--(axis cs:-472.016082966988,277.893829165989)
--(axis cs:-474.526604908828,279.52708014925)
--(axis cs:-477.03015507563,281.170518096607)
--(axis cs:-478.558824582734,282.182743144776)
--(axis cs:-486.334229695733,270.533526781498)
--(axis cs:-484.81102008305,269.510678589455)
--(axis cs:-482.31297883858,267.855008223531)
--(axis cs:-479.801977920594,266.218531540037)
--(axis cs:-477.983461723211,265.03034902857)
--cycle;
\path [fill=white!60.7843137254902!black]
(axis cs:-478.558824582734,282.182743144776)
--(axis cs:-479.526957885006,282.823803082174)
--(axis cs:-482.018808873698,284.484181903539)
--(axis cs:-484.51850319794,286.132663732634)
--(axis cs:-486.906539449044,287.689163698923)
--(axis cs:-494.621034757608,276.144983637595)
--(axis cs:-492.246996782056,274.563212248323)
--(axis cs:-489.763735413269,272.886217067348)
--(axis cs:-487.298905150779,271.181314542871)
--(axis cs:-486.334229695733,270.533526781498)
--cycle;
\path [fill=white!63.5294117647059!black]
(axis cs:-486.906539449044,287.689163698923)
--(axis cs:-487.026756489483,287.76752005524)
--(axis cs:-489.532147208963,289.408315578922)
--(axis cs:-492.016590231316,291.07156533363)
--(axis cs:-494.478063571428,292.716814128477)
--(axis cs:-495.203291412579,293.196072757994)
--(axis cs:-502.972852405497,281.706635962554)
--(axis cs:-502.223580770371,281.214521852845)
--(axis cs:-499.730348186505,279.543300650535)
--(axis cs:-497.24188661091,277.87377058038)
--(axis cs:-494.740547105537,276.22461219222)
--(axis cs:-494.621034757608,276.144983637595)
--cycle;
\path [fill=white!41.9607843137255!black]
(axis cs:-495.203291412579,293.196072757994)
--(axis cs:-496.913294992572,294.32610931439)
--(axis cs:-499.323905907052,295.904607871458)
--(axis cs:-501.713604876305,297.451968514012)
--(axis cs:-503.193486859336,298.41210947643)
--(axis cs:-511.362045447023,287.283807099713)
--(axis cs:-509.779913529374,286.216390313705)
--(axis cs:-507.263216253224,284.52588706445)
--(axis cs:-504.739548477752,282.866984258108)
--(axis cs:-502.972852405497,281.706635962554)
--cycle;
\path [fill=white!30.1960784313726!black]
(axis cs:-503.193486859336,298.41210947643)
--(axis cs:-504.076332844015,298.984896092604)
--(axis cs:-506.413146297155,300.511772528793)
--(axis cs:-508.699550548462,302.003070867617)
--(axis cs:-510.757302041027,303.333702854255)
--(axis cs:-519.874707248274,292.998143329976)
--(axis cs:-517.421568860925,291.370564050578)
--(axis cs:-514.84450061783,289.641879344718)
--(axis cs:-512.305890177038,287.920590731322)
--(axis cs:-511.362045447023,287.283807099713)
--cycle;
\path [fill=white!54.5098039215686!black]
(axis cs:-510.757302041027,303.333702854255)
--(axis cs:-510.904404590922,303.428825787668)
--(axis cs:-513.044973621819,304.780092884065)
--(axis cs:-515.136116446629,306.072873545003)
--(axis cs:-517.215084235902,307.332460208443)
--(axis cs:-517.796190019087,307.690537376634)
--(axis cs:-529.176927079033,299.30717879537)
--(axis cs:-528.342124493726,298.709665560059)
--(axis cs:-525.480850385659,296.751576341139)
--(axis cs:-522.726567836962,294.902584354082)
--(axis cs:-520.050074834365,293.114494144456)
--(axis cs:-519.874707248274,292.998143329976)
--cycle;
\path [fill=white!44.3137254901961!black]
(axis cs:-517.796190019087,307.690537376634)
--(axis cs:-519.304111290012,308.619717904813)
--(axis cs:-521.437528125653,310.043973778713)
--(axis cs:-523.575653332468,311.714815633619)
--(axis cs:-524.806591105956,312.949024705955)
--(axis cs:-539.155490167113,308.250435815712)
--(axis cs:-537.525262719673,306.140381666595)
--(axis cs:-534.475173091216,303.291253442479)
--(axis cs:-531.343170492596,300.857676042611)
--(axis cs:-529.176927079033,299.30717879537)
--cycle;
\path [fill=white!38.4313725490196!black]
(axis cs:-524.806591105956,312.949024705955)
--(axis cs:-525.546482734455,313.690882645573)
--(axis cs:-527.121480825776,315.979029233434)
--(axis cs:-528.168911010012,318.509109337233)
--(axis cs:-528.647993608537,321.173877358308)
--(axis cs:-528.638860138602,321.358073061551)
--(axis cs:-543.555086450983,322.596074265028)
--(axis cs:-543.590844030718,322.275485505051)
--(axis cs:-543.239538899285,317.698459489673)
--(axis cs:-542.04574735964,313.411763381169)
--(axis cs:-540.135386687382,309.51874639504)
--(axis cs:-539.155490167113,308.250435815712)
--cycle;
\path [fill=white!34.1176470588235!black]
(axis cs:-528.638860138602,321.358073061551)
--(axis cs:-528.51458156864,323.864412793845)
--(axis cs:-527.775702630072,326.475345523699)
--(axis cs:-526.389282899835,328.844377651254)
--(axis cs:-525.636969093685,329.71040947267)
--(axis cs:-538.500522061662,337.011187296363)
--(axis cs:-539.685435493062,335.544314668624)
--(axis cs:-541.775500191804,331.463539638795)
--(axis cs:-543.068535238113,326.958306025666)
--(axis cs:-543.555086450983,322.596074265028)
--cycle;
\path [fill=white!45.4901960784314!black]
(axis cs:-525.636969093685,329.71040947267)
--(axis cs:-524.58795134123,330.917994322805)
--(axis cs:-522.436962151021,332.608537293505)
--(axis cs:-519.967685961555,333.772658649848)
--(axis cs:-517.920295436314,334.261242889195)
--(axis cs:-526.683152588323,345.533235597551)
--(axis cs:-529.774021114723,344.248697743226)
--(axis cs:-533.49618059213,341.965526155784)
--(axis cs:-536.848292347813,339.056577683337)
--(axis cs:-538.500522061662,337.011187296363)
--cycle;
\path [fill=white!25.0980392156863!black]
(axis cs:-517.920295436314,334.261242889195)
--(axis cs:-517.356164538587,334.395865699138)
--(axis cs:-514.748198808195,334.604303580229)
--(axis cs:-512.194315768232,334.559913086149)
--(axis cs:-509.707903358479,334.370357622499)
--(axis cs:-509.367546855483,334.344974781292)
--(axis cs:-513.824043777361,347.620611125255)
--(axis cs:-514.320896662187,347.614547533528)
--(axis cs:-518.00646375032,347.403488929949)
--(axis cs:-521.861263138717,346.893303479228)
--(axis cs:-525.831505374441,345.887172711155)
--(axis cs:-526.683152588323,345.533235597551)
--cycle;
\path [fill=white!36.078431372549!black]
(axis cs:-509.367546855483,334.344974781292)
--(axis cs:-507.296772463549,334.190542187519)
--(axis cs:-504.920598613445,334.022513921479)
--(axis cs:-502.56603851514,333.899404614852)
--(axis cs:-501.523070828596,333.846191407587)
--(axis cs:-502.739871418874,347.447715992806)
--(axis cs:-504.149184959738,347.502439139371)
--(axis cs:-507.417694783385,347.597944998915)
--(axis cs:-510.80112451065,347.657502826638)
--(axis cs:-513.824043777361,347.620611125255)
--cycle;
\path [fill=white!34.9019607843137!black]
(axis cs:-501.523070828596,333.846191407587)
--(axis cs:-500.21329728767,333.779365510867)
--(axis cs:-497.830702651901,333.683295806161)
--(axis cs:-495.387548239165,333.621669613234)
--(axis cs:-493.445429550511,333.599449911469)
--(axis cs:-492.395284316173,346.998059165163)
--(axis cs:-494.76110624536,347.10896568583)
--(axis cs:-497.849871723044,347.245664543779)
--(axis cs:-500.970035583586,347.378993893002)
--(axis cs:-502.739871418874,347.447715992806)
--cycle;
\path [fill=white!74.9019607843137!black]
(axis cs:-493.445429550511,333.599449911469)
--(axis cs:-492.862852411434,333.592784669864)
--(axis cs:-490.246301754339,333.586516107828)
--(axis cs:-487.540433443451,333.569136920379)
--(axis cs:-484.778826318305,333.540457469363)
--(axis cs:-484.448504540828,333.53584253704)
--(axis cs:-482.093409520599,346.518105312784)
--(axis cs:-482.45940509852,346.537572659873)
--(axis cs:-485.53745095478,346.690814658186)
--(axis cs:-488.611070362704,346.835158525442)
--(axis cs:-491.68560896053,346.964790547806)
--(axis cs:-492.395284316173,346.998059165163)
--cycle;
\path [fill=white!78.8235294117647!black]
(axis cs:-484.448504540828,333.53584253704)
--(axis cs:-481.989320666273,333.501485228727)
--(axis cs:-479.166169609753,333.464978860657)
--(axis cs:-476.306172622818,333.430919917247)
--(axis cs:-475.026286038285,333.409818106705)
--(axis cs:-471.734745194161,345.972013656309)
--(axis cs:-473.126407101643,346.055744507972)
--(axis cs:-476.258629837106,346.213339699809)
--(axis cs:-479.368640871512,346.373174553421)
--(axis cs:-482.093409520599,346.518105312784)
--cycle;
\path [fill=white!45.4901960784314!black]
(axis cs:-475.026286038285,333.409818106705)
--(axis cs:-473.411113047193,333.383188345239)
--(axis cs:-470.482576636864,333.313023955804)
--(axis cs:-467.522651653691,333.213937241709)
--(axis cs:-465.192677530628,333.121143253272)
--(axis cs:-461.116689327765,345.271041592312)
--(axis cs:-463.624715813302,345.428115125594)
--(axis cs:-466.815153154162,345.644549785871)
--(axis cs:-469.978515577522,345.866348192072)
--(axis cs:-471.734745194161,345.972013656309)
--cycle;
\path [fill=white!66.6666666666667!black]
(axis cs:-465.192677530628,333.121143253272)
--(axis cs:-464.529182971349,333.094718793939)
--(axis cs:-461.501295045032,332.959667091457)
--(axis cs:-458.456899829793,332.763761956153)
--(axis cs:-455.432519398138,332.424945036131)
--(axis cs:-455.056236272196,332.35526168752)
--(axis cs:-450.186267222673,344.490575992099)
--(axis cs:-450.602359406323,344.531527596427)
--(axis cs:-453.88506130121,344.792244576521)
--(axis cs:-457.153571978589,345.020545884638)
--(axis cs:-460.402491727367,345.226312582789)
--(axis cs:-461.116689327765,345.271041592312)
--cycle;
\path [fill=white!44.7058823529412!black]
(axis cs:-455.056236272196,332.35526168752)
--(axis cs:-452.464776539133,331.875352864768)
--(axis cs:-449.57287761036,331.098768517536)
--(axis cs:-446.76681569239,330.099616917679)
--(axis cs:-445.560837414445,329.554486006722)
--(axis cs:-439.979342865838,341.698144403258)
--(axis cs:-441.183036633721,342.451084085644)
--(axis cs:-444.132940244857,343.613801295042)
--(axis cs:-447.320642737194,344.20854252766)
--(axis cs:-450.186267222673,344.490575992099)
--cycle;
\path [fill=white!45.8823529411765!black]
(axis cs:-445.560837414445,329.554486006722)
--(axis cs:-444.058208366137,328.875261880621)
--(axis cs:-441.452106653879,327.436342106755)
--(axis cs:-438.923789571334,325.851168080583)
--(axis cs:-436.988129134944,324.567276519841)
--(axis cs:-431.253759881935,335.659757884266)
--(axis cs:-433.277079211023,337.060651258866)
--(axis cs:-435.872307835264,338.902845970793)
--(axis cs:-438.479560279397,340.759993974625)
--(axis cs:-439.979342865838,341.698144403258)
--cycle;
\path [fill=white!41.5686274509804!black]
(axis cs:-436.988129134944,324.567276519841)
--(axis cs:-436.436787215987,324.201580541598)
--(axis cs:-433.970814867657,322.529023332664)
--(axis cs:-431.501819188601,320.876786535845)
--(axis cs:-429.018239759382,319.261340532537)
--(axis cs:-428.721217068812,319.065572315707)
--(axis cs:-422.470392160963,329.968837591837)
--(axis cs:-422.783740515006,330.173999704522)
--(axis cs:-425.415237244961,331.852354794986)
--(axis cs:-428.055712368971,333.529504249581)
--(axis cs:-430.67744972929,335.260735810515)
--(axis cs:-431.253759881935,335.659757884266)
--cycle;
\path [fill=white!56.4705882352941!black]
(axis cs:-428.721217068812,319.065572315707)
--(axis cs:-426.546769879068,317.632390062491)
--(axis cs:-424.091708974701,315.982365109818)
--(axis cs:-421.62825975009,314.35147094579)
--(axis cs:-420.496710632135,313.607229423458)
--(axis cs:-413.820880473555,324.229132726835)
--(axis cs:-415.005153752376,325.016439680647)
--(axis cs:-417.587798316165,326.740863444189)
--(axis cs:-420.176427862977,328.466884395892)
--(axis cs:-422.470392160963,329.968837591837)
--cycle;
\path [fill=white!81.5686274509804!black]
(axis cs:-420.496710632135,313.607229423458)
--(axis cs:-419.161490555628,312.729029611696)
--(axis cs:-416.700605597764,311.096634004554)
--(axis cs:-414.241759645235,309.456402486519)
--(axis cs:-412.274058627483,308.146966939789)
--(axis cs:-405.221786367058,318.534527895726)
--(axis cs:-407.267822914767,319.896271144127)
--(axis cs:-409.838704329924,321.60112811753)
--(axis cs:-412.423446254517,323.300116005931)
--(axis cs:-413.820880473555,324.229132726835)
--cycle;
\path [fill=white!81.5686274509804!black]
(axis cs:-412.274058627483,308.146966939789)
--(axis cs:-411.778166113408,307.816967981904)
--(axis cs:-409.30131902574,306.189172606854)
--(axis cs:-406.824123628389,304.553236035431)
--(axis cs:-404.34497663956,302.911265466845)
--(axis cs:-403.983211534571,302.669267469149)
--(axis cs:-396.666937080662,312.874511585736)
--(axis cs:-397.042633714952,313.11544867533)
--(axis cs:-399.593714491915,314.801461366304)
--(axis cs:-402.144322500533,316.498863973478)
--(axis cs:-404.70615203116,318.191346550144)
--(axis cs:-405.221786367058,318.534527895726)
--cycle;
\path [fill=white!18.8235294117647!black]
(axis cs:-403.983211534571,302.669267469149)
--(axis cs:-401.869612034778,301.255402948146)
--(axis cs:-399.390460471793,299.596536698561)
--(axis cs:-396.900622536613,297.944402581799)
--(axis cs:-395.718373170301,297.14889629095)
--(axis cs:-388.106951135805,307.427794012547)
--(axis cs:-389.325038713573,308.206989467758)
--(axis cs:-391.896166028112,309.834981243159)
--(axis cs:-394.471943126412,311.466845381823)
--(axis cs:-396.666937080662,312.874511585736)
--cycle;
\path [fill=white!32.9411764705882!black]
(axis cs:-395.718373170301,297.14889629095)
--(axis cs:-394.418700248273,296.274378600367)
--(axis cs:-391.950539341471,294.579595910884)
--(axis cs:-389.477068758742,292.886711762579)
--(axis cs:-387.451169213315,291.522093053419)
--(axis cs:-379.662931623202,301.920371008061)
--(axis cs:-381.704831617627,303.268638273853)
--(axis cs:-384.229967762592,304.92195474934)
--(axis cs:-386.767880473899,306.57120718496)
--(axis cs:-388.106951135805,307.427794012547)
--cycle;
\path [fill=white!29.4117647058824!black]
(axis cs:-387.451169213315,291.522093053419)
--(axis cs:-386.987518983356,291.209784489188)
--(axis cs:-384.490020190756,289.536934995643)
--(axis cs:-381.997897101515,287.85078623589)
--(axis cs:-379.503747748406,286.161967306971)
--(axis cs:-379.093729768235,285.885825330312)
--(axis cs:-371.332870765783,296.446571473726)
--(axis cs:-371.736016424759,296.710988036729)
--(axis cs:-374.214100693516,298.327353896161)
--(axis cs:-376.701079587068,299.96065801815)
--(axis cs:-379.195619507898,301.611804658243)
--(axis cs:-379.662931623202,301.920371008061)
--cycle;
\path [fill=white!53.7254901960784!black]
(axis cs:-379.093729768235,285.885825330312)
--(axis cs:-377.002769702098,284.47758990235)
--(axis cs:-374.487987803858,282.807256845923)
--(axis cs:-371.970192334859,281.138004747875)
--(axis cs:-370.736667790496,280.310440148357)
--(axis cs:-363.209375915065,291.099423577596)
--(axis cs:-364.408711451738,291.889776671922)
--(axis cs:-366.834927876512,293.493787189268)
--(axis cs:-369.27695733144,295.098131891066)
--(axis cs:-371.332870765783,296.446571473726)
--cycle;
\path [fill=white!34.9019607843137!black]
(axis cs:-370.736667790496,280.310440148357)
--(axis cs:-369.463756785292,279.456451396323)
--(axis cs:-366.970153940435,277.764485171484)
--(axis cs:-364.478115624403,276.078796885538)
--(axis cs:-362.423246416356,274.69576069202)
--(axis cs:-354.978807229925,285.700415926022)
--(axis cs:-357.035334464697,287.048043016796)
--(axis cs:-359.51302620757,288.669900985352)
--(axis cs:-361.971745573181,290.283834494782)
--(axis cs:-363.209375915065,291.099423577596)
--cycle;
\path [fill=white!56.8627450980392!black]
(axis cs:-362.423246416356,274.69576069202)
--(axis cs:-361.98695440486,274.402112979319)
--(axis cs:-359.494843862256,272.739553056035)
--(axis cs:-357.002053914104,271.090033901058)
--(axis cs:-354.51016566806,269.4409797657)
--(axis cs:-354.057632181705,269.13979314329)
--(axis cs:-346.602795450523,280.117231115969)
--(axis cs:-347.045143917091,280.422334242009)
--(axis cs:-349.529714709137,282.091421662364)
--(axis cs:-352.038752665044,283.759318664978)
--(axis cs:-354.542163184434,285.414286311603)
--(axis cs:-354.978807229925,285.700415926022)
--cycle;
\path [fill=white!35.6862745098039!black]
(axis cs:-354.057632181705,269.13979314329)
--(axis cs:-352.019475708475,267.783284768495)
--(axis cs:-349.5258731772,266.120253385122)
--(axis cs:-347.016494653002,264.466959893904)
--(axis cs:-345.705634654051,263.602110233039)
--(axis cs:-338.624575831071,274.520329781598)
--(axis cs:-339.844813525133,275.389559204675)
--(axis cs:-342.210515444226,277.066896771103)
--(axis cs:-344.610511083195,278.743083279198)
--(axis cs:-346.602795450523,280.117231115969)
--cycle;
\path [fill=white!45.8823529411765!black]
(axis cs:-345.705634654051,263.602110233039)
--(axis cs:-344.499556421141,262.806391123795)
--(axis cs:-341.968709073766,261.142032194487)
--(axis cs:-339.412560148914,259.471536192737)
--(axis cs:-337.23606307063,258.046074117616)
--(axis cs:-331.032368965072,269.140871955083)
--(axis cs:-332.883737544118,270.457223891406)
--(axis cs:-335.169098132427,272.070781202163)
--(axis cs:-337.501876135479,273.720581000328)
--(axis cs:-338.624575831071,274.520329781598)
--cycle;
\path [fill=white!57.2549019607843!black]
(axis cs:-337.23606307063,258.046074117616)
--(axis cs:-336.830012580235,257.78013782006)
--(axis cs:-334.216829866479,256.057727222911)
--(axis cs:-331.546634730516,254.307879231232)
--(axis cs:-328.778633893896,252.532281931437)
--(axis cs:-328.263786829859,252.216296761579)
--(axis cs:-324.153463036349,264.21127066777)
--(axis cs:-324.511896678021,264.458297929694)
--(axis cs:-326.528552030132,265.896970512687)
--(axis cs:-328.574899554671,267.376545465664)
--(axis cs:-330.686974924839,268.895291405213)
--(axis cs:-331.032368965072,269.140871955083)
--cycle;
\path [fill=white!49.0196078431373!black]
(axis cs:-328.263786829859,252.216296761579)
--(axis cs:-325.854430457474,250.73756465693)
--(axis cs:-322.719964913499,248.961300546596)
--(axis cs:-319.341154102891,247.296648908347)
--(axis cs:-317.585168034894,246.641690284179)
--(axis cs:-316.911553729606,259.820509650623)
--(axis cs:-318.068124470558,260.371813586192)
--(axis cs:-320.341150221741,261.679135808279)
--(axis cs:-322.476082627754,263.055244443204)
--(axis cs:-324.153463036349,264.21127066777)
--cycle;
\path [fill=white!25.8823529411765!black]
(axis cs:-317.585168034894,246.641690284179)
--(axis cs:-315.682341769538,245.931962288324)
--(axis cs:-311.753783565236,245.096187118954)
--(axis cs:-307.633147819592,244.984839883073)
--(axis cs:-304.023040999612,245.507305236031)
--(axis cs:-308.26104329113,257.86985002203)
--(axis cs:-310.506811813983,257.864250095176)
--(axis cs:-313.123176752818,258.324215610392)
--(axis cs:-315.658267485634,259.223104222463)
--(axis cs:-316.911553729606,259.820509650623)
--cycle;
\path [fill=white!33.3333333333333!black]
(axis cs:-304.023040999612,245.507305236031)
--(axis cs:-303.395929401975,245.598062684091)
--(axis cs:-299.233801193358,246.983200433867)
--(axis cs:-295.373345578428,249.030839265165)
--(axis cs:-291.906236936424,251.621810123533)
--(axis cs:-291.051148934788,252.495825410767)
--(axis cs:-300.065183696107,261.683207026058)
--(axis cs:-300.592088916587,261.103995110695)
--(axis cs:-302.798692499836,259.486410479756)
--(axis cs:-305.268935452401,258.396017040105)
--(axis cs:-307.870930877144,257.870822785234)
--(axis cs:-308.26104329113,257.86985002203)
--cycle;
\path [fill=white!58.0392156862745!black]
(axis cs:-291.051148934788,252.495825410767)
--(axis cs:-288.897815612919,254.696822545826)
--(axis cs:-286.424767637595,258.189789740404)
--(axis cs:-284.501532372823,262.006216467385)
--(axis cs:-283.574105852452,264.726597797951)
--(axis cs:-295.929624573466,269.805959110544)
--(axis cs:-296.315893779649,268.033028193424)
--(axis cs:-297.294267497293,265.486460242545)
--(axis cs:-298.738299718601,263.14181282498)
--(axis cs:-300.065183696107,261.683207026058)
--cycle;
\path [fill=white!49.4117647058824!black]
(axis cs:-283.574105852452,264.726597797951)
--(axis cs:-283.134967358791,266.014704330868)
--(axis cs:-282.337864846765,269.985947041107)
--(axis cs:-281.943443517496,273.763587677756)
--(axis cs:-281.663449321589,277.336405836101)
--(axis cs:-281.651378069921,277.487290346619)
--(axis cs:-294.633246143879,278.850365729239)
--(axis cs:-294.648701368536,278.721527333858)
--(axis cs:-295.004113937353,275.941306632068)
--(axis cs:-295.359703296938,273.262348492543)
--(axis cs:-295.746725256242,270.645445792463)
--(axis cs:-295.929624573466,269.805959110544)
--cycle;
\path [fill=white!45.8823529411765!black]
(axis cs:-281.651378069921,277.487290346619)
--(axis cs:-281.392355462971,280.724941282546)
--(axis cs:-281.096264625985,283.9372963532)
--(axis cs:-280.778788188042,286.956971874364)
--(axis cs:-280.680141953324,287.873659794225)
--(axis cs:-293.483100953953,288.65055540506)
--(axis cs:-293.60291348049,287.659267621265)
--(axis cs:-293.954122285774,284.603838906239)
--(axis cs:-294.301610892502,281.614955347852)
--(axis cs:-294.633246143879,278.850365729239)
--cycle;
\path [fill=white!35.6862745098039!black]
(axis cs:-280.680141953324,287.873659794225)
--(axis cs:-280.472414937311,289.804000539144)
--(axis cs:-280.163647393197,292.511188295173)
--(axis cs:-279.8704852665,295.07941662627)
--(axis cs:-279.701473610012,296.693268174378)
--(axis cs:-292.241797377577,298.951497210052)
--(axis cs:-292.490669326783,296.902845395416)
--(axis cs:-292.857504282245,293.817700591634)
--(axis cs:-293.230802438051,290.737986860784)
--(axis cs:-293.483100953953,288.65055540506)
--cycle;
\path [fill=white!31.7647058823529!black]
(axis cs:-279.701473610012,296.693268174378)
--(axis cs:-279.614415768536,297.52456250733)
--(axis cs:-279.387664063,299.876661628724)
--(axis cs:-279.173930500428,302.18422541847)
--(axis cs:-278.948760268554,304.561408856567)
--(axis cs:-278.926741637436,304.775798701148)
--(axis cs:-290.69095159412,310.036261286217)
--(axis cs:-290.744304320118,309.743204674341)
--(axis cs:-291.260423507083,306.392576984081)
--(axis cs:-291.710048019232,303.156010301608)
--(axis cs:-292.113603528986,300.006756998783)
--(axis cs:-292.241797377577,298.951497210052)
--cycle;
\path [fill=white!29.0196078431373!black]
(axis cs:-278.926741637436,304.775798701148)
--(axis cs:-278.689121549568,307.089445423123)
--(axis cs:-278.343855363291,309.762649555352)
--(axis cs:-277.81053948123,312.525559342615)
--(axis cs:-277.471593092306,313.646898014026)
--(axis cs:-287.631503722549,321.767122293786)
--(axis cs:-288.223051503162,320.328623178855)
--(axis cs:-289.291805456157,316.735897889524)
--(axis cs:-290.115181039986,313.198861971653)
--(axis cs:-290.69095159412,310.036261286217)
--cycle;
\path [fill=white!30.9803921568627!black]
(axis cs:-277.471593092306,313.646898014026)
--(axis cs:-276.978275544541,315.278943852754)
--(axis cs:-275.801993022757,317.935553889492)
--(axis cs:-274.234927840972,320.383786241892)
--(axis cs:-272.763241952869,321.924427672038)
--(axis cs:-280.448231084253,332.257574914372)
--(axis cs:-282.516886443833,330.319883011977)
--(axis cs:-284.886882580128,327.246710769922)
--(axis cs:-286.770538950377,323.860777452923)
--(axis cs:-287.631503722549,321.767122293786)
--cycle;
\path [fill=white!47.4509803921569!black]
(axis cs:-272.763241952869,321.924427672038)
--(axis cs:-272.239332872313,322.47288440568)
--(axis cs:-269.876463324447,324.123432923632)
--(axis cs:-267.258258811577,325.341104748266)
--(axis cs:-264.454392049905,326.086653892313)
--(axis cs:-264.165087632168,326.112880687229)
--(axis cs:-269.282710528242,338.011626036186)
--(axis cs:-269.648418712599,337.950706552058)
--(axis cs:-273.204131914074,336.785146681954)
--(axis cs:-276.569014506899,335.088187922236)
--(axis cs:-279.711805372633,332.947378622617)
--(axis cs:-280.448231084253,332.257574914372)
--cycle;
\path [fill=white!25.4901960784314!black]
(axis cs:-264.165087632168,326.112880687229)
--(axis cs:-261.546282574221,326.350287581029)
--(axis cs:-258.648766411107,326.272288317603)
--(axis cs:-255.811040507297,325.984238524864)
--(axis cs:-254.549258679737,325.80723392527)
--(axis cs:-257.131465893584,338.504315791052)
--(axis cs:-258.71191912615,338.632882703255)
--(axis cs:-262.296693685678,338.739371296096)
--(axis cs:-265.972292905107,338.563073727201)
--(axis cs:-269.282710528242,338.011626036186)
--cycle;
\path [fill=white!47.4509803921569!black]
(axis cs:-254.549258679737,325.80723392527)
--(axis cs:-253.040246366199,325.595547471632)
--(axis cs:-250.322710914476,325.182098782431)
--(axis cs:-247.631419294177,324.759271226907)
--(axis cs:-245.408956685437,324.383086995841)
--(axis cs:-245.961529043677,337.180649184378)
--(axis cs:-248.607209310824,337.538478021917)
--(axis cs:-251.878330321285,337.965545714055)
--(axis cs:-255.241342469055,338.350557788368)
--(axis cs:-257.131465893584,338.504315791052)
--cycle;
\path [fill=white!50.1960784313725!black]
(axis cs:-245.408956685437,324.383086995841)
--(axis cs:-244.942834576558,324.304189026344)
--(axis cs:-242.242848904825,323.811002279166)
--(axis cs:-239.521711741673,323.304901142698)
--(axis cs:-236.770923757188,322.804623467353)
--(axis cs:-236.32635646291,322.728875003865)
--(axis cs:-235.567045524233,335.635497208497)
--(axis cs:-236.055760567188,335.71433368968)
--(axis cs:-239.141919247103,336.20429830207)
--(axis cs:-242.256211375429,336.668179150575)
--(axis cs:-245.406644538221,337.105600933075)
--(axis cs:-245.961529043677,337.180649184378)
--cycle;
\path [fill=white!53.7254901960784!black]
(axis cs:-236.32635646291,322.728875003865)
--(axis cs:-233.983550110956,322.329691384882)
--(axis cs:-231.158133038038,321.864969052861)
--(axis cs:-228.294871025006,321.398012581521)
--(axis cs:-226.963426521618,321.187750040078)
--(axis cs:-225.537988718551,333.977738031163)
--(axis cs:-226.921383624898,334.209081885421)
--(axis cs:-229.946693890534,334.718594941252)
--(axis cs:-232.991586821653,335.220040175879)
--(axis cs:-235.567045524233,335.635497208497)
--cycle;
\path [fill=white!34.1176470588235!black]
(axis cs:-226.963426521618,321.187750040078)
--(axis cs:-225.400785424904,320.940976789281)
--(axis cs:-222.50215065652,320.485823309856)
--(axis cs:-219.611822855869,320.02546352086)
--(axis cs:-217.357137381524,319.651589697012)
--(axis cs:-215.604739183515,332.389484972835)
--(axis cs:-217.932848121271,332.756166619148)
--(axis cs:-220.918869071163,333.229316162643)
--(axis cs:-223.914376372606,333.706222836037)
--(axis cs:-225.537988718551,333.977738031163)
--cycle;
\path [fill=white!10.5882352941177!black]
(axis cs:-217.357137381524,319.651589697012)
--(axis cs:-216.727876790864,319.547245181599)
--(axis cs:-213.84601569733,319.075461618482)
--(axis cs:-210.965013179457,318.605718828814)
--(axis cs:-208.083034594782,318.139845326862)
--(axis cs:-207.679792416544,318.076070874908)
--(axis cs:-205.645721572703,330.806316877465)
--(axis cs:-206.059399808139,330.870240040509)
--(axis cs:-209.021790998844,331.330250571702)
--(axis cs:-211.985955590803,331.805813693728)
--(axis cs:-214.954986824722,332.287147723596)
--(axis cs:-215.604739183515,332.389484972835)
--cycle;
\path [fill=white!31.3725490196078!black]
(axis cs:-207.679792416544,318.076070874908)
--(axis cs:-205.197598438591,317.683501423768)
--(axis cs:-202.30743313704,317.235029926376)
--(axis cs:-199.413722579682,316.77956409075)
--(axis cs:-198.013392267214,316.560369633904)
--(axis cs:-195.764840682928,329.210757047599)
--(axis cs:-197.188189540435,329.462951541926)
--(axis cs:-200.141465932846,329.950187628956)
--(axis cs:-203.099287493577,330.412832021659)
--(axis cs:-205.645721572703,330.806316877465)
--cycle;
\path [fill=white!74.5098039215686!black]
(axis cs:-198.013392267214,316.560369633904)
--(axis cs:-196.513731831427,316.32562697944)
--(axis cs:-193.606269189111,315.874222265435)
--(axis cs:-190.689668729058,315.42413326204)
--(axis cs:-188.269104775633,315.052543529409)
--(axis cs:-185.874376690244,327.54599651635)
--(axis cs:-188.330229661964,327.945101383599)
--(axis cs:-191.290138423331,328.42462562887)
--(axis cs:-194.240528919538,328.940673552371)
--(axis cs:-195.764840682928,329.210757047599)
--cycle;
\path [fill=white!43.5294117647059!black]
(axis cs:-188.269104775633,315.052543529409)
--(axis cs:-187.7679091216,314.975603129295)
--(axis cs:-184.849219721524,314.530957389025)
--(axis cs:-181.935637340374,314.092058164704)
--(axis cs:-179.027983256577,313.653401528612)
--(axis cs:-178.552781823991,313.580640759673)
--(axis cs:-175.953502854058,325.892640090866)
--(axis cs:-176.44327736345,325.971859231616)
--(axis cs:-179.422891392471,326.472591150792)
--(axis cs:-182.396819537773,326.971939482195)
--(axis cs:-185.365874184195,327.463358904282)
--(axis cs:-185.874376690244,327.54599651635)
--cycle;
\path [fill=white!49.0196078431373!black]
(axis cs:-178.552781823991,313.580640759673)
--(axis cs:-176.12770352362,313.20932335663)
--(axis cs:-173.234701072251,312.760299800832)
--(axis cs:-170.348282778822,312.30860846161)
--(axis cs:-168.93822888547,312.088014238931)
--(axis cs:-165.981412705997,324.293563206084)
--(axis cs:-167.454616713249,324.528995989753)
--(axis cs:-170.457323005841,325.010393174338)
--(axis cs:-173.454054297388,325.488363912317)
--(axis cs:-175.953502854058,325.892640090866)
--cycle;
\path [fill=white!73.3333333333333!black]
(axis cs:-168.93822888547,312.088014238931)
--(axis cs:-167.467083030042,311.857862556108)
--(axis cs:-164.589607161566,311.410366236564)
--(axis cs:-161.714198980171,310.967419436294)
--(axis cs:-159.348845812967,310.604679021242)
--(axis cs:-155.900566010261,322.670151237704)
--(axis cs:-158.400846014183,323.071299014707)
--(axis cs:-161.4270555381,323.561361182771)
--(axis cs:-164.444380696309,324.047930067125)
--(axis cs:-165.981412705997,324.293563206084)
--cycle;
\path [fill=white!38.8235294117647!black]
(axis cs:-159.348845812967,310.604679021242)
--(axis cs:-158.83966127049,310.52659266406)
--(axis cs:-155.964502797793,310.086875512751)
--(axis cs:-153.08551909294,309.645560220583)
--(axis cs:-150.194675861584,309.202089876596)
--(axis cs:-149.689496208383,309.122944798438)
--(axis cs:-145.603556556258,321.077586823526)
--(axis cs:-146.142751461342,321.162429996643)
--(axis cs:-149.232529578039,321.634556752657)
--(axis cs:-152.30769250599,322.102754374426)
--(axis cs:-155.36233605479,322.583797009452)
--(axis cs:-155.900566010261,322.670151237704)
--cycle;
\path [fill=white!27.0588235294118!black]
(axis cs:-149.689496208383,309.122944798438)
--(axis cs:-147.290396395905,308.747084565422)
--(axis cs:-144.370558678785,308.284534577759)
--(axis cs:-141.430851643761,307.821961829291)
--(axis cs:-139.931197681139,307.58277479284)
--(axis cs:-135.219695600267,319.377048431212)
--(axis cs:-136.812379338626,319.642223179613)
--(axis cs:-139.934378336891,320.164241695462)
--(axis cs:-143.042918202198,320.674666319058)
--(axis cs:-145.603556556258,321.077586823526)
--cycle;
\path [fill=white!57.6470588235294!black]
(axis cs:-139.931197681139,307.58277479284)
--(axis cs:-138.473412315423,307.350265580651)
--(axis cs:-135.504692458222,306.851687491191)
--(axis cs:-132.524351376148,306.326701503951)
--(axis cs:-129.993903233839,305.843330780633)
--(axis cs:-124.656765724085,317.516267070474)
--(axis cs:-127.324702098325,318.07519230271)
--(axis cs:-130.50400831921,318.609748765392)
--(axis cs:-133.671477742106,319.119277053806)
--(axis cs:-135.219695600267,319.377048431212)
--cycle;
\path [fill=white!33.3333333333333!black]
(axis cs:-129.993903233839,305.843330780633)
--(axis cs:-129.540788686846,305.756776030641)
--(axis cs:-126.604171710384,305.038609396229)
--(axis cs:-123.808865474084,303.994048878326)
--(axis cs:-121.231957180212,302.502921820353)
--(axis cs:-120.762339658055,302.122174464335)
--(axis cs:-114.925240473663,313.450703927112)
--(axis cs:-115.434341546063,313.830980823297)
--(axis cs:-118.186470681127,315.364683780693)
--(axis cs:-121.118017843664,316.536146875576)
--(axis cs:-124.179031854971,317.416183156809)
--(axis cs:-124.656765724085,317.516267070474)
--cycle;
\path [fill=white!61.9607843137255!black]
(axis cs:-120.762339658055,302.122174464335)
--(axis cs:-118.879340082331,300.595512710857)
--(axis cs:-116.623566352046,298.542448327578)
--(axis cs:-114.403079224226,296.464324815709)
--(axis cs:-113.224240827375,295.365493098221)
--(axis cs:-106.844741014963,306.49480001338)
--(axis cs:-108.097675508123,307.645280974611)
--(axis cs:-110.466943539722,309.807498260185)
--(axis cs:-112.883925875934,311.925928550579)
--(axis cs:-114.925240473663,313.450703927112)
--cycle;
\path [fill=white!29.0196078431373!black]
(axis cs:-113.224240827375,295.365493098221)
--(axis cs:-112.193029005982,294.404268676093)
--(axis cs:-110.012702850539,292.326775298831)
--(axis cs:-107.839894262336,290.2677742646)
--(axis cs:-105.947876902013,288.493193501973)
--(axis cs:-99.080968382857,299.361673694255)
--(axis cs:-101.09181591161,301.214083574918)
--(axis cs:-103.413123636541,303.34612721322)
--(axis cs:-105.748712191817,305.488394410475)
--(axis cs:-106.844741014963,306.49480001338)
--cycle;
\path [fill=white!25.4901960784314!black]
(axis cs:-105.947876902013,288.493193501973)
--(axis cs:-105.669589625038,288.232179380983)
--(axis cs:-103.499125732114,286.220835780903)
--(axis cs:-101.333014435502,284.22384527426)
--(axis cs:-99.1833049119455,282.221419366896)
--(axis cs:-98.7120536817403,281.779751418383)
--(axis cs:-91.4350272480231,292.30570621529)
--(axis cs:-91.9359363708123,292.76446900174)
--(axis cs:-94.2080537319978,294.865169985758)
--(axis cs:-96.4884802460767,296.976869352786)
--(axis cs:-98.7852029766174,299.089212081406)
--(axis cs:-99.080968382857,299.361673694255)
--cycle;
\path [fill=white!58.8235294117647!black]
(axis cs:-98.7120536817403,281.779751418383)
--(axis cs:-97.0461388563205,280.218416113178)
--(axis cs:-94.9220645541587,278.21310801219)
--(axis cs:-92.8033283466046,276.21548044355)
--(axis cs:-91.6247360660678,275.110549161563)
--(axis cs:-83.9011234696665,285.386695697743)
--(axis cs:-85.1469575707763,286.540236726452)
--(axis cs:-87.4002202388514,288.611159715254)
--(axis cs:-89.6642691462797,290.683939144327)
--(axis cs:-91.4350272480231,292.30570621529)
--cycle;
\path [fill=white!42.7450980392157!black]
(axis cs:-91.6247360660678,275.110549161563)
--(axis cs:-90.6847590071899,274.229319856183)
--(axis cs:-88.5620796818734,272.254793837085)
--(axis cs:-86.4410823316623,270.280959930712)
--(axis cs:-84.5306900518878,268.510987777759)
--(axis cs:-76.4708448725447,278.460211202784)
--(axis cs:-78.4686615443158,280.310698624091)
--(axis cs:-80.683256425103,282.388359667993)
--(axis cs:-82.9075182225004,284.466698068905)
--(axis cs:-83.9011234696665,285.386695697743)
--cycle;
\path [fill=white!43.921568627451!black]
(axis cs:-84.5306900518878,268.510987777759)
--(axis cs:-84.3164270740562,268.31247383474)
--(axis cs:-82.192694104269,266.341599219609)
--(axis cs:-80.0642276929165,264.373534275383)
--(axis cs:-77.9317545215376,262.405809206721)
--(axis cs:-77.407916882265,261.923431747553)
--(axis cs:-69.0380268273515,271.618339614728)
--(axis cs:-69.5813015072628,272.119010486487)
--(axis cs:-71.798858151672,274.163606834367)
--(axis cs:-74.022707646961,276.205275451562)
--(axis cs:-76.2467766778671,278.252666946284)
--(axis cs:-76.4708448725447,278.460211202784)
--cycle;
\path [fill=white!47.4509803921569!black]
(axis cs:-77.407916882265,261.923431747553)
--(axis cs:-75.7946423717753,260.437843082349)
--(axis cs:-73.6508673393142,258.470806726336)
--(axis cs:-71.4977896324622,256.50663262208)
--(axis cs:-70.2385260714472,255.358270098022)
--(axis cs:-61.635320712459,264.810701433269)
--(axis cs:-62.9280021495701,266.001519711499)
--(axis cs:-65.1439933593037,268.041097574477)
--(axis cs:-67.3648916274593,270.076412317038)
--(axis cs:-69.0380268273515,271.618339614728)
--cycle;
\path [fill=white!33.7254901960784!black]
(axis cs:-70.2385260714472,255.358270098022)
--(axis cs:-69.3402581528909,254.539110990931)
--(axis cs:-67.1754083507323,252.570833703787)
--(axis cs:-65.0016214582036,250.603060832624)
--(axis cs:-62.9911272334076,248.790696732635)
--(axis cs:-54.2314698972451,258.013574750815)
--(axis cs:-56.2776613642866,259.887058353945)
--(axis cs:-58.4971395408106,261.922503139376)
--(axis cs:-60.713214888215,263.961257449276)
--(axis cs:-61.635320712459,264.810701433269)
--cycle;
\path [fill=white!32.156862745098!black]
(axis cs:-62.9911272334076,248.790696732635)
--(axis cs:-62.8188897334984,248.635432888722)
--(axis cs:-60.635619038814,246.658979647954)
--(axis cs:-58.4531057770695,244.672531417753)
--(axis cs:-56.2831567885201,242.664301477091)
--(axis cs:-55.7242442327476,242.145060348897)
--(axis cs:-46.8084547794518,251.233083055894)
--(axis cs:-47.3804956800396,251.757716906012)
--(axis cs:-49.6080484850473,253.787945838214)
--(axis cs:-51.833421531242,255.819587911383)
--(axis cs:-54.0561742419419,257.853074845894)
--(axis cs:-54.2314698972451,258.013574750815)
--cycle;
\path [fill=white!18.4313725490196!black]
(axis cs:-55.7242442327476,242.145060348897)
--(axis cs:-54.112826725256,240.64802072089)
--(axis cs:-51.9426522386481,238.623459826207)
--(axis cs:-49.7637290737476,236.599885877939)
--(axis cs:-48.4776326084313,235.403753807464)
--(axis cs:-39.4284413451555,244.422812530036)
--(axis cs:-40.7352574405944,245.626745033006)
--(axis cs:-42.9437054190065,247.677098992292)
--(axis cs:-45.159186548334,249.720495510003)
--(axis cs:-46.8084547794518,251.233083055894)
--cycle;
\path [fill=white!16.078431372549!black]
(axis cs:-48.4776326084313,235.403753807464)
--(axis cs:-47.582452767159,234.57119315135)
--(axis cs:-45.3918520917929,232.544704287166)
--(axis cs:-43.1886285308836,230.524026371142)
--(axis cs:-41.1547891737759,228.65988137203)
--(axis cs:-32.0282117566088,237.64097422602)
--(axis cs:-34.0759705330386,239.513800714077)
--(axis cs:-36.2988290097083,241.547278550276)
--(axis cs:-38.518839727831,243.584822429001)
--(axis cs:-39.4284413451555,244.422812530036)
--cycle;
\path [fill=white!25.4901960784314!black]
(axis cs:-41.1547891737759,228.65988137203)
--(axis cs:-40.9815119167241,228.501061585667)
--(axis cs:-38.7764918937354,226.470171986617)
--(axis cs:-36.5755304249417,224.431893672055)
--(axis cs:-34.376068708462,222.392274921799)
--(axis cs:-33.7996436055661,221.86009607618)
--(axis cs:-24.6070151226839,230.865884507405)
--(axis cs:-25.1872602406498,231.396762762312)
--(axis cs:-27.4088900271227,233.423974369334)
--(axis cs:-29.6291953854648,235.453674655126)
--(axis cs:-31.8537486051099,237.481414801796)
--(axis cs:-32.0282117566088,237.64097422602)
--cycle;
\path [fill=white!37.2549019607843!black]
(axis cs:-33.7996436055661,221.86009607618)
--(axis cs:-32.1723322933009,220.357696803015)
--(axis cs:-29.9642323956338,218.327973380921)
--(axis cs:-27.7540101389725,216.300869764306)
--(axis cs:-26.4421732949026,215.100546966683)
--(axis cs:-17.2246079377023,224.100755001137)
--(axis cs:-18.5350688227547,225.307559438412)
--(axis cs:-20.750014089512,227.338928172104)
--(axis cs:-22.9689194887345,229.367156944527)
--(axis cs:-24.6070151226839,230.865884507405)
--cycle;
\path [fill=white!72.9411764705882!black]
(axis cs:-26.4421732949026,215.100546966683)
--(axis cs:-25.5415101140728,214.276445590192)
--(axis cs:-23.324936045496,212.25637127531)
--(axis cs:-21.1156964587591,210.229445390847)
--(axis cs:-19.0555288847779,208.348296467556)
--(axis cs:-9.86726560892219,217.292310511326)
--(axis cs:-11.9179518423157,219.190131490314)
--(axis cs:-14.1211494480705,221.231165317709)
--(axis cs:-16.324889444187,223.272203548241)
--(axis cs:-17.2246079377023,224.100755001137)
--cycle;
\path [fill=white!49.0196078431373!black]
(axis cs:-19.0555288847779,208.348296467556)
--(axis cs:-18.901459431564,208.207614908596)
--(axis cs:-16.6909551697044,206.1823042053)
--(axis cs:-14.4856638552047,204.152008607067)
--(axis cs:-12.2813018148668,202.120825011743)
--(axis cs:-11.6856298175829,201.570608675401)
--(axis cs:-2.46142669008012,210.524328019416)
--(axis cs:-3.063494657318,211.07027551143)
--(axis cs:-5.28861682216444,213.088658491633)
--(axis cs:-7.50516245525644,215.11558019022)
--(axis cs:-9.7139052169413,217.150382134128)
--(axis cs:-9.86726560892219,217.292310511326)
--cycle;
\path [fill=white!69.4117647058823!black]
(axis cs:-11.6856298175829,201.570608675401)
--(axis cs:-10.0795301168825,200.087070256356)
--(axis cs:-7.87533022567174,198.055542289257)
--(axis cs:-5.6728284062104,196.022163992939)
--(axis cs:-4.32258112710286,194.778828162273)
--(axis cs:4.92672087158964,203.733964053884)
--(axis cs:3.579382123346,204.984115534613)
--(axis cs:1.37582110088639,207.023217687628)
--(axis cs:-0.83808165054279,209.052299608615)
--(axis cs:-2.46142669008012,210.524328019416)
--cycle;
\path [fill=white!33.3333333333333!black]
(axis cs:-4.32258112710286,194.778828162273)
--(axis cs:-3.46739088693625,193.99135116892)
--(axis cs:-1.25234883829264,191.969476089914)
--(axis cs:0.96888660513027,189.953148763373)
--(axis cs:3.09245371364432,188.033115493249)
--(axis cs:12.2684185621442,196.896843940934)
--(axis cs:10.1707763353222,198.847505430973)
--(axis cs:7.97581148945572,200.895311929355)
--(axis cs:5.7800689697675,202.942170312404)
--(axis cs:4.92672087158964,203.733964053884)
--cycle;
\path [fill=white!35.6862745098039!black]
(axis cs:3.09245371364432,188.033115493249)
--(axis cs:3.19466929091656,187.9406967944)
--(axis cs:5.40927090457983,185.916857164304)
--(axis cs:7.61885285532052,183.887523795208)
--(axis cs:9.8256011295098,181.854741529973)
--(axis cs:10.4858598218271,181.243383142795)
--(axis cs:19.6290815749534,190.057551325369)
--(axis cs:18.9698912551684,190.671430585159)
--(axis cs:16.7740192080297,192.719883326365)
--(axis cs:14.5721931744334,194.762101935739)
--(axis cs:12.3693862736263,196.80295098626)
--(axis cs:12.2684185621442,196.896843940934)
--cycle;
\path [fill=white!50.5882352941176!black]
(axis cs:10.4858598218271,181.243383142795)
--(axis cs:12.027190400736,179.816207116497)
--(axis cs:14.2305576139022,177.778521366063)
--(axis cs:16.42943883179,175.735643969892)
--(axis cs:17.8335055074212,174.441777535347)
--(axis cs:26.9725147880439,183.236809190463)
--(axis cs:25.5692077219084,184.53364606627)
--(axis cs:23.3660179764262,186.577005244474)
--(axis cs:21.167918108312,188.624490487425)
--(axis cs:19.6290815749534,190.057551325369)
--cycle;
\path [fill=white!53.7254901960784!black]
(axis cs:17.8335055074212,174.441777535347)
--(axis cs:18.6378339991566,173.700577949981)
--(axis cs:20.8375100592314,171.655163063725)
--(axis cs:23.0291534046807,169.600112551229)
--(axis cs:25.1578553512849,167.603875187511)
--(axis cs:34.3666951734125,176.472626464474)
--(axis cs:32.2114568708571,178.437564930028)
--(axis cs:29.9927493878228,180.463890248447)
--(axis cs:27.7764081326666,182.493907968998)
--(axis cs:26.9725147880439,183.236809190463)
--cycle;
\path [fill=white!32.156862745098!black]
(axis cs:25.1578553512849,167.603875187511)
--(axis cs:25.2215550884806,167.544139349128)
--(axis cs:27.4138677832645,165.486629717337)
--(axis cs:29.600611360979,163.422502538103)
--(axis cs:31.8119864403611,161.381139530364)
--(axis cs:32.487659813923,160.750960481831)
--(axis cs:41.7353894825529,169.700810607158)
--(axis cs:41.0583288080393,170.32376819483)
--(axis cs:38.8523891997189,172.354555040677)
--(axis cs:36.6415689027457,174.382938105304)
--(axis cs:34.4311889902598,176.413827221084)
--(axis cs:34.3666951734125,176.472626464474)
--cycle;
\path [fill=white!34.1176470588235!black]
(axis cs:32.487659813923,160.750960481831)
--(axis cs:34.0126625017306,159.328639016436)
--(axis cs:36.2233740758306,157.285276649377)
--(axis cs:38.4430712312405,155.250301684314)
--(axis cs:39.866126969876,153.949687747837)
--(axis cs:49.1035438438267,162.969782048204)
--(axis cs:47.6862158198138,164.25728435906)
--(axis cs:45.4716894731079,166.271445784771)
--(axis cs:43.2635233247952,168.294788063185)
--(axis cs:41.7353894825529,169.700810607158)
--cycle;
\path [fill=white!68.2352941176471!black]
(axis cs:39.866126969876,153.949687747837)
--(axis cs:40.6661449502602,153.218504487427)
--(axis cs:42.8905323759273,151.188084329619)
--(axis cs:45.1116054873486,149.1546767538)
--(axis cs:47.2727665128363,147.164539985881)
--(axis cs:56.4675781051935,156.260400254381)
--(axis cs:54.3193146559249,158.224767356743)
--(axis cs:52.1130757024233,160.23674270697)
--(axis cs:49.900341799471,162.245969922997)
--(axis cs:49.1035438438267,162.969782048204)
--cycle;
\path [fill=white!39.6078431372549!black]
(axis cs:47.2727665128363,147.164539985881)
--(axis cs:47.3262303190173,147.115307057294)
--(axis cs:49.5531470461612,145.088662283235)
--(axis cs:51.7677402113429,143.050463249182)
--(axis cs:53.986738882896,141.01743726309)
--(axis cs:54.6894076351215,140.378357785977)
--(axis cs:63.7679092294634,149.514806998075)
--(axis cs:63.0792965877216,150.151261155656)
--(axis cs:60.8981413336603,152.172449406327)
--(axis cs:58.7123340945306,154.193030533108)
--(axis cs:56.5207228451379,156.211804827761)
--(axis cs:56.4675781051935,156.260400254381)
--cycle;
\path [fill=white!64.3137254901961!black]
(axis cs:54.6894076351215,140.378357785977)
--(axis cs:56.2130032267047,138.992642723343)
--(axis cs:58.4323020793889,136.961823443304)
--(axis cs:60.6513542912895,134.931779331955)
--(axis cs:62.1037373348379,133.604624636843)
--(axis cs:71.0533228972721,142.804998498474)
--(axis cs:69.6266640242399,144.116841645664)
--(axis cs:67.4415525801292,146.121317303381)
--(axis cs:65.2610269779664,148.134784411808)
--(axis cs:63.7679092294634,149.514806998075)
--cycle;
\path [fill=white!45.0980392156863!black]
(axis cs:62.1037373348379,133.604624636843)
--(axis cs:62.8710595164592,132.90346302488)
--(axis cs:65.0863058295327,130.871591230207)
--(axis cs:67.2989823115346,128.83800424327)
--(axis cs:69.4946136668926,126.811197764672)
--(axis cs:78.303252805239,136.099527615816)
--(axis cs:76.1507031443899,138.097394857492)
--(axis cs:73.9810502046257,140.104759820226)
--(axis cs:71.8070544997906,142.11192627478)
--(axis cs:71.0533228972721,142.804998498474)
--cycle;
\path [fill=white!51.3725490196078!black]
(axis cs:69.4946136668926,126.811197764672)
--(axis cs:69.5066742309803,126.800064552638)
--(axis cs:71.7103289754771,124.758444689667)
--(axis cs:73.9140519142505,122.71803016743)
--(axis cs:76.1187769770204,120.68075625742)
--(axis cs:76.8681124784191,119.996001866784)
--(axis cs:85.5430314478577,129.387511749954)
--(axis cs:84.8076088954204,130.06792757718)
--(axis cs:82.6436565490609,132.080053784223)
--(axis cs:80.4790845077038,134.083883435038)
--(axis cs:78.315076722343,136.088553366497)
--(axis cs:78.303252805239,136.099527615816)
--cycle;
\path [fill=white!33.7254901960784!black]
(axis cs:76.8681124784191,119.996001866784)
--(axis cs:78.3338184793356,118.656617014958)
--(axis cs:80.549283484264,116.634500675945)
--(axis cs:82.7713565265521,114.6208370014)
--(axis cs:84.2726581126898,113.255272190026)
--(axis cs:92.8335813323862,122.65688463659)
--(axis cs:91.3492316904932,124.025362994389)
--(axis cs:89.163404016381,126.044032236672)
--(axis cs:86.9815236136563,128.056613161508)
--(axis cs:85.5430314478577,129.387511749954)
--cycle;
\path [fill=white!40!black]
(axis cs:84.2726581126898,113.255272190026)
--(axis cs:84.989239513637,112.603478869714)
--(axis cs:87.2038427695679,110.583092388296)
--(axis cs:89.414126850411,108.558252770612)
--(axis cs:91.6183308694078,106.526773789595)
--(axis cs:91.7222039022313,106.431215842903)
--(axis cs:100.29013968601,115.84776025558)
--(axis cs:100.18546709946,115.943511253946)
--(axis cs:97.9635706192677,117.966719016939)
--(axis cs:95.7459882856834,119.983278317791)
--(axis cs:93.5420714556928,122.003700660864)
--(axis cs:92.8335813323862,122.65688463659)
--cycle;
\path [fill=white!54.9019607843137!black]
(axis cs:91.7222039022313,106.431215842903)
--(axis cs:93.8244589469077,104.497247323535)
--(axis cs:96.027715685057,102.464083170691)
--(axis cs:98.2254133531007,100.424391134955)
--(axis cs:99.0112350136976,99.6965144913525)
--(axis cs:107.636359885426,109.055446606981)
--(axis cs:106.847037871213,109.797777807622)
--(axis cs:104.626682808411,111.859244892117)
--(axis cs:102.408576657885,113.909884621476)
--(axis cs:100.29013968601,115.84776025558)
--cycle;
\path [fill=white!1.96078431372549!black]
(axis cs:99.0112350136976,99.6965144913525)
--(axis cs:100.42610482976,98.3859745247294)
--(axis cs:102.626245843971,96.3402740131194)
--(axis cs:104.839902718153,94.3009510957394)
--(axis cs:106.354416698346,92.9138333689139)
--(axis cs:114.88085307738,102.17448471683)
--(axis cs:113.415421562493,103.571394581883)
--(axis cs:111.251231555103,105.642605889247)
--(axis cs:109.057532078891,107.718881248743)
--(axis cs:107.636359885426,109.055446606981)
--cycle;
\path [fill=white!1.96078431372549!black]
(axis cs:106.354416698346,92.9138333689139)
--(axis cs:107.062686115435,92.2651413946825)
--(axis cs:109.296909885581,90.2366899495153)
--(axis cs:111.539561200301,88.2135289110308)
--(axis cs:113.78528179977,86.1901842583722)
--(axis cs:113.808057649207,86.1695617792303)
--(axis cs:121.931489985255,95.4557235033665)
--(axis cs:121.909891106283,95.4752676748092)
--(axis cs:119.810255684243,97.4696515858599)
--(axis cs:117.690436724783,99.4791665500686)
--(axis cs:115.566168854195,101.521213404193)
--(axis cs:114.88085307738,102.17448471683)
--cycle;
\path [fill=white!1.96078431372549!black]
(axis cs:113.808057649207,86.1695617792303)
--(axis cs:116.028265650482,84.1592660349567)
--(axis cs:118.272707861339,82.1233440105245)
--(axis cs:120.51782632308,80.0775193173846)
--(axis cs:121.319996688227,79.3483807497459)
--(axis cs:129.090106578209,89.2268588072303)
--(axis cs:128.338994132923,89.8773742095069)
--(axis cs:126.179020473486,91.6829493090897)
--(axis cs:124.036965965064,93.550542055189)
--(axis cs:121.931489985255,95.4557235033665)
--cycle;
\path [fill=white!1.96078431372549!black]
(axis cs:121.319996688227,79.3483807497459)
--(axis cs:122.773016408076,78.0276479437075)
--(axis cs:125.033845316756,75.9598254059118)
--(axis cs:127.305999509795,73.8698305745129)
--(axis cs:128.933342606073,72.3846732474886)
--(axis cs:135.988521345795,82.9464791529953)
--(axis cs:134.553061329867,84.3036398701587)
--(axis cs:132.521364871062,86.1948765385793)
--(axis cs:130.450641998416,88.0485408979165)
--(axis cs:129.090106578209,89.2268588072303)
--cycle;
\path [fill=white!1.96078431372549!black]
(axis cs:128.933342606073,72.3846732474886)
--(axis cs:129.604134828682,71.7724901211416)
--(axis cs:131.921181657758,69.6559454777697)
--(axis cs:134.274514243053,67.5409126444017)
--(axis cs:136.660067373072,65.414792494117)
--(axis cs:136.863208579892,65.2345199376216)
--(axis cs:142.993583829735,76.3859600580828)
--(axis cs:142.814640952235,76.5536417332292)
--(axis cs:140.712789436344,78.5216091588306)
--(axis cs:138.640123108106,80.4723361608025)
--(axis cs:136.580219197805,82.3870563392163)
--(axis cs:135.988521345795,82.9464791529953)
--cycle;
\path [fill=white!1.96078431372549!black]
(axis cs:136.863208579892,65.2345199376216)
--(axis cs:139.077666884294,63.2693545926095)
--(axis cs:141.527443127531,61.0949762141702)
--(axis cs:144.02338593367,58.9098958291026)
--(axis cs:145.05810036553,58.0264928418288)
--(axis cs:150.261457834733,69.7473990179294)
--(axis cs:149.338242352042,70.5538378944375)
--(axis cs:147.11566375386,72.5535311366488)
--(axis cs:144.944254239233,74.5580489029011)
--(axis cs:142.993583829735,76.3859600580828)
--cycle;
\path [fill=white!1.96078431372549!black]
(axis cs:145.05810036553,58.0264928418288)
--(axis cs:146.576322316574,56.7302880479264)
--(axis cs:149.226506790785,54.651403092709)
--(axis cs:152.010650393587,52.7890465755818)
--(axis cs:154.192691000546,51.6454495167431)
--(axis cs:158.417630971948,63.8979466644024)
--(axis cs:156.457805841145,64.9252797238261)
--(axis cs:153.972839097951,66.6401994886063)
--(axis cs:151.616078943908,68.5641225826245)
--(axis cs:150.261457834733,69.7473990179294)
--cycle;
\path [fill=white!1.96078431372549!black]
(axis cs:154.192691000546,51.6454495167431)
--(axis cs:154.949071996829,51.2490338497055)
--(axis cs:158.043997159599,50.1156053173323)
--(axis cs:161.282680447438,49.4513443609265)
--(axis cs:164.618888740301,49.2129280893819)
--(axis cs:164.918674394758,49.231300500552)
--(axis cs:168.150802359174,62.156275382844)
--(axis cs:167.881621186213,62.1337204876765)
--(axis cs:164.848665933926,62.163904733055)
--(axis cs:161.904276260981,62.6164740214347)
--(axis cs:159.096983354415,63.5418326670171)
--(axis cs:158.417630971948,63.8979466644024)
--cycle;
\path [fill=white]
(axis cs:164.918674394758,49.231300500552)
--(axis cs:168.02626712875,49.4217498119488)
--(axis cs:171.42250894014,49.8245372559598)
--(axis cs:174.765786761825,50.2418122474335)
--(axis cs:176.115151165573,50.4178971485035)
--(axis cs:178.151895432378,63.2721407293537)
--(axis cs:176.949542507539,63.1110315181413)
--(axis cs:173.97286926965,62.7584750118346)
--(axis cs:170.94114754342,62.3900805276074)
--(axis cs:168.150802359174,62.156275382844)
--cycle;
\path [fill=white]
(axis cs:176.115151165573,50.4178971485035)
--(axis cs:178.059092814007,50.6715712278698)
--(axis cs:181.300383063909,51.0673851426305)
--(axis cs:184.497099360773,51.4340693418652)
--(axis cs:186.853354415981,51.7294289159936)
--(axis cs:187.708271183919,64.627644111642)
--(axis cs:185.61869328173,64.3210703320198)
--(axis cs:182.773784126559,63.9149825021153)
--(axis cs:179.884047192287,63.504240305089)
--(axis cs:178.151895432378,63.2721407293537)
--cycle;
\path [fill=white!1.96078431372549!black]
(axis cs:186.853354415981,51.7294289159936)
--(axis cs:187.659346422609,51.8304610412307)
--(axis cs:190.789143752453,52.265601116903)
--(axis cs:193.887434533557,52.7148684818438)
--(axis cs:196.957591099367,53.1716890769967)
--(axis cs:197.300029373123,53.2216428961253)
--(axis cs:196.921468976435,66.0674731165507)
--(axis cs:196.621061192017,66.0232220468042)
--(axis cs:193.921646304004,65.6025542747856)
--(axis cs:191.190197764743,65.1656198881985)
--(axis cs:188.423042313075,64.7325122222784)
--(axis cs:187.708271183919,64.627644111642)
--cycle;
\path [fill=white!1.96078431372549!black]
(axis cs:197.300029373123,53.2216428961253)
--(axis cs:200.004656179213,53.6161853542442)
--(axis cs:203.032925567892,54.0488876799632)
--(axis cs:206.048415686538,54.4694342144998)
--(axis cs:207.408990004244,54.6660015437761)
--(axis cs:205.831482888568,67.36823078683)
--(axis cs:204.620061079617,67.1975281605405)
--(axis cs:201.95487421382,66.8103918225001)
--(axis cs:199.294132924251,66.4169744387062)
--(axis cs:196.921468976435,66.0674731165507)
--cycle;
\path [fill=white!1.96078431372549!black]
(axis cs:207.408990004244,54.6660015437761)
--(axis cs:209.055024287635,54.9038103564025)
--(axis cs:212.058637029904,55.3429700838063)
--(axis cs:215.062690493313,55.7908205162904)
--(axis cs:217.479972359692,56.1585596781728)
--(axis cs:214.938704443529,68.4710967762459)
--(axis cs:212.721293966936,68.2388498124543)
--(axis cs:209.992698362817,67.9378106812)
--(axis cs:207.297071209053,67.5747482636637)
--(axis cs:205.831482888568,67.36823078683)
--cycle;
\path [fill=white!1.96078431372549!black]
(axis cs:217.479972359692,56.1585596781728)
--(axis cs:218.069984680608,56.248317781856)
--(axis cs:221.08435618433,56.7080634143456)
--(axis cs:224.104699785558,57.1815505637071)
--(axis cs:227.133641929658,57.6604420525569)
--(axis cs:227.616395483907,57.7333308207409)
--(axis cs:224.334485211439,69.6751365271813)
--(axis cs:223.886712289321,69.5982090912613)
--(axis cs:221.070276289381,69.181062586819)
--(axis cs:218.264284071275,68.8362583208929)
--(axis cs:215.479931976783,68.5277838229814)
--(axis cs:214.938704443529,68.4710967762459)
--cycle;
\path [fill=white!1.96078431372549!black]
(axis cs:227.616395483907,57.7333308207409)
--(axis cs:230.178499476806,58.1201712745457)
--(axis cs:233.239987405488,58.5604369351538)
--(axis cs:236.315368944827,58.9910813202917)
--(axis cs:237.800497579355,59.1982663616916)
--(axis cs:233.841676626264,71.2578415877652)
--(axis cs:232.433993064231,71.051263645304)
--(axis cs:229.554772451668,70.5868190445059)
--(axis cs:226.710937505932,70.0834112855944)
--(axis cs:224.334485211439,69.6751365271813)
--cycle;
\path [fill=white!1.96078431372549!black]
(axis cs:237.800497579355,59.1982663616916)
--(axis cs:239.396684460804,59.4209447461942)
--(axis cs:242.468126135312,59.8645900296938)
--(axis cs:245.518290859182,60.3304939888871)
--(axis cs:247.972599317005,60.709490480026)
--(axis cs:243.761301328286,72.6764899477542)
--(axis cs:241.31465374599,72.3209379349574)
--(axis cs:238.319298912912,71.8929472143155)
--(axis cs:235.354627075613,71.4798674743366)
--(axis cs:233.841676626264,71.2578415877652)
--cycle;
\path [fill=white!1.96078431372549!black]
(axis cs:247.972599317005,60.709490480026)
--(axis cs:248.547487677258,60.7982652510366)
--(axis cs:251.551815387928,61.2581254381316)
--(axis cs:254.527386231595,61.7007074098565)
--(axis cs:257.469554642104,62.119113569928)
--(axis cs:257.895664013647,62.1766525902485)
--(axis cs:253.916474662748,74.2098269281139)
--(axis cs:253.468777677127,74.1399515241199)
--(axis cs:250.421074775904,73.6613850270579)
--(axis cs:247.374246068146,73.2010344190085)
--(axis cs:244.334395232689,72.7597731687243)
--(axis cs:243.761301328286,72.6764899477542)
--cycle;
\path [fill=white!1.96078431372549!black]
(axis cs:257.895664013647,62.1766525902485)
--(axis cs:260.37255338902,62.5111155183578)
--(axis cs:263.227532994106,62.8878522005722)
--(axis cs:266.02905848217,63.2566308453916)
--(axis cs:267.403780344264,63.4395937151816)
--(axis cs:264.130560133501,75.7935882588605)
--(axis cs:262.610745963921,75.557331211368)
--(axis cs:259.568331149795,75.084390736344)
--(axis cs:256.518848562795,74.6159988109946)
--(axis cs:253.916474662748,74.2098269281139)
--cycle;
\path [fill=white!1.96078431372549!black]
(axis cs:267.403780344264,63.4395937151816)
--(axis cs:268.775629683533,63.6221742785328)
--(axis cs:271.467313746448,63.9897295122312)
--(axis cs:274.113419836022,64.3689105982746)
--(axis cs:276.364282150685,64.7012260705659)
--(axis cs:274.323356073696,77.2843207606456)
--(axis cs:271.72213425961,76.920533164338)
--(axis cs:268.683562004197,76.4843890179969)
--(axis cs:265.647198605501,76.0293516401214)
--(axis cs:264.130560133501,75.7935882588605)
--cycle;
\path [fill=white!67.4509803921569!black]
(axis cs:276.364282150685,64.7012260705659)
--(axis cs:276.743140817712,64.7571604544883)
--(axis cs:279.374144645991,65.1481287662372)
--(axis cs:282.009151686356,65.539719451987)
--(axis cs:284.652828591994,65.9335566098045)
--(axis cs:285.206384935213,66.0172956181395)
--(axis cs:284.549066551356,78.7041639624768)
--(axis cs:283.90791162481,78.610733027835)
--(axis cs:280.850005013051,78.1727655710234)
--(axis cs:277.80264331403,77.7582726523816)
--(axis cs:274.761186243364,77.3455524419085)
--(axis cs:274.323356073696,77.2843207606456)
--cycle;
\path [fill=white!56.8627450980392!black]
(axis cs:285.206384935213,66.0172956181395)
--(axis cs:287.309721444826,66.33547698426)
--(axis cs:289.985678139461,66.7395542986752)
--(axis cs:292.686542370045,67.1457010751794)
--(axis cs:294.158447400529,67.3641512713065)
--(axis cs:294.936532914316,80.1090981187125)
--(axis cs:293.226136698816,79.8997421152543)
--(axis cs:290.089542210207,79.491481620632)
--(axis cs:286.985249573811,79.0591715391525)
--(axis cs:284.549066551356,78.7041639624768)
--cycle;
\path [fill=white!30.1960784313726!black]
(axis cs:294.158447400529,67.3641512713065)
--(axis cs:295.41866506963,67.5511842600362)
--(axis cs:298.18696943789,67.9364359188111)
--(axis cs:300.992948562062,68.2714486233405)
--(axis cs:303.469029700496,68.4746197268161)
--(axis cs:305.758193636002,81.0497196224799)
--(axis cs:302.880953469797,80.9216557905954)
--(axis cs:299.618802467323,80.639408113538)
--(axis cs:296.400942293517,80.2883448290817)
--(axis cs:294.936532914316,80.1090981187125)
--cycle;
\path [fill=white!71.3725490196078!black]
(axis cs:303.469029700496,68.4746197268161)
--(axis cs:303.830585612128,68.5042866518592)
--(axis cs:306.689031934855,68.5935804356614)
--(axis cs:309.552378560694,68.4993550683527)
--(axis cs:312.413856365128,68.2378084905216)
--(axis cs:313.015337665809,68.1489436831674)
--(axis cs:316.824442788725,80.1799758872173)
--(axis cs:316.127305068274,80.3106174331119)
--(axis cs:312.812547024593,80.757276616971)
--(axis cs:309.495503740379,81.0257869587959)
--(axis cs:306.178326552944,81.0684194278963)
--(axis cs:305.758193636002,81.0497196224799)
--cycle;
\path [fill=white]
(axis cs:313.015337665809,68.1489436831674)
--(axis cs:315.264194142944,67.8166902990951)
--(axis cs:318.081040444706,67.2080061588286)
--(axis cs:320.847163427221,66.4073146197272)
--(axis cs:322.326335615369,65.8961724268279)
--(axis cs:327.724925045849,77.3485377863687)
--(axis cs:325.978069061394,77.9621213901224)
--(axis cs:322.718142968129,78.9107714103668)
--(axis cs:319.430945561654,79.6915249805389)
--(axis cs:316.824442788725,80.1799758872173)
--cycle;
\path [fill=white]
(axis cs:322.326335615369,65.8961724268279)
--(axis cs:323.571360799097,65.4659419859609)
--(axis cs:326.237325676171,64.3710940899275)
--(axis cs:328.827897307336,63.1137486807755)
--(axis cs:331.065838530071,61.8429133460389)
--(axis cs:338.070400700332,72.393092573935)
--(axis cs:335.399956896437,73.9333552247662)
--(axis cs:332.342297763845,75.4906367065931)
--(axis cs:329.195260758228,76.8320819977077)
--(axis cs:327.724925045849,77.3485377863687)
--cycle;
\path [fill=white!16.078431372549!black]
(axis cs:331.065838530071,61.8429133460389)
--(axis cs:331.328828963378,61.6935718298502)
--(axis cs:333.748891339101,60.143120553364)
--(axis cs:336.099440974589,58.4878555501693)
--(axis cs:338.362400716267,56.712019319793)
--(axis cs:338.950099101975,56.1934014668052)
--(axis cs:347.534651196277,65.4606501606208)
--(axis cs:346.83876796653,66.1146550087184)
--(axis cs:344.138730234539,68.3353976140474)
--(axis cs:341.310973814628,70.3618240433279)
--(axis cs:338.384216436855,72.2120894547137)
--(axis cs:338.070400700332,72.393092573935)
--cycle;
\path [fill=white!13.7254901960784!black]
(axis cs:338.950099101975,56.1934014668052)
--(axis cs:340.522142113736,54.8061429828776)
--(axis cs:342.553237798644,52.7534226201233)
--(axis cs:344.43607451402,50.553039169496)
--(axis cs:345.528806898335,49.0927011182304)
--(axis cs:355.468727642247,56.8186913241604)
--(axis cs:354.122295710465,58.5472378893649)
--(axis cs:351.821535803822,61.1788829929112)
--(axis cs:349.396079430434,63.7112430223468)
--(axis cs:347.534651196277,65.4606501606208)
--cycle;
\path [fill=white!13.7254901960784!black]
(axis cs:345.528806898335,49.0927011182304)
--(axis cs:346.175168626867,48.228897097589)
--(axis cs:347.775513347412,45.8008859327381)
--(axis cs:349.24540932958,43.288073573845)
--(axis cs:350.538980014753,40.7841380451843)
--(axis cs:361.588508587573,46.9994956375462)
--(axis cs:360.016507076581,49.9530924805015)
--(axis cs:358.224038538436,52.9222019765511)
--(axis cs:356.265155096278,55.796239384628)
--(axis cs:355.468727642247,56.8186913241604)
--cycle;
\path [fill=white!58.8235294117647!black]
(axis cs:350.538980014753,40.7841380451843)
--(axis cs:350.582267762812,40.7003469299705)
--(axis cs:351.779856811719,38.0456960761247)
--(axis cs:352.828120955795,35.3311378576275)
--(axis cs:353.707956658098,32.5615033133514)
--(axis cs:353.920125254134,31.7088439294552)
--(axis cs:365.788476960697,36.3662441015361)
--(axis cs:365.513325706753,37.3624836054803)
--(axis cs:364.407806995664,40.6026577253662)
--(axis cs:363.106476058463,43.7812218472437)
--(axis cs:361.641113679923,46.900657160864)
--(axis cs:361.588508587573,46.9994956375462)
--cycle;
\path [fill=white!45.8823529411765!black]
(axis cs:353.920125254134,31.7088439294552)
--(axis cs:354.4081520277,29.74757060321)
--(axis cs:354.934414115416,26.9069876329506)
--(axis cs:355.273538005657,24.0509015179818)
--(axis cs:355.365270065417,22.2173833409229)
--(axis cs:367.83053372097,25.2726085921763)
--(axis cs:367.632630121243,27.4100458378797)
--(axis cs:367.127503876125,30.7522691775013)
--(axis cs:366.42137542547,34.074710105031)
--(axis cs:365.788476960697,36.3662441015361)
--cycle;
\path [fill=white!54.1176470588235!black]
(axis cs:355.365270065417,22.2173833409229)
--(axis cs:355.416821683959,21.1869820842561)
--(axis cs:355.390773448701,18.3235590108597)
--(axis cs:355.245983353435,15.471693864164)
--(axis cs:355.0179671398,12.6543283919254)
--(axis cs:367.758758206049,14.2270189666075)
--(axis cs:367.976144667026,17.45940394418)
--(axis cs:368.053557726927,20.7522216826433)
--(axis cs:367.941751662744,24.0714107793724)
--(axis cs:367.83053372097,25.2726085921763)
--cycle;
\path [fill=white!54.9019607843137!black]
(axis cs:355.0179671398,12.6543283919254)
--(axis cs:355.016311518954,12.6338715615358)
--(axis cs:354.72542590913,9.80833794680198)
--(axis cs:354.389440657733,6.9913369320536)
--(axis cs:354.026522128626,4.1788142122786)
--(axis cs:353.905105556905,3.2332030262051)
--(axis cs:366.631803428501,3.63727865081032)
--(axis cs:366.76006576077,4.682105452312)
--(axis cs:367.122431415618,7.81884911372144)
--(axis cs:367.458571961904,10.9906230458421)
--(axis cs:367.757179767609,14.203548688473)
--(axis cs:367.758758206049,14.2270189666075)
--cycle;
\path [fill=white!32.5490196078431!black]
(axis cs:353.905105556905,3.2332030262051)
--(axis cs:353.665418481038,1.36648271871825)
--(axis cs:353.303918864084,-1.45087857574835)
--(axis cs:352.949178176063,-4.27709141336005)
--(axis cs:352.728952589766,-6.16877044659373)
--(axis cs:365.36502777468,-6.60149140130915)
--(axis cs:365.616389442356,-4.57122352413625)
--(axis cs:365.998380579254,-1.50825178067675)
--(axis cs:366.37860221445,1.57469792324041)
--(axis cs:366.631803428501,3.63727865081032)
--cycle;
\path [fill=white!61.9607843137255!black]
(axis cs:352.728952589766,-6.16877044659373)
--(axis cs:352.618744501436,-7.11542852339456)
--(axis cs:352.287008017743,-9.9672640108595)
--(axis cs:351.935168422403,-12.8283358754581)
--(axis cs:351.574842085607,-15.6824564937111)
--(axis cs:364.184959657811,-16.6677985037532)
--(axis cs:364.529981423272,-13.6697345584027)
--(axis cs:364.88042051137,-10.64975658432)
--(axis cs:365.239238172573,-7.61750386971904)
--(axis cs:365.36502777468,-6.60149140130915)
--cycle;
\path [fill=white!60!black]
(axis cs:351.574842085607,-15.6824564937111)
--(axis cs:351.573340090915,-15.6943536923966)
--(axis cs:351.216270351576,-18.5670143626288)
--(axis cs:350.856042009021,-21.4477683077004)
--(axis cs:350.499441862889,-24.338579510852)
--(axis cs:350.381449054113,-25.319397526511)
--(axis cs:362.972103163732,-26.6775250022649)
--(axis cs:363.096753302303,-25.6684394219516)
--(axis cs:363.460553108553,-22.6778376736472)
--(axis cs:363.825350980941,-19.6824403365658)
--(axis cs:364.183521459135,-16.6802957199541)
--(axis cs:364.184959657811,-16.6677985037532)
--cycle;
\path [fill=white!68.2352941176471!black]
(axis cs:350.381449054113,-25.319397526511)
--(axis cs:350.150268520312,-27.241091185439)
--(axis cs:349.8001203132,-30.1552722152987)
--(axis cs:349.448947577128,-33.0816901801229)
--(axis cs:349.206011576451,-35.0683891070315)
--(axis cs:361.753101034664,-36.6334266902516)
--(axis cs:362.000092003154,-34.6192711135371)
--(axis cs:362.362964365583,-31.6380806810134)
--(axis cs:362.727879080311,-28.6546026354699)
--(axis cs:362.972103163732,-26.6775250022649)
--cycle;
\path [fill=white!40.7843137254902!black]
(axis cs:349.206011576451,-35.0683891070315)
--(axis cs:349.089666614124,-36.0198430338386)
--(axis cs:348.729410836866,-38.9708478483382)
--(axis cs:348.369168048563,-41.9349998910246)
--(axis cs:347.987626928585,-44.9096717553238)
--(axis cs:347.960960290806,-45.1133815337461)
--(axis cs:360.565047975724,-46.7329077138412)
--(axis cs:360.588722988325,-46.5300510566041)
--(axis cs:360.929985527016,-43.5533874733917)
--(axis cs:361.276323661524,-40.5757736673828)
--(axis cs:361.634814099652,-37.5980299357205)
--(axis cs:361.753101034664,-36.6334266902516)
--cycle;
\path [fill=white!45.4901960784314!black]
(axis cs:347.960960290806,-45.1133815337461)
--(axis cs:347.596632076654,-47.8965302903514)
--(axis cs:347.213433950472,-50.8905585267392)
--(axis cs:346.853434512296,-53.8862206227295)
--(axis cs:346.723783670259,-54.9538334181669)
--(axis cs:359.372230757727,-56.509586464271)
--(axis cs:359.504995721002,-55.4490985474739)
--(axis cs:359.876072577605,-52.4763975300356)
--(axis cs:360.241592310543,-49.5044008534004)
--(axis cs:360.565047975724,-46.7329077138412)
--cycle;
\path [fill=white!42.3529411764706!black]
(axis cs:346.723783670259,-54.9538334181669)
--(axis cs:346.48986762456,-56.8800203948433)
--(axis cs:346.115728975518,-59.870987471135)
--(axis cs:345.73567554098,-62.8595691485267)
--(axis cs:345.460191003747,-64.9136763637883)
--(axis cs:358.18818067198,-66.4293164912207)
--(axis cs:358.423511709058,-64.3780079374835)
--(axis cs:358.773008816826,-61.3993849269306)
--(axis cs:359.132696214573,-58.4229187350973)
--(axis cs:359.372230757727,-56.509586464271)
--cycle;
\path [fill=white!50.5882352941176!black]
(axis cs:345.460191003747,-64.9136763637883)
--(axis cs:345.335431904229,-65.8439230087115)
--(axis cs:344.931456532961,-68.8258619803246)
--(axis cs:344.54038940565,-71.8071591646948)
--(axis cs:344.153038145665,-74.7865331796791)
--(axis cs:344.141480477261,-74.8767275742111)
--(axis cs:356.991120707336,-76.3860414723306)
--(axis cs:357.002676826362,-76.2958595683241)
--(axis cs:357.380787513785,-73.3185028235209)
--(axis cs:357.745074631653,-70.3398147610911)
--(axis cs:358.081605948878,-67.3582957020616)
--(axis cs:358.18818067198,-66.4293164912207)
--cycle;
\path [fill=white!46.6666666666667!black]
(axis cs:344.141480477261,-74.8767275742111)
--(axis cs:343.771496950413,-77.7640262077726)
--(axis cs:343.397346839818,-80.73967800341)
--(axis cs:343.040465021989,-83.7143213723753)
--(axis cs:342.918349253406,-84.7906025328205)
--(axis cs:355.71942494887,-86.3034335966952)
--(axis cs:355.859557700492,-85.2268857258612)
--(axis cs:356.244088941985,-82.2504647851132)
--(axis cs:356.621186779108,-79.2729402597906)
--(axis cs:356.991120707336,-76.3860414723306)
--cycle;
\path [fill=white!79.2156862745098!black]
(axis cs:342.918349253406,-84.7906025328205)
--(axis cs:342.702945987453,-86.6890836195303)
--(axis cs:342.380676252407,-89.6652919676605)
--(axis cs:342.074903998562,-92.6436412918349)
--(axis cs:341.864686337708,-94.7274351222419)
--(axis cs:354.454149934228,-96.2333163565498)
--(axis cs:354.70895180102,-94.1519738771119)
--(axis cs:355.085507275278,-91.1770246247065)
--(axis cs:355.472241045295,-88.2023851409837)
--(axis cs:355.71942494887,-86.3034335966952)
--cycle;
\path [fill=white!38.8235294117647!black]
(axis cs:341.864686337708,-94.7274351222419)
--(axis cs:341.774361177259,-95.6227881164235)
--(axis cs:341.471477264494,-98.6019438651185)
--(axis cs:341.165930308979,-101.581144882299)
--(axis cs:340.870070249186,-104.561961322467)
--(axis cs:340.8525921756,-104.758667473299)
--(axis cs:353.254433522579,-106.250043743851)
--(axis cs:353.276884352,-106.053908512371)
--(axis cs:353.627703590401,-103.078371804353)
--(axis cs:353.985947597867,-100.103251661459)
--(axis cs:354.344668079053,-97.1276160678212)
--(axis cs:354.454149934228,-96.2333163565498)
--cycle;
\path [fill=white!32.5490196078431!black]
(axis cs:340.8525921756,-104.758667473299)
--(axis cs:340.60483850048,-107.54699946812)
--(axis cs:340.378413667194,-110.537319161456)
--(axis cs:340.188523343601,-113.532711842326)
--(axis cs:340.130849929793,-114.673681852446)
--(axis cs:352.142932004854,-116.115879632635)
--(axis cs:352.270515190583,-114.984151604707)
--(axis cs:352.599348523766,-112.006833994045)
--(axis cs:352.936190469588,-109.030282892106)
--(axis cs:353.254433522579,-106.250043743851)
--cycle;
\path [fill=white!38.0392156862745!black]
(axis cs:340.130849929793,-114.673681852446)
--(axis cs:340.036844232494,-116.533424051063)
--(axis cs:339.921065759459,-119.539208605703)
--(axis cs:339.833156022357,-122.549121614873)
--(axis cs:339.785050466456,-124.71804319333)
--(axis cs:350.971766675121,-126.049973150383)
--(axis cs:351.239092519409,-123.910460422499)
--(axis cs:351.594203164225,-120.936323760068)
--(axis cs:351.93497576391,-117.960557715518)
--(axis cs:352.142932004854,-116.115879632635)
--cycle;
\path [fill=white!15.2941176470588!black]
(axis cs:339.785050466456,-124.71804319333)
--(axis cs:339.766323824582,-125.562365993299)
--(axis cs:339.725506437415,-128.579533356447)
--(axis cs:339.702626645148,-131.599663082443)
--(axis cs:339.682880576887,-134.621015556776)
--(axis cs:339.680648678166,-134.813428156928)
--(axis cs:349.776695623569,-135.997178511334)
--(axis cs:349.7995137021,-135.807615511879)
--(axis cs:350.151434833364,-132.831752334949)
--(axis cs:350.504772242066,-129.856537813124)
--(axis cs:350.867701453218,-126.882847605098)
--(axis cs:350.971766675121,-126.049973150383)
--cycle;
\path [fill=white!38.0392156862745!black]
(axis cs:339.680648678166,-134.813428156928)
--(axis cs:339.647844777904,-137.641461384632)
--(axis cs:339.568955071487,-140.657756815972)
--(axis cs:339.406061291378,-143.665427506038)
--(axis cs:339.302532405698,-144.862342158789)
--(axis cs:348.573558203808,-145.924988906398)
--(axis cs:348.717294274181,-144.736059548068)
--(axis cs:349.075936618668,-141.758901937522)
--(axis cs:349.441321099107,-138.783329006567)
--(axis cs:349.776695623569,-135.997178511334)
--cycle;
\path [fill=white!40!black]
(axis cs:339.302532405698,-144.862342158789)
--(axis cs:339.146753013995,-146.66333359515)
--(axis cs:338.776973516413,-149.650233441914)
--(axis cs:338.319115940485,-152.629072441516)
--(axis cs:337.970746285777,-154.810738369619)
--(axis cs:347.347998166313,-155.85344156695)
--(axis cs:347.621924162402,-153.671215610388)
--(axis cs:347.993944187646,-150.692510255037)
--(axis cs:348.357279264252,-147.713964910551)
--(axis cs:348.573558203808,-145.924988906398)
--cycle;
\path [fill=white!39.6078431372549!black]
(axis cs:337.970746285777,-154.810738369619)
--(axis cs:337.843430388417,-155.608054529689)
--(axis cs:337.36060702536,-158.58853856532)
--(axis cs:336.88155981341,-161.55996333324)
--(axis cs:336.432809392653,-164.511789580344)
--(axis cs:336.394139705663,-164.769577115692)
--(axis cs:346.189583105085,-165.881811334421)
--(axis cs:346.219304241206,-165.617784344883)
--(axis cs:346.560001213542,-162.623703187382)
--(axis cs:346.897303003533,-159.634671125384)
--(axis cs:347.247888603005,-156.650962396184)
--(axis cs:347.347998166313,-155.85344156695)
--cycle;
\path [fill=white!17.2549019607843!black]
(axis cs:336.394139705663,-164.769577115692)
--(axis cs:335.993619175658,-167.439606493299)
--(axis cs:335.550161586293,-170.339938060824)
--(axis cs:335.111905187603,-173.212595145627)
--(axis cs:334.938200789334,-174.332676029943)
--(axis cs:344.979155360294,-175.795879530352)
--(axis cs:345.13690383131,-174.614476178995)
--(axis cs:345.527554499343,-171.616517485527)
--(axis cs:345.881747016455,-168.616465737301)
--(axis cs:346.189583105085,-165.881811334421)
--cycle;
\path [fill=white!17.6470588235294!black]
(axis cs:334.938200789334,-174.332676029943)
--(axis cs:334.670950848769,-176.055957378862)
--(axis cs:334.21679045193,-178.868505983223)
--(axis cs:333.751781184036,-181.651586717985)
--(axis cs:333.391868441348,-183.667471108685)
--(axis cs:343.695383023977,-185.849371379227)
--(axis cs:343.972963108179,-183.632997218874)
--(axis cs:344.348645389759,-180.61848172793)
--(axis cs:344.736454139579,-177.613507515484)
--(axis cs:344.979155360294,-175.795879530352)
--cycle;
\path [fill=white!50.5882352941176!black]
(axis cs:333.391868441348,-183.667471108685)
--(axis cs:333.260335292649,-184.404193068968)
--(axis cs:332.738100699124,-187.128100267163)
--(axis cs:332.18576963293,-189.82748555104)
--(axis cs:331.607578925711,-192.51038493654)
--(axis cs:331.551289072143,-192.757445084567)
--(axis cs:342.395339386517,-196.1809718756)
--(axis cs:342.433220824629,-195.888491365655)
--(axis cs:342.824043728728,-192.776639553117)
--(axis cs:343.212926691044,-189.704665224783)
--(axis cs:343.59393904003,-186.659364017528)
--(axis cs:343.695383023977,-185.849371379227)
--cycle;
\path [fill=white!49.0196078431373!black]
(axis cs:331.551289072143,-192.757445084567)
--(axis cs:330.998939656367,-195.181745731568)
--(axis cs:330.36885722345,-197.841385697104)
--(axis cs:329.711349154969,-200.484867039408)
--(axis cs:329.425715599069,-201.559585334291)
--(axis cs:340.953322791215,-207.021085045857)
--(axis cs:341.147549915963,-205.612366982514)
--(axis cs:341.603184605192,-202.287942998239)
--(axis cs:342.023624256994,-199.050964042109)
--(axis cs:342.395339386517,-196.1809718756)
--cycle;
\path [fill=white!25.4901960784314!black]
(axis cs:329.425715599069,-201.559585334291)
--(axis cs:329.012431732759,-203.114597772179)
--(axis cs:328.285551583211,-205.752587472485)
--(axis cs:327.451706199777,-208.375348689887)
--(axis cs:326.652912603334,-210.323408617885)
--(axis cs:337.805131247966,-218.62580517551)
--(axis cs:339.003806532971,-216.086564974046)
--(axis cs:340.034814168231,-212.591885296022)
--(axis cs:340.672295105917,-209.059362537181)
--(axis cs:340.953322791215,-207.021085045857)
--cycle;
\path [fill=white!33.3333333333333!black]
(axis cs:326.652912603334,-210.323408617885)
--(axis cs:326.406186826213,-210.925111738384)
--(axis cs:325.070058741356,-213.34605375678)
--(axis cs:323.490429935692,-215.652476944457)
--(axis cs:321.699290609146,-217.833950539227)
--(axis cs:321.440275482071,-218.100002110393)
--(axis cs:330.230010003967,-228.527188214695)
--(axis cs:330.593641351337,-228.198787445835)
--(axis cs:333.08824655927,-225.409270172557)
--(axis cs:335.375677350595,-222.479230605691)
--(axis cs:337.434892812747,-219.410107922545)
--(axis cs:337.805131247966,-218.62580517551)
--cycle;
\path [fill=white!51.7647058823529!black]
(axis cs:321.440275482071,-218.100002110393)
--(axis cs:319.715210136995,-219.871930841364)
--(axis cs:317.538163991147,-221.721219825665)
--(axis cs:315.191506822529,-223.361789595797)
--(axis cs:314.045646325696,-224.013041209677)
--(axis cs:320.242253247268,-236.172003071949)
--(axis cs:321.740629046542,-235.253671774843)
--(axis cs:324.812517123998,-233.001702522269)
--(axis cs:327.808190696286,-230.71436852364)
--(axis cs:330.230010003967,-228.527188214695)
--cycle;
\path [fill=white!26.6666666666667!black]
(axis cs:314.045646325696,-224.013041209677)
--(axis cs:312.697706445517,-224.779144958612)
--(axis cs:310.085554585926,-225.977798567472)
--(axis cs:307.364365767788,-226.904819185744)
--(axis cs:305.119257419928,-227.457547270162)
--(axis cs:308.473110874577,-240.919903921525)
--(axis cs:311.420314175617,-240.097456440553)
--(axis cs:315.007672370127,-238.828419596409)
--(axis cs:318.47962987303,-237.252287610953)
--(axis cs:320.242253247268,-236.172003071949)
--cycle;
\path [fill=white!34.9019607843137!black]
(axis cs:305.119257419928,-227.457547270162)
--(axis cs:304.576216207567,-227.59123976182)
--(axis cs:301.740036051268,-227.995827386598)
--(axis cs:298.886617995038,-228.087772253669)
--(axis cs:296.049637852738,-227.848685100143)
--(axis cs:295.551656260676,-227.763121567559)
--(axis cs:295.823896821946,-242.062639577029)
--(axis cs:296.482125449697,-242.140151031362)
--(axis cs:300.256443641738,-242.196198361565)
--(axis cs:304.030089667289,-241.817066160703)
--(axis cs:307.760248684564,-241.11883546868)
--(axis cs:308.473110874577,-240.919903921525)
--cycle;
\path [fill=white!27.843137254902!black]
(axis cs:295.551656260676,-227.763121567559)
--(axis cs:293.25316656137,-227.368193519186)
--(axis cs:290.505101000148,-226.689751929873)
--(axis cs:287.811919242697,-225.83330075576)
--(axis cs:286.440801462257,-225.286692132579)
--(axis cs:284.044258870187,-239.111212299275)
--(axis cs:285.766710007887,-239.795952581298)
--(axis cs:289.2091324379,-240.883415398168)
--(axis cs:292.785769018051,-241.704876795832)
--(axis cs:295.823896821946,-242.062639577029)
--cycle;
\path [fill=white!36.4705882352941!black]
(axis cs:286.440801462257,-225.286692132579)
--(axis cs:285.184624627556,-224.785905766971)
--(axis cs:282.644100199987,-223.519034867543)
--(axis cs:280.196073145061,-222.068820259636)
--(axis cs:278.14745980638,-220.725661553694)
--(axis cs:273.814410420074,-233.837339177689)
--(axis cs:276.320816311576,-235.252299270654)
--(axis cs:279.32772180261,-236.909364723109)
--(axis cs:282.466200990003,-238.483873866111)
--(axis cs:284.044258870187,-239.111212299275)
--cycle;
\path [fill=white!69.4117647058823!black]
(axis cs:278.14745980638,-220.725661553694)
--(axis cs:277.817041081363,-220.509024876223)
--(axis cs:275.475863721849,-218.897884663166)
--(axis cs:273.151985679369,-217.25550598328)
--(axis cs:270.818291718086,-215.617468311078)
--(axis cs:270.346811739697,-215.290269090677)
--(axis cs:264.621855480851,-228.245416495696)
--(axis cs:265.149915258551,-228.584039373221)
--(axis cs:267.843379167546,-230.259982304948)
--(axis cs:270.588970229904,-231.944917260386)
--(axis cs:273.410154808042,-233.609121728822)
--(axis cs:273.814410420074,-233.837339177689)
--cycle;
\path [fill=white!56.078431372549!black]
(axis cs:270.346811739697,-215.290269090677)
--(axis cs:268.462252790172,-213.982416695351)
--(axis cs:266.079529281841,-212.355754853481)
--(axis cs:263.68332535534,-210.756135978312)
--(axis cs:262.421964622227,-209.926469241459)
--(axis cs:255.963144141742,-222.659333417356)
--(axis cs:257.315399164421,-223.544747755791)
--(axis cs:259.900972796113,-225.220616477988)
--(axis cs:262.51114065612,-226.89190244716)
--(axis cs:264.621855480851,-228.245416495696)
--cycle;
\path [fill=black]
(axis cs:262.421964622227,-209.926469241459)
--(axis cs:261.287371759006,-209.180184745857)
--(axis cs:258.906800441701,-207.589172370431)
--(axis cs:256.53914454345,-205.986807831635)
--(axis cs:254.502865318888,-204.615862401632)
--(axis cs:247.508230466223,-216.979318977426)
--(axis cs:249.677722361791,-218.443831921286)
--(axis cs:252.216113321743,-220.134677430212)
--(axis cs:254.746791945493,-221.862904003463)
--(axis cs:255.963144141742,-222.659333417356)
--cycle;
\path [fill=white!71.7647058823529!black]
(axis cs:254.502865318888,-204.615862401632)
--(axis cs:254.172063025349,-204.393146436605)
--(axis cs:251.804679747805,-202.803438115642)
--(axis cs:249.437638210191,-201.201974406061)
--(axis cs:247.058726209744,-199.599661654879)
--(axis cs:246.578058565322,-199.275330897833)
--(axis cs:239.081562885868,-211.385629671973)
--(axis cs:239.586987537824,-211.722748360854)
--(axis cs:242.108056879986,-213.387263497565)
--(axis cs:244.629422413347,-215.061957366164)
--(axis cs:247.155787202935,-216.741402568467)
--(axis cs:247.508230466223,-216.979318977426)
--cycle;
\path [fill=white!17.2549019607843!black]
(axis cs:246.578058565322,-199.275330897833)
--(axis cs:244.671429849768,-197.988832124928)
--(axis cs:242.280148285388,-196.360476488124)
--(axis cs:239.870087264128,-194.736393165106)
--(axis cs:238.561469850087,-193.856361588931)
--(axis cs:230.70917762001,-205.805466000305)
--(axis cs:232.063805992767,-206.703859946256)
--(axis cs:234.571225745123,-208.372467250531)
--(axis cs:237.076732383644,-210.048405957765)
--(axis cs:239.081562885868,-211.385629671973)
--cycle;
\path [fill=white!58.8235294117647!black]
(axis cs:238.561469850087,-193.856361588931)
--(axis cs:237.44675287627,-193.106726038517)
--(axis cs:235.009607425157,-191.471679961568)
--(axis cs:232.562695516397,-189.825007317911)
--(axis cs:230.413844143532,-188.36149100111)
--(axis cs:222.345626496149,-200.256436043814)
--(axis cs:224.548233457797,-201.705751482016)
--(axis cs:227.052930218189,-203.369891482326)
--(axis cs:229.555267222575,-205.040188868898)
--(axis cs:230.70917762001,-205.805466000305)
--cycle;
\path [fill=white!69.0196078431373!black]
(axis cs:230.413844143532,-188.36149100111)
--(axis cs:230.113015197412,-188.156605695047)
--(axis cs:227.63741861977,-186.500792042181)
--(axis cs:225.155136969749,-184.829977267788)
--(axis cs:222.651954394918,-183.164179360941)
--(axis cs:222.095581373992,-182.79325215284)
--(axis cs:213.999968687579,-194.67736204848)
--(axis cs:214.551650865144,-195.047987991083)
--(axis cs:217.031939475975,-196.734295948671)
--(axis cs:219.52658686765,-198.403911534668)
--(axis cs:222.037272023914,-200.053538793043)
--(axis cs:222.345626496149,-200.256436043814)
--cycle;
\path [fill=white!81.5686274509804!black]
(axis cs:222.095581373992,-182.79325215284)
--(axis cs:220.142689932971,-181.491282893549)
--(axis cs:217.629004206991,-179.825056616793)
--(axis cs:215.126416711507,-178.146386818721)
--(axis cs:213.747444322374,-177.218568145075)
--(axis cs:205.712989785828,-189.115010162145)
--(axis cs:207.086480579852,-190.036249977021)
--(axis cs:209.573827000582,-191.708069412024)
--(axis cs:212.063542293396,-193.376450243078)
--(axis cs:213.999968687579,-194.67736204848)
--cycle;
\path [fill=white!54.5098039215686!black]
(axis cs:213.747444322374,-177.218568145075)
--(axis cs:212.627569471106,-176.465078947365)
--(axis cs:210.12495948978,-174.792415887828)
--(axis cs:207.610346463735,-173.140555806953)
--(axis cs:205.366899332528,-171.694454730713)
--(axis cs:197.38921913174,-183.578250021243)
--(axis cs:199.601630881161,-185.054948775178)
--(axis cs:202.096470795316,-186.715564071942)
--(axis cs:204.597566583161,-188.366863709905)
--(axis cs:205.712989785828,-189.115010162145)
--cycle;
\path [fill=white!44.7058823529412!black]
(axis cs:205.366899332528,-171.694454730713)
--(axis cs:205.082608692112,-171.511204144884)
--(axis cs:202.563854943427,-169.871366906191)
--(axis cs:200.046561025653,-168.23214650687)
--(axis cs:197.534996184758,-166.587087082243)
--(axis cs:196.97142566743,-166.213570017542)
--(axis cs:189.068942895017,-178.022908562763)
--(axis cs:189.631203509383,-178.3971458609)
--(axis cs:192.128049382203,-180.055716694835)
--(axis cs:194.619376709624,-181.722187031077)
--(axis cs:197.108861309013,-183.391122083785)
--(axis cs:197.38921913174,-183.578250021243)
--cycle;
\path [fill=white!30.9803921568627!black]
(axis cs:196.97142566743,-166.213570017542)
--(axis cs:195.033687976924,-164.92929755817)
--(axis cs:192.535565777613,-163.269360103336)
--(axis cs:190.047504081699,-161.596536664873)
--(axis cs:188.651336043016,-160.643105930929)
--(axis cs:180.741860832229,-172.468776288949)
--(axis cs:182.147850074108,-173.408080475564)
--(axis cs:184.640995194933,-175.073527774015)
--(axis cs:187.135709074502,-176.736159707924)
--(axis cs:189.068942895017,-178.022908562763)
--cycle;
\path [fill=white!28.6274509803922!black]
(axis cs:188.651336043016,-160.643105930929)
--(axis cs:187.57174488208,-159.905862730674)
--(axis cs:185.096185032971,-158.214546262116)
--(axis cs:182.613315067915,-156.533952635484)
--(axis cs:180.363434893213,-155.029205549096)
--(axis cs:172.386978232465,-166.952953240587)
--(axis cs:174.649371514424,-168.439350342184)
--(axis cs:177.150494020856,-170.093229034667)
--(axis cs:179.654675396201,-171.742456484166)
--(axis cs:180.741860832229,-172.468776288949)
--cycle;
\path [fill=white!69.8039215686274!black]
(axis cs:180.363434893213,-155.029205549096)
--(axis cs:180.121080732191,-154.867116153505)
--(axis cs:177.622121364253,-153.210109954566)
--(axis cs:175.125218144025,-151.549806302823)
--(axis cs:172.619224242774,-149.902877165063)
--(axis cs:172.003243560813,-149.498474239416)
--(axis cs:164.041870363875,-161.399509196029)
--(axis cs:164.655456295444,-161.8074257861)
--(axis cs:167.14757886983,-163.474987979509)
--(axis cs:169.643592898628,-165.136683805689)
--(axis cs:172.143276175833,-166.792840481449)
--(axis cs:172.386978232465,-166.952953240587)
--cycle;
\path [fill=white!70.9803921568627!black]
(axis cs:172.003243560813,-149.498474239416)
--(axis cs:170.112344042942,-148.257063072596)
--(axis cs:167.604391092183,-146.612649631858)
--(axis cs:165.098841888609,-144.964444643635)
--(axis cs:163.651162361106,-143.993276942726)
--(axis cs:155.720833385687,-155.849588348603)
--(axis cs:157.172617067463,-156.814175115208)
--(axis cs:159.668833514665,-158.475730978282)
--(axis cs:162.158322103104,-160.147311998802)
--(axis cs:164.041870363875,-161.399509196029)
--cycle;
\path [fill=white!68.6274509803922!black]
(axis cs:163.651162361106,-143.993276942726)
--(axis cs:162.608269647816,-143.293658208457)
--(axis cs:160.125556445588,-141.610933244917)
--(axis cs:157.638598276178,-139.934369163317)
--(axis cs:155.355949815853,-138.392891576169)
--(axis cs:147.387791457377,-150.309287467673)
--(axis cs:149.680702781432,-151.834252484882)
--(axis cs:152.17557216241,-153.497884864604)
--(axis cs:154.674984083937,-155.154710448408)
--(axis cs:155.720833385687,-155.849588348603)
--cycle;
\path [fill=white!52.9411764705882!black]
(axis cs:155.355949815853,-138.392891576169)
--(axis cs:155.152886953837,-138.255762773368)
--(axis cs:152.669329644454,-136.573759320334)
--(axis cs:150.176008507565,-134.906191620614)
--(axis cs:147.680305988224,-133.24202330003)
--(axis cs:147.024746109162,-132.806101826922)
--(axis cs:139.036680474035,-144.757707744417)
--(axis cs:139.693615791597,-145.191061575837)
--(axis cs:142.191581848166,-146.850067221301)
--(axis cs:144.685618369148,-148.514958312953)
--(axis cs:147.18381561795,-150.173627611918)
--(axis cs:147.387791457377,-150.309287467673)
--cycle;
\path [fill=white!59.2156862745098!black]
(axis cs:147.024746109162,-132.806101826922)
--(axis cs:145.182393181824,-131.581009767877)
--(axis cs:142.681585849874,-129.924175754029)
--(axis cs:140.177323977726,-128.272374043655)
--(axis cs:138.687116152385,-127.287614265734)
--(axis cs:130.702436137478,-139.241432460606)
--(axis cs:132.190503810586,-140.227939676234)
--(axis cs:134.685983754998,-141.890606426221)
--(axis cs:137.190462082648,-143.539831658052)
--(axis cs:139.036680474035,-144.757707744417)
--cycle;
\path [fill=white!37.6470588235294!black]
(axis cs:138.687116152385,-127.287614265734)
--(axis cs:137.674420361827,-126.618404196606)
--(axis cs:135.169601873678,-124.967172468845)
--(axis cs:132.670760377141,-123.306868185107)
--(axis cs:130.342274103846,-121.759591580767)
--(axis cs:122.363752576242,-133.713324996313)
--(axis cs:124.693516013238,-135.255933720733)
--(axis cs:127.195069389262,-136.90939921725)
--(axis cs:129.691194723365,-138.571034890795)
--(axis cs:130.702436137478,-139.241432460606)
--cycle;
\path [fill=white!63.1372549019608!black]
(axis cs:130.342274103846,-121.759591580767)
--(axis cs:130.171939419503,-121.646404367677)
--(axis cs:127.667680892906,-119.994037267594)
--(axis cs:125.16744758289,-118.33571964963)
--(axis cs:122.666640870969,-116.678368273954)
--(axis cs:121.979932705918,-116.219834630638)
--(axis cs:114.007949411663,-128.173656649952)
--(axis cs:114.69562049578,-128.629977809099)
--(axis cs:117.192899439761,-130.289731865034)
--(axis cs:119.692612564153,-131.945845591649)
--(axis cs:122.19332446413,-133.600479250494)
--(axis cs:122.363752576242,-133.713324996313)
--cycle;
\path [fill=white!24.7058823529412!black]
(axis cs:121.979932705918,-116.219834630638)
--(axis cs:120.171651453428,-115.012396255731)
--(axis cs:117.68590211679,-113.332660954669)
--(axis cs:115.204817035024,-111.646016327793)
--(axis cs:113.688194910809,-110.628880299147)
--(axis cs:105.663333016794,-122.670915131944)
--(axis cs:107.191571508916,-123.669079956514)
--(axis cs:109.69789773379,-125.315238530988)
--(axis cs:112.197132542756,-126.972044321461)
--(axis cs:114.007949411663,-128.173656649952)
--cycle;
\path [fill=white!24.3137254901961!black]
(axis cs:113.688194910809,-110.628880299147)
--(axis cs:112.71332670282,-109.975076321416)
--(axis cs:110.214068469045,-108.315889440529)
--(axis cs:107.708017231549,-106.666998446287)
--(axis cs:105.344707179176,-105.099233368496)
--(axis cs:97.3037101846536,-117.173392861387)
--(axis cs:99.6679092970475,-118.737692626199)
--(axis cs:102.172463583344,-120.386482113164)
--(axis cs:104.680997933844,-122.029305637879)
--(axis cs:105.663333016794,-122.670915131944)
--cycle;
\path [fill=white!52.156862745098!black]
(axis cs:105.344707179176,-105.099233368496)
--(axis cs:105.208278646614,-105.008729844106)
--(axis cs:102.706585559619,-103.353491447625)
--(axis cs:100.204606259964,-101.698780273879)
--(axis cs:97.6992119232122,-100.049294834679)
--(axis cs:96.9769660239407,-99.5723624488238)
--(axis cs:88.9595858094326,-111.6179021744)
--(axis cs:89.6793307420269,-112.098052687501)
--(axis cs:92.1723924770697,-113.764096384495)
--(axis cs:94.6687247673591,-115.425224968012)
--(axis cs:97.1672303286712,-117.083089381661)
--(axis cs:97.3037101846536,-117.173392861387)
--cycle;
\path [fill=white!49.0196078431373!black]
(axis cs:96.9769660239407,-99.5723624488238)
--(axis cs:95.1961478608715,-98.3964058166792)
--(axis cs:92.6861849342056,-96.753976700374)
--(axis cs:90.1818564428727,-95.1031765448279)
--(axis cs:88.6185661372801,-94.0817476876598)
--(axis cs:80.6236167626558,-106.099352516065)
--(axis cs:82.1788853015114,-107.13185124467)
--(axis cs:84.6826759445607,-108.781780126363)
--(axis cs:87.1849341983488,-110.434010710841)
--(axis cs:88.9595858094326,-111.6179021744)
--cycle;
\path [fill=white!56.078431372549!black]
(axis cs:88.6185661372801,-94.0817476876598)
--(axis cs:87.6708409778322,-93.4625192416947)
--(axis cs:85.1642061039424,-91.8153719885891)
--(axis cs:82.6533965252349,-90.1745932290712)
--(axis cs:80.2460874806659,-88.5980281914374)
--(axis cs:72.3048425187066,-100.539614237826)
--(axis cs:74.6930980688656,-102.143584139451)
--(axis cs:77.1843285674764,-103.812407550267)
--(axis cs:79.6807546987781,-105.473413099248)
--(axis cs:80.6236167626558,-106.099352516065)
--cycle;
\path [fill=white!66.6666666666667!black]
(axis cs:80.2460874806659,-88.5980281914374)
--(axis cs:80.1442821845501,-88.5313551272274)
--(axis cs:77.6334227973772,-86.8908345675489)
--(axis cs:75.121130039351,-85.2525581637826)
--(axis cs:72.613641852524,-83.6071454405172)
--(axis cs:71.8570894366614,-83.107012235864)
--(axis cs:63.9843529798981,-94.9491982008698)
--(axis cs:64.7382842408225,-95.4529985152717)
--(axis cs:67.2255168401107,-97.1278724366744)
--(axis cs:69.7129404251335,-98.8024481203153)
--(axis cs:72.2038429964257,-100.47178221968)
--(axis cs:72.3048425187066,-100.539614237826)
--cycle;
\path [fill=white!29.8039215686275!black]
(axis cs:71.8570894366614,-83.107012235864)
--(axis cs:70.111831903222,-81.9532769164823)
--(axis cs:67.6083206216054,-80.3020507830256)
--(axis cs:65.104234623106,-78.6517761675811)
--(axis cs:63.5134389895727,-77.5956203985335)
--(axis cs:55.6472349989252,-89.430564761811)
--(axis cs:57.2441460961895,-90.477115370934)
--(axis cs:59.7464479243596,-92.1293505717344)
--(axis cs:62.2451420736405,-93.7870033871021)
--(axis cs:63.9843529798981,-94.9491982008698)
--cycle;
\path [fill=white!48.2352941176471!black]
(axis cs:63.5134389895727,-77.5956203985335)
--(axis cs:62.6058253862103,-76.993040580579)
--(axis cs:60.1149148454509,-75.323106425129)
--(axis cs:57.6292127476386,-73.6454139761207)
--(axis cs:55.2204179037416,-71.9947666620313)
--(axis cs:47.2964302904232,-83.9182218540061)
--(axis cs:49.729433081366,-85.5320966528772)
--(axis cs:52.2338120783706,-87.1812374859142)
--(axis cs:54.7361322748007,-88.8334650782159)
--(axis cs:55.6472349989252,-89.430564761811)
--cycle;
\path [fill=white!65.4901960784314!black]
(axis cs:55.2204179037416,-71.9947666620313)
--(axis cs:55.1552624358176,-71.9501183191475)
--(axis cs:52.6860775360273,-70.2477298494044)
--(axis cs:50.2232775353447,-68.5358118906299)
--(axis cs:47.7624279778303,-66.8210364344835)
--(axis cs:46.9827019977461,-66.2795200243199)
--(axis cs:38.955519586185,-78.3587749189791)
--(axis cs:39.7424067146847,-78.8895212640527)
--(axis cs:42.2330605536634,-80.5593699901149)
--(axis cs:44.7299833454626,-82.2197704953183)
--(axis cs:47.2306200219789,-83.874568170523)
--(axis cs:47.2964302904232,-83.9182218540061)
--cycle;
\path [fill=white!25.8823529411765!black]
(axis cs:46.9827019977461,-66.2795200243199)
--(axis cs:45.2990116291664,-65.110204152452)
--(axis cs:42.8300809765956,-63.4077459929606)
--(axis cs:40.3606060396827,-61.7061893898609)
--(axis cs:38.7468022757135,-60.6075938479529)
--(axis cs:30.6624342393542,-72.7723701513174)
--(axis cs:32.2834938391579,-73.8602457739837)
--(axis cs:34.7701540841678,-75.536151436047)
--(axis cs:37.2563658921255,-77.212715236239)
--(axis cs:38.955519586185,-78.3587749189791)
--cycle;
\path [fill=white!20!black]
(axis cs:38.7468022757135,-60.6075938479529)
--(axis cs:37.8818041279516,-60.0187470934054)
--(axis cs:35.3943657090545,-58.3443779833342)
--(axis cs:32.8996597191395,-56.6810231689303)
--(axis cs:30.4304227802118,-55.0444163956201)
--(axis cs:22.3370840053764,-67.2211055301693)
--(axis cs:24.8043857187689,-68.8612096186108)
--(axis cs:27.3015282435853,-70.5213936515444)
--(axis cs:29.7935469665961,-72.1892692690346)
--(axis cs:30.6624342393542,-72.7723701513174)
--cycle;
\path [fill=white!21.9607843137255!black]
(axis cs:30.4304227802118,-55.0444163956201)
--(axis cs:30.400437388716,-55.0245421202726)
--(axis cs:27.8964894697858,-53.3752442711056)
--(axis cs:25.382955894839,-51.7404421823157)
--(axis cs:22.8659886485887,-50.1108742663975)
--(axis cs:22.0329767765562,-49.5733851312891)
--(axis cs:13.9993187788034,-61.6576293543263)
--(axis cs:14.8247996916035,-62.2067656853495)
--(axis cs:17.316139485871,-63.8757565858764)
--(axis cs:19.8117425250153,-65.5383146759494)
--(axis cs:22.3071221144586,-67.2011887848742)
--(axis cs:22.3370840053764,-67.2211055301693)
--cycle;
\path [fill=white!30.1960784313726!black]
(axis cs:22.0329767765562,-49.5733851312891)
--(axis cs:20.3464811771312,-48.4851976857881)
--(axis cs:17.8287475395014,-46.8569201386717)
--(axis cs:15.3169110824378,-45.2198397407433)
--(axis cs:13.6474513888385,-44.1284600582421)
--(axis cs:5.65066033442332,-56.1535722870231)
--(axis cs:7.3201304452963,-57.2457634901909)
--(axis cs:9.8253347368529,-58.8939681260401)
--(axis cs:12.3280701764875,-60.5458612789263)
--(axis cs:13.9993187788034,-61.6576293543263)
--cycle;
\path [fill=white!27.0588235294118!black]
(axis cs:13.6474513888385,-44.1284600582421)
--(axis cs:12.8074174564319,-43.579302765044)
--(axis cs:10.301830655951,-41.9329573625768)
--(axis cs:7.79873777876064,-40.282930453051)
--(axis cs:5.29929318275232,-38.6274835696298)
--(axis cs:-2.70945871734768,-50.6658633403298)
--(axis cs:-0.20543393779168,-52.3159516896425)
--(axis cs:2.30108047886208,-53.9622687613037)
--(axis cs:4.81062116028281,-55.6040066551875)
--(axis cs:5.65066033442332,-56.1535722870231)
--cycle;

\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
-1.3090758 -48.5608735
};
\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
-83.6646652 6.3041341
};
\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
-168.5251894 62.8198106
};
\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
-251.0136037 117.4801769
};
\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
-333.6708992 171.8808273
};
\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
-418.7963287 228.0116776
};
\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
-501.1503765 282.8082578
};
\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
-494.8488252 345.2203766
};
\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
-402.1482564 305.980929
};
\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
-318.6932076 253.951645
};
\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
-265.4948606 328.4632635
};
\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
-168.1357359 321.6525271
};
\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
-80.1875396 278.1482566
};
\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
-6.8503284 207.3936873
};
\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
62.2237604 136.5409325
};
\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
136.7107041 71.695917
};
\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
235.002995 63.0688799
};
\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
330.1804152 65.340404
};
\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
361.3597294 -22.4728191
};
\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
349.2175292 -123.6691797
};
\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
325.8129176 -218.0134339
};
\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
235.6262701 -206.7285043
};
\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
150.951179 -149.9344388
};
\addplot [semithick, TUMblue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
68.6133548 -95.0405093
};
\addplot [semithick, black]
table {%
5.29929318275232 -38.6274835696298
2.80342257113766 -36.9666743879434
0.306709459872 -35.3070790849
-2.18817236428436 -33.6446793023125
-4.6832648464008 -31.9825462576152
-7.18505955939987 -30.3304292577261
-9.69414537946491 -28.6892133762542
-12.2043681430518 -27.0496486848279
-14.7170974294052 -25.4137950351755
-17.2367985101242 -23.7883557939493
-19.7530013951774 -22.1576063162077
-22.2620124059904 -20.5160076705614
-24.7733071869488 -18.8777826331178
-27.2722420093006 -17.2209529180134
-29.7639617911478 -15.5532456578543
-32.2571982314385 -13.8877666382683
-34.7549297369234 -12.2289879705135
-37.252087599975 -10.569299192929
-39.7501719373169 -8.9109550903502
-42.2500417498224 -7.25524134417859
-44.7455028561287 -5.59286648947496
-47.237333944033 -3.92499606085893
-49.7229557679646 -2.247766813304
-52.2126686720414 -0.57663036308981
-54.7076469733861 1.08665090632464
-57.205006868613 2.746405160465
-59.6974195706889 4.41362603774085
-62.1921884929887 6.07735878157388
-64.6798995560688 7.75172164397184
-67.1609763058289 9.436081416564
-69.649403774385 11.1094562148838
-72.1442425198853 12.77325912329
-74.6463202315551 14.4262464309138
-77.1618501048873 16.0590976826389
-79.6692660689719 17.7041626976213
-82.1641504982765 19.368069701148
-84.6543844402056 21.0389926243108
-87.1392367256038 22.7180345200319
-89.625733511059 24.3946508768553
-92.1153607009203 26.0666160253838
-94.6106954768797 27.7300571280032
-97.1059273532855 29.393694343082
-99.6004971812342 31.0583655190974
-102.099359380344 32.7166372294961
-104.6089464536 34.3588548967383
-107.123590676163 35.9935228924221
-109.63810548673 37.628418682801
-112.137115598092 39.2866244473337
-114.634546083662 40.9472367524833
-117.132178031428 42.6075858121506
-119.625882404879 44.2738723902808
-122.123168638223 45.9348173590015
-124.617078512748 47.6008709651886
-127.114690662429 49.2614030650961
-129.619900638588 50.9105637134464
-132.127878501307 52.5556009714177
-134.634223201133 54.203126084789
-137.141509719152 55.849267886853
-139.644018596193 57.5026233821859
-142.124320267071 59.1893799913408
-144.601462875557 60.8809270984799
-147.087405477591 62.5592893221304
-149.577851961995 64.2309229741671
-152.078899555103 65.8866585510376
-154.593897618211 67.5214532666301
-157.109331240997 69.1556207973205
-159.62629211208 70.7875184548691
-162.143500899996 72.4190681187503
-164.6481097502 74.0696002435164
-167.156081186358 75.715102593343
-169.654363605951 77.3752158531742
-172.155914313641 79.0304421358567
-174.66363674803 80.6764077959635
-177.166947839331 82.3290465651573
-179.671146599502 83.9803778571522
-182.167632493176 85.6433557430804
-184.671674049439 87.2949836086358
-187.174377177587 88.9486603202994
-189.684023900683 90.5919011842485
-192.186123454696 92.2465428539031
-194.683198520362 93.9087899525306
-197.172622237251 95.5826082220893
-199.65966898996 97.260051259479
-202.142123497393 98.944461021547
-204.630617616082 100.619801364582
-207.117305696802 102.29790501406
-209.609029015409 103.968448179829
-212.109982676116 105.62509046675
-214.61284419374 107.278880560281
-217.118845264492 108.927958778423
-219.621077761655 110.582758538354
-222.122041414769 112.239504742042
-224.624355829385 113.894239415699
-227.126776127658 115.548844167106
-229.629230236794 117.203428543173
-232.134508889543 118.853768205957
-234.640165064125 120.50356326166
-237.14138349123 122.160104264494
-239.641357335961 123.81855975107
-242.146344675003 125.469457537266
-244.64738595424 127.126321643443
-247.152951942828 128.776237857104
-249.656977179098 130.42837440195
-252.156142550026 132.0877727267
-254.652488714275 133.751346812419
-257.142583648015 135.424301779946
-259.627380750298 137.105204979142
-262.108662948745 138.791349240668
-264.59666927719 140.467200206901
-267.08363643789 142.144535789633
-269.582670439703 143.80345622804
-272.079955176777 145.464937205786
-274.588165145019 147.109725278464
-277.097184278453 148.753185280276
-279.617250730869 150.37975896693
-282.127936179975 152.020492241769
-284.641824654518 153.656258193433
-287.144496933874 155.308981351427
-289.647763966757 156.960710597379
-292.146295062922 158.619550936948
-294.647479602027 160.274269628114
-297.146988207279 161.931451389887
-299.648016665996 163.586236523978
-302.151688769944 165.236916161651
-304.653884382006 166.889757316898
-307.16409663442 168.530322009733
-309.659524326262 170.193293634429
-312.152616240315 171.859737383342
-314.640836763654 173.533509617681
-317.138110382698 175.193435181909
-319.648155600856 176.833853872934
-322.157599652012 178.475113952494
-324.661200523915 180.125184890905
-327.164384767055 181.775815178295
-329.658834658536 183.439654236585
-332.145814199166 185.114777695824
-334.634120333318 186.78780891964
-337.14142712981 188.431879916403
-339.650765879363 190.072792291411
-342.161478297476 191.711553403643
-344.668437854297 193.35595254896
-347.166076545303 195.01445082807
-349.66235286486 196.674953453519
-352.161067400661 198.33168573769
-354.660994234506 199.986510760538
-357.155224813698 201.649925878702
-359.645071605492 203.319930762764
-362.125343711586 205.004402904578
-364.61208549612 206.678986069652
-367.107681590962 208.340065748161
-369.605757531968 209.997362679655
-372.107884524398 211.648527084209
-374.612676462656 213.295655369937
-377.116207333488 214.944699896382
-379.61189883212 216.605620015339
-382.103242624142 218.273111780767
-384.590509147949 219.94674930903
-387.074456697945 221.625374674253
-389.567127027314 223.290747432705
-392.050987191639 224.9694079332
-394.545806252567 226.631422987155
-397.033982766671 228.303425859331
-399.527327733336 229.967537215663
-402.021915115584 231.629697664932
-404.522230254235 233.283115074348
-407.025257635299 234.932351303332
-409.522984197534 236.589508851128
-412.02882490741 238.234309519035
-414.529442223966 239.886898376565
-417.031456653114 241.537268220318
-419.536011848845 243.183687552377
-422.035085829989 244.838257006833
-424.540531387425 246.483080969506
-427.04277158222 248.13260900951
-429.548222801343 249.777152285089
-432.049449657384 251.427914318831
-434.551121070642 253.077852467606
-437.048187451239 254.734561260193
-439.540683919758 256.397979369779
-442.034239536597 258.059619056446
-444.542167008443 259.699441483368
-447.05273843885 261.335100404033
-449.557325208674 262.97957402667
-452.057858596738 264.629941569654
-454.552751005531 266.288577606092
-457.046166778213 267.949211688494
-459.539648029399 269.609516452697
-462.033111413577 271.269610789615
-464.522260307646 272.935940990858
-467.01238105945 274.600558132348
-469.511248910739 276.251795911861
-472.016082966988 277.893829165989
-474.526604908828 279.52708014925
-477.03015507563 281.170518096607
-479.526957885006 282.823803082174
-482.018808873698 284.484181903539
-484.51850319794 286.132663732634
-487.026756489483 287.76752005524
-489.532147208963 289.408315578922
-492.016590231316 291.07156533363
-494.478063571428 292.716814128477
-496.913294992572 294.32610931439
-499.323905907052 295.904607871458
-501.713604876305 297.451968514012
-504.076332844015 298.984896092604
-506.413146297155 300.511772528793
-508.699550548462 302.003070867617
-510.904404590922 303.428825787668
-513.044973621819 304.780092884065
-515.136116446629 306.072873545003
-517.215084235902 307.332460208443
-519.304111290012 308.619717904813
-521.437528125653 310.043973778713
-523.575653332468 311.714815633619
-525.546482734455 313.690882645573
-527.121480825776 315.979029233434
-528.168911010012 318.509109337233
-528.647993608537 321.173877358308
-528.51458156864 323.864412793845
-527.775702630072 326.475345523699
-526.389282899835 328.844377651254
-524.58795134123 330.917994322805
-522.436962151021 332.608537293505
-519.967685961555 333.772658649848
-517.356164538587 334.395865699138
-514.748198808195 334.604303580229
-512.194315768232 334.559913086149
-509.707903358479 334.370357622499
-507.296772463549 334.190542187519
-504.920598613445 334.022513921479
-502.56603851514 333.899404614852
-500.21329728767 333.779365510867
-497.830702651901 333.683295806161
-495.387548239165 333.621669613234
-492.862852411434 333.592784669864
-490.246301754339 333.586516107828
-487.540433443451 333.569136920379
-484.778826318305 333.540457469363
-481.989320666273 333.501485228727
-479.166169609753 333.464978860657
-476.306172622818 333.430919917247
-473.411113047193 333.383188345239
-470.482576636864 333.313023955804
-467.522651653691 333.213937241709
-464.529182971349 333.094718793939
-461.501295045032 332.959667091457
-458.456899829793 332.763761956153
-455.432519398138 332.424945036131
-452.464776539133 331.875352864768
-449.57287761036 331.098768517536
-446.76681569239 330.099616917679
-444.058208366137 328.875261880621
-441.452106653879 327.436342106755
-438.923789571334 325.851168080583
-436.436787215987 324.201580541598
-433.970814867657 322.529023332664
-431.501819188601 320.876786535845
-429.018239759382 319.261340532537
-426.546769879068 317.632390062491
-424.091708974701 315.982365109818
-421.62825975009 314.35147094579
-419.161490555628 312.729029611696
-416.700605597764 311.096634004554
-414.241759645235 309.456402486519
-411.778166113408 307.816967981904
-409.30131902574 306.189172606854
-406.824123628389 304.553236035431
-404.34497663956 302.911265466845
-401.869612034778 301.255402948146
-399.390460471793 299.596536698561
-396.900622536613 297.944402581799
-394.418700248273 296.274378600367
-391.950539341471 294.579595910884
-389.477068758742 292.886711762579
-386.987518983356 291.209784489188
-384.490020190756 289.536934995643
-381.997897101515 287.85078623589
-379.503747748406 286.161967306971
-377.002769702098 284.47758990235
-374.487987803858 282.807256845923
-371.970192334859 281.138004747875
-369.463756785292 279.456451396323
-366.970153940435 277.764485171484
-364.478115624403 276.078796885538
-361.98695440486 274.402112979319
-359.494843862256 272.739553056035
-357.002053914104 271.090033901058
-354.51016566806 269.4409797657
-352.019475708475 267.783284768495
-349.5258731772 266.120253385122
-347.016494653002 264.466959893904
-344.499556421141 262.806391123795
-341.968709073766 261.142032194487
-339.412560148914 259.471536192737
-336.830012580235 257.78013782006
-334.216829866479 256.057727222911
-331.546634730516 254.307879231232
-328.778633893896 252.532281931437
-325.854430457474 250.73756465693
-322.719964913499 248.961300546596
-319.341154102891 247.296648908347
-315.682341769538 245.931962288324
-311.753783565236 245.096187118954
-307.633147819592 244.984839883073
-303.395929401975 245.598062684091
-299.233801193358 246.983200433867
-295.373345578428 249.030839265165
-291.906236936424 251.621810123533
-288.897815612919 254.696822545826
-286.424767637595 258.189789740404
-284.501532372823 262.006216467385
-283.134967358791 266.014704330868
-282.337864846765 269.985947041107
-281.943443517496 273.763587677756
-281.663449321589 277.336405836101
-281.392355462971 280.724941282546
-281.096264625985 283.9372963532
-280.778788188042 286.956971874364
-280.472414937311 289.804000539144
-280.163647393197 292.511188295173
-279.8704852665 295.07941662627
-279.614415768536 297.52456250733
-279.387664063 299.876661628724
-279.173930500428 302.18422541847
-278.948760268554 304.561408856567
-278.689121549568 307.089445423123
-278.343855363291 309.762649555352
-277.81053948123 312.525559342615
-276.978275544541 315.278943852754
-275.801993022757 317.935553889492
-274.234927840972 320.383786241892
-272.239332872313 322.47288440568
-269.876463324447 324.123432923632
-267.258258811577 325.341104748266
-264.454392049905 326.086653892313
-261.546282574221 326.350287581029
-258.648766411107 326.272288317603
-255.811040507297 325.984238524864
-253.040246366199 325.595547471632
-250.322710914476 325.182098782431
-247.631419294177 324.759271226907
-244.942834576558 324.304189026344
-242.242848904825 323.811002279166
-239.521711741673 323.304901142698
-236.770923757188 322.804623467353
-233.983550110956 322.329691384882
-231.158133038038 321.864969052861
-228.294871025006 321.398012581521
-225.400785424904 320.940976789281
-222.50215065652 320.485823309856
-219.611822855869 320.02546352086
-216.727876790864 319.547245181599
-213.84601569733 319.075461618482
-210.965013179457 318.605718828814
-208.083034594782 318.139845326862
-205.197598438591 317.683501423768
-202.30743313704 317.235029926376
-199.413722579682 316.77956409075
-196.513731831427 316.32562697944
-193.606269189111 315.874222265435
-190.689668729058 315.42413326204
-187.7679091216 314.975603129295
-184.849219721524 314.530957389025
-181.935637340374 314.092058164704
-179.027983256577 313.653401528612
-176.12770352362 313.20932335663
-173.234701072251 312.760299800832
-170.348282778822 312.30860846161
-167.467083030042 311.857862556108
-164.589607161566 311.410366236564
-161.714198980171 310.967419436294
-158.83966127049 310.52659266406
-155.964502797793 310.086875512751
-153.08551909294 309.645560220583
-150.194675861584 309.202089876596
-147.290396395905 308.747084565422
-144.370558678785 308.284534577759
-141.430851643761 307.821961829291
-138.473412315423 307.350265580651
-135.504692458222 306.851687491191
-132.524351376148 306.326701503951
-129.540788686846 305.756776030641
-126.604171710384 305.038609396229
-123.808865474084 303.994048878326
-121.231957180212 302.502921820353
-118.879340082331 300.595512710857
-116.623566352046 298.542448327578
-114.403079224226 296.464324815709
-112.193029005982 294.404268676093
-110.012702850539 292.326775298831
-107.839894262336 290.2677742646
-105.669589625038 288.232179380983
-103.499125732114 286.220835780903
-101.333014435502 284.22384527426
-99.1833049119455 282.221419366896
-97.0461388563205 280.218416113178
-94.9220645541587 278.21310801219
-92.8033283466046 276.21548044355
-90.6847590071899 274.229319856183
-88.5620796818734 272.254793837085
-86.4410823316623 270.280959930712
-84.3164270740562 268.31247383474
-82.192694104269 266.341599219609
-80.0642276929165 264.373534275383
-77.9317545215376 262.405809206721
-75.7946423717753 260.437843082349
-73.6508673393142 258.470806726336
-71.4977896324622 256.50663262208
-69.3402581528909 254.539110990931
-67.1754083507323 252.570833703787
-65.0016214582036 250.603060832624
-62.8188897334984 248.635432888722
-60.635619038814 246.658979647954
-58.4531057770695 244.672531417753
-56.2831567885201 242.664301477091
-54.112826725256 240.64802072089
-51.9426522386481 238.623459826207
-49.7637290737476 236.599885877939
-47.582452767159 234.57119315135
-45.3918520917929 232.544704287166
-43.1886285308836 230.524026371142
-40.9815119167241 228.501061585667
-38.7764918937354 226.470171986617
-36.5755304249417 224.431893672055
-34.376068708462 222.392274921799
-32.1723322933009 220.357696803015
-29.9642323956338 218.327973380921
-27.7540101389725 216.300869764306
-25.5415101140728 214.276445590192
-23.324936045496 212.25637127531
-21.1156964587591 210.229445390847
-18.901459431564 208.207614908596
-16.6909551697044 206.1823042053
-14.4856638552047 204.152008607067
-12.2813018148668 202.120825011743
-10.0795301168825 200.087070256356
-7.87533022567174 198.055542289257
-5.6728284062104 196.022163992939
-3.46739088693625 193.99135116892
-1.25234883829264 191.969476089914
0.96888660513027 189.953148763373
3.19466929091656 187.9406967944
5.40927090457983 185.916857164304
7.61885285532052 183.887523795208
9.8256011295098 181.854741529973
12.027190400736 179.816207116497
14.2305576139022 177.778521366063
16.42943883179 175.735643969892
18.6378339991566 173.700577949981
20.8375100592314 171.655163063725
23.0291534046807 169.600112551229
25.2215550884806 167.544139349128
27.4138677832645 165.486629717337
29.600611360979 163.422502538103
31.8119864403611 161.381139530364
34.0126625017306 159.328639016436
36.2233740758306 157.285276649377
38.4430712312405 155.250301684314
40.6661449502602 153.218504487427
42.8905323759273 151.188084329619
45.1116054873486 149.1546767538
47.3262303190173 147.115307057294
49.5531470461612 145.088662283235
51.7677402113429 143.050463249182
53.986738882896 141.01743726309
56.2130032267047 138.992642723343
58.4323020793889 136.961823443304
60.6513542912895 134.931779331955
62.8710595164592 132.90346302488
65.0863058295327 130.871591230207
67.2989823115346 128.83800424327
69.5066742309803 126.800064552638
71.7103289754771 124.758444689667
73.9140519142505 122.71803016743
76.1187769770204 120.68075625742
78.3338184793356 118.656617014958
80.549283484264 116.634500675945
82.7713565265521 114.6208370014
84.989239513637 112.603478869714
87.2038427695679 110.583092388296
89.414126850411 108.558252770612
91.6183308694078 106.526773789595
93.8244589469077 104.497247323535
96.027715685057 102.464083170691
98.2254133531007 100.424391134955
100.42610482976 98.3859745247294
102.626245843971 96.3402740131194
104.839902718153 94.3009510957394
107.062686115435 92.2651413946825
109.296909885581 90.2366899495153
111.539561200301 88.2135289110308
113.78528179977 86.1901842583722
116.028265650482 84.1592660349567
118.272707861339 82.1233440105245
120.51782632308 80.0775193173846
122.773016408076 78.0276479437075
125.033845316756 75.9598254059118
127.305999509795 73.8698305745129
129.604134828682 71.7724901211416
131.921181657758 69.6559454777697
134.274514243053 67.5409126444017
136.660067373072 65.414792494117
139.077666884294 63.2693545926095
141.527443127531 61.0949762141702
144.02338593367 58.9098958291026
146.576322316574 56.7302880479264
149.226506790785 54.651403092709
152.010650393587 52.7890465755818
154.949071996829 51.2490338497055
158.043997159599 50.1156053173323
161.282680447438 49.4513443609265
164.618888740301 49.2129280893819
168.02626712875 49.4217498119488
171.42250894014 49.8245372559598
174.765786761825 50.2418122474335
178.059092814007 50.6715712278698
181.300383063909 51.0673851426305
184.497099360773 51.4340693418652
187.659346422609 51.8304610412307
190.789143752453 52.265601116903
193.887434533557 52.7148684818438
196.957591099367 53.1716890769967
200.004656179213 53.6161853542442
203.032925567892 54.0488876799632
206.048415686538 54.4694342144998
209.055024287635 54.9038103564025
212.058637029904 55.3429700838063
215.062690493313 55.7908205162904
218.069984680608 56.248317781856
221.08435618433 56.7080634143456
224.104699785558 57.1815505637071
227.133641929658 57.6604420525569
230.178499476806 58.1201712745457
233.239987405488 58.5604369351538
236.315368944827 58.9910813202917
239.396684460804 59.4209447461942
242.468126135312 59.8645900296938
245.518290859182 60.3304939888871
248.547487677258 60.7982652510366
251.551815387928 61.2581254381316
254.527386231595 61.7007074098565
257.469554642104 62.119113569928
260.37255338902 62.5111155183578
263.227532994106 62.8878522005722
266.02905848217 63.2566308453916
268.775629683533 63.6221742785328
271.467313746448 63.9897295122312
274.113419836022 64.3689105982746
276.743140817712 64.7571604544883
279.374144645991 65.1481287662372
282.009151686356 65.539719451987
284.652828591994 65.9335566098045
287.309721444826 66.33547698426
289.985678139461 66.7395542986752
292.686542370045 67.1457010751794
295.41866506963 67.5511842600362
298.18696943789 67.9364359188111
300.992948562062 68.2714486233405
303.830585612128 68.5042866518592
306.689031934855 68.5935804356614
309.552378560694 68.4993550683527
312.413856365128 68.2378084905216
315.264194142944 67.8166902990951
318.081040444706 67.2080061588286
320.847163427221 66.4073146197272
323.571360799097 65.4659419859609
326.237325676171 64.3710940899275
328.827897307336 63.1137486807755
331.328828963378 61.6935718298502
333.748891339101 60.143120553364
336.099440974589 58.4878555501693
338.362400716267 56.712019319793
340.522142113736 54.8061429828776
342.553237798644 52.7534226201233
344.43607451402 50.553039169496
346.175168626867 48.228897097589
347.775513347412 45.8008859327381
349.24540932958 43.288073573845
350.582267762812 40.7003469299705
351.779856811719 38.0456960761247
352.828120955795 35.3311378576275
353.707956658098 32.5615033133514
354.4081520277 29.74757060321
354.934414115416 26.9069876329506
355.273538005657 24.0509015179818
355.416821683959 21.1869820842561
355.390773448701 18.3235590108597
355.245983353435 15.471693864164
355.016311518954 12.6338715615358
354.72542590913 9.80833794680198
354.389440657733 6.9913369320536
354.026522128626 4.1788142122786
353.665418481038 1.36648271871825
353.303918864084 -1.45087857574835
352.949178176063 -4.27709141336005
352.618744501436 -7.11542852339456
352.287008017743 -9.9672640108595
351.935168422403 -12.8283358754581
351.573340090915 -15.6943536923966
351.216270351576 -18.5670143626288
350.856042009021 -21.4477683077004
350.499441862889 -24.338579510852
350.150268520312 -27.241091185439
349.8001203132 -30.1552722152987
349.448947577128 -33.0816901801229
349.089666614124 -36.0198430338386
348.729410836866 -38.9708478483382
348.369168048563 -41.9349998910246
347.987626928585 -44.9096717553238
347.596632076654 -47.8965302903514
347.213433950472 -50.8905585267392
346.853434512296 -53.8862206227295
346.48986762456 -56.8800203948433
346.115728975518 -59.870987471135
345.73567554098 -62.8595691485267
345.335431904229 -65.8439230087115
344.931456532961 -68.8258619803246
344.54038940565 -71.8071591646948
344.153038145665 -74.7865331796791
343.771496950413 -77.7640262077726
343.397346839818 -80.73967800341
343.040465021989 -83.7143213723753
342.702945987453 -86.6890836195303
342.380676252407 -89.6652919676605
342.074903998562 -92.6436412918349
341.774361177259 -95.6227881164235
341.471477264494 -98.6019438651185
341.165930308979 -101.581144882299
340.870070249186 -104.561961322467
340.60483850048 -107.54699946812
340.378413667194 -110.537319161456
340.188523343601 -113.532711842326
340.036844232494 -116.533424051063
339.921065759459 -119.539208605703
339.833156022357 -122.549121614873
339.766323824582 -125.562365993299
339.725506437415 -128.579533356447
339.702626645148 -131.599663082443
339.682880576887 -134.621015556776
339.647844777904 -137.641461384632
339.568955071487 -140.657756815972
339.406061291378 -143.665427506038
339.146753013995 -146.66333359515
338.776973516413 -149.650233441914
338.319115940485 -152.629072441516
337.843430388417 -155.608054529689
337.36060702536 -158.58853856532
336.88155981341 -161.55996333324
336.432809392653 -164.511789580344
335.993619175658 -167.439606493299
335.550161586293 -170.339938060824
335.111905187603 -173.212595145627
334.670950848769 -176.055957378862
334.21679045193 -178.868505983223
333.751781184036 -181.651586717985
333.260335292649 -184.404193068968
332.738100699124 -187.128100267163
332.18576963293 -189.82748555104
331.607578925711 -192.51038493654
330.998939656367 -195.181745731568
330.36885722345 -197.841385697104
329.711349154969 -200.484867039408
329.012431732759 -203.114597772179
328.285551583211 -205.752587472485
327.451706199777 -208.375348689887
326.406186826213 -210.925111738384
325.070058741356 -213.34605375678
323.490429935692 -215.652476944457
321.699290609146 -217.833950539227
319.715210136995 -219.871930841364
317.538163991147 -221.721219825665
315.191506822529 -223.361789595797
312.697706445517 -224.779144958612
310.085554585926 -225.977798567472
307.364365767788 -226.904819185744
304.576216207567 -227.59123976182
301.740036051268 -227.995827386598
298.886617995038 -228.087772253669
296.049637852738 -227.848685100143
293.25316656137 -227.368193519186
290.505101000148 -226.689751929873
287.811919242697 -225.83330075576
285.184624627556 -224.785905766971
282.644100199987 -223.519034867543
280.196073145061 -222.068820259636
277.817041081363 -220.509024876223
275.475863721849 -218.897884663166
273.151985679369 -217.25550598328
270.818291718086 -215.617468311078
268.462252790172 -213.982416695351
266.079529281841 -212.355754853481
263.68332535534 -210.756135978312
261.287371759006 -209.180184745857
258.906800441701 -207.589172370431
256.53914454345 -205.986807831635
254.172063025349 -204.393146436605
251.804679747805 -202.803438115642
249.437638210191 -201.201974406061
247.058726209744 -199.599661654879
244.671429849768 -197.988832124928
242.280148285388 -196.360476488124
239.870087264128 -194.736393165106
237.44675287627 -193.106726038517
235.009607425157 -191.471679961568
232.562695516397 -189.825007317911
230.113015197412 -188.156605695047
227.63741861977 -186.500792042181
225.155136969749 -184.829977267788
222.651954394918 -183.164179360941
220.142689932971 -181.491282893549
217.629004206991 -179.825056616793
215.126416711507 -178.146386818721
212.627569471106 -176.465078947365
210.12495948978 -174.792415887828
207.610346463735 -173.140555806953
205.082608692112 -171.511204144884
202.563854943427 -169.871366906191
200.046561025653 -168.23214650687
197.534996184758 -166.587087082243
195.033687976924 -164.92929755817
192.535565777613 -163.269360103336
190.047504081699 -161.596536664873
187.57174488208 -159.905862730674
185.096185032971 -158.214546262116
182.613315067915 -156.533952635484
180.121080732191 -154.867116153505
177.622121364253 -153.210109954566
175.125218144025 -151.549806302823
172.619224242774 -149.902877165063
170.112344042942 -148.257063072596
167.604391092183 -146.612649631858
165.098841888609 -144.964444643635
162.608269647816 -143.293658208457
160.125556445588 -141.610933244917
157.638598276178 -139.934369163317
155.152886953837 -138.255762773368
152.669329644454 -136.573759320334
150.176008507565 -134.906191620614
147.680305988224 -133.24202330003
145.182393181824 -131.581009767877
142.681585849874 -129.924175754029
140.177323977726 -128.272374043655
137.674420361827 -126.618404196606
135.169601873678 -124.967172468845
132.670760377141 -123.306868185107
130.171939419503 -121.646404367677
127.667680892906 -119.994037267594
125.16744758289 -118.33571964963
122.666640870969 -116.678368273954
120.171651453428 -115.012396255731
117.68590211679 -113.332660954669
115.204817035024 -111.646016327793
112.71332670282 -109.975076321416
110.214068469045 -108.315889440529
107.708017231549 -106.666998446287
105.208278646614 -105.008729844106
102.706585559619 -103.353491447625
100.204606259964 -101.698780273879
97.6992119232122 -100.049294834679
95.1961478608715 -98.3964058166792
92.6861849342056 -96.753976700374
90.1818564428727 -95.1031765448279
87.6708409778322 -93.4625192416947
85.1642061039424 -91.8153719885891
82.6533965252349 -90.1745932290712
80.1442821845501 -88.5313551272274
77.6334227973772 -86.8908345675489
75.121130039351 -85.2525581637826
72.613641852524 -83.6071454405172
70.111831903222 -81.9532769164823
67.6083206216054 -80.3020507830256
65.104234623106 -78.6517761675811
62.6058253862103 -76.993040580579
60.1149148454509 -75.323106425129
57.6292127476386 -73.6454139761207
55.1552624358176 -71.9501183191475
52.6860775360273 -70.2477298494044
50.2232775353447 -68.5358118906299
47.7624279778303 -66.8210364344835
45.2990116291664 -65.110204152452
42.8300809765956 -63.4077459929606
40.3606060396827 -61.7061893898609
37.8818041279516 -60.0187470934054
35.3943657090545 -58.3443779833342
32.8996597191395 -56.6810231689303
30.400437388716 -55.0245421202726
27.8964894697858 -53.3752442711056
25.382955894839 -51.7404421823157
22.8659886485887 -50.1108742663975
20.3464811771312 -48.4851976857881
17.8287475395014 -46.8569201386717
15.3169110824378 -45.2198397407433
12.8074174564319 -43.579302765044
10.301830655951 -41.9329573625768
7.79873777876064 -40.282930453051
5.29929318275232 -38.6274835696298
};
\addplot [semithick, black]
table {%
-2.70945871734768 -50.6658633403298
-5.20881764696802 -49.0087455588263
-7.70289730409632 -47.343692386981
-10.1929108692995 -45.6725300693715
-12.6814468276308 -43.9991491580467
-15.1805331165114 -42.341620303831
-17.6852567862762 -40.6925580070954
-20.1932325586486 -39.0483779781028
-22.6938330542247 -37.3931185852288
-25.183110967522 -35.720856143113
-27.6754169457528 -34.0531436635881
-30.1670977094096 -32.3844940027447
-32.6748833383514 -30.7400248940402
-35.1803070072921 -29.0920088708987
-37.6780072091893 -27.4323992793582
-40.1721909151834 -25.7675137855002
-42.6681463078352 -24.1052897855401
-45.1561919516344 -22.4311986998464
-47.6506891607769 -20.7667929102574
-50.1425823023909 -19.0984833581335
-52.644807507833 -17.4456807107373
-55.1512417958607 -15.7991969667695
-57.6624093536173 -14.1598167218512
-60.1657904577663 -12.508757248417
-62.6677306386087 -10.8555398389562
-65.1658901010494 -9.19665498161875
-67.6671009366116 -7.54235300336655
-70.173586572611 -5.89596937623248
-72.6785862406166 -4.24736181597096
-75.1779248513163 -2.590267872985
-77.6743620505538 -0.92882757171846
-80.1698220727853 0.73407157199002
-82.6718294740912 2.38714192451348
-85.1732335381314 4.04110970438802
-87.6731371155912 5.697320771985
-90.1734326065555 7.35293574925737
-92.6705946021806 9.01324368128552
-95.1675675550416 10.6738259184038
-97.6623458670584 12.3376921639788
-100.155158578646 14.0044976575908
-102.647000387047 15.6727517485551
-105.137071183763 17.3436537327641
-107.621497413192 19.0230164961851
-110.110749221732 20.6951296964517
-112.603510462226 22.3619673988141
-115.100686696775 24.0221691909072
-117.59481460926 25.6869357487497
-120.09496415747 27.3426532597498
-122.6006110468 28.9901077576614
-125.106636541637 30.6369802268019
-127.611528574664 32.2855396290297
-130.117898702439 33.9318662984949
-132.617421196291 35.5884593246689
-135.119459237278 37.2412614175295
-137.622230718783 38.892947353113
-140.11678833313 40.5569549564963
-142.616018547669 42.2139306910469
-145.11299958297 43.874271203153
-147.615509012765 45.5262908488272
-150.114807918242 47.1831185933128
-152.620366964654 48.8305232015647
-155.122555693562 50.4829756320136
-157.620818086396 52.141312482875
-160.116135456962 53.8040605570074
-162.607718437169 55.4724086896614
-165.104852431397 57.1323960218291
-167.604542894066 58.7885224795182
-170.106107077376 60.4418136324159
-172.602127719172 62.1034256186679
-175.0955255027 63.7689685316723
-177.585724124541 65.439310616398
-180.069631392739 67.1191091312256
-182.557831597677 68.7924350940963
-185.047889744113 70.4629507128204
-187.539301425115 72.1314152710089
-190.023929203334 73.8100837200579
-192.508661722946 75.4885845578408
-194.99468845518 77.1651245557747
-197.490719471576 78.8265768875226
-199.996069473091 80.4739655926854
-202.498451168603 82.125807378003
-205.000401941683 83.7782782362402
-207.506745066578 85.4241029493654
-210.01615951443 87.0652709767678
-212.522154780764 88.7115719303831
-215.021800393521 90.3674333176332
-217.519593648709 92.0260714533473
-220.019504500157 93.68149365275
-222.516342074501 95.3415379829204
-225.014816751193 96.999091176511
-227.507687050753 98.6650942988931
-230.00554746211 100.323540588671
-232.509095558937 101.973369432711
-235.009748859649 103.627553148209
-237.506583118518 105.287493162954
-240.004421346082 106.945896914063
-242.509552293482 108.59324525392
-245.013060570857 110.243025926388
-247.517283211505 111.891702469327
-250.020386621733 113.542049931791
-252.516155020091 115.203498957638
-254.999623827217 116.883603341754
-257.46996636486 118.583638198555
-259.932523410826 120.295519049628
-262.396628753911 122.005096733928
-264.903530611229 123.64979062947
-267.420958819175 125.27852507225
-269.86773444356 127.014507013493
-272.207139263264 128.913546131935
-274.545961980445 130.813586444112
-277.068451469088 132.434802862243
-279.764482919036 133.792423783857
-282.435333901399 135.188223201147
-284.891149552481 136.910702552366
-287.316991888318 138.678779467865
-289.910569231271 140.19198150847
-292.423950182564 141.82708127646
-294.877632382374 143.552962807586
-297.353419248829 145.24528450709
-299.824944214067 146.944126844703
-302.307235671001 148.62663810361
-304.820859892176 150.261538873125
-307.345201593813 151.880172738772
-309.880572567341 153.482065160927
-312.393131941593 155.118686785722
-314.90474902222 156.756779750611
-317.406562471702 158.409823616188
-319.917569964288 160.048924482544
-322.427783707588 161.689275610431
-324.932473481193 163.338072076376
-327.433436224177 164.992582975798
-329.927424784552 166.657746132505
-332.41852252626 168.327351713457
-334.914226724727 169.989997591911
-337.419017579429 171.638873199925
-339.916360331529 173.299124126877
-342.413815322826 174.959253638704
-344.919825027271 176.606427717435
-347.428047801532 178.250291578136
-349.927935971627 179.906879016346
-352.417454934216 181.579279590617
-354.904848269796 183.254960809706
-357.395198509294 184.92619923279
-359.8957830745 186.581943229939
-362.398776676685 188.23408626303
-364.900232869042 189.888623560718
-367.402189410301 191.542462179485
-369.891185557686 193.21603630787
-372.376992111024 194.894505937148
-374.879638075421 196.547478494713
-377.38129473575 198.202008926031
-379.887961629164 199.848985772403
-382.39761816537 201.491471351239
-384.906952560459 203.13448156302
-387.408276392739 204.789662131201
-389.901864952396 206.456579561524
-392.39062861331 208.130810903534
-394.886198406639 209.794728131132
-397.390241080718 211.445808035892
-399.887742203717 213.106781347314
-402.394484090685 214.753749399967
-404.89500297057 216.410112293695
-407.394993988847 218.067241877948
-409.889535028729 219.73257262723
-412.384523035171 221.3971776115
-414.889151230289 223.04715544732
-417.388044819501 224.705741662217
-419.885957366071 226.365742389167
-422.374578585455 228.039698859391
-424.867152419596 229.70759841438
-427.352722021523 231.385975825064
-429.842965494448 233.057194566512
-432.335732419838 234.72449837482
-434.831414183916 236.387292305731
-437.337324891611 238.034547655941
-439.83886219275 239.688278642333
-442.33354845738 241.352205725508
-444.827621579682 243.016917641338
-447.320670490206 244.683025294743
-449.82273391617 246.335409158109
-452.325788418287 247.98614934654
-454.826816428777 249.639780743042
-457.323313759173 251.300059248993
-459.816798981323 252.964689289721
-462.307662029513 254.633073895996
-464.803306369146 256.29407864141
-467.302704167078 257.949248074887
-469.804039021516 259.601308706932
-472.305112320502 261.253556325373
-474.797157137973 262.91913987594
-477.292806779782 264.579088750316
-479.801977920594 266.218531540037
-482.31297883858 267.855008223531
-484.81102008305 269.510678589455
-487.298905150779 271.181314542871
-489.763735413269 272.886217067348
-492.246996782056 274.563212248323
-494.740547105537 276.22461219222
-497.24188661091 277.87377058038
-499.730348186505 279.543300650535
-502.223580770371 281.214521852845
-504.739548477752 282.866984258108
-507.263216253224 284.52588706445
-509.779913529374 286.216390313705
-512.305890177038 287.920590731322
-514.84450061783 289.641879344718
-517.421568860925 291.370564050578
-520.050074834365 293.114494144456
-522.726567836962 294.902584354082
-525.480850385659 296.751576341139
-528.342124493726 298.709665560059
-531.343170492596 300.857676042611
-534.475173091216 303.291253442479
-537.525262719673 306.140381666595
-540.135386687382 309.51874639504
-542.04574735964 313.411763381169
-543.239538899285 317.698459489673
-543.590844030718 322.275485505051
-543.068535238113 326.958306025666
-541.775500191804 331.463539638795
-539.685435493062 335.544314668624
-536.848292347813 339.056577683337
-533.49618059213 341.965526155784
-529.774021114723 344.248697743226
-525.831505374441 345.887172711155
-521.861263138717 346.893303479228
-518.00646375032 347.403488929949
-514.320896662187 347.614547533528
-510.80112451065 347.657502826638
-507.417694783385 347.597944998915
-504.149184959738 347.502439139371
-500.970035583586 347.378993893002
-497.849871723044 347.245664543779
-494.76110624536 347.10896568583
-491.68560896053 346.964790547806
-488.611070362704 346.835158525442
-485.53745095478 346.690814658186
-482.45940509852 346.537572659873
-479.368640871512 346.373174553421
-476.258629837106 346.213339699809
-473.126407101643 346.055744507972
-469.978515577522 345.866348192072
-466.815153154162 345.644549785871
-463.624715813302 345.428115125594
-460.402491727367 345.226312582789
-457.153571978589 345.020545884638
-453.88506130121 344.792244576521
-450.602359406323 344.531527596427
-447.320642737194 344.20854252766
-444.132940244857 343.613801295042
-441.183036633721 342.451084085644
-438.479560279397 340.759993974625
-435.872307835264 338.902845970793
-433.277079211023 337.060651258866
-430.67744972929 335.260735810515
-428.055712368971 333.529504249581
-425.415237244961 331.852354794986
-422.783740515006 330.173999704522
-420.176427862977 328.466884395892
-417.587798316165 326.740863444189
-415.005153752376 325.016439680647
-412.423446254517 323.300116005931
-409.838704329924 321.60112811753
-407.267822914767 319.896271144127
-404.70615203116 318.191346550144
-402.144322500533 316.498863973478
-399.593714491915 314.801461366304
-397.042633714952 313.11544867533
-394.471943126412 311.466845381823
-391.896166028112 309.834981243159
-389.325038713573 308.206989467758
-386.767880473899 306.57120718496
-384.229967762592 304.92195474934
-381.704831617627 303.268638273853
-379.195619507898 301.611804658243
-376.701079587068 299.96065801815
-374.214100693516 298.327353896161
-371.736016424759 296.710988036729
-369.27695733144 295.098131891066
-366.834927876512 293.493787189268
-364.408711451738 291.889776671922
-361.971745573181 290.283834494782
-359.51302620757 288.669900985352
-357.035334464697 287.048043016796
-354.542163184434 285.414286311603
-352.038752665044 283.759318664978
-349.529714709137 282.091421662364
-347.045143917091 280.422334242009
-344.610511083195 278.743083279198
-342.210515444226 277.066896771103
-339.844813525133 275.389559204675
-337.501876135479 273.720581000328
-335.169098132427 272.070781202163
-332.883737544118 270.457223891406
-330.686974924839 268.895291405213
-328.574899554671 267.376545465664
-326.528552030132 265.896970512687
-324.511896678021 264.458297929694
-322.476082627754 263.055244443204
-320.341150221741 261.679135808279
-318.068124470558 260.371813586192
-315.658267485634 259.223104222463
-313.123176752818 258.324215610392
-310.506811813983 257.864250095176
-307.870930877144 257.870822785234
-305.268935452401 258.396017040105
-302.798692499836 259.486410479756
-300.592088916587 261.103995110695
-298.738299718601 263.14181282498
-297.294267497293 265.486460242545
-296.315893779649 268.033028193424
-295.746725256242 270.645445792463
-295.359703296938 273.262348492543
-295.004113937353 275.941306632068
-294.648701368536 278.721527333858
-294.301610892502 281.614955347852
-293.954122285774 284.603838906239
-293.60291348049 287.659267621265
-293.230802438051 290.737986860784
-292.857504282245 293.817700591634
-292.490669326783 296.902845395416
-292.113603528986 300.006756998783
-291.710048019232 303.156010301608
-291.260423507083 306.392576984081
-290.744304320118 309.743204674341
-290.115181039986 313.198861971653
-289.291805456157 316.735897889524
-288.223051503162 320.328623178855
-286.770538950377 323.860777452923
-284.886882580128 327.246710769922
-282.516886443833 330.319883011977
-279.711805372633 332.947378622617
-276.569014506899 335.088187922236
-273.204131914074 336.785146681954
-269.648418712599 337.950706552058
-265.972292905107 338.563073727201
-262.296693685678 338.739371296096
-258.71191912615 338.632882703255
-255.241342469055 338.350557788368
-251.878330321285 337.965545714055
-248.607209310824 337.538478021917
-245.406644538221 337.105600933075
-242.256211375429 336.668179150575
-239.141919247103 336.20429830207
-236.055760567188 335.71433368968
-232.991586821653 335.220040175879
-229.946693890534 334.718594941252
-226.921383624898 334.209081885421
-223.914376372606 333.706222836037
-220.918869071163 333.229316162643
-217.932848121271 332.756166619148
-214.954986824722 332.287147723596
-211.985955590803 331.805813693728
-209.021790998844 331.330250571702
-206.059399808139 330.870240040509
-203.099287493577 330.412832021659
-200.141465932846 329.950187628956
-197.188189540435 329.462951541926
-194.240528919538 328.940673552371
-191.290138423331 328.42462562887
-188.330229661964 327.945101383599
-185.365874184195 327.463358904282
-182.396819537773 326.971939482195
-179.422891392471 326.472591150792
-176.44327736345 325.971859231616
-173.454054297388 325.488363912317
-170.457323005841 325.010393174338
-167.454616713249 324.528995989753
-164.444380696309 324.047930067125
-161.4270555381 323.561361182771
-158.400846014183 323.071299014707
-155.36233605479 322.583797009452
-152.30769250599 322.102754374426
-149.232529578039 321.634556752657
-146.142751461342 321.162429996643
-143.042918202198 320.674666319058
-139.934378336891 320.164241695462
-136.812379338626 319.642223179613
-133.671477742106 319.119277053806
-130.50400831921 318.609748765392
-127.324702098325 318.07519230271
-124.179031854971 317.416183156809
-121.118017843664 316.536146875576
-118.186470681127 315.364683780693
-115.434341546063 313.830980823297
-112.883925875934 311.925928550579
-110.466943539722 309.807498260185
-108.097675508123 307.645280974611
-105.748712191817 305.488394410475
-103.413123636541 303.34612721322
-101.09181591161 301.214083574918
-98.7852029766174 299.089212081406
-96.4884802460767 296.976869352786
-94.2080537319978 294.865169985758
-91.9359363708123 292.76446900174
-89.6642691462797 290.683939144327
-87.4002202388514 288.611159715254
-85.1469575707763 286.540236726452
-82.9075182225004 284.466698068905
-80.683256425103 282.388359667993
-78.4686615443158 280.310698624091
-76.2467766778671 278.252666946284
-74.022707646961 276.205275451562
-71.798858151672 274.163606834367
-69.5813015072628 272.119010486487
-67.3648916274593 270.076412317038
-65.1439933593037 268.041097574477
-62.9280021495701 266.001519711499
-60.713214888215 263.961257449276
-58.4971395408106 261.922503139376
-56.2776613642866 259.887058353945
-54.0561742419419 257.853074845894
-51.833421531242 255.819587911383
-49.6080484850473 253.787945838214
-47.3804956800396 251.757716906012
-45.159186548334 249.720495510003
-42.9437054190065 247.677098992292
-40.7352574405944 245.626745033006
-38.518839727831 243.584822429001
-36.2988290097083 241.547278550276
-34.0759705330386 239.513800714077
-31.8537486051099 237.481414801796
-29.6291953854648 235.453674655126
-27.4088900271227 233.423974369334
-25.1872602406498 231.396762762312
-22.9689194887345 229.367156944527
-20.750014089512 227.338928172104
-18.5350688227547 225.307559438412
-16.324889444187 223.272203548241
-14.1211494480705 221.231165317709
-11.9179518423157 219.190131490314
-9.7139052169413 217.150382134128
-7.50516245525644 215.11558019022
-5.28861682216444 213.088658491633
-3.063494657318 211.07027551143
-0.83808165054279 209.052299608615
1.37582110088639 207.023217687628
3.579382123346 204.984115534613
5.7800689697675 202.942170312404
7.97581148945572 200.895311929355
10.1707763353222 198.847505430973
12.3693862736263 196.80295098626
14.5721931744334 194.762101935739
16.7740192080297 192.719883326365
18.9698912551684 190.671430585159
21.167918108312 188.624490487425
23.3660179764262 186.577005244474
25.5692077219084 184.53364606627
27.7764081326666 182.493907968998
29.9927493878228 180.463890248447
32.2114568708571 178.437564930028
34.4311889902598 176.413827221084
36.6415689027457 174.382938105304
38.8523891997189 172.354555040677
41.0583288080393 170.32376819483
43.2635233247952 168.294788063185
45.4716894731079 166.271445784771
47.6862158198138 164.25728435906
49.900341799471 162.245969922997
52.1130757024233 160.23674270697
54.3193146559249 158.224767356743
56.5207228451379 156.211804827761
58.7123340945306 154.193030533108
60.8981413336603 152.172449406327
63.0792965877216 150.151261155656
65.2610269779664 148.134784411808
67.4415525801292 146.121317303381
69.6266640242399 144.116841645664
71.8070544997906 142.11192627478
73.9810502046257 140.104759820226
76.1507031443899 138.097394857492
78.315076722343 136.088553366497
80.4790845077038 134.083883435038
82.6436565490609 132.080053784223
84.8076088954204 130.06792757718
86.9815236136563 128.056613161508
89.163404016381 126.044032236672
91.3492316904932 124.025362994389
93.5420714556928 122.003700660864
95.7459882856834 119.983278317791
97.9635706192677 117.966719016939
100.18546709946 115.943511253946
102.408576657885 113.909884621476
104.626682808411 111.859244892117
106.847037871213 109.797777807622
109.057532078891 107.718881248743
111.251231555103 105.642605889247
113.415421562493 103.571394581883
115.566168854195 101.521213404193
117.690436724783 99.4791665500686
119.810255684243 97.4696515858599
121.909891106283 95.4752676748092
124.036965965064 93.550542055189
126.179020473486 91.6829493090897
128.338994132923 89.8773742095069
130.450641998416 88.0485408979165
132.521364871062 86.1948765385793
134.553061329867 84.3036398701587
136.580219197805 82.3870563392163
138.640123108106 80.4723361608025
140.712789436344 78.5216091588306
142.814640952235 76.5536417332292
144.944254239233 74.5580489029011
147.11566375386 72.5535311366488
149.338242352042 70.5538378944375
151.616078943908 68.5641225826245
153.972839097951 66.6401994886063
156.457805841145 64.9252797238261
159.096983354415 63.5418326670171
161.904276260981 62.6164740214347
164.848665933926 62.163904733055
167.881621186213 62.1337204876765
170.94114754342 62.3900805276074
173.97286926965 62.7584750118346
176.949542507539 63.1110315181413
179.884047192287 63.504240305089
182.773784126559 63.9149825021153
185.61869328173 64.3210703320198
188.423042313075 64.7325122222784
191.190197764743 65.1656198881985
193.921646304004 65.6025542747856
196.621061192017 66.0232220468042
199.294132924251 66.4169744387062
201.95487421382 66.8103918225001
204.620061079617 67.1975281605405
207.297071209053 67.5747482636637
209.992698362817 67.9378106812
212.721293966936 68.2388498124543
215.479931976783 68.5277838229814
218.264284071275 68.8362583208929
221.070276289381 69.181062586819
223.886712289321 69.5982090912613
226.710937505932 70.0834112855944
229.554772451668 70.5868190445059
232.433993064231 71.051263645304
235.354627075613 71.4798674743366
238.319298912912 71.8929472143155
241.31465374599 72.3209379349574
244.334395232689 72.7597731687243
247.374246068146 73.2010344190085
250.421074775904 73.6613850270579
253.468777677127 74.1399515241199
256.518848562795 74.6159988109946
259.568331149795 75.084390736344
262.610745963921 75.557331211368
265.647198605501 76.0293516401214
268.683562004197 76.4843890179969
271.72213425961 76.920533164338
274.761186243364 77.3455524419085
277.80264331403 77.7582726523816
280.850005013051 78.1727655710234
283.90791162481 78.610733027835
286.985249573811 79.0591715391525
290.089542210207 79.491481620632
293.226136698816 79.8997421152543
296.400942293517 80.2883448290817
299.618802467323 80.639408113538
302.880953469797 80.9216557905954
306.178326552944 81.0684194278963
309.495503740379 81.0257869587959
312.812547024593 80.757276616971
316.127305068274 80.3106174331119
319.430945561654 79.6915249805389
322.718142968129 78.9107714103668
325.978069061394 77.9621213901224
329.195260758228 76.8320819977077
332.342297763845 75.4906367065931
335.399956896437 73.9333552247662
338.384216436855 72.2120894547137
341.310973814628 70.3618240433279
344.138730234539 68.3353976140474
346.83876796653 66.1146550087184
349.396079430434 63.7112430223468
351.821535803822 61.1788829929112
354.122295710465 58.5472378893649
356.265155096278 55.796239384628
358.224038538436 52.9222019765511
360.016507076581 49.9530924805015
361.641113679923 46.900657160864
363.106476058463 43.7812218472437
364.407806995664 40.6026577253662
365.513325706753 37.3624836054803
366.42137542547 34.074710105031
367.127503876125 30.7522691775013
367.632630121243 27.4100458378797
367.941751662744 24.0714107793724
368.053557726927 20.7522216826433
367.976144667026 17.45940394418
367.757179767609 14.203548688473
367.458571961904 10.9906230458421
367.122431415618 7.81884911372144
366.76006576077 4.682105452312
366.37860221445 1.57469792324041
365.998380579254 -1.50825178067675
365.616389442356 -4.57122352413625
365.239238172573 -7.61750386971904
364.88042051137 -10.64975658432
364.529981423272 -13.6697345584027
364.183521459135 -16.6802957199541
363.825350980941 -19.6824403365658
363.460553108553 -22.6778376736472
363.096753302303 -25.6684394219516
362.727879080311 -28.6546026354699
362.362964365583 -31.6380806810134
362.000092003154 -34.6192711135371
361.634814099652 -37.5980299357205
361.276323661524 -40.5757736673828
360.929985527016 -43.5533874733917
360.588722988325 -46.5300510566041
360.241592310543 -49.5044008534004
359.876072577605 -52.4763975300356
359.504995721002 -55.4490985474739
359.132696214573 -58.4229187350973
358.773008816826 -61.3993849269306
358.423511709058 -64.3780079374835
358.081605948878 -67.3582957020616
357.745074631653 -70.3398147610911
357.380787513785 -73.3185028235209
357.002676826362 -76.2958595683241
356.621186779108 -79.2729402597906
356.244088941985 -82.2504647851132
355.859557700492 -85.2268857258612
355.472241045295 -88.2023851409837
355.085507275278 -91.1770246247065
354.70895180102 -94.1519738771119
354.344668079053 -97.1276160678212
353.985947597867 -100.103251661459
353.627703590401 -103.078371804353
353.276884352 -106.053908512371
352.936190469588 -109.030282892106
352.599348523766 -112.006833994045
352.270515190583 -114.984151604707
351.93497576391 -117.960557715518
351.594203164225 -120.936323760068
351.239092519409 -123.910460422499
350.867701453218 -126.882847605098
350.504772242066 -129.856537813124
350.151434833364 -132.831752334949
349.7995137021 -135.807615511879
349.441321099107 -138.783329006567
349.075936618668 -141.758901937522
348.717294274181 -144.736059548068
348.357279264252 -147.713964910551
347.993944187646 -150.692510255037
347.621924162402 -153.671215610388
347.247888603005 -156.650962396184
346.897303003533 -159.634671125384
346.560001213542 -162.623703187382
346.219304241206 -165.617784344883
345.881747016455 -168.616465737301
345.527554499343 -171.616517485527
345.13690383131 -174.614476178995
344.736454139579 -177.613507515484
344.348645389759 -180.61848172793
343.972963108179 -183.632997218874
343.59393904003 -186.659364017528
343.212926691044 -189.704665224783
342.824043728728 -192.776639553117
342.433220824629 -195.888491365655
342.023624256994 -199.050964042109
341.603184605192 -202.287942998239
341.147549915963 -205.612366982514
340.672295105917 -209.059362537181
340.034814168231 -212.591885296022
339.003806532971 -216.086564974046
337.434892812747 -219.410107922545
335.375677350595 -222.479230605691
333.08824655927 -225.409270172557
330.593641351337 -228.198787445835
327.808190696286 -230.71436852364
324.812517123998 -233.001702522269
321.740629046542 -235.253671774843
318.47962987303 -237.252287610953
315.007672370127 -238.828419596409
311.420314175617 -240.097456440553
307.760248684564 -241.11883546868
304.030089667289 -241.817066160703
300.256443641738 -242.196198361565
296.482125449697 -242.140151031362
292.785769018051 -241.704876795832
289.2091324379 -240.883415398168
285.766710007887 -239.795952581298
282.466200990003 -238.483873866111
279.32772180261 -236.909364723109
276.320816311576 -235.252299270654
273.410154808042 -233.609121728822
270.588970229904 -231.944917260386
267.843379167546 -230.259982304948
265.149915258551 -228.584039373221
262.51114065612 -226.89190244716
259.900972796113 -225.220616477988
257.315399164421 -223.544747755791
254.746791945493 -221.862904003463
252.216113321743 -220.134677430212
249.677722361791 -218.443831921286
247.155787202935 -216.741402568467
244.629422413347 -215.061957366164
242.108056879986 -213.387263497565
239.586987537824 -211.722748360854
237.076732383644 -210.048405957765
234.571225745123 -208.372467250531
232.063805992767 -206.703859946256
229.555267222575 -205.040188868898
227.052930218189 -203.369891482326
224.548233457797 -201.705751482016
222.037272023914 -200.053538793043
219.52658686765 -198.403911534668
217.031939475975 -196.734295948671
214.551650865144 -195.047987991083
212.063542293396 -193.376450243078
209.573827000582 -191.708069412024
207.086480579852 -190.036249977021
204.597566583161 -188.366863709905
202.096470795316 -186.715564071942
199.601630881161 -185.054948775178
197.108861309013 -183.391122083785
194.619376709624 -181.722187031077
192.128049382203 -180.055716694835
189.631203509383 -178.3971458609
187.135709074502 -176.736159707924
184.640995194933 -175.073527774015
182.147850074108 -173.408080475564
179.654675396201 -171.742456484166
177.150494020856 -170.093229034667
174.649371514424 -168.439350342184
172.143276175833 -166.792840481449
169.643592898628 -165.136683805689
167.14757886983 -163.474987979509
164.655456295444 -161.8074257861
162.158322103104 -160.147311998802
159.668833514665 -158.475730978282
157.172617067463 -156.814175115208
154.674984083937 -155.154710448408
152.17557216241 -153.497884864604
149.680702781432 -151.834252484882
147.18381561795 -150.173627611918
144.685618369148 -148.514958312953
142.191581848166 -146.850067221301
139.693615791597 -145.191061575837
137.190462082648 -143.539831658052
134.685983754998 -141.890606426221
132.190503810586 -140.227939676234
129.691194723365 -138.571034890795
127.195069389262 -136.90939921725
124.693516013238 -135.255933720733
122.19332446413 -133.600479250494
119.692612564153 -131.945845591649
117.192899439761 -130.289731865034
114.69562049578 -128.629977809099
112.197132542756 -126.972044321461
109.69789773379 -125.315238530988
107.191571508916 -123.669079956514
104.680997933844 -122.029305637879
102.172463583344 -120.386482113164
99.6679092970475 -118.737692626199
97.1672303286712 -117.083089381661
94.6687247673591 -115.425224968012
92.1723924770697 -113.764096384495
89.6793307420269 -112.098052687501
87.1849341983488 -110.434010710841
84.6826759445607 -108.781780126363
82.1788853015114 -107.13185124467
79.6807546987781 -105.473413099248
77.1843285674764 -103.812407550267
74.6930980688656 -102.143584139451
72.2038429964257 -100.47178221968
69.7129404251335 -98.8024481203153
67.2255168401107 -97.1278724366744
64.7382842408225 -95.4529985152717
62.2451420736405 -93.7870033871021
59.7464479243596 -92.1293505717344
57.2441460961895 -90.477115370934
54.7361322748007 -88.8334650782159
52.2338120783706 -87.1812374859142
49.729433081366 -85.5320966528772
47.2306200219789 -83.874568170523
44.7299833454626 -82.2197704953183
42.2330605536634 -80.5593699901149
39.7424067146847 -78.8895212640527
37.2563658921255 -77.212715236239
34.7701540841678 -75.536151436047
32.2834938391579 -73.8602457739837
29.7935469665961 -72.1892692690346
27.3015282435853 -70.5213936515444
24.8043857187689 -68.8612096186108
22.3071221144586 -67.2011887848742
19.8117425250153 -65.5383146759494
17.316139485871 -63.8757565858764
14.8247996916035 -62.2067656853495
12.3280701764875 -60.5458612789263
9.8253347368529 -58.8939681260401
7.3201304452963 -57.2457634901909
4.81062116028281 -55.6040066551875
2.30108047886208 -53.9622687613037
-0.20543393779168 -52.3159516896425
-2.70945871734768 -50.6658633403298
};
\addplot [TUMred, dashed, line width=1.5pt]
table {%
-1.1994 -48.396
-9.5349 -42.8542
-17.8707 -37.3127
-26.2068 -31.7716
-34.5431 -26.231
-42.8798 -20.6909
-51.2169 -15.1513
-59.5543 -9.6123
-67.8921 -4.0739
-76.2303 1.4639
-84.569 7.001
-92.9081 12.5375
-101.2478 18.0731
-109.5879 23.608
-117.9286 29.1421
-126.2699 34.6753
-134.6118 40.2076
-142.9543 45.7389
-151.2974 51.2693
-159.6412 56.7987
-167.9857 62.3271
-176.3309 67.8544
-184.6768 73.3805
-193.0235 78.9055
-201.371 84.4294
-209.7193 89.952
-218.0685 95.4733
-226.4185 100.9933
-234.7693 106.512
-243.1211 112.0293
-251.4738 117.5453
-259.8272 123.0602
-268.1812 128.5741
-276.5358 134.0872
-284.891 139.5994
-293.2466 145.111
-301.6025 150.622
-309.9589 156.1324
-318.3155 161.6424
-326.6724 167.152
-335.0295 172.6613
-343.3866 178.1705
-351.7439 183.6795
-360.1012 189.1885
-368.4584 194.6976
-376.8155 200.2069
-385.1724 205.7165
-393.5287 211.2269
-401.8843 216.7385
-410.2388 222.2516
-418.592 227.7668
-426.9436 233.2844
-435.2933 238.8049
-443.6409 244.3285
-451.9861 249.8559
-460.3286 255.3873
-468.6681 260.9231
-477.0043 266.4639
-485.3371 272.0099
-493.6661 277.5616
-501.9815 283.1336
-510.1823 288.8716
-517.9559 295.1673
-524.5873 302.6383
-529.1885 311.4764
-530.4952 321.3255
-527.541 330.7944
-521.0243 338.2902
-512.2902 343.0779
-502.5372 345.1861
-492.5422 345.2403
-482.6228 343.9411
-472.8557 341.7641
-463.2668 338.9004
-453.8778 335.4356
-444.7102 331.4211
-435.7665 326.929
-427.0374 322.0323
-418.5028 316.8032
-410.1326 311.3146
-401.9019 305.6186
-393.7647 299.7896
-385.6672 293.9054
-377.5663 288.0259
-369.4533 282.163
-361.3271 276.3187
-353.1078 270.6062
-344.7821 265.0501
-336.1884 259.9258
-327.0159 255.9504
-317.2399 253.9848
-307.3934 255.3083
-298.9726 260.5441
-293.4551 268.7963
-290.9505 278.4527
-290.1581 288.4283
-289.0812 298.3724
-286.2447 307.9439
-281.045 316.4579
-273.8621 323.3829
-265.2129 328.3673
-255.6729 331.3363
-245.7629 332.6653
-235.7592 332.7092
-225.7862 331.8767
-215.8554 330.6253
-205.9552 329.151
-196.0844 327.4902
-186.2429 325.6638
-176.4462 323.612
-166.7136 321.2753
-157.0649 318.6138
-147.5264 315.5818
-138.1414 312.1048
-128.9394 308.1688
-119.9374 303.7943
-111.1463 299.0101
-102.5719 293.8472
-94.2249 288.3242
-86.1059 282.471
-78.1987 276.3343
-70.4884 269.9518
-62.9535 263.363
-55.572 256.6027
-48.3241 249.6993
-41.1822 242.686
-34.1192 235.5933
-27.1104 228.447
-20.1405 221.2628
-13.1998 214.0503
-6.2795 206.8183
0.6303 199.5761
7.5388 192.3329
14.4559 185.0977
21.3908 177.8796
28.3522 170.6872
35.347 163.5272
42.3792 156.4039
49.4537 149.3226
56.5762 142.2897
63.7503 135.3093
70.9792 128.3858
78.2484 121.5045
85.5382 114.6451
92.851 107.8101
100.1909 101.0044
107.5806 94.2528
115.1067 87.6541
122.8881 81.3596
131.0096 75.5123
139.5498 70.2979
148.5069 65.8378
157.8094 62.1524
167.3963 59.2872
177.2027 57.2999
187.1481 56.2066
197.1521 56.0381
207.1271 56.8173
216.999 58.453
226.7268 60.8026
236.3057 63.7036
245.7969 66.883
255.3044 70.013
264.9253 72.7698
274.7143 74.8418
284.6604 75.9157
294.6635 75.8808
304.5966 74.7025
314.3088 72.3128
323.6198 68.6648
332.3287 63.7516
340.1802 57.5628
346.9426 50.2003
352.498 41.8871
356.7546 32.8381
359.7572 23.2982
361.6308 13.471
362.5213 3.5047
362.6164 -6.5018
362.0877 -16.4961
361.1467 -26.4611
359.98 -36.4023
358.7131 -46.3315
357.424 -56.2578
356.1224 -66.1825
354.8297 -76.1083
353.5684 -86.0382
352.3545 -95.9739
351.1846 -105.915
350.051 -115.8602
348.9443 -125.8085
347.8561 -135.7588
346.778 -145.7103
345.7015 -155.6619
344.6084 -165.6116
343.3479 -175.5411
341.6186 -185.3981
339.0784 -195.0746
335.2924 -204.3284
330.0462 -212.834
323.2118 -220.1137
314.8874 -225.6253
305.5398 -229.1319
295.641 -230.4422
285.6767 -229.6874
275.9511 -227.3606
266.57 -223.8839
257.5246 -219.6033
248.7385 -214.8102
240.1459 -209.6768
231.6964 -204.3108
223.3482 -198.7883
215.0582 -193.1787
206.7879 -187.54
198.5222 -181.8944
190.2547 -176.2516
181.9793 -170.6204
173.6925 -165.0059
165.3952 -159.4069
157.0892 -153.8209
148.7761 -148.2455
140.4573 -142.6785
132.1346 -137.1175
123.8091 -131.5605
115.4816 -126.0066
107.1524 -120.4553
98.8217 -114.9061
90.4897 -109.359
82.1565 -103.8136
73.8224 -98.2696
65.4875 -92.7269
57.152 -87.185
48.816 -81.6438
40.4798 -76.103
32.1435 -70.5622
23.8073 -65.0213
15.4715 -59.48
7.136 -53.9381
-1.1994 -48.396
};
\end{axis}

\end{tikzpicture}


==> ressources/variable_friction/var_friction_comparison.tex <==
% This file was created by matlab2tikz.
\tikzset{% 
	blackLine/.style={%
		black, line width=1.1pt, solid
	}
}
\tikzset{% 
	blackLineDotted/.style={%
		black, line width=1.1pt, dotted
	}
}
\tikzset{% 
	TUMblueLine/.style={%
		TUMblue, dashed, line width=1.1pt, mark=square, mark size=2, mark repeat=50, mark options={solid,fill opacity=0}
	}
}
\tikzset{% 
	TUMredLine/.style={%
		TUMred, dotted, line width=1.1pt, mark=triangle, mark size=2pt, mark repeat=50, mark phase=3, mark options={solid}
	}
}
\tikzset{% 
	TUMredLineNoMarks/.style={%
		TUMred, dashed, line width=1.5pt
	}
}
\tikzset{% 
	TUMgrayLine/.style={%
		TUMgray, line width=1.1pt, mark=-, mark size=3, mark options={solid}
	}
}
\tikzset{% 
	TUMgrayOnlyMarks/.style={%
		TUMgray, only marks, mark=x, mark size=4, mark options={solid, line width=2pt}
	}
}
%\pgfplotsset{compat=1.3}%
%
\begin{tikzpicture}
\begin{groupplot}[%
group style={
	group name=plots,
	group size=1 by 2,
	vertical sep=9pt},
width=0.775\columnwidth,
%height=2in,
at={(0in,0in)},
scale only axis,
xmin=1400,
xmax=1900,
%xtick={0,200,400,600,800,1000,1200,1400},
%ytick={500,1000,1500,2000,2500,3000},
%ylabel style={align=center},
every axis y label/.style={
	at={(current axis.west)},
	xshift=-1.2cm,
	align=center,
	rotate=90
},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
tick align=outside
]
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Lateral acceleration
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[%
height=0.8in,
xticklabels={,,},
%scaled ticks=false,
%ymin=       -0.1,
%ymax=     142,
%ytick={0, 70, 140},
%yticklabels={0, 70, 140},
xlabel={},
ytick={-12.5,-6.5,0,6.5,12.5},
yticklabels={-12.5,-6.5,0,6.5,12.5},
ylabel style={align=center},
ylabel={$a_\mathrm{y}$ in \SI{}{\meter\per\second\squared}},
legend style={at={(0,1.0)}, legend columns=3, anchor=south west, legend cell align=left, align=left, draw=none, fill=none},
legend entries={%
	$a_\mathrm{y}(\bar{a}_\mathrm{y,cst}^+)$,
	$a_\mathrm{y}(\bar{a}_\mathrm{y,cst}^-)$,
	$a_\mathrm{y}(\bar{a}_\mathrm{y,var})$,
	$\bar{a}_\mathrm{y,cst}^+$,
	$\bar{a}_\mathrm{y,cst}^-$,
	$\bar{a}_\mathrm{y,var}$}
]
\addlegendimage{TUMblueLine}
\addlegendimage{TUMredLine}
\addlegendimage{blackLine}
\addlegendimage{TUMgray, thin, dashed}
\addlegendimage{TUMgray, thin, densely dotted}
\addlegendimage{TUMgray, thin, const plot}
\addplot[TUMredLine]
table{%
	1200.75595343083 -4.54231774596082
	1202.55340739972 -4.42973900699048
	1204.35712621839 -4.31756526441384
	1206.01945369721 -4.31756526441384
	1207.99006349615 -4.20542965179389
	1209.66332582011 -4.09316268142163
	1211.49712701472 -3.98038824422313
	1213.18480892403 -3.98038824422313
	1215.03343602056 -3.86689678368694
	1216.90174046759 -3.7527242080555
	1218.61277865599 -3.7527242080555
	1220.4885517529 -3.65799763460186
	1222.37180236637 -3.56131598875089
	1224.10887320875 -3.46256349203921
	1226.0135113374 -3.36155182220681
	1227.76939942492 -3.36155182220681
	1229.85904039338 -3.25625703846232
	1231.6351296072 -3.14643145477483
	1233.41994141805 -3.03221767148152
	1235.54150035986 -2.91375236073149
	1237.18016959751 -2.91375236073149
	1239.32056388262 -2.79113343385686
	1241.14307023084 -2.66443078285889
	1242.97176789071 -2.53370471957417
	1244.97681766839 -2.39904995363413
	1246.99603717916 -2.26072343736153
	1249.02222040889 -2.16511921672128
	1250.8889608041 -2.16511921672128
	1252.93393269937 -2.06664082684904
	1254.81728881348 -1.96528289037167
	1256.87919383113 -1.86116471337798
	1258.95055287326 -1.75433745688935
	1261.03038392683 -1.64481818350345
	1262.94625306777 -1.53268733789869
	1265.04563836237 -1.41797254249676
	1267.15303117395 -1.41797254249676
	1268.21147351943 -1.30073490005583
	1270.15778627307 -1.18098657104961
	1272.28855658314 -1.05876963620871
	1274.24792248273 -0.934120707739962
	1276.39526725488 -0.934120707739962
	1278.552851879 -0.807104163119526
	1280.71850886583 -0.764088854056337
	1282.70785970991 -0.72008738879082
	1284.88841308981 -0.675117684617755
	1287.07637363211 -0.629193723863074
	1289.08899499244 -0.582327470616138
	1291.29279328516 -0.582327470616138
	1293.50411635912 -0.534528269986978
	1296.09558135538 -0.485820456150122
	1298.69643919917 -0.436216836223428
	1300.93584669943 -0.385730429155808
	1303.18188762922 -0.334364998493465
	1305.24718200661 -0.282140203886661
	1307.50729681828 -0.229072427011813
	1309.77510966141 -0.148311269744033
	1312.05322416379 -0.0663344452980359
	1314.1466884311 0.0168423467791474
	1316.43625916949 0.101202967781418
	1318.73432216368 0.101202967781418
	1320.84853384065 0.186729896126995
	1323.16094551599 0.273410479737681
	1325.47919521036 0.361226523156145
	1327.80534252646 0.450160687481425
	1329.94481435412 0.540204951297531
	1332.28418631549 0.631337724876044
	1334.63036224974 0.72354497200896
	1336.98519725076 0.816822310274219
	1339.14995648096 0.859944386896176
	1341.5173095761 0.903462994326466
	1343.69303393721 0.947366329599365
	1346.27183709026 0.991664926146548
	1348.46064383365 1.03633383618429
	1350.65502597248 1.08137150538033
	1353.05536478892 1.12679536133288
	1355.66148749936 1.17258733054469
	1358.87695219515 1.21874867274665
	1361.29707531213 1.26526494431166
	1363.7232633166 1.31213622791341
	1366.15464422399 1.35935822154954
	1368.38891397618 1.40692333914366
	1370.83144697049 1.47761481368694
	1373.28203304463 1.54886583749951
	1375.73769459144 1.69302891799644
	1377.99514197448 1.76592573158701
	1380.25933237188 1.83935658948668
	1382.7338990503 1.91331413806282
	1385.21286793821 1.98778929730632
	1387.49051496257 2.06277698129328
	1389.98350870149 2.13789813427694
	1392.479648017 2.20323303040043
	1394.97000650502 2.25306272558372
	1397.44509254339 2.28669531938464
	1399.6967305177 2.09005127626875
	1402.13426857096 1.89748578902572
	1404.54876818342 1.70995768420778
	1406.74062265671 1.52791815707937
	1409.10835618981 1.35146043203011
	1411.45056436788 1.18098468368537
	1413.57477168117 1.18098468368537
	1415.86590176179 1.01678798685993
	1417.94220838756 0.859137476514357
	1419.99438717861 0.708301377991548
	1422.20490242059 0.564510173610588
	1424.38613790997 0.427988614690849
	1426.53640446288 0.29886187831543
	1428.65529114552 0.29886187831543
	1430.57246824395 0.403533015674546
	1432.63433589191 0.501041342830808
	1434.66686941083 0.591554602051347
	1436.66881257512 0.675216321596148
	1438.47855009775 0.752174967638548
	1440.42360653191 0.822553030295321
	1442.18127034734 0.822553030295321
	1444.2278425516 0.886452198952
	1445.93553488218 0.943981592010049
	1447.77126650556 0.995223980027172
	1449.57938673756 1.04025373413352
	1451.21180450777 1.04025373413352
	1452.96741827923 1.07914096458582
	1454.69591051132 1.1119732576439
	1456.25759087599 1.1119732576439
	1457.93687080526 1.14004491148578
	1459.44900193678 1.63099802429053
	1461.21048058454 1.63099802429053
	1462.67884063765 2.07873958059346
	1464.2586986783 2.48969926625503
	1465.68757821161 2.48969926625503
	1467.22795031605 2.86949781403893
	1468.7494148211 2.86949781403893
	1470.12642981824 3.22303564827132
	1471.61399027432 3.5546633869997
	1473.08668897028 3.5546633869997
	1474.54256193007 3.86818764845647
	1475.86338652132 3.86818764845647
	1477.29082279837 4.16699771617762
	1478.59178393966 4.16699771617762
	1479.99470252402 4.45419213885206
	1481.38729200896 4.73245672675651
	1482.65299814184 4.73245672675651
	1484.02331108434 5.00428378792631
	1485.385338803 5.00428378792631
	1486.62051742176 5.26905884747304
	1487.96630368175 5.26905884747304
	1489.19316237122 5.55905535070812
	1490.52701032737 5.55905535070812
	1491.85549796331 5.85887161761188
	1493.06704088339 5.85887161761188
	1494.3848037977 6.17135149857561
	1495.68212825406 6.50004194507906
	1496.99455882773 6.50004194507906
	1498.197822681 6.45390220595351
	1499.50686917944 6.45390220595351
	1500.81579586909 6.41366931651786
	1502.01425834383 6.41366931651786
	1503.31996751749 6.37900559697873
	1504.60930292736 6.34978025121027
	1505.80435844294 6.34978025121027
	1507.10813420587 6.35660005618944
	1508.41319659691 6.35660005618944
	1509.60500992568 6.36540115861395
	1510.90665091655 6.36540115861395
	1512.20696104746 6.37596421473125
	1513.49898215937 6.38830665993592
	1514.69057922467 6.38830665993592
	1515.98987451242 6.39355867505449
	1517.29060755733 6.39355867505449
	1518.48012550084 6.40014959118954
	1519.77770354164 6.40014959118954
	1521.07469060087 6.39454040294169
	1522.25860131829 6.39110335684814
	1523.552578434 6.39110335684814
	1524.84551558826 6.39839870215317
	1526.13746270824 6.39839870215317
	1527.32081419916 6.40882690746052
	1528.61006240875 6.40882690746052
	1529.79249057144 6.42237628202103
	1531.07920357356 6.42237628202103
	1532.36559300467 6.43943729613777
	1533.54293132036 6.44554805971548
	1534.82568591369 6.44554805971548
	1536.10739798539 6.45499354994359
	1537.28212249242 6.45499354994359
	1538.55991159618 6.46781465419584
	1539.83802092777 6.46781465419584
	1541.11482655496 6.4841758108437
	1542.28216738781 6.4841758108437
	1543.557600522 6.47858958049285
	1544.72446652795 6.47858958049285
	1545.99489611356 6.475304089985
	1547.26601770436 6.47442587578768
	1548.4294063011 6.47442587578768
	1549.69717604777 6.47652235858613
	1550.96148905502 6.47652235858613
	1552.12038632773 6.47715356896614
	1553.38573898259 6.47715356896614
	1554.6498948797 6.48138959779317
	1555.91208350169 6.48138959779317
	1557.06784948688 6.48938227690382
	1558.32821077056 6.50082494844812
	1559.48353362013 6.50082494844812
	1560.74321742232 6.45412743237725
	1561.99948540079 6.45412743237725
	1563.25653300936 6.41238740694368
	1564.40715732532 6.41238740694368
	1565.66223586237 6.37528076128063
	1566.91535942677 6.37528076128063
	1568.16766352099 6.34519665521965
	1569.31379452125 6.34519665521965
	1570.56709959709 6.21547006604556
	1571.82000440512 6.10506434300704
	1572.96741620081 6.10506434300704
	1574.21843026571 6.01210313384582
	1575.36784902161 6.01210313384582
	1576.61904962032 5.9265753980803
	1577.87152294472 5.9265753980803
	1579.12466738767 5.57256796382232
	1580.27765623738 5.57256796382232
	1581.53880484636 5.23263582638137
	1582.80519146434 5.23263582638137
	1583.96909199343 4.90251336705025
	1585.24430007891 4.90251336705025
	1586.4175403313 4.57803917514178
	1587.70201388067 4.57803917514178
	1588.99404161334 4.2551238983603
	1590.18840606549 4.2551238983603
	1591.60870928487 3.92968506865367
	1592.81720383238 3.92968506865367
	1594.14444076204 3.59758301841733
	1595.37181645395 3.59758301841733
	1596.72071862342 3.25454332369337
	1598.08033267679 3.25454332369337
	1599.45496620834 2.89606738609034
	1600.72646266118 2.89606738609034
	1602.00945472693 2.50799285087384
	1603.7751978954 2.08945915059255
	1605.55863936938 2.08945915059255
	1607.04231768318 1.64641849972727
	1608.37558316069 1.64641849972727
	1609.83821679677 0.850297499429509
	1611.29871872696 0.0226138660607622
	1612.63492782856 0.0226138660607622
	1614.08374958907 -0.779556886125796
	1615.51804711605 -0.779556886125796
	1616.81473981906 -1.50505951755285
	1618.20883485195 -1.50505951755285
	1619.58092356231 -2.13623132074719
	1620.82059595909 -2.13623132074719
	1622.1577077033 -2.69975520163303
	1623.36593586507 -2.69975520163303
	1624.66684487449 -3.21024837214001
	1625.95363931911 -3.21024837214001
	1627.22322232802 -3.67923190289818
	1628.37529495962 -3.67923190289818
	1629.61806709773 -4.11647762387373
	1630.8482631054 -4.11647762387373
	1631.96476315676 -4.53035764282652
	1633.17212592995 -4.53035764282652
	1634.36727821688 -4.92811851279689
	1635.55300747015 -4.92811851279689
	1636.61538451982 -5.30979031197666
	1637.78847816778 -5.30979031197666
	1638.8575358355 -5.4939923449305
	1640.017374154 -5.4939923449305
	1641.17033998784 -5.68649216923557
	1642.22240885826 -5.68649216923557
	1643.36419855917 -5.88922335169376
	1644.50199633686 -5.88922335169376
	1645.52017168289 -6.10390356972705
	1646.65264750109 -6.10390356972705
	1647.78119729313 -6.07052835501819
	1648.90617198404 -6.07052835501819
	1649.93560681232 -6.03761411015805
	1651.05554180029 -6.03761411015805
	1652.17149344221 -6.00497255387762
	1653.28564003952 -6.00497255387762
	1654.29398833986 -5.97277757274103
	1655.4012829534 -5.97277757274103
	1656.4142850451 -5.96106733730269
	1657.51349032983 -5.96106733730269
	1658.51772880277 -5.95150630384732
	1659.61150118405 -5.95150630384732
	1660.70441528872 -5.95150630384732
	1661.248613248 -5.9437363082178
	1662.33627701004 -5.9437363082178
	1663.32811353736 -5.93778266877954
	1664.9442648482 -5.93778266877954
	1666.02133784701 -5.91975049929552
	1667.00206246636 -5.91975049929552
	1667.9837416433 -5.9032752122869
	1669.04875118301 -5.9032752122869
	1669.58030398415 -5.9032752122869
	1670.19837422603 -5.88791905020093
	1671.60592180318 -5.88791905020093
	1672.66253971204 -5.8737371727748
	1673.71370674528 -5.8737371727748
	1674.67137728272 -5.89660178725022
	1675.71446660225 -5.89660178725022
	1676.23446724997 -5.89660178725022
	1677.27269910757 -5.92483861006561
	1678.30816856685 -5.92483861006561
	1679.25575818537 -5.95817847274185
	1680.2846937172 -5.95817847274185
	1681.31550800591 -5.99684372441445
	1682.25232061906 -5.99684372441445
	1683.27131275499 -6.01372361730788
	1684.20337630577 -6.01372361730788
	1685.21849889361 -6.01372361730788
	1685.72333118399 -6.03726280802485
	1686.73289340715 -6.03726280802485
	1687.73922866814 -6.03726280802485
	1688.65842957444 -6.06730341057161
	1689.65941754615 -6.06730341057161
	1690.66120492581 -6.104095106392
	1691.57290999676 -6.104095106392
	1692.56457632316 -6.10477112335062
	1693.47244609823 -6.10477112335062
	1694.04842767779 -6.10477112335062
	1695.03606570296 -6.11126594821065
	1695.93999026276 -6.11126594821065
	1696.84277663305 -6.12317902071509
	1697.74106879556 -6.12317902071509
	1698.71840844174 -6.12317902071509
	1699.20993659706 -6.14172734966884
	1700.18431471505 -6.14172734966884
	1701.15909773372 -6.14172734966884
	1701.64320911047 -6.20662973099468
	1702.53099547391 -6.20662973099468
	1703.01722080055 -6.20662973099468
	1703.50069591165 -6.28729607411988
	1704.38624395815 -6.28729607411988
	1705.35034463037 -6.28729607411988
	1706.31240963149 -6.38480917843125
	1707.19410582516 -6.38480917843125
	1708.15646957509 -6.50054855377467
	1709.11258343543 -6.50054855377467
	1709.99013955906 -6.50054855377467
	1710.46800596808 -6.45334949211004
	1711.4246656904 -6.45334949211004
	1711.90196961308 -6.45334949211004
	1712.85920699183 -6.42167857322779
	1713.73670933658 -6.42167857322779
	1714.69113205191 -6.40351334103422
	1715.64724533707 -6.40351334103422
	1716.60079295146 -6.40351334103422
	1717.00063306637 -6.39742696358572
	1717.95568243044 -6.39742696358572
	1718.9092689914 -6.39742696358572
	1719.38789651502 -6.29022974109524
	1720.26250844026 -6.29022974109524
	1721.21889113598 -6.29022974109524
	1721.61758209495 -6.20446454971616
	1722.65396371834 -6.20446454971616
	1723.53033884605 -6.13784860814007
	1724.48551173335 -6.13784860814007
	1725.36111734204 -6.13784860814007
	1725.84405406549 -6.08896545493216
	1726.80438396794 -6.08896545493216
	1727.76410764171 -6.08896545493216
	1728.16361617692 -6.03954302165138
	1729.12441265654 -6.03954302165138
	1729.60539692554 -6.03954302165138
	1730.08829318469 -6.03954302165138
	1730.57122358346 -6.00160773924004
	1731.45734715408 -6.00160773924004
	1732.42466196458 -6.00160773924004
	1732.90723253107 -5.97445914345882
	1733.87658905925 -5.97445914345882
	1734.76400348357 -5.97445914345882
	1735.25488304678 -5.95797299139299
	1736.2279060574 -5.95797299139299
	1737.12021192628 -5.89166041918457
	1738.0977224659 -5.89166041918457
	1739.07894507121 -5.89166041918457
	1739.57028756023 -5.83669774454947
	1740.47074410345 -5.83669774454947
	1741.45606014143 -5.83669774454947
	1741.94847865823 -5.79242744573608
	1742.93568954741 -5.79242744573608
	1743.84740849782 -5.75851693747442
	1744.84012183206 -5.75851693747442
	1745.83366476605 -5.75851693747442
	1746.24975496859 -5.61269238132921
	1747.24828068346 -5.61269238132921
	1748.25060679543 -5.61269238132921
	1748.75347254222 -5.48036209248831
	1749.67704626234 -5.48036209248831
	1750.68853261297 -5.36006504779181
	1751.70182684752 -5.36006504779181
	1752.63700137346 -5.36006504779181
	1753.15281757229 -5.25104553337165
	1754.09268031565 -5.25104553337165
	1754.69408815558 -5.25104553337165
	1755.64126176782 -5.1314043537352
	1756.67771362057 -5.1314043537352
	1757.71988172095 -5.01508943630882
	1758.76947987269 -5.01508943630882
	1759.20797225948 -5.01508943630882
	1760.26505665759 -4.90179178943072
	1761.23830086691 -4.90179178943072
	1761.86419506435 -4.7912320638653
	1762.84602695471 -4.7912320638653
	1763.92458978413 -4.7912320638653
	1764.46555968378 -4.7452576883995
	1765.46175220732 -4.7452576883995
	1766.00835378217 -4.7452576883995
	1766.55635338116 -4.69429466349602
	1767.65919359739 -4.69429466349602
	1768.67521369221 -4.63916928578315
	1769.79089359279 -4.63916928578315
	1770.35094683202 -4.63916928578315
	1770.91637466874 -4.58158024219972
	1771.95452410536 -4.58158024219972
	1773.08975739914 -4.45282103195199
	1774.23491811506 -4.45282103195199
	1775.38890711438 -4.3218385726172
	1776.45219310509 -4.3218385726172
	1777.03590625883 -4.3218385726172
	1777.62312514811 -4.1880349671459
	1778.70303176733 -4.1880349671459
	1779.99145527797 -4.04800322164666
	1781.08426424821 -4.04800322164666
	1781.68612159345 -4.04800322164666
	1782.28966730171 -3.89669917629145
	1783.40322623833 -3.89669917629145
	1784.62709820911 -3.73254121830584
	1785.86207796463 -3.73254121830584
	1787.00365561408 -3.55521780959351
	1788.26049178918 -3.55521780959351
	1789.53071451946 -3.36396059491393
	1790.81274373678 -3.36396059491393
	1791.9962345215 -3.15792572528078
	1793.30184567325 -3.15792572528078
	1794.62090023381 -2.93339971957989
	1795.84131276791 -2.93339971957989
	1797.18582837384 -2.68524468095166
	1798.65921475744 -2.41381256356577
	1799.80169224345 -2.41381256356577
	1801.18219333366 -2.1193301405829
	1802.57546215289 -2.1193301405829
	1803.9833350764 -1.80117691988052
	1805.28603009379 -1.46129149518685
	1806.71624735985 -1.46129149518685
	1808.16192714263 -1.09856961033294
	1809.49712199186 -1.09856961033294
	1810.98519785759 -0.713446047637158
	1812.46995461949 -0.662385010908975
	1813.96541266383 -0.662385010908975
	1815.3480352844 -0.607064573286886
	1816.86969353649 -0.607064573286886
	1818.40409593621 -0.547277483363159
	1819.95161539772 -0.483542086484914
	1821.38194138282 -0.483542086484914
	1822.95377573745 -0.415647620515653
	1824.53898144647 -0.415647620515653
	1826.00226161281 -0.343457788445569
	1827.60948700815 -0.267298456595779
	1829.23062419531 -0.267298456595779
	1830.72806472631 -0.187045775162931
	1832.37424502183 -0.102677200533666
	1834.03083893278 -0.102677200533666
	1835.5598635183 -0.0143179966678422
	1837.2411781132 0.0780513048110914
	1838.93484891006 0.0780513048110914
	1840.49856898035 0.174437771721688
	1842.21453755741 0.220246796624808
	1843.80125515693 0.220246796624808
	1845.54284351938 0.267721763314534
	1847.2940452227 0.316713020578883
	1849.05997914345 0.367381222038317
	1850.68745233974 0.367381222038317
	1852.4739470886 0.419505403977279
	1854.27430373662 0.473180318172732
	1855.93412984712 0.528371786547948
	1857.75589561987 0.528371786547948
	1859.58949974904 0.584995901919266
	1861.4357541306 0.643027507339768
	1863.13660812626 0.702438294602906
	1865.00277906763 0.702438294602906
	1866.88137287272 0.763198898933645
	1868.61142949522 0.825287844477948
	1870.51274660127 0.888724044513749
	1872.26293014437 0.829444431688344
	1874.18352791525 0.829444431688344
	1876.1151255796 0.767902638500301
	1878.05621569398 0.704144384915704
	1879.84587450153 0.638210353069218
	1881.80924647478 0.638210353069218
	1883.78193437803 0.570141047497431
	1885.76448246829 0.499973133418279
	1887.59107023152 0.427742933734576
	1889.76050692271 0.353483728378547
	1891.60543951925 0.353483728378547
	1893.62763561586 0.277227721319252
	1895.4892687244 0.199005863355074
	1897.69812723121 0.118236370339326
	1899.56858075404 0.118236370339326
	1901.60107004956 0.0359785217508657
	1903.45388761645 0.118439168537789
	1905.28935065645 0.195182046714423
	1907.26426764001 0.26504518667616
	1909.05032471862 0.26504518667616
	1910.81092834417 0.328683499246029
	1912.70412652249 0.386285128345834
	1914.41428680843 0.386285128345834
	1916.25187301497 0.437944067667534
	1918.05976152611 0.483745514962794
	1919.83923863948 0.523763529737253
	1921.44413757181 0.523763529737253
	1923.16840673792 0.558068142578884
	1924.86322560958 0.586699795122674
	1926.39132153248 0.586699795122674
	1927.89450374125 0.609714713303341
	1929.50760167236 0.609714713303341
	1931.09323497109 0.627819234896848
	1932.64878149736 0.0336204016710926
	1934.17496743018 0.0336204016710926
	1935.54706496852 -0.495641770347994
	1936.89427003055 -0.962117236661222
	1938.45822645097 -0.962117236661222
	1939.75756549453 -1.37347026972061
	1941.03256465801 -1.37347026972061
	1942.40099141694 -1.73605973522047
	1943.74343509423 -2.05502564873797
	1945.0631795155 -2.05502564873797
	1946.2548353004 -2.33470751190807
	1947.53324572052 -2.33470751190807
	1948.68794836686 -2.5785006623542
	1949.92777934246 -2.5785006623542
	1951.1493821535 -2.78902185448087
	1952.3513348008 -2.78902185448087
	1953.43736823183 -2.96815586448488
	1954.60386327595 -2.96815586448488
	1955.75440299887 -3.11714057545552
	1956.88579664372 -3.11714057545552
	1957.90806004597 -3.2365266187072
	1959.00654448925 -3.2365266187072
	1960.08475555968 -3.32480040924001
	1961.06598855637 -3.32480040924001
	1962.12124608725 -3.72680304727079
	1963.07768266727 -3.72680304727079
	1964.10809437403 -3.72680304727079
	1965.1251056773 -4.09167137354865
	1966.12736476683 -4.09167137354865
	1967.03805674988 -4.42748104879416
	1968.01934248609 -4.42748104879416
	1968.89578543191 -4.74128620494201
	1969.85740629943 -4.74128620494201
	1970.81026025403 -4.74128620494201
	1971.28362946201 -4.93818998277728
	1972.14635857594 -4.93818998277728
	1973.07877742353 -4.93818998277728
	1973.54207180544 -5.13495911137171
	1974.46481636149 -5.13495911137171
	1975.30590979985 -5.13495911137171
	1975.7600829328 -5.3334965781223
	1976.66321330826 -5.3334965781223
	1977.56164885837 -5.3334965781223
	1977.92712702718 -5.53427110134847
	1978.82012588566 -5.53427110134847
	1979.70551059783 -5.53427110134847
	1980.51538906311 -5.52137534223218
	1981.39352257461 -5.52137534223218
	1982.26860732455 -5.50731551004141
	1983.06245786514 -5.50731551004141
	1983.99824660272 -5.50731551004141
	1984.78362065641 -5.48936146642476
	1985.56586650029 -5.48936146642476
	1986.41228598034 -5.48936146642476
	1987.26004891291 -5.4679286920026
	1988.02831777154 -5.4679286920026
	1988.86274790934 -5.4679286920026
	1989.2783141714 -5.65467067451358
	1990.1052150359 -5.65467067451358
	1990.85939468513 -5.65467067451358
	1991.68004243034 -5.87010076232832
	1992.49406863205 -5.87010076232832
	1993.30638276801 -5.87010076232832
	1993.64342476223 -6.11884541009458
	1994.447629193 -6.11884541009458
	1995.18282308055 -6.11884541009458
	1995.58116983839 -6.11884541009458
	1996.3901849271 -6.40509672801736
	1997.18994464753 -6.40509672801736
	1997.99055591152 -6.3984926423352
	1998.72416517416 -6.3984926423352
	1999.52296856805 -6.3984926423352
	1999.92238266729 -6.3984926423352
	2000.3210504678 -6.41066238673568
	2001.05009076279 -6.41066238673568
	2001.84652934154 -6.41066238673568
	2002.24409055247 -6.41066238673568
	2002.9730060329 -6.44375169578588
	2003.76770159503 -6.44375169578588
	2004.16346659764 -6.44375169578588
	2004.97044886024 -6.50011699130701
	2005.69464737571 -6.50011699130701
	2006.48712371837 -6.50011699130701
	2006.88249610624 -6.40150843903613
	2007.60896616757 -6.40150843903613
	2008.40376035143 -6.40150843903613
	2009.1968470657 -6.33831221721106
	2009.99118868946 -6.33831221721106
	2010.71919854575 -6.33831221721106
	2011.11527528828 -6.33831221721106
};
\addplot[blackLine]
table {%
	1201.66992198315 -5.67067768942133
	1203.70725901836 -5.67067768942133
	1205.75666356509 -5.52596151240927
	1207.63979683041 -5.38308024228302
	1209.87609417158 -5.23640787745118
	1211.77760502731 -5.08531791949971
	1213.6873498769 -5.08531791949971
	1215.77607780879 -4.929813672457
	1217.88946508454 -4.77066153938754
	1219.82370503832 -4.634864565256
	1221.94108774365 -4.49511427890568
	1224.06637561196 -4.35143787707388
	1226.02529736024 -4.20401673990545
	1228.34889526635 -4.0529454664674
	1230.32255134979 -3.8983669237907
	1232.48428932608 -3.8983669237907
	1234.47339459278 -3.74031696435819
	1236.65065572079 -3.57892985584901
	1238.83781948862 -3.4141960861999
	1241.03265291635 -3.2462282098571
	1243.05101174074 -3.07513588217563
	1245.25915494415 -2.90114664523709
	1247.29694408382 -2.72414621891885
	1249.52165242669 -2.59999780528949
	1251.75392153676 -2.47331954746749
	1253.9936078005 -2.344338183725
	1256.0541745204 -2.21324016890148
	1258.3078809986 -2.07992510567757
	1260.38227172992 -1.94429224638843
	1262.6516685832 -1.8065139052156
	1264.92976086158 -1.66656494867943
	1267.21719463053 -1.66656494867943
	1269.31979784688 -1.52467374097794
	1271.61837654038 -1.38061323722147
	1273.92553703949 -1.23455703197538
	1276.24127966609 -1.08651334202637
	1278.37448735241 -0.936441906915097
	1280.70305872878 -0.884275279574495
	1283.03827377431 -0.831291406181717
	1285.18455445773 -0.777536381270387
	1287.53553171468 -0.72292277648064
	1289.89152447131 -0.667549721371703
	1292.25468603938 -0.611454323541189
	1294.42733757417 -0.554524504246292
	1297.00212466875 -0.496865663877387
	1298.98826085318 -0.438487245660406
	1301.37822709673 -0.438487245660406
	1304.17392716386 -0.319461930828592
	1306.17592949797 -0.319461930828592
	1308.38502153977 -0.258882538343605
	1310.79918807105 -0.167302008385757
	1313.21996704567 -0.0746932801779039
	1315.64483013552 0.0189311484082242
	1317.87485105352 0.113560586121892
	1320.31449018629 0.209171429226562
	1322.96291468196 0.305770309170516
	1325.00519756453 0.403329603054356
	1327.4611903479 0.501846908756143
	1329.92206064374 0.601307030941959
	1332.38930671421 0.701688146331215
	1334.65607651985 0.80301170934076
	1337.13529570086 0.905227151180525
	1339.62153088805 0.951815866788251
	1341.90411427383 0.998729478865933
	1344.60807188401 1.04594940083103
	1346.90188584473 1.09352597591538
	1349.20037045224 1.14141596235744
	1351.71381175711 1.1896851303716
	1354.23341372831 1.23822434956978
	1356.75688912881 1.28714312548679
	1359.0757590616 1.33631568869837
	1361.61030779588 1.38589172766747
	1363.93778086711 1.43570433336957
	1366.48090788842 1.53622153504289
	1369.03142810524 1.61178540666393
	1371.58583667716 1.68784480136764
	1374.14482922377 1.76438763125642
	1376.49704291876 1.8413928013447
	1379.06979419227 1.9188673477825
	1381.64441983223 1.99680633789007
	1384.00901693049 2.07519571905063
	1386.37800466396 2.15404705534004
	1388.97056959981 2.2333508055336
	1391.34837702781 2.31309556473778
	1393.94738455107 2.39326399059397
	1396.54802730936 2.55494911215369
	1399.15625649034 2.38822570702117
	1401.77035231685 2.21899051630856
	1404.17011742979 2.04281561184675
	1406.78441885388 1.85573067588584
	1409.38872294112 1.66064117588066
	1411.76264820871 1.46160776998967
	1414.329079426 1.26443667151355
	1416.8681586298 1.07338205896555
	1419.16933380037 0.889265308996225
	1421.86024029595 0.712513366953704
	1424.10889470673 0.543664070711919
	1426.53489424142 0.382046391705486
	1428.73013618375 0.519119401572097
	1431.09680337976 0.648736885484215
	1433.43262171231 0.770978715114359
	1435.73795130866 0.886113619934422
	1437.82382231898 0.886113619934422
	1440.06998739332 0.994195066178864
	1442.28875119097 1.09518177964872
	1444.47620438347 1.18927717811806
	1446.63250674421 1.27703914614924
	1448.58611903765 1.35802093769068
	1450.51517268087 1.43213632163821
	1452.42102188969 1.49977032539623
	1454.63992856764 1.56100369819732
	1456.49500927348 1.61808272293932
	1458.48866658655 1.61808272293932
	1460.45188779372 2.34065642934966
	1462.22891467582 3.01242335510766
	1464.14422794097 3.64042253942356
	1465.8765867608 3.64042253942356
	1467.89927122137 4.22998076828493
	1469.58942779682 4.78325897708298
	1471.26213808989 4.78325897708298
	1473.21644322955 5.30581130711423
	1474.85302562601 5.79860347147895
	1476.62123651386 6.26775341145868
	1478.22413224269 6.26775341145868
	1479.95662667775 6.71119776018605
	1481.6722564276 7.13391137930158
	1483.36923515662 7.13391137930158
	1484.91118301439 7.5340771878439
	1486.55298257954 7.91155273028235
	1488.20480145513 7.91155273028235
	1489.70910925805 8.3114776033116
	1491.20206656942 8.70895162690613
	1492.81852005527 8.70895162690613
	1494.55941636187 9.10243340076558
	1495.97680563163 9.49216196557712
	1497.42877248765 9.49216196557712
	1499.00432047644 9.31391619730191
	1500.57051259037 9.12745148363927
	1502.12525018729 8.93736490501496
	1503.5411270091 8.93736490501496
	1505.02357609822 8.74774743059811
	1506.42177113632 8.74774743059811
	1507.93894872402 8.60118879074376
	1509.44314421919 8.44781539364125
	1510.93601077619 8.44781539364125
	1512.29412474155 8.28967155911114
	1513.72274844496 8.1289568270071
	1515.06519481229 8.1289568270071
	1516.63624061582 7.96010339173164
	1517.95796731211 7.78305573932906
	1519.38355078296 7.78305573932906
	1520.80073230082 7.60024475977854
	1522.08467626165 7.60024475977854
	1523.4527629881 7.41189900446115
	1524.71873885315 7.23164298947796
	1526.09062083451 7.23164298947796
	1527.44599163304 7.03899684158642
	1528.67716077353 7.03899684158642
	1530.00674989853 6.85536437783519
	1531.32576753891 6.69872493643732
	1532.52771545783 6.69872493643732
	1533.83096234217 6.56405909823643
	1535.12523512094 6.56405909823643
	1536.414834274 6.48587282917586
	1537.59485331349 6.48587282917586
	1538.88056789915 6.51126270798007
	1540.16253936328 6.51126270798007
	1541.35291630861 6.53011506500357
	1542.63448565935 6.52493625410502
	1543.91178483091 6.52493625410502
	1545.08335729467 6.52319809607442
	1546.36045277989 6.52319809607442
	1547.63732239465 6.52341039472542
	1548.90958402599 6.52341039472542
	1550.19813658643 6.52583476453283
	1551.36271478766 6.52583476453283
	1552.63334016886 6.52714987751286
	1553.79554522988 6.53254829432846
	1555.06460425042 6.53254829432846
	1556.33287751396 6.54218175207694
	1557.49892606235 6.54218175207694
	1558.79064984751 6.80673680156117
	1560.08282079092 6.80673680156117
	1561.38717751113 6.99663265095127
	1562.59329549362 6.99663265095127
	1563.9207395104 7.17760623067653
	1565.14525562095 7.34986166515657
	1566.49057495699 7.34986166515657
	1567.84580263145 7.51751243120316
	1569.21112273285 7.51751243120316
	1570.58647104176 7.5525948049103
	1571.85565232794 7.58954727284351
	1573.1312905698 7.58954727284351
	1574.65085433497 7.62978048659144
	1576.06528097683 7.62978048659144
	1577.35001252586 7.66326254947667
	1578.77661809338 7.34288185299196
	1580.21703964441 7.34288185299196
	1581.66775941374 7.00026549866572
	1582.88570302214 7.00026549866572
	1584.35610675061 6.63626073844183
	1585.84012170111 6.63626073844183
	1587.33683871868 6.25127602956131
	1588.84534832714 5.84510214401278
	1590.2387359828 5.84510214401278
	1591.77202665371 5.40754926234766
	1593.18933331253 5.40754926234766
	1594.87751606895 4.93665646557445
	1596.31679888634 4.43810431281093
	1597.89762023022 4.43810431281093
	1599.35672943144 3.91041701818243
	1600.96264328238 3.91041701818243
	1602.44213859429 3.35307451714588
	1604.07049751583 2.76861838167133
	1605.71116718819 2.76861838167133
	1607.40834628245 2.16292553535543
	1609.07321423293 1.10793056655867
	1610.60104928809 1.10793056655867
	1612.12684112094 0.0293198958429327
	1613.91748472662 -1.01232929308069
	1615.41918263669 -1.01232929308069
	1616.90136757978 -1.96027984920436
	1618.6300915068 -2.81477230987986
	1620.07014797783 -2.81477230987986
	1621.61952819072 -3.582667056149
	1623.14435111188 -3.582667056149
	1624.52199795262 -4.27647303899537
	1626.00637740027 -4.27647303899537
	1627.47347352303 -4.9071556164105
	1628.80064948318 -5.47724752842721
	1630.23207187691 -5.47724752842721
	1631.64035239963 -5.99878491492135
	1632.91498079889 -5.99878491492135
	1634.29143561396 -6.46598579692053
	1635.64829851026 -6.46598579692053
	1636.81929796974 -6.87475384622427
	1638.14883242351 -6.87475384622427
	1639.46351953407 -7.00804863618995
	1640.76612598079 -7.15029378978291
	1641.94737802055 -7.15029378978291
	1643.22659509371 -7.30263591723393
	1644.38948677841 -7.30263591723393
	1645.5925275868 -7.482234801932
	1646.84524254788 -7.482234801932
	1648.09196324637 -7.38619634025191
	1649.22950235986 -7.38619634025191
	1650.46641372591 -7.3124272750377
	1651.79860152644 -7.23836740299172
	1652.81731058416 -7.23836740299172
	1653.99834669023 -7.16030307951501
	1655.21333374489 -7.16030307951501
	1656.31979909207 -7.10487320989673
	1657.52317906121 -7.10487320989673
	1658.62039002351 -7.05017114573369
	1659.81046291854 -7.05017114573369
	1660.9925023929 -6.98698912220574
	1662.16949432449 -6.98698912220574
	1663.33077769988 -6.90533039836073
	1664.39787076798 -6.90533039836073
	1665.55375783871 -6.79710041111162
	1666.70194029214 -6.79710041111162
	1667.74799367154 -6.67870770123906
	1668.88152454183 -6.67870770123906
	1670.00775606125 -6.55941541240398
	1671.03230450605 -6.55941541240398
	1672.15265583449 -6.43540886711067
	1673.25385813857 -6.43540886711067
	1674.34802134086 -6.35446194632284
	1675.34487761496 -6.35446194632284
	1676.33533828126 -6.35446194632284
	1677.40471468934 -6.2785135268347
	1678.46956131213 -6.2785135268347
	1679.52532205323 -6.21643259125414
	1680.48700292876 -6.21643259125414
	1681.54660674615 -6.18255294420336
	1682.58585126159 -6.18255294420336
	1683.62123713957 -6.18195434278525
	1684.65139863612 -6.18195434278525
	1685.59332118456 -6.19766225215049
	1686.61649351428 -6.19766225215049
	1687.552971289 -6.19766225215049
	1688.57217124915 -6.23829037850542
	1689.58933030622 -6.23829037850542
	1690.52800981315 -6.28676500871781
	1691.53936470367 -6.28676500871781
	1692.4635018594 -6.30051882711131
	1693.47061198069 -6.30051882711131
	1694.47757538597 -6.30051882711131
	1695.48182979934 -6.32227291482093
	1696.39981595476 -6.32227291482093
	1697.39895770985 -6.35161484787578
	1698.3975278451 -6.35161484787578
	1699.39591899569 -6.38945046960893
	1700.30509145267 -6.38945046960893
	1701.29496807998 -6.47910610680206
	1702.28458111708 -6.47910610680206
	1703.19366978718 -6.47910610680206
	1704.18289520557 -6.58925857139384
	1705.16789584462 -6.58925857139384
	1706.15364143267 -6.72177045158018
	1707.05966756567 -6.72177045158018
	1708.05020242575 -6.97119821626364
	1708.95876546684 -6.97119821626364
	1709.95445985041 -6.97119821626364
	1710.9569908259 -7.10001715706976
	1711.88078098279 -7.10001715706976
	1712.89732666953 -7.29274499625837
	1713.91839083418 -7.29274499625837
	1714.94851456919 -7.53864441213316
	1715.90167013282 -7.53864441213316
	1716.9482751662 -7.83778508065159
	1718.00286616238 -7.83778508065159
	1719.06709870378 -7.98520628492009
	1720.04999490503 -7.98520628492009
	1721.13128756279 -7.98520628492009
	1722.13056734871 -8.12142067783506
	1723.22586497295 -8.12142067783506
	1724.42120993556 -8.24984948626058
	1725.43882030708 -8.24984948626058
	1726.4626783238 -8.37384309852417
	1727.5878953133 -8.37384309852417
	1728.62777979736 -8.4755004430464
	1729.76606084166 -8.4755004430464
	1730.91394302413 -8.54316919044149
	1732.06543750095 -8.54316919044149
	1733.12502162069 -8.5786268054502
	1734.28514493976 -8.5786268054502
	1735.34865976286 -8.58443411772848
	1736.51221451303 -8.58443411772848
	1737.67992267731 -8.45437825961719
	1738.75212050463 -8.45437825961719
	1739.92081580092 -8.31929573927031
	1741.09174777723 -8.31929573927031
	1742.26326766478 -8.20447688114378
	1743.43574933977 -8.20447688114378
	1744.51322517264 -8.10791857275993
	1745.68916123908 -8.10791857275993
	1746.86943684849 -7.85957243723827
	1747.95399413521 -7.85957243723827
	1749.13923486622 -7.63087411334015
	1750.32945211916 -7.63087411334015
	1751.52376918594 -7.42367955837088
	1752.61958860699 -7.42367955837088
	1753.82356657366 -7.23683592774559
	1754.93078245734 -7.23683592774559
	1756.14284170145 -7.04111291256805
	1757.3599353655 -6.85327121135344
	1758.68862253856 -6.85327121135344
	1759.71348524039 -6.67093279077384
	1760.94978376355 -6.67093279077384
	1762.20041369783 -6.49219683165165
	1763.45239030878 -6.49219683165165
	1764.60635611453 -6.40135499649093
	1765.7665850754 -6.40135499649093
	1767.14585251717 -6.30558943790613
	1768.32049086699 -6.30558943790613
	1769.60829236968 -6.20578419326432
	1770.91481982701 -6.10452993931499
	1772.10998732452 -6.10452993931499
	1773.42232941064 -5.91035088620163
	1774.63431901383 -5.91035088620163
	1775.96512792953 -5.71351774129325
	1777.30603201654 -5.71351774129325
	1778.54301516026 -5.5130775323291
	1779.91307115329 -5.30465473704754
	1781.28149813457 -5.30465473704754
	1782.54236394307 -5.08045011181453
	1783.93038298824 -5.08045011181453
	1785.33200847552 -4.8387002714452
	1786.74467518604 -4.5805220107076
	1788.16823588868 -4.5805220107076
	1789.48574200265 -4.30614155687504
	1790.93363671758 -4.30614155687504
	1792.27175435845 -4.01227922049267
	1793.74790508038 -3.69713128520715
	1795.23205135556 -3.69713128520715
	1796.85588154265 -3.35862510918405
	1798.24217789714 -2.99661313294225
	1799.64027172649 -2.99661313294225
	1801.17665648124 -2.61379459558362
	1802.59583063921 -2.61379459558362
	1804.15740900647 -2.20748895219749
	1805.73145975559 -1.7800309031679
	1807.31632772288 -1.7800309031679
	1808.78060735931 -1.33067947376026
	1810.41251956451 -0.859629849213297
	1811.9014952375 -0.859629849213297
	1813.53791562241 -0.793793163281388
	1815.04733363296 -0.723523465028037
	1816.84557379134 -0.723523465028037
	1818.37938696247 -0.649399796830073
	1820.06320984384 -0.570920815746822
	1821.90196417998 -0.570920815746822
	1823.32672687862 -0.488596405313714
	1825.04923621017 -0.402056934691629
	1826.63751547602 -0.402056934691629
	1828.38023388653 -0.311649122456726
	1830.28439751808 -0.217157478870372
	1831.75569220721 -0.217157478870372
	1833.53492082724 -0.118805126885593
	1835.3264781288 -0.0165042347477452
	1837.12897589621 -0.0165042347477452
	1838.79201426965 0.089674906119636
	1840.61743503261 0.199680563301815
	1842.45533933765 0.251338076882055
	1844.14709896497 0.251338076882055
	1846.0055055648 0.304462301775732
	1847.7199802737 0.359031355770856
	1849.59995051604 0.415010840143355
	1851.49226930215 0.472386012674937
	1853.39460496452 0.472386012674937
	1855.30888552115 0.531123381500089
	1857.07211099541 0.59119103973024
	1859.00609458284 0.65258098920816
	1860.95145619643 0.715257400328121
	1862.74456604684 0.715257400328121
	1864.70905474507 0.779224008782498
	1866.6858110948 0.84442373167952
	1868.67039411343 0.910846233301728
	1870.4993444259 0.978512331300598
	1872.50393670389 0.910985985122247
	1874.35060977401 0.910985985122247
	1876.37359673836 0.841405554603551
	1878.40859555536 0.769806464165447
	1880.27999247584 0.696208657650748
	1882.3298551637 0.620678096955325
	1884.39033923246 0.620678096955325
	1886.28868732695 0.54321207672551
	1888.36691824166 0.463860916298324
	1890.45490901438 0.382633672068688
	1892.72748784661 0.29956467318709
	1894.4828089226 0.29956467318709
	1896.59692315804 0.214677241597942
	1898.54278654042 0.127998251434571
	1900.6719026841 0.0394566090049734
	1902.804506658 0.132257284110253
	1904.93008438922 0.222004313270274
	1907.91625716321 0.305208547449778
	1911.02003098688 0.380701572433335
	1912.8847476279 0.449698642637413
	1914.89179793501 0.512619763920005
	1916.70549133042 0.512619763920005
	1918.81618241661 0.569574167280062
	1921.52804842806 0.620472261888619
	1924.17912606135 0.665246157725522
	1926.0170832406 0.704144361658475
	1927.6755622904 0.737115355465654
	1929.45378055908 0.737115355465654
	1931.2023532391 0.765064619663361
	1932.92083204536 0.0413046958113747
	1934.46910565283 -0.615730543768303
	1936.1285482679 -0.615730543768303
	1937.75869263567 -1.20812834165571
	1939.36128440626 -1.74212661635573
	1940.80468599789 -1.74212661635573
	1942.35608133704 -2.22406159228885
	1943.88019490684 -2.6573590133789
	1945.25876802845 -2.6573590133789
	1946.73594019206 -3.04651562683109
	1948.19238059099 -3.39455216634397
	1949.50606219901 -3.39455216634397
	1950.91914597668 -3.70156365947078
	1952.30980482291 -3.70156365947078
	1953.56652280192 -3.96825231719161
	1954.91649360803 -3.96825231719161
	1956.13878252903 -4.1976841160006
	1957.56153487762 -4.38187609935334
	1958.74462752773 -4.38187609935334
	1960.00103223546 -4.52644047019201
	1961.14926560484 -4.52644047019201
	1962.38495642256 -5.10891186985153
	1963.60300299487 -5.10891186985153
	1964.70439942688 -5.6490341634908
	1965.89142920337 -5.6490341634908
	1967.06576824945 -6.15894992184442
	1968.13042150818 -6.15894992184442
	1969.34655303374 -6.65312802846596
	1970.38895861252 -6.65312802846596
	1971.42451695585 -6.98347371378428
	1972.54478993331 -6.98347371378428
	1973.65345184529 -7.31758974103798
	1974.75534892751 -7.31758974103798
	1975.75830073257 -7.65420728081662
	1976.84539321658 -7.65420728081662
	1977.89110606767 -7.99554549696604
	1978.87354340088 -7.99554549696604
	1979.94178625102 -8.02375573413915
	1980.91618645468 -8.02375573413915
	1981.9720720768 -8.02375573413915
	1983.02345885302 -8.05570840903232
	1984.06764302246 -8.05570840903232
	1985.02024502382 -8.08373391784933
	1986.05230651022 -8.08373391784933
	1986.97360570381 -8.11673694810855
	1987.99556384045 -8.11673694810855
	1989.01359920678 -8.44615974623483
	1990.02469815853 -8.44615974623483
	1991.03083865412 -8.44615974623483
	1991.94896702133 -8.79951877351908
	1992.85973351298 -8.79951877351908
	1993.93267861351 -9.1681389082683
	1994.83347000641 -9.1681389082683
	1995.88241481487 -9.5447623930363
	1996.6921675069 -9.5447623930363
	1997.66546292129 -9.5447623930363
	1998.63639253502 -9.44960713717898
	1999.60610442204 -9.44960713717898
	2000.49266595235 -9.40613027064028
	2001.37533586373 -9.40613027064028
	2002.33644055621 -9.40613027064028
	2003.21280330313 -9.41324362834374
	2004.16843544599 -9.41324362834374
	2005.04774518817 -9.47451086979997
	2006.00304618565 -9.47451086979997
	2006.87923651095 -9.33069469260615
	2007.83469508126 -9.33069469260615
	2008.7094695136 -9.33069469260615
	2009.74492631499 -9.22591503750043
	2010.62042928112 -9.22591503750043
	2011.49596262188 -9.16026130480675
	2012.3710130325 -9.16026130480675
	2013.32338597747 -9.16026130480675
	2014.28881638787 -9.13452922202088
	2015.24445168311 -9.13452922202088
	2016.20135047937 -9.15007087981971
	2017.08137630401 -9.15007087981971
	2017.95913034534 -9.15007087981971
	2018.91829812078 -9.21688547482698
	2019.87949568398 -9.21688547482698
	2020.76199892368 -9.32622893427808
	2021.72285151746 -9.32622893427808
};
\addplot[TUMblueLine]
table {%
	1201.44669178618 -6.90944826783071
	1203.6656890619 -6.727876211301
	1205.89231958326 -6.54206062302899
	1208.31379926733 -6.35260318249249
	1210.37016306635 -6.15951525057817
	1212.43306267851 -5.96306047305012
	1214.50134140174 -5.76333537862293
	1216.780732877 -5.56080415143009
	1219.05265592805 -5.38827638315971
	1221.33228348668 -5.21245906254128
	1223.61951497566 -5.03338784299044
	1225.72277901071 -4.85112337180192
	1228.02451696659 -4.66594501503953
	1230.14120036928 -4.66594501503953
	1232.45747268835 -4.47773358167811
	1234.78256830361 -4.28668120577104
	1237.11440446697 -4.09284343760553
	1239.25800843234 -3.89633190605763
	1241.60307381744 -3.6971187911277
	1243.75892348956 -3.49531031759947
	1246.11583117782 -3.29098881782417
	1248.2929466992 -3.08430848004028
	1250.66544150566 -2.93823867409911
	1253.04457180978 -2.79011711856465
	1255.23194415591 -2.64003444395328
	1257.62250682461 -2.48806822174341
	1260.02029576955 -2.33418938875792
	1262.42450492005 -2.17845738074684
	1264.63492757202 -2.02088204712189
	1266.85051524992 -1.86152910458136
	1269.27323472434 -1.70037063931521
	1271.70242478138 -1.53747909165944
	1273.93396103695 -1.37284755080773
	1276.37474894747 -1.20649766895033
	1278.82498081171 -1.03849020429244
	1281.27714936019 -0.979205565754647
	1283.73530847023 -0.919214303750781
	1285.99435815904 -0.858521091212904
	1288.46423915658 -0.797157837556796
	1290.73421154268 -0.73512091926009
	1293.21549488485 -0.672405796981188
	1295.70213205588 -0.609028772617871
	1297.98600635273 -0.545011475071964
	1300.48313122799 -0.480351041477857
	1302.98779591921 -0.415060679953959
	1305.28591953547 -0.349145300646618
	1307.59134166158 -0.28261021632403
	1310.32080848194 -0.182431233265138
	1312.63640246625 -0.0813580080934438
	1315.16605321503 0.0205980701184758
	1317.70169828513 0.123427594110959
	1320.03298516501 0.22711831830319
	1322.79374175684 0.331665241085535
	1325.13281009686 0.43705171562248
	1327.6910102252 0.543267733330851
	1330.46799035439 0.650316581487137
	1332.60734765453 0.758178179361002
	1335.18068382188 0.866842729693394
	1337.54076294603 0.976297559725011
	1340.1232995238 1.02565831336853
	1342.70801845593 1.07532510386364
	1345.08250306701 1.12527547072475
	1347.67740234248 1.17553354095869
	1350.0611598619 1.22608200749873
	1352.88661059228 1.32804397822966
	1355.27960476588 1.37943948689708
	1357.89602683222 1.43112049492528
	1360.29835706778 1.48307646030239
	1363.14130499011 1.53529274248252
	1365.55079434521 1.58778664520941
	1368.183766446 1.64054617641359
	1370.60119307248 1.72008409229664
	1373.24365331051 1.80005819342694
	1375.88797614886 1.96127700393423
	1378.31893009684 2.04251606375024
	1380.97578913001 2.12416832170955
	1383.85889470236 2.20622611447195
	1387.63548740425 2.37152426318646
	1390.08424093108 2.45475714819981
	1392.75765750118 2.53836884843826
	1395.21365804532 2.62235190686419
	1397.67043822158 2.70679118862594
	1400.58083162206 2.52864587677038
	1403.04860363053 2.34939647160882
	1405.74613718199 2.16905673523702
	1408.44716509335 1.98730814830885
	1410.92025255598 1.79761524242314
	1413.60905309837 1.59846211071075
	1416.28047032696 1.39331132830436
	1418.70794687773 1.18706002160947
	1421.54206377319 0.790666203694183
	1423.91354757199 0.60400933371205
	1426.47018763516 0.425300343810645
	1428.78592997959 0.579100986731304
	1431.28283442747 0.725263025940331
	1433.74817142453 0.863917732172458
	1435.98138842654 0.995185402057519
	1438.38731449219 1.11917804896504
	1440.56629754905 1.23600922014657
	1443.30433665311 1.34577050698661
	1445.23351355943 1.44856265734707
	1447.52069084924 1.54445376137655
	1449.59115887554 1.63352924638119
	1452.00683591587 1.71588157077998
	1453.84373607227 1.71588157077998
	1456.01993066035 1.79157524279758
	1458.34335580573 1.86287140239128
	1460.28411921993 2.70894367514019
	1462.20341039457 3.50688185801115
	1464.27047003714 4.26326551236207
	1466.14419835257 4.26326551236207
	1468.33658384965 4.98390064823821
	1470.17114395201 5.67415802500808
	1471.98905816507 6.33878663628982
	1473.95596324999 6.98166914615837
	1475.90597301281 6.98166914615837
	1477.83799358696 7.60656448370592
	1479.59626600042 8.21664408619168
	1481.50060594547 8.81447661791312
	1483.23371855951 8.81447661791312
	1485.11342756188 9.40228963069516
	1486.94462248314 9.97626254144993
	1488.95396212298 10.5876207064705
	1490.49223893189 10.5876207064705
	1492.3300213364 11.2102071044658
	1494.31411442952 11.8468570408576
	1495.93024229932 12.5010469399528
	1497.74770132688 12.412314094749
	1499.41251423665 12.412314094749
	1501.22391870562 12.3318751554659
	1503.0342362257 12.2594656765878
	1504.60972246745 12.1954444938831
	1506.56167692937 12.1989761555059
	1508.21379686647 12.1989761555059
	1509.86382179677 12.2071583517336
	1511.65863180898 12.2195891055405
	1513.29184633733 12.2364401437508
	1515.00115378859 12.2364401437508
	1516.64156471458 12.2407780827081
	1518.42916640473 12.2497985957006
	1520.21247682635 12.24749996615
	1521.99190125096 12.24749996615
	1523.5275447799 12.2462239199475
	1525.15680082722 12.2664243302877
	1526.92939840246 12.2918581558802
	1528.84661419608 12.2918581558802
	1530.46525422952 12.3229349810254
	1532.00166294737 12.3599884361552
	1534.64845984167 12.3751379812694
	1537.2885379487 12.3963157253994
	1539.7754968625 12.4234371234439
	1541.47412693641 12.4568446754691
	1543.22913858187 12.4469044214141
	1545.71082153078 12.4418015922924
	1548.19034735827 12.4416306899482
	1550.79005293806 12.4473693785918
	1554.14044630237 12.4603232570845
	1555.88441371196 12.4603232570845
	1557.48145176866 12.4772433502098
	1559.23492252826 12.500079821285
	1564.31941444026 12.326626135688
	1566.06014002702 12.2490213660984
	1571.16197772044 11.9230941445183
	1572.899154999 11.6924034910231
	1575.36485214235 11.4889255510428
	1578.01356709534 11.2953001600448
	1580.47230911246 10.5844276611202
	1582.21218901199 9.88354987836198
	1584.68447312523 9.19110177668615
	1587.31265928786 8.50480956343762
	1589.81134584284 7.8217899351661
	1591.58388210165 7.13860351493059
	1595.16044782679 6.45132203373911
	1597.71832265186 5.75555489516865
	1600.29664797932 5.03677330140825
	1602.13013236398 4.2913373968538
	1604.90011049853 3.51978697935133
	1606.80613188491 2.72256877972019
	1609.45023898384 1.37768048552351
	1611.31071207239 0.036114368563582
	1613.00557659782 0.036114368563582
	1614.83085613716 -1.23946499339461
	1616.63503152311 -2.41068581443488
	1618.26557730267 -2.41068581443488
	1620.02297746364 -3.48919550747373
	1621.758543204 -4.49237630157014
	1623.32878115826 -4.49237630157014
	1625.02342084107 -5.43351144402256
	1626.70039678398 -6.32387398171703
	1629.18173497717 -7.17299982376079
	1630.81446064438 -7.17299982376079
	1632.29931495687 -7.98856080019394
	1633.90712927636 -8.77654993120569
	1636.19051585786 -9.52982934659818
	1638.28586467917 -9.90803169231815
	1640.49672312629 -9.90803169231815
	1642.04553894732 -10.2948708868769
	1643.58508071447 -10.6910416738508
	1645.78285741244 -11.0965595168156
	1647.17761123379 -11.0965595168156
	1649.45048551612 -11.0349912240321
	1650.83255436799 -10.9770997494837
	1652.3341243029 -10.9223676789848
	1653.70479033221 -10.9223676789848
	1655.09037767952 -10.8716704642665
	1657.31590917417 -10.86150232532
	1658.79313032141 -10.8568337174449
	1660.14117245125 -10.8568337174449
	1661.60469545246 -10.8573775390691
	1663.01424791047 -10.8627440908209
	1664.43353823905 -10.8627440908209
	1665.76282774796 -10.8477978570896
	1667.20706153692 -10.8477978570896
	1668.64703074548 -10.8385277585802
	1669.95818979916 -10.8343631495273
	1671.38591375973 -10.8343631495273
	1672.64803470543 -10.8355961016596
	1674.18862787999 -10.8355961016596
	1675.48884217036 -10.9091898331457
	1676.90136208026 -10.993007651969
	1678.30880775485 -10.993007651969
	1679.59515816367 -11.0864188111441
	1680.99241917084 -11.0864188111441
	1682.39527699047 -11.1893111386565
	1683.67278316518 -11.2504340583962
	1685.06430419192 -11.2504340583962
	1686.33671762537 -11.3250884941228
	1687.72128101638 -11.3250884941228
	1689.10031769888 -11.412043236095
	1690.50912373719 -11.5115257555022
	1691.76779696191 -11.5115257555022
	1693.14038297405 -11.5413739906633
	1694.50866539619 -11.5844584674486
	1695.75794839993 -11.5844584674486
	1697.23301081739 -11.6400638494225
	1698.47474650555 -11.6400638494225
	1699.85740748221 -11.7098316557122
	1701.08975651063 -11.7098316557122
	1702.43435813969 -11.8689214877307
	1703.8884484908 -12.0541815561868
	1705.0068948631 -12.0541815561868
	1706.34163540742 -12.2650889839292
	1707.7855820432 -12.2650889839292
	1708.89476357188 -12.5013003303928
	1710.22160558089 -12.4105241045047
	1711.54721699497 -12.4105241045047
	1712.76199545366 -12.3436227722689
	1714.08634534347 -12.3436227722689
	1715.40919236131 -12.2992560594416
	1716.62015328508 -12.2992560594416
	1717.90792510125 -12.2763623547786
	1719.11404695876 -12.0596553434048
	1720.42993011001 -12.0596553434048
	1721.74673835624 -11.8720818802198
	1722.95275854954 -11.8720818802198
	1724.26799516251 -11.7127084911547
	1725.5797678985 -11.7127084911547
	1726.850052539 -11.582648536852
	1728.05493318701 -11.4490043188512
	1729.37345100156 -11.4490043188512
	1730.5820800601 -11.3354256027327
	1731.90202839267 -11.3354256027327
	1733.2209849453 -11.2417123481366
	1734.43225554285 -11.2417123481366
	1735.7266833806 -11.1688411795027
	1737.0547537292 -11.0045399097933
	1738.49534553001 -11.0045399097933
	1739.604888231 -10.85857297073
	1740.9412716321 -10.85857297073
	1742.2797655437 -10.7311433519153
	1743.61905600297 -10.7311433519153
	1744.85792515251 -10.6228200708111
	1746.09611133589 -10.3099964201242
	1747.45088363278 -10.3099964201242
	1748.80910872431 -10.0140633571084
	1750.05859946086 -10.0140633571084
	1751.53658557972 -9.73527114578105
	1752.82293897221 -9.47426060600188
	1754.20240787413 -9.47426060600188
	1755.5887474794 -9.19377081991273
	1756.86477203972 -9.19377081991273
	1758.26088127428 -8.91866765215364
	1759.66611329043 -8.64952984293662
	1760.95983097834 -8.64952984293662
	1762.29429441331 -8.38673440925137
	1763.72194355341 -8.38673440925137
	1765.27833369995 -8.23802434810139
	1766.60117445865 -8.08544818343136
	1768.05128138502 -8.08544818343136
	1769.38906873117 -7.92992219482172
	1770.88690194521 -7.77381404595698
	1772.3649880725 -7.77381404595698
	1773.72752353382 -7.50112867431699
	1775.09668369764 -7.50112867431699
	1776.60103517085 -7.2258857547487
	1778.11700535838 -6.94773277914219
	1779.6429957711 -6.94773277914219
	1781.07219272896 -6.66162731472296
	1782.61624614549 -6.35831707247566
	1784.17333936272 -6.35831707247566
	1785.74298511447 -6.03747025295309
	1787.19371528134 -5.6926833906144
	1788.78784484264 -5.6926833906144
	1790.39493483602 -5.32530115396359
	1791.87767056715 -4.93253445259941
	1793.5091745173 -4.93253445259941
	1795.15309978615 -4.51870209142902
	1796.8093734114 -4.08114691190457
	1798.33994785435 -3.62351360583821
	1800.02171123678 -3.62351360583821
	1801.57030110769 -3.14348399617606
	1803.27211392031 -2.64262746570518
	1804.84280738574 -2.64262746570518
	1806.56820689571 -2.12158244309883
	1808.30612450672 -1.57871621296204
	1810.07721688252 -1.01602585911363
	1811.69338230993 -1.01602585911363
	1813.46908594075 -0.933854459323466
	1815.25580801793 -0.847698982355945
	1816.90420178576 -0.847698982355945
	1818.71632608781 -0.757731710149016
	1820.53922701483 -0.663684246544726
	1822.22060467528 -0.663684246544726
	1824.06438982771 -0.565656216758198
	1825.91997894446 -0.463728762720934
	1827.78755492272 -0.357999598144213
	1829.51113838694 -0.357999598144213
	1831.39877220494 -0.248542796071545
	1833.13925914508 -0.135432231516378
	1835.04869688434 -0.0187434841092967
	1836.97039296156 -0.0187434841092967
	1838.74243768978 0.101456471498236
	1840.68313581266 0.2251047142548
	1842.63754020896 0.282446417471926
	1844.43463637683 0.341121200082481
	1846.40550774649 0.341121200082481
	1848.22185982048 0.401102601294541
	1850.21403861351 0.462374746720584
	1852.21402820319 0.524914895971932
	1854.22538781241 0.588698132655605
	1856.07621099687 0.65371040651031
	1858.10598119291 0.65371040651031
	1860.14477024849 0.719928341357152
	1862.19209445073 0.787332420255513
	1864.07883278804 0.855902592871498
	1866.14474201523 0.925621472041531
	1868.04590728145 0.99647049809385
	1870.12881196072 1.06848310103096
	1872.04782032974 1.06848310103096
	1874.32576636952 0.992795168397306
	1876.26083056335 0.915233304390783
	1878.37995398677 0.835827826995164
	1880.32954224694 0.754606196075399
	1882.4659114849 0.671595053203303
	1884.61267316063 0.671595053203303
	1886.58625435849 0.586818748785451
	1888.74795969641 0.500301290477892
	1890.91768395476 0.412065937173325
	1893.09482190032 0.32213389676773
	1895.09756230172 0.230525094879849
	1897.2924117969 0.137259288067549
	1899.31022705891 0.137259288067549
	1901.51855024349 0.0423236194155788
	1903.54286922807 0.142087001315734
	1905.92682173332 0.239135295330466
	1908.10923114349 0.330143506895004
	1910.26713765966 0.413306195600917
	1912.2213087012 0.489365736506721
	1914.14958850929 0.489365736506721
	1916.2264734895 0.559251076168087
	1918.27322959783 0.622892399180624
	1920.28873079855 0.680422578673202
	1922.11033226696 0.680422578673202
	1924.06886549627 0.731884537243942
	1925.83864591324 0.777332715857027
	1927.74017601074 0.816825744032103
	1929.6146465009 0.816825744032103
	1931.30275745517 0.851296735002482
	1933.11632373626 0.0461479184806406
	1934.89849356599 -0.69138761080898
	1936.50605112359 -0.69138761080898
	1938.23240195811 -1.36338108979609
	1939.78946556793 -1.97591758057575
	1941.59514067092 -2.53424259552671
	1943.10069845436 -2.53424259552671
	1944.72088816566 -3.04284405863116
	1946.18455177678 -3.50550540675758
	1947.75748267248 -3.50550540675758
	1949.30462476011 -3.92533298899806
	1950.83046150254 -4.30477365097885
	1952.33380445854 -4.30477365097885
	1953.69436977928 -4.64572979584391
	1955.0343560526 -4.64572979584391
	1956.47914232725 -4.94952394380983
	1957.90466801079 -5.21682139095125
	1959.19276603195 -5.21682139095125
	1960.55947181203 -5.44557496109365
	1961.92744131057 -5.44557496109365
	1963.16537992432 -6.20793496351159
	1964.50016312028 -6.92177276251277
	1965.81999387706 -6.92177276251277
	1967.12266644904 -7.59494779528441
	1968.41194921158 -7.59494779528441
	1969.54348361047 -8.23400623291057
	1970.80671003733 -8.23400623291057
	1971.95436270764 -8.66740459216016
	1973.19817036968 -9.10116451990932
	1974.42888834611 -9.10116451990932
	1975.55152439612 -9.53587268264997
	1976.76597076808 -9.53587268264997
	1977.81416116498 -9.96879488079639
	1979.01061478896 -9.96879488079639
	1980.19890670067 -10.0045771953075
	1981.37970054008 -10.0045771953075
	1982.4567648703 -10.0470753982395
	1983.62587210514 -10.0470753982395
	1984.97838706 -10.0931648735439
	1985.84213600492 -10.0931648735439
	1986.92888126322 -10.1452615517398
	1988.0692271971 -10.1452615517398
	1989.10843937672 -10.6025833925575
	1990.23627199377 -10.6025833925575
	1990.79888306873 -10.6025833925575
	1991.26763366933 -11.1096702276177
	1992.38791321773 -11.1096702276177
	1993.5033826903 -11.6654833943315
	1994.52060995432 -11.6654833943315
	1995.25834648937 -11.6654833943315
	1996.13610253176 -12.2677996006188
	1997.14754885978 -12.2677996006188
	1997.69944173295 -12.2677996006188
	1998.25063230102 -12.2671312749005
	1999.26258785858 -12.2671312749005
	1999.90604296672 -12.2671312749005
	2001.00511192752 -12.3049778276582
	2002.01405834724 -12.3049778276582
};
\addplot[TUMgray, thin, const plot]
table {%
0	10.5771
10.0097	10.3639
20.0193	10.2827
30.029	9.1039
40.0386	9.1865
50.0483	10.1217
60.0579	10.2274
70.0676	9.446
80.0772	10.6231
90.0869	10.5945
100.0966	10.0474
110.1062	10.3258
120.1159	11.4525
130.1255	7.8272
140.1352	11.3278
150.1448	8.202
160.1545	8.3977
170.1641	10.7756
180.1738	11.0203
190.1835	9.5296
200.1931	8.5343
210.2028	11.2074
220.2124	8.7297
230.2221	10.8966
240.2317	9.4754
250.2414	10.5453
260.251	11.5537
270.2607	9.8576
280.2704	10.2988
290.28	11.0047
300.2897	10.0615
310.2993	10.7179
320.309	9.637
330.3186	9.2037
340.3283	9.2831
350.3379	9.4383
360.3476	10.6573
370.3573	9.6977
380.3669	10.8787
390.3766	10.7717
400.3862	9.9676
410.3959	8.5749
420.4055	9.7214
430.4152	10.5682
440.4248	10.5085
450.4345	10.1756
460.4442	9.8424
470.4538	10.8829
480.4635	9.6115
490.4731	8.9606
500.4828	8.6834
510.4924	10.4527
520.5021	10.392
530.5117	8.7188
540.5214	9.4113
550.531	11.1781
560.5407	10.0606
570.5504	9.4667
580.56	8.906
590.5697	8.7331
600.5793	10.05
610.5882	10.7703
620.5914	9.2941
630.5811	9.9116
640.5451	10.2692
650.4805	10.5363
660.3995	9.8327
670.332	11.0918
680.2923	10.4144
690.2705	10.4746
700.2657	8.0323
710.2698	7.7985
720.2766	9.8444
730.284	8.5492
740.2919	9.893
750.2999	9.8139
760.3083	10.0805
770.3171	9.1694
780.3262	7.6353
790.3355	7.6257
800.3449	11.4655
810.3545	10.6065
820.3641	10.8188
830.3738	9.337
840.3835	10.4883
850.3931	9.143
860.4025	10.4299
870.4119	9.8155
880.4174	9.1209
890.4143	9.6314
900.3859	11.0366
910.321	10.5818
920.2368	9.0643
930.1637	9.6046
940.1396	9.8066
950.1466	10.426
960.1489	10.6773
970.1318	10.8348
980.108	10.7299
990.0855	9.7088
1000.0682	11.0506
1010.0594	9.7195
1020.0582	9.5463
1030.062	9.3303
1040.0697	10.5232
1050.079	11.9717
1060.0884	10.6935
1070.0979	8.0609
1080.1074	9.9472
1090.1167	9.6201
1100.1259	8.1279
1110.1349	10.2499
1120.1437	10.9674
1130.1521	9.1056
1140.1606	10.5755
1150.1691	8.8258
1160.1778	10.8349
1170.1865	11.0623
1180.1953	9.0335
1190.2043	10.0072
1200.2134	9.9264
1210.2226	9.7133
1220.232	10.5483
1230.2414	10.6607
1240.2509	11.4839
1250.2605	11.6421
1260.2701	11.0603
1270.2797	10.3432
1280.2894	8.1528
1290.299	9.613
1300.3087	8.3783
1310.3183	10.5871
1320.328	10.4422
1330.3376	9.5225
1340.3473	9.3244
1350.3569	10.6396
1360.3666	10.5375
1370.3762	8.4562
1380.3858	10.1987
1390.3955	8.6949
1400.4051	9.8504
1410.4147	9.4782
1420.4244	10.5587
1430.434	10.1666
1440.4437	9.271
1450.4533	12.5
1460.4629	12.5
1470.4721	12.5
1480.4807	12.5
1490.4881	12.5
1500.4944	12.5
1510.5006	12.5
1520.5064	12.5
1530.5124	6.5
1540.518	6.5
1550.5234	12.5
1560.5288	12.5
1570.5342	12.5
1580.5406	12.5
1590.5482	12.5
1600.5568	12.5
1610.5664	12.5
1620.5758	12.5
1630.5839	12.5
1640.5897	8.4987
1650.5937	9.1505
1660.5969	10.7713
1670.5996	8.2688
1680.6015	6.5
1690.6016	6.5
1700.6008	11.6212
1710.5982	11.7666
1720.595	11.7666
1730.5937	9.0219
1740.5937	9.8116
1750.595	9.3032
1760.5992	9.2717
1770.6052	10.6213
1780.6122	8.8402
1790.6205	8.9538
1800.6298	8.4517
1810.6393	10.1222
1820.6489	9.843
1830.6586	10.0245
1840.6682	9.5213
1850.6779	9.7702
1860.6875	7.7831
1870.6972	10.2391
1880.7068	10.6185
1890.7165	10.2925
1900.7261	11.6801
1910.7358	10.2938
1920.7454	10.1769
1930.7551	10.1951
1940.7647	11.5503
1950.7739	11.534
1960.7814	9.5359
1970.7858	9.6317
1980.7841	11.0466
1990.7775	10.5824
2000.7626	9.4454
2010.7463	10.9821
2020.73	10.4823
2030.7151	10.9245
2040.708	10.3824
2050.7081	8.3852
2060.7126	9.1898
2070.7198	12.6233
2080.7283	8.2413
2090.7375	11.5546
2100.7468	9.0209
2110.7564	8.407
2120.766	7.6353
2130.7757	9.2928
2140.7853	9.8738
2150.795	10.7268
2160.8046	10.8583
2170.8143	8.3521
2180.824	8.2736
2190.8336	8.4173
2200.8433	9.3715
2210.8529	9.0054
2220.8626	10.3076
2230.8722	8.7587
2240.8819	11.097
2250.8915	11.1353
2260.9012	9.4366
2270.9108	9.6287
2280.9205	9.1831
2290.9302	8.5363
2300.9398	10.7854
2310.9495	9.6773
2320.9591	8.6159
2330.9688	11.0233
2340.9784	11.3962
2350.9881	11.2609
2360.9977	10.764
2371.0074	10.9641
2381.0171	9.6568
};
\addplot[TUMgray, thin, const plot]
table {%
0	-10.5771
10.0097	-10.3639
20.0193	-10.2827
30.029	-9.1039
40.0386	-9.1865
50.0483	-10.1217
60.0579	-10.2274
70.0676	-9.446
80.0772	-10.6231
90.0869	-10.5945
100.0966	-10.0474
110.1062	-10.3258
120.1159	-11.4525
130.1255	-7.8272
140.1352	-11.3278
150.1448	-8.202
160.1545	-8.3977
170.1641	-10.7756
180.1738	-11.0203
190.1835	-9.5296
200.1931	-8.5343
210.2028	-11.2074
220.2124	-8.7297
230.2221	-10.8966
240.2317	-9.4754
250.2414	-10.5453
260.251	-11.5537
270.2607	-9.8576
280.2704	-10.2988
290.28	-11.0047
300.2897	-10.0615
310.2993	-10.7179
320.309	-9.637
330.3186	-9.2037
340.3283	-9.2831
350.3379	-9.4383
360.3476	-10.6573
370.3573	-9.6977
380.3669	-10.8787
390.3766	-10.7717
400.3862	-9.9676
410.3959	-8.5749
420.4055	-9.7214
430.4152	-10.5682
440.4248	-10.5085
450.4345	-10.1756
460.4442	-9.8424
470.4538	-10.8829
480.4635	-9.6115
490.4731	-8.9606
500.4828	-8.6834
510.4924	-10.4527
520.5021	-10.392
530.5117	-8.7188
540.5214	-9.4113
550.531	-11.1781
560.5407	-10.0606
570.5504	-9.4667
580.56	-8.906
590.5697	-8.7331
600.5793	-10.05
610.5882	-10.7703
620.5914	-9.2941
630.5811	-9.9116
640.5451	-10.2692
650.4805	-10.5363
660.3995	-9.8327
670.332	-11.0918
680.2923	-10.4144
690.2705	-10.4746
700.2657	-8.0323
710.2698	-7.7985
720.2766	-9.8444
730.284	-8.5492
740.2919	-9.893
750.2999	-9.8139
760.3083	-10.0805
770.3171	-9.1694
780.3262	-7.6353
790.3355	-7.6257
800.3449	-11.4655
810.3545	-10.6065
820.3641	-10.8188
830.3738	-9.337
840.3835	-10.4883
850.3931	-9.143
860.4025	-10.4299
870.4119	-9.8155
880.4174	-9.1209
890.4143	-9.6314
900.3859	-11.0366
910.321	-10.5818
920.2368	-9.0643
930.1637	-9.6046
940.1396	-9.8066
950.1466	-10.426
960.1489	-10.6773
970.1318	-10.8348
980.108	-10.7299
990.0855	-9.7088
1000.0682	-11.0506
1010.0594	-9.7195
1020.0582	-9.5463
1030.062	-9.3303
1040.0697	-10.5232
1050.079	-11.9717
1060.0884	-10.6935
1070.0979	-8.0609
1080.1074	-9.9472
1090.1167	-9.6201
1100.1259	-8.1279
1110.1349	-10.2499
1120.1437	-10.9674
1130.1521	-9.1056
1140.1606	-10.5755
1150.1691	-8.8258
1160.1778	-10.8349
1170.1865	-11.0623
1180.1953	-9.0335
1190.2043	-10.0072
1200.2134	-9.9264
1210.2226	-9.7133
1220.232	-10.5483
1230.2414	-10.6607
1240.2509	-11.4839
1250.2605	-11.6421
1260.2701	-11.0603
1270.2797	-10.3432
1280.2894	-8.1528
1290.299	-9.613
1300.3087	-8.3783
1310.3183	-10.5871
1320.328	-10.4422
1330.3376	-9.5225
1340.3473	-9.3244
1350.3569	-10.6396
1360.3666	-10.5375
1370.3762	-8.4562
1380.3858	-10.1987
1390.3955	-8.6949
1400.4051	-9.8504
1410.4147	-9.4782
1420.4244	-10.5587
1430.434	-10.1666
1440.4437	-9.271
1450.4533	-12.5
1460.4629	-12.5
1470.4721	-12.5
1480.4807	-12.5
1490.4881	-12.5
1500.4944	-12.5
1510.5006	-12.5
1520.5064	-12.5
1530.5124	-6.5
1540.518	-6.5
1550.5234	-12.5
1560.5288	-12.5
1570.5342	-12.5
1580.5406	-12.5
1590.5482	-12.5
1600.5568	-12.5
1610.5664	-12.5
1620.5758	-12.5
1630.5839	-12.5
1640.5897	-8.4987
1650.5937	-9.1505
1660.5969	-10.7713
1670.5996	-8.2688
1680.6015	-6.5
1690.6016	-6.5
1700.6008	-11.6212
1710.5982	-11.7666
1720.595	-11.7666
1730.5937	-9.0219
1740.5937	-9.8116
1750.595	-9.3032
1760.5992	-9.2717
1770.6052	-10.6213
1780.6122	-8.8402
1790.6205	-8.9538
1800.6298	-8.4517
1810.6393	-10.1222
1820.6489	-9.843
1830.6586	-10.0245
1840.6682	-9.5213
1850.6779	-9.7702
1860.6875	-7.7831
1870.6972	-10.2391
1880.7068	-10.6185
1890.7165	-10.2925
1900.7261	-11.6801
1910.7358	-10.2938
1920.7454	-10.1769
1930.7551	-10.1951
1940.7647	-11.5503
1950.7739	-11.534
1960.7814	-9.5359
1970.7858	-9.6317
1980.7841	-11.0466
1990.7775	-10.5824
2000.7626	-9.4454
2010.7463	-10.9821
2020.73	-10.4823
2030.7151	-10.9245
2040.708	-10.3824
2050.7081	-8.3852
2060.7126	-9.1898
2070.7198	-12.6233
2080.7283	-8.2413
2090.7375	-11.5546
2100.7468	-9.0209
2110.7564	-8.407
2120.766	-7.6353
2130.7757	-9.2928
2140.7853	-9.8738
2150.795	-10.7268
2160.8046	-10.8583
2170.8143	-8.3521
2180.824	-8.2736
2190.8336	-8.4173
2200.8433	-9.3715
2210.8529	-9.0054
2220.8626	-10.3076
2230.8722	-8.7587
2240.8819	-11.097
2250.8915	-11.1353
2260.9012	-9.4366
2270.9108	-9.6287
2280.9205	-9.1831
2290.9302	-8.5363
2300.9398	-10.7854
2310.9495	-9.6773
2320.9591	-8.6159
2330.9688	-11.0233
2340.9784	-11.3962
2350.9881	-11.2609
2360.9977	-10.764
2371.0074	-10.9641
2381.0171	-9.6568
};
\coordinate (ay65l) at (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, 6.5);
\coordinate (ay65r) at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, 6.5);
\coordinate (aym65l) at (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, -6.5);
\coordinate (aym65r) at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, -6.5);
\coordinate (ay125l) at (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, 12.5);
\coordinate (ay125r) at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, 12.5);
\coordinate (aym125l) at (axis cs:\pgfkeysvalueof{/pgfplots/xmin}, -12.5);
\coordinate (aym125r) at (axis cs:\pgfkeysvalueof{/pgfplots/xmax}, -12.5);
%
%
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Velocity
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[%
height=0.8in,
%xticklabels={,,},
%scaled ticks=false,
ymin=0.0,
ymax=65.0,
%ytick={0, 70, 140},
%yticklabels={0, 70, 140},
xlabel={Global coordinate $s_\mathrm{glo}$ in \SI{}{\meter}},
ylabel style={align=center},
ylabel={$v$ in \SI{}{\meter\per\second}},
legend style={at={(0.3,0.15)}, anchor=south west, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot[TUMredLine]
table[] {%
	1200.75595343083 37.3031728854875
	1202.55340739972 37.4859822433645
	1204.35712621839 37.6817219844728
	1206.01945369721 37.6817219844728
	1207.99006349615 37.8896989380566
	1209.66332582011 38.1101125344569
	1211.49712701472 38.342263999218
	1213.18480892403 38.342263999218
	1215.03343602056 38.5862582291304
	1216.90174046759 38.8419737304157
	1218.61277865599 38.8419737304157
	1220.4885517529 39.0889441541658
	1222.37180236637 39.3443882198142
	1224.10887320875 39.6084377754017
	1226.0135113374 39.8808661587473
	1227.76939942492 39.8808661587473
	1229.85904039338 40.1501517067196
	1231.6351296072 40.4143257144657
	1233.41994141805 40.6737076666696
	1235.54150035986 40.9286483485046
	1237.18016959751 40.9286483485046
	1239.32056388262 41.1792995286982
	1241.14307023084 41.42564785895
	1242.97176789071 41.6676208998653
	1244.97681766839 41.905453286059
	1246.99603717916 42.1394486547534
	1249.02222040889 42.3700456801305
	1250.8889608041 42.3700456801305
	1252.93393269937 42.597171590452
	1254.81728881348 42.8202660514372
	1256.87919383113 43.0400764863384
	1258.95055287326 43.2567096090818
	1261.03038392683 43.4698577402743
	1262.94625306777 43.680026366101
	1265.04563836237 43.8870824254022
	1267.15303117395 43.8870824254022
	1268.21147351943 44.091417655655
	1270.15778627307 44.2926799759464
	1272.28855658314 44.4909861316946
	1274.24792248273 44.6863934717138
	1276.39526725488 44.6863934717138
	1278.552851879 44.8790298907279
	1280.71850886583 45.0847314544877
	1282.70785970991 45.2874300740809
	1284.88841308981 45.4872775172097
	1287.07637363211 45.6843197352348
	1289.08899499244 45.8785287666198
	1291.29279328516 45.8785287666198
	1293.50411635912 46.0697426385936
	1296.09558135538 46.2584332690991
	1298.69643919917 46.4446678508321
	1300.93584669943 46.6285500328297
	1303.18188762922 46.8095868640901
	1305.24718200661 46.9882189741914
	1307.50729681828 47.1648086066635
	1309.77510966141 47.3390354862789
	1312.05322416379 47.5111031299809
	1314.1466884311 47.6812332510472
	1316.43625916949 47.8488754560564
	1318.73432216368 47.8488754560564
	1320.84853384065 48.0143433412325
	1323.16094551599 48.1780199650877
	1325.47919521036 48.3395744814354
	1327.80534252646 48.498999526157
	1329.94481435412 48.6567319007203
	1332.28418631549 48.8124546914629
	1334.63036224974 48.9662798171254
	1336.98519725076 49.1185389342969
	1339.14995648096 49.2576609029651
	1341.5173095761 49.3952933773483
	1343.69303393721 49.5312753343984
	1346.27183709026 49.6660354339214
	1348.46064383365 49.7990836816299
	1350.65502597248 49.930549685776
	1353.05536478892 50.0609683990864
	1355.66148749936 50.1900398405156
	1358.87695219515 50.3179082225628
	1361.29707531213 50.4443877261766
	1363.7232633166 50.5695998964821
	1366.15464422399 50.6935715678854
	1368.38891397618 50.8163140851744
	1370.83144697049 50.9378725286818
	1373.28203304463 51.0581935565815
	1375.73769459144 51.2953612510255
	1377.99514197448 51.4122218904366
	1380.25933237188 51.5279588964652
	1382.7338990503 51.6425903309627
	1385.21286793821 51.7561140604638
	1387.49051496257 51.8685832914972
	1389.98350870149 51.9755033187594
	1392.479648017 51.9605811662097
	1394.97000650502 51.7688258529599
	1397.44509254339 51.4048730686415
	1399.6967305177 50.9219922792473
	1402.13426857096 50.4102773214575
	1404.54876818342 49.8764998255483
	1406.74062265671 49.3224540820529
	1409.10835618981 48.7446238795337
	1411.45056436788 48.1442456927329
	1413.57477168117 48.1442456927329
	1415.86590176179 47.5213168206835
	1417.94220838756 46.8755281676396
	1419.99438717861 46.2069959408255
	1422.20490242059 45.5152404162974
	1424.38613790997 44.7999972779267
	1426.53640446288 44.0608705473592
	1428.65529114552 44.0608705473592
	1430.57246824395 43.3560046755773
	1432.63433589191 42.6528546939344
	1434.66686941083 41.95076550413
	1436.66881257512 41.2486968376489
	1438.47855009775 40.5462084522008
	1440.42360653191 39.8423659009849
	1442.18127034734 39.8423659009849
	1444.2278425516 39.1360584939869
	1445.93553488218 38.4266101919153
	1447.77126650556 37.712952281618
	1449.57938673756 36.9940417144275
	1451.21180450777 36.9940417144275
	1452.96741827923 36.2688899324702
	1454.69591051132 35.5368644224919
	1456.25759087599 35.5368644224919
	1457.93687080526 34.7952496016394
	1459.44900193678 33.9808720527772
	1461.21048058454 33.9808720527772
	1462.67884063765 33.2206230466653
	1464.2586986783 32.5116952590891
	1465.68757821161 32.5116952590891
	1467.22795031605 31.8518694129623
	1468.7494148211 31.8518694129623
	1470.12642981824 31.2391904312423
	1471.61399027432 30.6722871018943
	1473.08668897028 30.6722871018943
	1474.54256193007 30.1499117522405
	1475.86338652132 30.1499117522405
	1477.29082279837 29.6711967412309
	1478.59178393966 29.6711967412309
	1479.99470252402 29.2358172744058
	1481.38729200896 28.8433543363447
	1482.65299814184 28.8433543363447
	1484.02331108434 28.4939052235856
	1485.385338803 28.4939052235856
	1486.62051742176 28.187605605946
	1487.96630368175 28.187605605946
	1489.19316237122 27.9523157923841
	1490.52701032737 27.9523157923841
	1491.85549796331 27.7614823746866
	1493.06704088339 27.7614823746866
	1494.3848037977 27.6159120765483
	1495.68212825406 27.5189901665999
	1496.99455882773 27.5189901665999
	1498.197822681 27.4735390415374
	1499.50686917944 27.4735390415374
	1500.81579586909 27.4353152453157
	1502.01425834383 27.4353152453157
	1503.31996751749 27.4035860604439
	1504.60930292736 27.3773880663583
	1505.80435844294 27.3773880663583
	1507.10813420587 27.3558227687925
	1508.41319659691 27.3558227687925
	1509.60500992568 27.3332296154986
	1510.90665091655 27.3332296154986
	1512.20696104746 27.3093059990112
	1513.49898215937 27.2837614048523
	1514.69057922467 27.2837614048523
	1515.98987451242 27.2562863208129
	1517.29060755733 27.2562863208129
	1518.48012550084 27.2263122139438
	1519.77770354164 27.2263122139438
	1521.07469060087 27.1652941563338
	1522.25860131829 27.1034871329239
	1523.552578434 27.1034871329239
	1524.84551558826 27.0411180422597
	1526.13746270824 27.0411180422597
	1527.32081419916 26.9801034619759
	1528.61006240875 26.9801034619759
	1529.79249057144 26.9207623298223
	1531.07920357356 26.9207623298223
	1532.36559300467 26.8636679411611
	1533.54293132036 26.809220005069
	1534.82568591369 26.809220005069
	1536.10739798539 26.7559360076759
	1537.28212249242 26.7559360076759
	1538.55991159618 26.7042203739243
	1539.83802092777 26.7042203739243
	1541.11482655496 26.6543370651816
	1542.28216738781 26.6543370651816
	1543.557600522 26.6073692999619
	1544.72446652795 26.6073692999619
	1545.99489611356 26.5595253770126
	1547.26601770436 26.5112453283212
	1548.4294063011 26.5112453283212
	1549.69717604777 26.4628886501
	1550.96148905502 26.4628886501
	1552.12038632773 26.4151342215493
	1553.38573898259 26.4151342215493
	1554.6498948797 26.367556311212
	1555.91208350169 26.367556311212
	1557.06784948688 26.3207445577613
	1558.32821077056 26.2753150355975
	1559.48353362013 26.2753150355975
	1560.74321742232 26.2319891851043
	1561.99948540079 26.2319891851043
	1563.25653300936 26.1963131643946
	1564.40715732532 26.1963131643946
	1565.66223586237 26.1675348189888
	1566.91535942677 26.1675348189888
	1568.16766352099 26.1449259601514
	1569.31379452125 26.1449259601514
	1570.56709959709 26.1273576141626
	1571.82000440512 26.1311705545318
	1572.96741620081 26.1311705545318
	1574.21843026571 26.1531413974367
	1575.36784902161 26.1531413974367
	1576.61904962032 26.1902840316406
	1577.87152294472 26.1902840316406
	1579.12466738767 26.2471252673259
	1580.27765623738 26.2471252673259
	1581.53880484636 26.3680454378926
	1582.80519146434 26.3680454378926
	1583.96909199343 26.549449131161
	1585.24430007891 26.549449131161
	1586.4175403313 26.7881933635828
	1587.70201388067 26.7881933635828
	1588.99404161334 27.0816351487627
	1590.18840606549 27.0816351487627
	1591.60870928487 27.4276189113285
	1592.81720383238 27.4276189113285
	1594.14444076204 27.8244903956039
	1595.37181645395 27.8244903956039
	1596.72071862342 28.2710976555195
	1598.08033267679 28.2710976555195
	1599.45496620834 28.7667779804007
	1600.72646266118 28.7667779804007
	1602.00945472693 29.2569025028586
	1603.7751978954 29.7373111435608
	1605.55863936938 29.7373111435608
	1607.04231768318 30.2083762584564
	1608.37558316069 30.2083762584564
	1609.83821679677 30.5174199963789
	1611.29871872696 30.4798752159451
	1612.63492782856 30.4798752159451
	1614.08374958907 30.0496802082409
	1615.51804711605 30.0496802082409
	1616.81473981906 29.3140597120374
	1618.20883485195 29.3140597120374
	1619.58092356231 28.4383005166532
	1620.82059595909 28.4383005166532
	1622.1577077033 27.6387234462193
	1623.36593586507 27.6387234462193
	1624.66684487449 26.9194287043996
	1625.95363931911 26.9194287043996
	1627.22322232802 26.2768295046974
	1628.37529495962 26.2768295046974
	1629.61806709773 25.7084065449563
	1630.8482631054 25.7084065449563
	1631.96476315676 25.21262696424
	1633.17212592995 25.21262696424
	1634.36727821688 24.7888681861789
	1635.55300747015 24.7888681861789
	1636.61538451982 24.4371876685876
	1637.78847816778 24.4371876685876
	1638.8575358355 24.1859946032058
	1640.017374154 24.1859946032058
	1641.17033998784 23.9659579434535
	1642.22240885826 23.9659579434535
	1643.36419855917 23.7794731341813
	1644.50199633686 23.7794731341813
	1645.52017168289 23.6291236698022
	1646.65264750109 23.6291236698022
	1647.78119729313 23.5173734667304
	1648.90617198404 23.5173734667304
	1649.93560681232 23.3992237790999
	1651.05554180029 23.3992237790999
	1652.17149344221 23.2748184355223
	1653.28564003952 23.2748184355223
	1654.29398833986 23.1440846806398
	1655.4012829534 23.1440846806398
	1656.4142850451 23.0067998510328
	1657.51349032983 23.0067998510328
	1658.51772880277 22.8669332889237
	1659.61150118405 22.8669332889237
	1660.70441528872 22.8669332889237
	1661.248613248 22.724794160614
	1662.33627701004 22.724794160614
	1663.32811353736 22.5807413630836
	1664.9442648482 22.5807413630836
	1666.02133784701 22.4351423856892
	1667.00206246636 22.4351423856892
	1667.9837416433 22.2855635350223
	1669.04875118301 22.2855635350223
	1669.58030398415 22.2855635350223
	1670.19837422603 22.1322732988184
	1671.60592180318 22.1322732988184
	1672.66253971204 21.9753347966344
	1673.71370674528 21.9753347966344
	1674.67137728272 21.8148347004206
	1675.71446660225 21.8148347004206
	1676.23446724997 21.8148347004206
	1677.27269910757 21.6582736144009
	1678.30816856685 21.6582736144009
	1679.25575818537 21.5067922873713
	1680.2846937172 21.5067922873713
	1681.31550800591 21.3614173922111
	1682.25232061906 21.3614173922111
	1683.27131275499 21.2236689264494
	1684.20337630577 21.2236689264494
	1685.21849889361 21.2236689264494
	1685.72333118399 21.0889245255727
	1686.73289340715 21.0889245255727
	1687.73922866814 21.0889245255727
	1688.65842957444 20.9585770323069
	1689.65941754615 20.9585770323069
	1690.66120492581 20.834089206942
	1691.57290999676 20.834089206942
	1692.56457632316 20.7173774542114
	1693.47244609823 20.7173774542114
	1694.04842767779 20.7173774542114
	1695.03606570296 20.6006901664325
	1695.93999026276 20.6006901664325
	1696.84277663305 20.4848645365073
	1697.74106879556 20.4848645365073
	1698.71840844174 20.4848645365073
	1699.20993659706 20.3714889018342
	1700.18431471505 20.3714889018342
	1701.15909773372 20.3714889018342
	1701.64320911047 20.2622097241478
	1702.53099547391 20.2622097241478
	1703.01722080055 20.2622097241478
	1703.50069591165 20.16650424857
	1704.38624395815 20.16650424857
	1705.35034463037 20.16650424857
	1706.31240963149 20.0879099191544
	1707.19410582516 20.0879099191544
	1708.15646957509 20.0301576922346
	1709.11258343543 20.0301576922346
	1709.99013955906 20.0301576922346
	1710.46800596808 19.997278079399
	1711.4246656904 19.997278079399
	1711.90196961308 19.997278079399
	1712.85920699183 19.9744644927809
	1713.73670933658 19.9744644927809
	1714.69113205191 19.9584837122752
	1715.64724533707 19.9584837122752
	1716.60079295146 19.9584837122752
	1717.00063306637 19.9464752584467
	1717.95568243044 19.9464752584467
	1718.9092689914 19.9464752584467
	1719.38789651502 19.9357476087761
	1720.26250844026 19.9357476087761
	1721.21889113598 19.9357476087761
	1721.61758209495 19.9480996032919
	1722.65396371834 19.9480996032919
	1723.53033884605 19.9790834185849
	1724.48551173335 19.9790834185849
	1725.36111734204 19.9790834185849
	1725.84405406549 20.0240846730243
	1726.80438396794 20.0240846730243
	1727.76410764171 20.0240846730243
	1728.16361617692 20.0797013454904
	1729.12441265654 20.0797013454904
	1729.60539692554 20.0797013454904
	1730.08829318469 20.0797013454904
	1730.57122358346 20.145483612264
	1731.45734715408 20.145483612264
	1732.42466196458 20.145483612264
	1732.90723253107 20.219011780989
	1733.87658905925 20.219011780989
	1734.76400348357 20.219011780989
	1735.25488304678 20.297769276669
	1736.2279060574 20.297769276669
	1737.12021192628 20.3797567607517
	1738.0977224659 20.3797567607517
	1739.07894507121 20.3797567607517
	1739.57028756023 20.4751549318796
	1740.47074410345 20.4751549318796
	1741.45606014143 20.4751549318796
	1741.94847865823 20.5813488246835
	1742.93568954741 20.5813488246835
	1743.84740849782 20.6958847938859
	1744.84012183206 20.6958847938859
	1745.83366476605 20.6958847938859
	1746.24975496859 20.816031616093
	1747.24828068346 20.816031616093
	1748.25060679543 20.816031616093
	1748.75347254222 20.9651142391219
	1749.67704626234 20.9651142391219
	1750.68853261297 21.1396916407991
	1751.70182684752 21.1396916407991
	1752.63700137346 21.1396916407991
	1753.15281757229 21.3366431986267
	1754.09268031565 21.3366431986267
	1754.69408815558 21.3366431986267
	1755.64126176782 21.5522300509246
	1756.67771362057 21.5522300509246
	1757.71988172095 21.7886150269216
	1758.76947987269 21.7886150269216
	1759.20797225948 21.7886150269216
	1760.26505665759 22.044522780207
	1761.23830086691 22.044522780207
	1761.86419506435 22.3184227615452
	1762.84602695471 22.3184227615452
	1763.92458978413 22.3184227615452
	1764.46555968378 22.61013970435
	1765.46175220732 22.61013970435
	1766.00835378217 22.61013970435
	1766.55635338116 22.9058457869392
	1767.65919359739 22.9058457869392
	1768.67521369221 23.2063104654288
	1769.79089359279 23.2063104654288
	1770.35094683202 23.2063104654288
	1770.91637466874 23.5121986891047
	1771.95452410536 23.5121986891047
	1773.08975739914 23.8248846636634
	1774.23491811506 23.8248846636634
	1775.38890711438 24.1556513007611
	1776.45219310509 24.1556513007611
	1777.03590625883 24.1556513007611
	1777.62312514811 24.504102913854
	1778.70303176733 24.504102913854
	1779.99145527797 24.8697389256105
	1781.08426424821 24.8697389256105
	1781.68612159345 24.8697389256105
	1782.28966730171 25.2619268451946
	1783.40322623833 25.2619268451946
	1784.62709820911 25.67283708486
	1785.86207796463 25.67283708486
	1787.00365561408 26.1040154281597
	1788.26049178918 26.1040154281597
	1789.53071451946 26.5562776543264
	1790.81274373678 26.5562776543264
	1791.9962345215 27.0311130332014
	1793.30184567325 27.0311130332014
	1794.62090023381 27.5179668474073
	1795.84131276791 27.5179668474073
	1797.18582837384 27.9952129490738
	1798.65921475744 28.4632053209187
	1799.80169224345 28.4632053209187
	1801.18219333366 28.9220392048257
	1802.57546215289 28.9220392048257
	1803.9833350764 29.3654701919277
	1805.28603009379 29.8077033609856
	1806.71624735985 29.8077033609856
	1808.16192714263 30.2413351987767
	1809.49712199186 30.2413351987767
	1810.98519785759 30.6611168498757
	1812.46995461949 31.1145386159998
	1813.96541266383 31.1145386159998
	1815.3480352844 31.5597209320756
	1816.86969353649 31.5597209320756
	1818.40409593621 31.9901489663933
	1819.95161539772 32.4195919832541
	1821.38194138282 32.4195919832541
	1822.95377573745 32.842406027047
	1824.53898144647 32.842406027047
	1826.00226161281 33.251464652773
	1827.60948700815 33.6598808984111
	1829.23062419531 33.6598808984111
	1830.72806472631 34.0623342883114
	1832.37424502183 34.4525673030766
	1834.03083893278 34.4525673030766
	1835.5598635183 34.8428333333022
	1837.2411781132 35.221814317453
	1838.93484891006 35.221814317453
	1840.49856898035 35.6015987420383
	1842.21453755741 35.9417292559333
	1843.80125515693 35.9417292559333
	1845.54284351938 36.2831420254929
	1847.2940452227 36.6153087352724
	1849.05997914345 36.9487700547056
	1850.68745233974 36.9487700547056
	1852.4739470886 37.2723035761914
	1854.27430373662 37.591973811097
	1855.93412984712 37.9069587039598
	1857.75589561987 37.9069587039598
	1859.58949974904 38.2151421513574
	1861.4357541306 38.5169095222851
	1863.13660812626 38.8124872842793
	1865.00277906763 38.8124872842793
	1866.88137287272 39.1020506818764
	1868.61142949522 39.3859526391873
	1870.51274660127 39.6643945047219
	1872.26293014437 39.9597997373007
	1874.18352791525 39.9597997373007
	1876.1151255796 40.2492477461498
	1878.05621569398 40.5330115728052
	1879.84587450153 40.8112800445369
	1881.80924647478 40.8112800445369
	1883.78193437803 41.0842858832271
	1885.76448246829 41.3521917348592
	1887.59107023152 41.6152050205775
	1889.76050692271 41.8734719411488
	1891.60543951925 41.8734719411488
	1893.62763561586 42.1271481128087
	1895.4892687244 42.3764054195298
	1897.69812723121 42.5117117252817
	1899.56858075404 42.5117117252817
	1901.60107004956 42.3985712823893
	1903.45388761645 41.9890565420982
	1905.28935065645 41.3144329150908
	1907.26426764001 40.5081553667574
	1909.05032471862 40.5081553667574
	1910.81092834417 39.6862726146458
	1912.70412652249 38.8574345637178
	1914.41428680843 38.8574345637178
	1916.25187301497 38.0207249446835
	1918.05976152611 37.174976753706
	1919.83923863948 36.3187601549462
	1921.44413757181 36.3187601549462
	1923.16840673792 35.4506538625897
	1924.86322560958 34.5684125656521
	1926.39132153248 34.5684125656521
	1927.89450374125 33.6704037955575
	1929.50760167236 33.6704037955575
	1931.09323497109 32.75451031902
	1932.64878149736 31.8901766368551
	1934.17496743018 31.8901766368551
	1935.54706496852 30.919464439979
	1936.89427003055 29.9887039223515
	1938.45822645097 29.9887039223515
	1939.75756549453 29.1036367458936
	1941.03256465801 29.1036367458936
	1942.40099141694 28.2591446130242
	1943.74343509423 27.4499819929608
	1945.0631795155 27.4499819929608
	1946.2548353004 26.6725855944837
	1947.53324572052 26.6725855944837
	1948.68794836686 25.9227877187191
	1949.92777934246 25.9227877187191
	1951.1493821535 25.1965108083067
	1952.3513348008 25.1965108083067
	1953.43736823183 24.4895711112083
	1954.60386327595 24.4895711112083
	1955.75440299887 23.7977304157423
	1956.88579664372 23.7977304157423
	1957.90806004597 23.1162675350728
	1959.00654448925 23.1162675350728
	1960.08475555968 22.4399488691352
	1961.06598855637 22.4399488691352
	1962.12124608725 21.7828625131288
	1963.07768266727 21.7828625131288
	1964.10809437403 21.7828625131288
	1965.1251056773 21.1894720491523
	1966.12736476683 21.1894720491523
	1967.03805674988 20.6573248028911
	1968.01934248609 20.6573248028911
	1968.89578543191 20.1847832266368
	1969.85740629943 20.1847832266368
	1970.81026025403 20.1847832266368
	1971.28362946201 19.7701498407814
	1972.14635857594 19.7701498407814
	1973.07877742353 19.7701498407814
	1973.54207180544 19.3920316003448
	1974.46481636149 19.3920316003448
	1975.30590979985 19.3920316003448
	1975.7600829328 19.0524467667869
	1976.66321330826 19.0524467667869
	1977.56164885837 19.0524467667869
	1977.92712702718 18.7536983865107
	1978.82012588566 18.7536983865107
	1979.70551059783 18.7536983865107
	1980.51538906311 18.4984582457448
	1981.39352257461 18.4984582457448
	1982.26860732455 18.2374739310026
	1983.06245786514 18.2374739310026
	1983.99824660272 18.2374739310026
	1984.78362065641 17.9700407067097
	1985.56586650029 17.9700407067097
	1986.41228598034 17.9700407067097
	1987.26004891291 17.6951469374221
	1988.02831777154 17.6951469374221
	1988.86274790934 17.6951469374221
	1989.2783141714 17.4129715844128
	1990.1052150359 17.4129715844128
	1990.85939468513 17.4129715844128
	1991.68004243034 17.1740060691024
	1992.49406863205 17.1740060691024
	1993.30638276801 17.1740060691024
	1993.64342476223 16.987285476224
	1994.447629193 16.987285476224
	1995.18282308055 16.987285476224
	1995.58116983839 16.987285476224
	1996.3901849271 16.8625031898528
	1997.18994464753 16.8625031898528
	1997.99055591152 16.810241495417
	1998.72416517416 16.810241495417
	1999.52296856805 16.810241495417
	1999.92238266729 16.810241495417
	2000.3210504678 16.756279253523
	2001.05009076279 16.756279253523
	2001.84652934154 16.756279253523
	2002.24409055247 16.756279253523
	2002.9730060329 16.7054711168656
	2003.76770159503 16.7054711168656
	2004.16346659764 16.7054711168656
	2004.97044886024 16.663263115282
	2005.69464737571 16.663263115282
	2006.48712371837 16.663263115282
	2006.88249610624 16.6356970025701
	2007.60896616757 16.6356970025701
	2008.40376035143 16.6356970025701
	2009.1968470657 16.6336690702602
	2009.99118868946 16.6336690702602
	2010.71919854575 16.6336690702602
	2011.11527528828 16.6336690702602
};
\addplot[blackLine]
table[] {%
	1201.66992198315 42.4128354290391
	1203.70725901836 42.4128354290391
	1205.75666356509 42.6299882917932
	1207.63979683041 42.8678196631644
	1209.87609417158 43.1049813984883
	1211.77760502731 43.3385213931552
	1213.6873498769 43.3385213931552
	1215.77607780879 43.56790017422
	1217.88946508454 43.7942677099667
	1219.82370503832 43.9998051908236
	1221.94108774365 44.2026096928828
	1224.06637561196 44.4022762479292
	1226.02529736024 44.5991821688304
	1228.34889526635 44.7933177571753
	1230.32255134979 44.9849825698844
	1232.48428932608 44.9849825698844
	1234.47339459278 45.1739200811189
	1236.65065572079 45.3604836604802
	1238.83781948862 45.5441798135218
	1241.03265291635 45.7253050589627
	1243.05101174074 45.9042461231179
	1245.25915494415 46.0824688393807
	1247.29694408382 46.2573062068617
	1249.52165242669 46.4306234887441
	1251.75392153676 46.6002638785265
	1253.9936078005 46.7678015676819
	1256.0541745204 46.9347924106215
	1258.3078809986 47.0999842113213
	1260.38227172992 47.2617764697445
	1262.6516685832 47.4216609869788
	1264.92976086158 47.5788478776221
	1267.21719463053 47.5788478776221
	1269.31979784688 47.7362310183094
	1271.61837654038 47.8900725989415
	1273.92553703949 48.0426408068131
	1276.24127966609 48.1938184426023
	1278.37448735241 48.3413848051105
	1280.70305872878 48.501067448199
	1283.03827377431 48.6588364158958
	1285.18455445773 48.8158169424191
	1287.53553171468 48.9689650508141
	1289.89152447131 49.1210512898682
	1292.25468603938 49.273391595227
	1294.42733757417 49.4212120163004
	1297.00212466875 49.5683134516339
	1298.98826085318 49.7151144232624
	1301.37822709673 49.7151144232624
	1304.17392716386 49.9995449912749
	1306.17592949797 49.9995449912749
	1308.38502153977 50.139851912492
	1310.79918807105 50.278568685336
	1313.21996704567 50.4157612571653
	1315.64483013552 50.5515710458917
	1317.87485105352 50.6861055862495
	1320.31449018629 50.8177284045615
	1322.96291468196 50.949394255859
	1325.00519756453 51.0790788992823
	1327.4611903479 51.207623810906
	1329.92206064374 51.3347907778426
	1332.38930671421 51.4602447791698
	1334.65607651985 51.5852196510157
	1337.13529570086 51.7083202691739
	1339.62153088805 51.8221076016638
	1341.90411427383 51.9343044240779
	1344.60807188401 52.0446240147052
	1346.90188584473 52.1544739641413
	1349.20037045224 52.2628974763586
	1351.71381175711 52.3714867659776
	1354.23341372831 52.4778932002733
	1356.75688912881 52.5845743029205
	1359.0757590616 52.6890095016573
	1361.61030779588 52.794267498406
	1363.93778086711 52.8971848613365
	1366.48090788842 53.1000424250339
	1369.03142810524 53.2002647662674
	1371.58583667716 53.2997043626049
	1374.14482922377 53.3982627595531
	1376.49704291876 53.4957308452148
	1379.06979419227 53.5923291671572
	1381.64441983223 53.6880891157054
	1384.00901693049 53.7829239055938
	1386.37800466396 53.8770837741251
	1388.97056959981 53.9705346906862
	1391.34837702781 54.0632298042283
	1393.94738455107 54.155065593916
	1396.54802730936 54.3364507537715
	1399.15625649034 54.4332920468208
	1401.77035231685 54.513936466794
	1404.17011742979 54.5152327955492
	1406.78441885388 54.3565775730626
	1409.38872294112 54.0334822733088
	1411.76264820871 53.5596432551455
	1414.329079426 52.9934024896156
	1416.8681586298 52.3952610183388
	1419.16933380037 51.7743155732881
	1421.86024029595 51.1349060772142
	1424.10889470673 50.4925374028792
	1426.53489424142 49.8168042341647
	1428.73013618375 49.1748844630449
	1431.09680337976 48.533947676963
	1433.43262171231 47.8920762876545
	1435.73795130866 47.2534446191746
	1437.82382231898 47.2534446191746
	1440.06998739332 46.6150991793672
	1442.28875119097 45.9733627043613
	1444.47620438347 45.330547671528
	1446.63250674421 44.694328551731
	1448.58611903765 44.0537972402271
	1450.51517268087 43.4064551408428
	1452.42102188969 42.757032142392
	1454.63992856764 42.1050221317577
	1456.49500927348 41.4533216601049
	1458.48866658655 41.4533216601049
	1460.45188779372 40.7077068156811
	1462.22891467582 39.9913194852436
	1464.14422794097 39.3135323427129
	1465.8765867608 39.3135323427129
	1467.89927122137 38.6724043373453
	1469.58942779682 38.0565279778162
	1471.26213808989 38.0565279778162
	1473.21644322955 37.4733759935291
	1474.85302562601 36.9142444633102
	1476.62123651386 36.3897760627942
	1478.22413224269 36.3897760627942
	1479.95662667775 35.8864735365527
	1481.6722564276 35.4132915186158
	1483.36923515662 35.4132915186158
	1484.91118301439 34.9619818494243
	1486.55298257954 34.5400152764195
	1488.20480145513 34.5400152764195
	1489.70910925805 34.1787688084295
	1491.20206656942 33.846876805058
	1492.81852005527 33.846876805058
	1494.55941636187 33.538837463745
	1495.97680563163 33.2550023958751
	1497.42877248765 33.2550023958751
	1499.00432047644 33.0042281085976
	1500.57051259037 32.7289022675581
	1502.12525018729 32.4366244225159
	1503.5411270091 32.4366244225159
	1505.02357609822 32.1337034776501
	1506.42177113632 32.1337034776501
	1507.93894872402 31.821201806101
	1509.44314421919 31.4883763664493
	1510.93601077619 31.4883763664493
	1512.29412474155 31.1391239511313
	1513.72274844496 30.7771764012275
	1515.06519481229 30.7771764012275
	1516.63624061582 30.4126812026444
	1517.95796731211 30.0240191445168
	1519.38355078296 30.0240191445168
	1520.80073230082 29.6158044311534
	1522.08467626165 29.6158044311534
	1523.4527629881 29.1878426768873
	1524.71873885315 28.7479898960604
	1526.09062083451 28.7479898960604
	1527.44599163304 28.2754629866638
	1528.67716077353 28.2754629866638
	1530.00674989853 27.8134429380099
	1531.32576753891 27.3991710614956
	1532.52771545783 27.3991710614956
	1533.83096234217 27.0545611981811
	1535.12523512094 27.0545611981811
	1536.414834274 26.8198569298424
	1537.59485331349 26.8198569298424
	1538.88056789915 26.7937640970108
	1540.16253936328 26.7937640970108
	1541.35291630861 26.7485910800392
	1542.63448565935 26.7023718805271
	1543.91178483091 26.7023718805271
	1545.08335729467 26.657566995977
	1546.36045277989 26.657566995977
	1547.63732239465 26.6113463676201
	1548.90958402599 26.6113463676201
	1550.19813658643 26.5634421623967
	1551.36271478766 26.5634421623967
	1552.63334016886 26.5168857452779
	1553.79554522988 26.4714135483531
	1555.06460425042 26.4714135483531
	1556.33287751396 26.4276042008002
	1557.49892606235 26.4276042008002
	1558.79064984751 26.8864321564887
	1560.08282079092 26.8864321564887
	1561.38717751113 27.3122194217302
	1562.59329549362 27.3122194217302
	1563.9207395104 27.7153336850495
	1565.14525562095 28.0965331652407
	1566.49057495699 28.0965331652407
	1567.84580263145 28.4578411242198
	1569.21112273285 28.4578411242198
	1570.58647104176 28.8009353832536
	1571.85565232794 29.1354464307321
	1573.1312905698 29.1354464307321
	1574.65085433497 29.4623016974944
	1576.06528097683 29.4623016974944
	1577.35001252586 29.7814030316038
	1578.77661809338 30.1291810573337
	1580.21703964441 30.1291810573337
	1581.66775941374 30.4982513351189
	1582.88570302214 30.4982513351189
	1584.35610675061 30.8892840054963
	1585.84012170111 30.8892840054963
	1587.33683871868 31.3031477241074
	1588.84534832714 31.7405779411288
	1590.2387359828 31.7405779411288
	1591.77202665371 32.174327303916
	1593.18933331253 32.174327303916
	1594.87751606895 32.5940449315121
	1596.31679888634 33.0138668221567
	1597.89762023022 33.0138668221567
	1599.35672943144 33.4270789588578
	1600.96264328238 33.4270789588578
	1602.44213859429 33.8288161588096
	1604.07049751583 34.2307412293476
	1605.71116718819 34.2307412293476
	1607.40834628245 34.6240644321507
	1609.07321423293 34.8352262754319
	1610.60104928809 34.8352262754319
	1612.12684112094 34.7061938733263
	1613.91748472662 34.2433977544403
	1615.41918263669 34.2433977544403
	1616.90136757978 33.4547792644352
	1618.6300915068 32.6438320756893
	1620.07014797783 32.6438320756893
	1621.61952819072 31.8389701780585
	1623.14435111188 31.8389701780585
	1624.52199795262 31.0698667605728
	1626.00637740027 31.0698667605728
	1627.47347352303 30.3465480851765
	1628.80064948318 29.6546951333191
	1630.23207187691 29.6546951333191
	1631.64035239963 29.0123895086427
	1632.91498079889 29.0123895086427
	1634.29143561396 28.3944525374697
	1635.64829851026 28.3944525374697
	1636.81929796974 27.8061662484681
	1638.14883242351 27.8061662484681
	1639.46351953407 27.3160865596044
	1640.76612598079 26.8741361669684
	1641.94737802055 26.8741361669684
	1643.22659509371 26.4796987331848
	1644.38948677841 26.4796987331848
	1645.5925275868 26.1613077522309
	1646.84524254788 26.1613077522309
	1648.09196324637 25.9409570096014
	1649.22950235986 25.9409570096014
	1650.46641372591 25.7513235057573
	1651.79860152644 25.5535416090734
	1652.81731058416 25.5535416090734
	1653.99834669023 25.3406377982451
	1655.21333374489 25.3406377982451
	1656.31979909207 25.1172660926964
	1657.52317906121 25.1172660926964
	1658.62039002351 24.888246855634
	1659.81046291854 24.888246855634
	1660.9925023929 24.6385544874572
	1662.16949432449 24.6385544874572
	1663.33077769988 24.3510828933436
	1664.39787076798 24.3510828933436
	1665.55375783871 24.0402495503272
	1666.70194029214 24.0402495503272
	1667.74799367154 23.7040919741988
	1668.88152454183 23.7040919741988
	1670.00775606125 23.3602602683041
	1671.03230450605 23.3602602683041
	1672.15265583449 23.0020380647167
	1673.25385813857 23.0020380647167
	1674.34802134086 22.6459434392372
	1675.34487761496 22.6459434392372
	1676.33533828126 22.6459434392372
	1677.40471468934 22.2953344050519
	1678.46956131213 22.2953344050519
	1679.52532205323 21.9679484627271
	1680.48700292876 21.9679484627271
	1681.54660674615 21.689653914726
	1682.58585126159 21.689653914726
	1683.62123713957 21.5184817747198
	1684.65139863612 21.5184817747198
	1685.59332118456 21.3672358813413
	1686.61649351428 21.3672358813413
	1687.552971289 21.3672358813413
	1688.57217124915 21.251849399346
	1689.58933030622 21.251849399346
	1690.52800981315 21.1435295576836
	1691.53936470367 21.1435295576836
	1692.4635018594 21.0469050745684
	1693.47061198069 21.0469050745684
	1694.47757538597 21.0469050745684
	1695.48182979934 20.9533177114345
	1696.39981595476 20.9533177114345
	1697.39895770985 20.8634773912686
	1698.3975278451 20.8634773912686
	1699.39591899569 20.7782639641323
	1700.30509145267 20.7782639641323
	1701.29496807998 20.702196842108
	1702.28458111708 20.702196842108
	1703.19366978718 20.702196842108
	1704.18289520557 20.6450976418598
	1705.16789584462 20.6450976418598
	1706.15364143267 20.6111692594118
	1707.05966756567 20.6111692594118
	1708.05020242575 20.7425946696663
	1708.95876546684 20.7425946696663
	1709.95445985041 20.7425946696663
	1710.9569908259 20.9752908752491
	1711.88078098279 20.9752908752491
	1712.89732666953 21.2861136666436
	1713.91839083418 21.2861136666436
	1714.94851456919 21.6553403587775
	1715.90167013282 21.6553403587775
	1716.9482751662 22.0780224019854
	1718.00286616238 22.0780224019854
	1719.06709870378 22.4616855380945
	1720.04999490503 22.4616855380945
	1721.13128756279 22.4616855380945
	1722.13056734871 22.8226136145792
	1723.22586497295 22.8226136145792
	1724.42120993556 23.1627695679929
	1725.43882030708 23.1627695679929
	1726.4626783238 23.4824457443057
	1727.5878953133 23.4824457443057
	1728.62777979736 23.7869020866858
	1729.76606084166 23.7869020866858
	1730.91394302413 24.0355131024806
	1732.06543750095 24.0355131024806
	1733.12502162069 24.2281087934152
	1734.28514493976 24.2281087934152
	1735.34865976286 24.3643529663022
	1736.51221451303 24.3643529663022
	1737.67992267731 24.4129903830582
	1738.75212050463 24.4129903830582
	1739.92081580092 24.4448218386335
	1741.09174777723 24.4448218386335
	1742.26326766478 24.4945226235665
	1743.43574933977 24.4945226235665
	1744.51322517264 24.5574553510196
	1745.68916123908 24.5574553510196
	1746.86943684849 24.6326864769457
	1747.95399413521 24.6326864769457
	1749.13923486622 24.7388638755417
	1750.32945211916 24.7388638755417
	1751.52376918594 24.8784447089998
	1752.61958860699 24.8784447089998
	1753.82356657366 25.0482601932971
	1754.93078245734 25.0482601932971
	1756.14284170145 25.2461262300249
	1757.3599353655 25.4706040052783
	1758.68862253856 25.4706040052783
	1759.71348524039 25.7167779051645
	1760.94978376355 25.7167779051645
	1762.20041369783 25.9797959545472
	1763.45239030878 25.9797959545472
	1764.60635611453 26.2608815729361
	1765.7665850754 26.2608815729361
	1767.14585251717 26.5475228961467
	1768.32049086699 26.5475228961467
	1769.60829236968 26.8401119145539
	1770.91481982701 27.1401165576708
	1772.10998732452 27.1401165576708
	1773.42232941064 27.4485760319872
	1774.63431901383 27.4485760319872
	1775.96512792953 27.7738618669311
	1777.30603201654 27.7738618669311
	1778.54301516026 28.1145222743933
	1779.91307115329 28.4694687172035
	1781.28149813457 28.4694687172035
	1782.54236394307 28.844906055306
	1783.93038298824 28.844906055306
	1785.33200847552 29.2304781248872
	1786.74467518604 29.6300031901532
	1788.16823588868 29.6300031901532
	1789.48574200265 30.0459473538937
	1790.93363671758 30.0459473538937
	1792.27175435845 30.4690243095899
	1793.74790508038 30.8932185195171
	1795.23205135556 30.8932185195171
	1796.85588154265 31.3092459408317
	1798.24217789714 31.7137335591311
	1799.64027172649 31.7137335591311
	1801.17665648124 32.1192452129475
	1802.59583063921 32.1192452129475
	1804.15740900647 32.5093317025292
	1805.73145975559 32.8983304298012
	1807.31632772288 32.8983304298012
	1808.78060735931 33.2831100032485
	1810.41251956451 33.6560501136437
	1811.9014952375 33.6560501136437
	1813.53791562241 34.0613450895037
	1815.04733363296 34.4541880622519
	1816.84557379134 34.4541880622519
	1818.37938696247 34.8472528411619
	1820.06320984384 35.2272177163866
	1821.90196417998 35.2272177163866
	1823.32672687862 35.6079892659079
	1825.04923621017 35.9764141298258
	1826.63751547602 35.9764141298258
	1828.38023388653 36.3452201291393
	1830.28439751808 36.7018411089444
	1831.75569220721 36.7018411089444
	1833.53492082724 37.059723214349
	1835.3264781288 37.4084773324555
	1837.12897589621 37.4084773324555
	1838.79201426965 37.753489994843
	1840.61743503261 38.0905402512301
	1842.45533933765 38.3948797709394
	1844.14709896497 38.3948797709394
	1846.0055055648 38.6927692685932
	1847.7199802737 38.9848556771216
	1849.59995051604 39.2709339037568
	1851.49226930215 39.5517742003674
	1853.39460496452 39.5517742003674
	1855.30888552115 39.8271751338859
	1857.07211099541 40.0971083351975
	1859.00609458284 40.3623344275193
	1860.95145619643 40.6226113311825
	1862.74456604684 40.6226113311825
	1864.70905474507 40.8788385302262
	1866.6858110948 41.1302057304732
	1868.67039411343 41.3772061798076
	1870.4993444259 41.6198504531027
	1872.50393670389 41.8779585714102
	1874.35060977401 41.8779585714102
	1876.37359673836 42.1315440244292
	1878.40859555536 42.3807647607591
	1880.27999247584 42.6253545012708
	1882.3298551637 42.8664775495823
	1884.39033923246 42.8664775495823
	1886.28868732695 43.1032390779162
	1888.36691824166 43.3365672672101
	1890.45490901438 43.5658158302987
	1892.72748784661 43.7914202427562
	1894.4828089226 43.7914202427562
	1896.59692315804 44.0133253249211
	1898.54278654042 44.2318461107009
	1900.6719026841 44.4006618235702
	1902.804506658 44.3709003941082
	1904.93008438922 44.0618338259311
	1907.91625716321 43.469120387169
	1911.02003098688 42.7113890487074
	1912.8847476279 41.9257575384294
	1914.89179793501 41.1347386702665
	1916.70549133042 41.1347386702665
	1918.81618241661 40.3382795916421
	1921.52804842806 39.5297959416825
	1924.17912606135 38.7054233092657
	1926.0170832406 37.870611807525
	1927.6755622904 37.0213896269184
	1929.45378055908 37.0213896269184
	1931.2023532391 36.1578718906621
	1932.92083204536 35.3472140605909
	1934.46910565283 34.4622288343157
	1936.1285482679 34.4622288343157
	1937.75869263567 33.6047164404336
	1939.36128440626 32.7776254021394
	1940.80468599789 32.7776254021394
	1942.35608133704 31.9852746866861
	1943.88019490684 31.2146562523741
	1945.25876802845 31.2146562523741
	1946.73594019206 30.4684655049308
	1948.19238059099 29.743311766836
	1949.50606219901 29.743311766836
	1950.91914597668 29.0273277704961
	1952.30980482291 29.0273277704961
	1953.56652280192 28.3163627396267
	1954.91649360803 28.3163627396267
	1956.13878252903 27.6160921545121
	1957.56153487762 26.897267812952
	1958.74462752773 26.897267812952
	1960.00103223546 26.1828838944692
	1961.14926560484 26.1828838944692
	1962.38495642256 25.5041547526269
	1963.60300299487 25.5041547526269
	1964.70439942688 24.8975643696391
	1965.89142920337 24.8975643696391
	1967.06576824945 24.3640262709745
	1968.13042150818 24.3640262709745
	1969.34655303374 23.9105157566707
	1970.38895861252 23.9105157566707
	1971.42451695585 23.510497282932
	1972.54478993331 23.510497282932
	1973.65345184529 23.1493522790419
	1974.75534892751 23.1493522790419
	1975.75830073257 22.8241627783546
	1976.84539321658 22.8241627783546
	1977.89110606767 22.5413935617833
	1978.87354340088 22.5413935617833
	1979.94178625102 22.2997886749202
	1980.91618645468 22.2997886749202
	1981.9720720768 22.2997886749202
	1983.02345885302 22.0570066532258
	1984.06764302246 22.0570066532258
	1985.02024502382 21.806911003902
	1986.05230651022 21.806911003902
	1986.97360570381 21.559242019245
	1987.99556384045 21.559242019245
	1989.01359920678 21.2813355021186
	1990.02469815853 21.2813355021186
	1991.03083865412 21.2813355021186
	1991.94896702133 21.027047465678
	1992.85973351298 21.027047465678
	1993.93267861351 20.7936072680488
	1994.83347000641 20.7936072680488
	1995.88241481487 20.5845681034024
	1996.6921675069 20.5845681034024
	1997.66546292129 20.5845681034024
	1998.63639253502 20.4287593155344
	1999.60610442204 20.4287593155344
	2000.49266595235 20.2969896994053
	2001.37533586373 20.2969896994053
	2002.33644055621 20.2969896994053
	2003.21280330313 20.1910534696105
	2004.16843544599 20.1910534696105
	2005.04774518817 20.1176785492636
	2006.00304618565 20.1176785492636
	2006.87923651095 20.0843060242927
	2007.83469508126 20.0843060242927
	2008.7094695136 20.0843060242927
	2009.74492631499 20.0680866793897
	2010.62042928112 20.0680866793897
	2011.49596262188 20.0674529707713
	2012.3710130325 20.0674529707713
	2013.32338597747 20.0674529707713
	2014.28881638787 20.0774711931526
	2015.24445168311 20.0774711931526
	2016.20135047937 20.0906699257725
	2017.08137630401 20.0906699257725
	2017.95913034534 20.0906699257725
	2018.91829812078 20.1300394163173
	2019.87949568398 20.1300394163173
	2020.76199892368 20.1861384855399
	2021.72285151746 20.1861384855399
};
\addplot[TUMblueLine]
table[] {%
	1201.44669178618 46.0075071594189
	1203.6656890619 46.1975369674147
	1205.89231958326 46.3840394741739
	1208.31379926733 46.5684552737253
	1210.37016306635 46.7502562479604
	1212.43306267851 46.9299014805574
	1214.50134140174 47.1073119119228
	1216.780732877 47.2821009241648
	1219.05265592805 47.4413634021247
	1221.33228348668 47.599114174176
	1223.61951497566 47.7550207938847
	1225.72277901071 47.9088599509613
	1228.02451696659 48.0615374271174
	1230.14120036928 48.0615374271174
	1232.45747268835 48.2120196433976
	1234.78256830361 48.3608771278457
	1237.11440446697 48.5080313191262
	1239.25800843234 48.6537845646346
	1241.60307381744 48.7976368105168
	1243.75892348956 48.9399558794842
	1246.11583117782 49.08107886641
	1248.2929466992 49.2202748675782
	1250.66544150566 49.3584553600647
	1253.04457180978 49.4947890770909
	1255.23194415591 49.6296967142103
	1257.62250682461 49.7635978307498
	1260.02029576955 49.8959112097656
	1262.42450492005 50.0269243812952
	1264.63492757202 50.1564268762341
	1266.85051524992 50.2849143805973
	1269.27323472434 50.4117141410683
	1271.70242478138 50.5375388406184
	1273.93396103695 50.6620138777296
	1276.37474894747 50.7851861849562
	1278.82498081171 50.9072771810312
	1281.27714936019 51.038099181758
	1283.73530847023 51.1674131213023
	1285.99435815904 51.2950770686716
	1288.46423915658 51.4217830393082
	1290.73421154268 51.5472183466054
	1293.21549488485 51.6709172507099
	1295.70213205588 51.7931024207623
	1297.98600635273 51.9143562145031
	1300.48313122799 52.0342535572872
	1302.98779591921 52.1531086547177
	1305.28591953547 52.2708541087873
	1307.59134166158 52.3872494272032
	1310.32080848194 52.502734771316
	1312.63640246625 52.6169556539521
	1315.16605321503 52.7302029948351
	1317.70169828513 52.8422429038547
	1320.03298516501 52.9529485605391
	1322.79374175684 53.0629448473026
	1325.13281009686 53.1715624545563
	1327.6910102252 53.2789862422668
	1330.46799035439 53.3858386011071
	1332.60734765453 53.4915790423579
	1335.18068382188 53.5962618931087
	1337.54076294603 53.6998096368293
	1340.1232995238 53.7947574714678
	1342.70801845593 53.889018938101
	1345.08250306701 53.9821234064981
	1347.67740234248 54.0747512207177
	1350.0611598619 54.1665621122275
	1352.88661059228 54.3479227918997
	1355.27960476588 54.4372613610827
	1357.89602683222 54.5259952512809
	1360.29835706778 54.6139877030706
	1363.14130499011 54.7010487376956
	1365.55079434521 54.7875655671623
	1368.183766446 54.8734382675438
	1370.60119307248 54.9585193468652
	1373.24365331051 55.0429647037418
	1375.88797614886 55.2096981526707
	1378.31893009684 55.2920759959665
	1380.97578913001 55.3738139709784
	1383.85889470236 55.4548950814662
	1387.63548740425 55.615011840696
	1390.08424093108 55.6941353819631
	1392.75765750118 55.7726329813018
	1395.21365804532 55.8505120812611
	1397.67043822158 55.927771753931
	1400.58083162206 56.0106899873858
	1403.04860363053 56.0929107367829
	1405.74613718199 56.1744388552664
	1408.44716509335 56.250610180869
	1410.92025255598 56.2177457615875
	1413.60905309837 56.0110130031836
	1416.28047032696 55.6284997181791
	1418.70794687773 55.0999470692475
	1421.54206377319 53.8663492165512
	1423.91354757199 53.221082590014
	1426.47018763516 52.561249362919
	1428.78592997959 51.938197133127
	1431.28283442747 51.3167437243676
	1433.74817142453 50.6965803213335
	1435.98138842654 50.0772838573453
	1438.38731449219 49.4584387091726
	1440.56629754905 48.8398162672476
	1443.30433665311 48.2208572497165
	1445.23351355943 47.6013154736171
	1447.52069084924 46.9804931295955
	1449.59115887554 46.3580967388849
	1452.00683591587 45.7339622529789
	1453.84373607227 45.7339622529789
	1456.01993066035 45.1075729556855
	1458.34335580573 44.4785288047826
	1460.28411921993 43.7933118854478
	1462.20341039457 43.1487578854988
	1464.27047003714 42.5439059929137
	1466.14419835257 42.5439059929137
	1468.33658384965 41.9775092062552
	1470.17114395201 41.4493695603859
	1471.98905816507 40.959060554485
	1473.95596324999 40.5053053536358
	1475.90597301281 40.5053053536358
	1477.83799358696 40.0883062684781
	1479.59626600042 39.7079990666421
	1481.50060594547 39.3641342712031
	1483.23371855951 39.3641342712031
	1485.11342756188 39.0569047825186
	1486.94462248314 38.786053905188
	1488.95396212298 38.5759368703583
	1490.49223893189 38.5759368703583
	1492.3300213364 38.4009951897823
	1494.31411442952 38.2622780781
	1495.93024229932 38.1634480757779
	1497.74770132688 38.100422840638
	1499.41251423665 38.100422840638
	1501.22391870562 38.0426912294326
	1503.0342362257 37.989771219782
	1504.60972246745 37.9412365591309
	1506.56167692937 37.8964936418318
	1508.21379686647 37.8964936418318
	1509.86382179677 37.8516965201231
	1511.65863180898 37.8064613390914
	1513.29184633733 37.7606020735223
	1515.00115378859 37.7606020735223
	1516.64156471458 37.7137629895752
	1518.42916640473 37.6667571593889
	1520.21247682635 37.5952924666539
	1521.99190125096 37.5952924666539
	1523.5275447799 37.517885041713
	1525.15680082722 37.4410471592526
	1526.92939840246 37.3648385188609
	1528.84661419608 37.3648385188609
	1530.46525422952 37.290358529526
	1532.00166294737 37.217773066279
	1534.64845984167 37.1474732108544
	1537.2885379487 37.0781926571385
	1539.7754968625 37.0102487017323
	1541.47412693641 36.9440513472552
	1543.22913858187 36.8801246908792
	1545.71082153078 36.8155981886511
	1548.19034735827 36.7509144610034
	1550.79005293806 36.6864005586094
	1554.14044630237 36.5595189750311
	1555.88441371196 36.5595189750311
	1557.48145176866 36.4968862445602
	1559.23492252826 36.435110343715
	1564.31941444026 36.3205494108562
	1566.06014002702 36.2713607743601
	1571.16197772044 36.1870338461839
	1572.899154999 36.1630988721743
	1575.36485214235 36.1535009110275
	1578.01356709534 36.1565671048692
	1580.47230911246 36.1732680489812
	1582.21218901199 36.2388295571396
	1584.68447312523 36.3521338520318
	1587.31265928786 36.5120291544495
	1589.81134584284 36.7173941783237
	1591.58388210165 36.9671409999246
	1595.16044782679 37.2602845642786
	1597.71832265186 37.5959655028419
	1600.29664797932 37.9370094033349
	1602.13013236398 38.270270157418
	1604.90011049853 38.596057489091
	1606.80613188491 38.8460346617571
	1609.45023898384 38.8451333943714
	1611.31071207239 38.5181827941061
	1613.00557659782 38.5181827941061
	1614.83085613716 37.8907394839833
	1616.63503152311 37.0996179331653
	1618.26557730267 37.0996179331653
	1620.02297746364 36.344789043127
	1621.758543204 35.6528170663742
	1623.32878115826 35.6528170663742
	1625.02342084107 35.0216670355112
	1626.70039678398 34.4497429310641
	1629.18173497717 33.9361592886128
	1630.81446064438 33.9361592886128
	1632.29931495687 33.4800522123614
	1633.90712927636 33.0809551468124
	1636.19051585786 32.7382228412415
	1638.28586467917 32.4798204806965
	1640.49672312629 32.4798204806965
	1642.04553894732 32.2465325671937
	1643.58508071447 32.0393153099524
	1645.78285741244 31.8594267152059
	1647.17761123379 31.8594267152059
	1649.45048551612 31.7074682367813
	1650.83255436799 31.5509601560671
	1652.3341243029 31.38984595618
	1653.70479033221 31.38984595618
	1655.09037767952 31.2248225277325
	1657.31590917417 31.0555446467465
	1658.79313032141 30.8848907140962
	1660.14117245125 30.8848907140962
	1661.60469545246 30.7137369917561
	1663.01424791047 30.5418838866587
	1664.43353823905 30.5418838866587
	1665.76282774796 30.3702187887471
	1667.20706153692 30.3702187887471
	1668.64703074548 30.1968924623475
	1669.95818979916 30.0224965326935
	1671.38591375973 30.0224965326935
	1672.64803470543 29.8472724329038
	1674.18862787999 29.8472724329038
	1675.48884217036 29.6720311454242
	1676.90136208026 29.5014823711225
	1678.30880775485 29.5014823711225
	1679.59515816367 29.3369207147013
	1680.99241917084 29.3369207147013
	1682.39527699047 29.178998082783
	1683.67278316518 29.0290864872093
	1685.06430419192 29.0290864872093
	1686.33671762537 28.8838575127
	1687.72128101638 28.8838575127
	1689.10031769888 28.7438965162738
	1690.50912373719 28.6108208725914
	1691.76779696191 28.6108208725914
	1693.14038297405 28.4858276706448
	1694.50866539619 28.3631229133856
	1695.75794839993 28.3631229133856
	1697.23301081739 28.2437461322713
	1698.47474650555 28.2437461322713
	1699.85740748221 28.1289053053601
	1701.08975651063 28.1289053053601
	1702.43435813969 28.0197667698032
	1703.8884484908 27.92335066798
	1705.0068948631 27.92335066798
	1706.34163540742 27.8417252120498
	1707.7855820432 27.8417252120498
	1708.89476357188 27.7771036602169
	1710.22160558089 27.7314995528766
	1711.54721699497 27.7314995528766
	1712.76199545366 27.6931388662002
	1714.08634534347 27.6931388662002
	1715.40919236131 27.6603586029173
	1716.62015328508 27.6603586029173
	1717.90792510125 27.6311107635258
	1719.11404695876 27.6036632736201
	1720.42993011001 27.6036632736201
	1721.74673835624 27.5938828334926
	1722.95275854954 27.5938828334926
	1724.26799516251 27.5991776142122
	1725.5797678985 27.5991776142122
	1726.850052539 27.6175314437415
	1728.05493318701 27.6464306675689
	1729.37345100156 27.6464306675689
	1730.5820800601 27.6861654292098
	1731.90202839267 27.6861654292098
	1733.2209849453 27.7349164387238
	1734.43225554285 27.7349164387238
	1735.7266833806 27.7909315280256
	1737.0547537292 27.8526221496488
	1738.49534553001 27.8526221496488
	1739.604888231 27.9273656912694
	1740.9412716321 27.9273656912694
	1742.2797655437 28.0134456509188
	1743.61905600297 28.0134456509188
	1744.85792515251 28.1092065397546
	1746.09611133589 28.2125002532105
	1747.45088363278 28.2125002532105
	1748.80910872431 28.3398647825716
	1750.05859946086 28.3398647825716
	1751.53658557972 28.4896847729281
	1752.82293897221 28.6599788777788
	1754.20240787413 28.6599788777788
	1755.5887474794 28.8483468964917
	1756.86477203972 28.8483468964917
	1758.26088127428 29.0562975791693
	1759.66611329043 29.2832666643819
	1760.95983097834 29.2832666643819
	1762.29429441331 29.5281570203688
	1763.72194355341 29.5281570203688
	1765.27833369995 29.7909862215916
	1766.60117445865 30.0616772726465
	1768.05128138502 30.0616772726465
	1769.38906873117 30.3403405426127
	1770.88690194521 30.626873756022
	1772.3649880725 30.626873756022
	1773.72752353382 30.9226350172847
	1775.09668369764 30.9226350172847
	1776.60103517085 31.2341740833202
	1778.11700535838 31.561323844079
	1779.6429957711 31.561323844079
	1781.07219272896 31.9036937429356
	1782.61624614549 32.2692687419659
	1784.17333936272 32.2692687419659
	1785.74298511447 32.6511935003535
	1787.19371528134 33.0318369575258
	1788.78784484264 33.0318369575258
	1790.39493483602 33.4128743219563
	1791.87767056715 33.782986270676
	1793.5091745173 33.782986270676
	1795.15309978615 34.153685511751
	1796.8093734114 34.5130195294319
	1798.33994785435 34.873616077068
	1800.02171123678 34.873616077068
	1801.57030110769 35.223720797396
	1803.27211392031 35.5694168080989
	1804.84280738574 35.5694168080989
	1806.56820689571 35.9161720775788
	1808.30612450672 36.2526039096837
	1810.07721688252 36.5897786951598
	1811.69338230993 36.5897786951598
	1813.46908594075 36.9443232706558
	1815.25580801793 37.2937916774786
	1816.90420178576 37.2937916774786
	1818.71632608781 37.6417844488201
	1820.53922701483 37.9814166518291
	1822.22060467528 37.9814166518291
	1824.06438982771 38.3132151904996
	1825.91997894446 38.6372414671747
	1827.78755492272 38.9543192288756
	1829.51113838694 38.9543192288756
	1831.39877220494 39.2645880287345
	1833.13925914508 39.568136512521
	1835.04869688434 39.865525769822
	1836.97039296156 39.865525769822
	1838.74243768978 40.1570236560687
	1840.68313581266 40.4428293621423
	1842.63754020896 40.7016676178689
	1844.43463637683 40.9559878837042
	1846.40550774649 40.9559878837042
	1848.22185982048 41.2057174792431
	1850.21403861351 41.4513388218975
	1852.21402820319 41.6928807475691
	1854.22538781241 41.930314764742
	1856.07621099687 42.1640026225592
	1858.10598119291 42.1640026225592
	1860.14477024849 42.3939323938342
	1862.19209445073 42.6202237238157
	1864.07883278804 42.8429686748719
	1866.14474201523 43.0623153493178
	1868.04590728145 43.2783657389868
	1870.12881196072 43.491180169944
	1872.04782032974 43.491180169944
	1874.32576636952 43.7179191466918
	1876.26083056335 43.9410667073941
	1878.37995398677 44.160748459832
	1880.32954224694 44.3770549812095
	1882.4659114849 44.5900882840574
	1884.61267316063 44.5900882840574
	1886.58625435849 44.7999149488069
	1888.74795969641 45.006623067935
	1890.91768395476 45.210323669199
	1893.09482190032 45.4110919552691
	1895.09756230172 45.6089719840705
	1897.2924117969 45.8040540543011
	1899.31022705891 45.8040540543011
	1901.51855024349 45.9855054871302
	1903.54286922807 45.9902336465886
	1905.92682173332 45.7302633614647
	1908.10923114349 45.2099353798435
	1910.26713765966 44.5027981171018
	1912.2213087012 43.7357833243361
	1914.14958850929 43.7357833243361
	1916.2264734895 42.9649671098815
	1918.27322959783 42.1840958962176
	1920.28873079855 41.3954630627636
	1922.11033226696 41.3954630627636
	1924.06886549627 40.5977458076329
	1925.83864591324 39.7900918306884
	1927.74017601074 38.9717309461987
	1929.6146465009 38.9717309461987
	1931.30275745517 38.1411941676908
	1933.11632373626 37.3621220049278
	1934.89849356599 36.5181534818755
	1936.50605112359 36.5181534818755
	1938.23240195811 35.6986942993921
	1939.78946556793 34.9077648926825
	1941.59514067092 34.1429288272737
	1943.10069845436 34.1429288272737
	1944.72088816566 33.4020628246443
	1946.18455177678 32.6831718733202
	1947.75748267248 32.6831718733202
	1949.30462476011 31.9842618197162
	1950.83046150254 31.3032627028632
	1952.33380445854 31.3032627028632
	1953.69436977928 30.6383096614762
	1955.0343560526 30.6383096614762
	1956.47914232725 29.9874171473776
	1957.90466801079 29.3481752995273
	1959.19276603195 29.3481752995273
	1960.55947181203 28.718446519057
	1961.92744131057 28.718446519057
	1963.16537992432 28.1138490462854
	1964.50016312028 27.5599504260165
	1965.81999387706 27.5599504260165
	1967.12266644904 27.0556591622189
	1968.41194921158 27.0556591622189
	1969.54348361047 26.5999977181026
	1970.80671003733 26.5999977181026
	1971.95436270764 26.1921167984609
	1973.19817036968 25.8168527594524
	1974.42888834611 25.8168527594524
	1975.55152439612 25.4756320978211
	1976.76597076808 25.4756320978211
	1977.81416116498 25.169700174729
	1979.01061478896 25.169700174729
	1980.19890670067 24.9006834707159
	1981.37970054008 24.9006834707159
	1982.4567648703 24.6328428406409
	1983.62587210514 24.6328428406409
	1984.97838706 24.3669869102935
	1985.84213600492 24.3669869102935
	1986.92888126322 24.1031817811707
	1988.0692271971 24.1031817811707
	1989.10843937672 23.8437786446152
	1990.23627199377 23.8437786446152
	1990.79888306873 23.8437786446152
	1991.26763366933 23.626501486283
	1992.38791321773 23.626501486283
	1993.5033826903 23.4552796164821
	1994.52060995432 23.4552796164821
	1995.25834648937 23.4552796164821
	1996.13610253176 23.3368661325631
	1997.14754885978 23.3368661325631
	1997.69944173295 23.3368661325631
	1998.25063230102 23.2759074416357
	1999.26258785858 23.2759074416357
	1999.90604296672 23.2759074416357
	2001.00511192752 23.2148859519387
	2002.01405834724 23.2148859519387
};
\end{groupplot}
\draw[thin, TUMgray, densely dotted] (ay65l) -- (ay65r);
\draw[thin, TUMgray, densely dotted] (aym65l) -- (aym65r);
\draw[thin, TUMgray, dashed] (ay125l) -- (ay125r);
\draw[thin, TUMgray, dashed] (aym125l) -- (aym125r);
\end{tikzpicture}%

